Jeu de taquin forests and the inverse infinite RSK correspondence

The Plancherel-random infinite Young tableau arises from applying the infinite Robinson-Schensted-Knuth (RSK) correspondence to a sequence of i.i.d. random variables distributed uniformly on the unit interval [0,1]. Building on the isomorphism of dynamical systems established in prior work, we provide an explicit geometric characterization of the inverse map. Our approach makes use of a previously unexplored structure, the jeu de taquin forest on the infinite tableau, where edges connect boxes according to local comparison rules. We prove that each tree in this forest almost surely extends toward infinity with a well-defined asymptotic direction, establishing a canonical bijection between trees and values in the i.i.d. input sequence. The ordering is recovered through tree lifetimes under iterated jeu de taquin transformations.

==> figures/FIGURE-boundary_box-after.tex <==
% fig:boundary-boxes, panel (b): after the slide.
%
% The boundary box lies on the jeu de taquin path, so the flip box's
% outgoing edge has flipped to point north, out of the origin tree
% (towards the empty box). Shared helper macros live in
% _boundary-box-defs.tex; the (b) panel mark is supplied by the
% \subfloat in the main document, not drawn here.

\documentclass[minimal.tex]{subfiles}

\begin{document}

\input{_boundary-box-defs.tex}

\begin{tikzpicture}[scale=1.5]
	\begin{scope}
		\clip (-0.4,-1.4) rectangle (3.4,2.4);
		\boundaryboxcontent{b}
		\draw[edge changed] (0.5,0.72) -- (0.5,1.28);
	\end{scope}
	\boundaryboxlabels
\end{tikzpicture}

\end{document}


==> figures/FIGURE-boundary_box-before.tex <==
% fig:boundary-boxes, panel (a): before the slide.
%
% The flip box's outgoing edge points east, into the origin tree
% (towards the boundary box). It is drawn in red because its direction
% changes across the jeu de taquin slide. Shared helper macros live in
% _boundary-box-defs.tex; the (a) panel mark is supplied by the
% \subfloat in the main document, not drawn here.

\documentclass[minimal.tex]{subfiles}

\begin{document}

\input{_boundary-box-defs.tex}

\begin{tikzpicture}[scale=1.5]
	\begin{scope}
		\clip (-0.4,-1.4) rectangle (3.4,2.4);
		\boundaryboxcontent{a}
		\draw[edge changed] (0.72,0.5) -- (1.28,0.5);
	\end{scope}
	\boundaryboxlabels
\end{tikzpicture}

\end{document}


==> figures/FIGURE-curvilinear.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
	
	% baseline at the origin so the x-axis (y=0) aligns with panel (b)
	\begin{tikzpicture}[scale=3, baseline={(0,0)}]
		\coordinate (origin) at (0,0);
		
		\pgfmathsetmacro{\xpoint}{0.79546}
		\pgfmathsetmacro{\ypoint}{0.49243}
		
		
		% Clipped filled region
		\begin{scope}	
			\clip (0,0) -- (\xpoint, \ypoint) -- (2.1,0);	
			\filldraw[fill=Pastel1-C, draw=none, smooth] 
			(origin) -- plot file {vershik-kerov-FR.dat} -- cycle;
		\end{scope}		

		\draw[help lines, dashed] (0,0) grid (2.2,2.2);
		
		% Main curve
		\draw[ultra thick, Set1-B, smooth] plot file {vershik-kerov-FR.dat};
		
		% French coordinate system (xy) - original axes
		\draw[->] (-0.1,0) -- (2.2,0) node[right] {$x$};
		\draw[->] (0,-0.1) -- (0,2.2) node[above] {$y$};
		
		% Russian coordinate system (uv) axes
		% u-axis: direction (1,-1), passing through origin
		% v-axis: direction (1,1), passing through origin
		\draw[->, red, thick] (-0.1,0.1) -- (1.2,-1.2) node[right,red!50!black] {$u$};
		\draw[->, red, thick] (-0.1,-0.1) -- (1.5,1.5) node[above right,red!50!black] {$v$};
		
		% X-axis ticks and labels (French system)
		\foreach \x in {1,2} {
			\draw (\x,0) -- (\x,-0.05) node[below] {$\x$};
		}
		
		% Y-axis ticks and labels (French system)
		\foreach \y in {1,2} {
			\draw (0,\y) -- (-0.05,\y) node[left] {$\y$};
		}
		
		% U-axis ticks and labels (Russian system)
		% For u = k on u-axis (v = 0): x = k/2, y = -k/2
		\foreach \u in {1,2} {
			\pgfmathsetmacro{\xtick}{\u/2}
			\pgfmathsetmacro{\ytick}{-\u/2}
			\draw[red] (\xtick,\ytick) -- (\xtick-0.05,\ytick-0.05) 
			node[below left, red] {$\u$};
		}
		
		% V-axis ticks and labels (Russian system)  
		% For v = k on v-axis (u = 0): x = k/2, y = k/2
		\foreach \v in {1,2} {
			\pgfmathsetmacro{\xtick}{\v/2}
			\pgfmathsetmacro{\ytick}{\v/2}
			\draw[red] (\xtick,\ytick) -- (\xtick-0.05,\ytick+0.05) 
			node[above left, red] {$\v$};
		}
		
		% Optional: Add minor ticks for French system
		\foreach \x in {0.5,1.5} {
			\draw (\x,0) -- (\x,-0.025);
		}
		\foreach \y in {0.5,1.5} {
			\draw (0,\y) -- (-0.025,\y);
		}
		
		% Key point marking
		\draw[dashed] (0,0) -- (\xpoint,\ypoint);
		\fill[Paired-D,draw=black] (\xpoint,\ypoint) circle (0.03);
		\node[above right=2.5pt, fill=white, inner sep=1pt] at (\xpoint,\ypoint) 
		{\textcolor{Paired-D!50!black}{\ $(\operatorname{RSKcos} z, \operatorname{RSKsin} z)$}};
		
		% Parameter label: the green curvilinear triangle has area = z
		% (Lemma thm:curvilinear-triangle), so label the region accordingly.
		\node at (0.92, 0.16) {\small area $= z$};


	\end{tikzpicture}
	
\end{document}

==> figures/FIGURE-iyt.tex <==
% Bare infinite Young tableau: a window onto the seed-123 recording tableau,
% numeric entries only (French convention, origin at the SW corner).  No forest
% arrows, no tree colors, no jeu de taquin path, no annotations -- just entries.
%
% Infinity is conveyed three ways: (i) a LARGE grid clipped to a window with NE
% corner (5.2,5.2), so the boxes are cut mid-cell at the top and right;
% (ii) ellipses continuing the rows, columns and diagonal; (iii) coordinate
% axes with arrows.  The ellipses and axes are drawn UNCLIPPED so they stay
% visible past the truncated grid.
%
% HOW THIS FIGURE WAS CREATED (source Python code)
% The entries (\input below) were generated by
%   .../trees-SageMath/notebooks/figures/08_jdt_slide_figures.ipynb
%   (orchestrated by libraries/visualization/jdt_slide.py)
% from the shared seed-123 realization.  To regenerate: run that notebook
% (sage -python / nbconvert) and refresh
% figures/autogenerated/jdt-slide-05x05-bare-content.tex.
\documentclass[minimal.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[visible node/.style={font=\large}]
	% --- truncated grid + entries: clip a large grid so its NE corner is cut
	%     at (5.2,5.2); the boxes run off the top and right -> extends onward
	\begin{scope}
		\clip (0,0) rectangle (5.2,5.2);
		\draw (0,0) grid (9,9);
		\input{autogenerated/jdt-slide-05x05-bare-content.tex}
	\end{scope}

	% --- ellipses (unclipped): the tableau continues to infinity ---
	\node at (5.6,0.5) {$\cdots$};   % rightward along the rows
	\node at (0.5,5.6) {$\vdots$};   % upward along the columns
	\node at (5.6,5.6) {$\iddots$};  % diagonally to infinity

	% --- coordinate axes (French convention), unclipped: arrows + ticks + nums
	\draw[very thick, ->] (0,0) -- (6.4,0) node[anchor=west] {$x$};
	\draw[very thick, ->] (0,0) -- (0,6.4) node[anchor=south] {$y$};
	\foreach \i in {0,...,5} {
		\draw[thick] (\i,0) -- (\i,-0.2) node[anchor=north] {\small$\i$};
		\draw[thick] (0,\i) -- (-0.2,\i) node[anchor=east] {\small$\i$};
	}
\end{tikzpicture}
\end{document}


==> figures/FIGURE-jdt_competition_LSVK_ultra2-cusps.tex <==
% Cusp view of the jeu de taquin forest (seed123 realization), the same
% forest as the introductory overview figure but prepared to make THE CUSPS
% the subject: the truncation is removed, the wedge colours are faded, and a
% bold red X marks the cusp of every visible tree.
%
% By cor:cusp-min-entry the cusp of a tree is its minimum-entry box, i.e. its
% root bifurcation.  The marker coordinates live in the autogenerated overlay
% autogenerated/cusp-markers-LSVK-ultra2.tex (see its header for provenance).
%
% Differences from FIGURE-jdt_competition_LSVK_ultra2.tex:
%   * truncate       -> fully transparent (white overlay suppressed)
%   * diagram boundary -> not drawn (LSVK limit-shape curve dropped)
%   * the forest is drawn inside an opacity=0.35 scope (subdued colours)
%   * cusp markers are overlaid at full strength on top

\documentclass[minimal.tex]{subfiles}

\begin{document}

\renewcommand{\gridcommand}{}

% \endlinechar=-1 suppresses the end-of-line spaces from the ~730
% \colorlet lines (harmless here in vertical mode, but fatal if this
% picture is ever placed in an \hbox, e.g. inside \resizebox); set
% without a group so the locally scoped colours stay visible below.
\endlinechar=-1\relax
\input{autogenerated/_common_color_scheme.tex}%
\endlinechar=13\relax

\centering
\begin{tikzpicture}[scale=0.18,
competition interface/.style={draw=blue},
boundary/.style={thick, black},
diagram boundary/.style={draw=none}, % LSVK limit-shape curve dropped
jdt path/.style={draw=none}, % trajectory overlay suppressed
truncate/.style={opacity=0}, % truncation removed: full forest shown
cusp halo/.style={white, line width=2.8pt, line cap=round},
cusp mark/.style={red, line width=1.2pt, line cap=round},
annotation/.style={rotate=45, font=\tiny}
]

	% Marker: a bold red X on a white casing, so it stays visible on any
	% wedge colour.  \cusphalfarm is the half-length of each cross arm.
	\newcommand{\cusphalfarm}{1.3}
	\newcommand{\cuspX}[2]{%
		\draw[cusp halo] (#1-\cusphalfarm,#2-\cusphalfarm)
			-- (#1+\cusphalfarm,#2+\cusphalfarm)
			(#1-\cusphalfarm,#2+\cusphalfarm)
			-- (#1+\cusphalfarm,#2-\cusphalfarm);
		\draw[cusp mark] (#1-\cusphalfarm,#2-\cusphalfarm)
			-- (#1+\cusphalfarm,#2+\cusphalfarm)
			(#1-\cusphalfarm,#2+\cusphalfarm)
			-- (#1+\cusphalfarm,#2-\cusphalfarm);%
	}

	% Subdued forest: fade the wedges so the cusp markers dominate.
	\begin{scope}[opacity=0.35]
		\subfile{autogenerated/jdt_tree_interface_LSVK_ultra2.tex}
	\end{scope}

	% Cusp markers (bold red X with white casing), on top at full strength.
	\input{autogenerated/cusp-markers-LSVK-ultra2.tex}

	% Draw main axes with arrows
	\draw[very thick, ->] (0,0) -- (55,0) node[anchor=west] {$x$};
	\draw[very thick, ->] (0,0) -- (0,55) node[anchor=south] {$y$};

	% X-axis tick marks and labels
	\foreach \x in {10,20,...,50} {
		\draw[thick] (\x,0) -- (\x,-1) node[anchor=north] {$\x0$};
	}
	\draw[thick] (0,0) -- (0,-1) node[anchor=north] {$0$};

	% Y-axis tick marks and labels
	\foreach \y in {10,20,...,50} {
		\draw[thick] (0,\y) -- (-1,\y) node[anchor=east] {$\y0$};
	}
	\draw[thick] (0,0) -- (-1,0) node[anchor=east] {$0$};

\end{tikzpicture}

\end{document}


==> figures/FIGURE-jdt_competition_LSVK_ultra2-full.tex <==
% Macro view of the jeu de taquin forest (seed123 realization), the same
% forest as fig:cusp-forest but with the truncation to entries <= 250^2
% REMOVED, so the full simulated forest fills the window.  Used as the
% right (macro) panel of the introductory overview figure.
%
% Differences from FIGURE-jdt_competition_LSVK_ultra2.tex:
%   * truncate       -> fully transparent (the white overlay is suppressed)
%   * diagram boundary -> not drawn (the LSVK limit-shape curve is dropped)
% Everything else (colours, axes, data) is identical and shared.

\documentclass[minimal.tex]{subfiles}

\begin{document}

\renewcommand{\gridcommand}{}

% The colour scheme is ~730 \colorlet lines.  Loaded normally inside an
% \hbox (as \resizebox creates) each line-ending newline becomes an
% interword space, inflating the box width by thousands of points and
% shrinking the drawing to a speck.  \endlinechar=-1 suppresses those
% end-of-line spaces; it is set without a group so the (locally scoped)
% \colorlet definitions remain visible to the picture below.
\endlinechar=-1\relax
\input{autogenerated/_common_color_scheme.tex}%
\endlinechar=13\relax

\begin{tikzpicture}[scale=0.18,
competition interface/.style={draw=blue},
boundary/.style={thick, black},
diagram boundary/.style={draw=none}, % LSVK limit-shape curve dropped
jdt path/.style={draw=none}, % trajectory overlay suppressed
truncate/.style={opacity=0}, % truncation removed: full forest shown
annotation/.style={rotate=45, font=\tiny}
]

	\begin{scope}
		\subfile{autogenerated/jdt_tree_interface_LSVK_ultra2.tex}
	\end{scope}

	% Draw main axes with arrows
	\draw[very thick, ->] (0,0) -- (55,0) node[anchor=west] {$x$};
	\draw[very thick, ->] (0,0) -- (0,55) node[anchor=south] {$y$};

	% X-axis tick marks and labels
	\foreach \x in {10,20,...,50} {
		\draw[thick] (\x,0) -- (\x,-1) node[anchor=north] {$\x0$};
	}
	\draw[thick] (0,0) -- (0,-1) node[anchor=north] {$0$};

	% Y-axis tick marks and labels
	\foreach \y in {10,20,...,50} {
		\draw[thick] (0,\y) -- (-1,\y) node[anchor=east] {$\y0$};
	}
	\draw[thick] (0,0) -- (-1,0) node[anchor=east] {$0$};

\end{tikzpicture}

\end{document}


==> figures/FIGURE-rsk-polar.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
%==============================================================================
% FIGURE-rsk-polar.tex  --  Panel (b) of Figure \ref{fig:lsvk}.
%
% Drawn at the SAME scale (scale=3) and over the SAME coordinate window
% (about [0,2.2]) as panel (a) / FIGURE-curvilinear.tex, so the two panels
% are directly comparable.
%
% WHAT THIS SHOWS
%   The RSK-polar curvilinear coordinate system (rho, alpha) on the positive
%   quadrant, defined in Section sec:LSVK-curve, eq. eq:def-rsk-polar.
%   It is a curvilinear analogue of polar coordinates with TWO families of
%   coordinate lines:
%     * rho = const  (RSK-norm lines): scaled copies  rho * (RSKcos a, RSKsin a)
%       of the unit LSVK curve.  Each is the unit curve scaled about the origin
%       by the factor rho.  INTEGER rho (1,2,3,...) are drawn solid; HALF-
%       INTEGER rho (0.5,1.5,...) are drawn dashed.  The unit curve rho = 1
%       (the LSVK limit shape itself) is emphasized (thick).
%     * alpha = const (RSK-angle rays): straight rays from the origin.  For a
%       given alpha in [0,1] the ray has slope  RSKsin(alpha)/RSKcos(alpha).
%       Here the rays use EQUALLY SPACED values alpha = 0, 1/8, ..., 1, and the
%       labels are written as eighths (1/8, 2/8, ..., 7/8) to make the equal
%       spacing visible.
%
% HOW THE RAY SLOPES WERE COMPUTED  (the only nontrivial step)
%   For a "nice" value alpha:
%     1. mu    = F_SC^{-1}(1 - alpha), the inverse of the semicircle CDF on
%                [-2,2]:  F(u) = 1/2 + u*sqrt(4-u^2)/(4*pi) + asin(u/2)/pi.
%     2. point on the LSVK curve in Russian coords: (u,v) = (mu, Omega(mu)),
%                Omega(u) = (2/pi)*( u*asin(u/2) + sqrt(4-u^2) ).
%     3. French coords: x = (Omega(mu)+mu)/2 = RSKcos(alpha),
%                       y = (Omega(mu)-mu)/2 = RSKsin(alpha).
%   The ray for alpha goes from the origin through (x,y).
%
%   Precomputed unit-curve endpoints (rho = 1), alpha in eighths:
%        alpha      x = RSKcos      y = RSKsin     slope y/x
%         0          2.00000         0.00000        0.0000   (= x-axis)
%         1/8        1.40450         0.13509        0.0962
%         2/8        1.09328         0.28534        0.2610
%         3/8        0.84674         0.45145        0.5332
%         4/8        0.63662         0.63662        1.0000   (= main diagonal)
%         5/8        0.45145         0.84674        1.8756
%         6/8        0.28534         1.09328        3.8315
%         7/8        0.13509         1.40450       10.3966
%         1          0.00000         2.00000        infinity (= y-axis)
%   (Symmetric under alpha <-> 1-alpha, which swaps x <-> y.)
%
% TO UPDATE
%   * Change ray density: recompute the table above for the desired alpha
%     values and edit the \raylist macro below (endpoints are the (x,y) above
%     multiplied by 8 so each ray exits the clipping box).
%   * Change rho density / range: edit the \foreach lists of rho values.
%   * The blue curve data come from  vershik-kerov-FR.dat  (repo root),
%     generated by gnuplot from the LSVK parametrization (see README.md).
%   * This TikZ figure supersedes the former Mathematica sources
%     figures/mathematica/rsk-polar.nb and figures/FIGURE-rsk-polar.pdf.
%==============================================================================

% Two-tone colorbrewer scheme: rho-curves in blue (Set1-B),
% alpha-rays in orange (Set1-E).
\tikzset{
	rhoone/.style  ={Set1-B, very thick, smooth},       % rho = 1 (emphasized)
	rhoint/.style  ={Set1-B!80, semithick, smooth},     % integer rho, solid
	rhohalf/.style ={Set1-B!55, thin, densely dashed, smooth}, % half-int, dashed
	raystyle/.style={Set1-E!85, thin},
	alphalab/.style={Set1-E!60!black},
}

% Ray endpoints: the (RSKcos, RSKsin) values above, times 8 (so each ray
% extends past the clipping box and is then clipped).
\def\raylist{%
	11.236/1.081, 8.746/2.283, 6.774/3.612, 5.093/5.093,%
	3.612/6.774, 2.283/8.746, 1.081/11.236}

% scale=3 and baseline at the origin, matching panel (a)
\begin{tikzpicture}[scale=3, baseline={(0,0)}]

	% ----- curvilinear grid, clipped to the window [0,2.2]x[0,2.2] -----
	\begin{scope}
		\clip (-0.03,-0.03) rectangle (2.23,2.23);

		% alpha = const : straight rays from the origin (equally spaced alpha)
		\foreach \rx/\ry in \raylist {
			\draw[raystyle] (0,0) -- (\rx,\ry);
		}

		% rho = const, half-integer values: dashed
		\foreach \r in {0.5,1.5,2.5,3.5} {
			\begin{scope}[scale=\r]
				\draw[rhohalf] plot file {vershik-kerov-FR.dat};
			\end{scope}
		}

		% rho = const, integer values >= 2: solid
		\foreach \r in {2,3} {
			\begin{scope}[scale=\r]
				\draw[rhoint] plot file {vershik-kerov-FR.dat};
			\end{scope}
		}

		% emphasized unit curve rho = 1 (the LSVK limit shape), solid
		\draw[rhoone] plot file {vershik-kerov-FR.dat};
	\end{scope}

	% ----- French coordinate axes (drawn over the grid) -----
	% IDENTICAL axis style and length to panel (a) / FIGURE-curvilinear.tex
	\draw[->] (-0.1,0) -- (2.2,0) node[right] {$x$};
	\draw[->] (0,-0.1) -- (0,2.2) node[above] {$y$};
	\foreach \x in {1,2} {
		\draw (\x,0) -- (\x,-0.05) node[below] {$\x$};
	}
	\foreach \y in {1,2} {
		\draw (0,\y) -- (-0.05,\y) node[left] {$\y$};
	}
	\foreach \x in {0.5,1.5} {
		\draw (\x,0) -- (\x,-0.025);
	}
	\foreach \y in {0.5,1.5} {
		\draw (0,\y) -- (-0.025,\y);
	}

	% ----- light labels -----
	% the seven equally spaced alpha = k/8 values, just outside the box
	% along their rays (denominators kept as 8 to show equal spacing)
	\node[alphalab, anchor=west]  at (2.25,0.21) {$\tfrac{1}{8}$};
	\node[alphalab, anchor=west]  at (2.25,0.57) {$\tfrac{2}{8}$};
	\node[alphalab, anchor=west]  at (2.25,1.17) {$\tfrac{3}{8}$};
	\node[alphalab, anchor=south west] at (2.21,2.21) {$\alpha=\tfrac{4}{8}$};
	\node[alphalab, anchor=south] at (1.17,2.25) {$\tfrac{5}{8}$};
	\node[alphalab, anchor=south] at (0.57,2.25) {$\tfrac{6}{8}$};
	\node[alphalab, anchor=south] at (0.21,2.25) {$\tfrac{7}{8}$};

	% a couple of rho values along the alpha = 4/8 diagonal ray
	\node[Set1-B!60!black, fill=white, inner sep=1pt] at (0.637,0.637)
		{$\rho=1$};
	\node[Set1-B!60!black, fill=white, inner sep=1pt] at (1.273,1.273)
		{$\rho=2$};

\end{tikzpicture}

\end{document}


==> figures/autogenerated/jdt_tree_interface_LSVK_ultra2.tex <==
% Autogenerated file
% 
% Date: 2025-10-10 19:30:17
% Source: notebooks/figures/03_lattice_figures.ipynb in trees-SageMath
% 
% Code:
%    number_of_boxes = Integer(250)**Integer(2)
%    scale = RealNumber('0.1')
%    screen_size=Integer(520)
%    screen_size_for_clip=screen_size+ Integer(5)
%    writing_position= Integer(525)
%    
%    background = competition_backgrounds(dict_tree, screen_size= screen_size, scale= scale)
%    boundaries = competition_boundaries(dict_tree, screen_size= screen_size, scale= scale)
%    jdt_path = jeu_de_taquin_path(Integer(17), Integer(13), tableau=tableau, screen_size= screen_size, scale= scale)
%    
%    if annotate:
%        names = names_on_edge(tableau= tableau, tree= dict_tree, screen_size= screen_size, writing_position= writing_position, scale= scale)
%    else:
%        names = ""
%    
%    truncated_diagram_with_zeros= [ len( [entry for entry in row if entry<= number_of_boxes] ) for row in tableau ]
%    truncated_diagram= list(filter( lambda x: x>Integer(0), truncated_diagram_with_zeros))
%    
%    truncate_path= diagram_boundary(truncated_diagram) + [ (Integer(0), screen_size_for_clip), (screen_size_for_clip, screen_size_for_clip), (screen_size_for_clip, Integer(0))] 
%    points= [f"({px*scale:.1f},{py*scale:.1f})" for px, py in truncate_path]
%    truncation_string= " -- ".join(points + ["cycle"])
%    truncate= f"\\fill[truncate] {truncation_string};\n"
%    
%    boundary_path= diagram_boundary(truncated_diagram)
%    points= [f"({px*scale:.1f},{py*scale:.1f})" for px, py in boundary_path]
%    boundary_string= " -- ".join(points)
%    boundary= f"\\draw[diagram boundary] {boundary_string};\n"
%    
%    output = metadata() +  background + "\\gridcommand\n" + boundaries + jdt_path + truncate + boundary + names
%    
%    with (output_directory / "jdt_tree_interface_LSVK_ultra2.tex").open('w') as f:
%        f.write(output)
% 
\fill[competition interface,vertex-RRR] (52.00,0.00) -- (51.90,0.00) -- (51.80,0.00) -- (51.70,0.00) -- (51.60,0.00) -- (51.50,0.00) -- (51.40,0.00) -- (51.30,0.00) -- (51.20,0.00) -- (51.10,0.00) -- (51.00,0.00) -- (50.90,0.00) -- (50.80,0.00) -- (50.70,0.00) -- (50.60,0.00) -- (50.50,0.00) -- (50.40,0.00) -- (50.30,0.00) -- (50.20,0.00) -- (50.10,0.00) -- (50.00,0.00) -- (49.90,0.00) -- (49.80,0.00) -- (49.70,0.00) -- (49.60,0.00) -- (49.50,0.00) -- (49.40,0.00) -- (49.30,0.00) -- (49.20,0.00) -- (49.10,0.00) -- (49.00,0.00) -- (48.90,0.00) -- (48.80,0.00) -- (48.70,0.00) -- (48.60,0.00) -- (48.50,0.00) -- (48.40,0.00) -- (48.30,0.00) -- (48.20,0.00) -- (48.10,0.00) -- (48.00,0.00) -- (47.90,0.00) -- (47.80,0.00) -- (47.70,0.00) -- (47.60,0.00) -- (47.50,0.00) -- (47.40,0.00) -- (47.30,0.00) -- (47.20,0.00) -- (47.10,0.00) -- (47.00,0.00) -- (46.90,0.00) -- (46.80,0.00) -- (46.70,0.00) -- (46.60,0.00) -- (46.50,0.00) -- (46.40,0.00) -- (46.30,0.00) -- (46.20,0.00) -- (46.10,0.00) -- (46.00,0.00) -- (45.90,0.00) -- (45.80,0.00) -- (45.70,0.00) -- (45.60,0.00) -- (45.50,0.00) -- (45.40,0.00) -- (45.30,0.00) -- (45.20,0.00) -- (45.10,0.00) -- (45.00,0.00) -- (44.90,0.00) -- (44.80,0.00) -- (44.70,0.00) -- (44.60,0.00) -- (44.50,0.00) -- (44.40,0.00) -- (44.30,0.00) -- (44.20,0.00) -- (44.10,0.00) -- (44.00,0.00) -- (43.90,0.00) -- (43.80,0.00) -- (43.70,0.00) -- (43.60,0.00) -- (43.50,0.00) -- (43.40,0.00) -- (43.30,0.00) -- (43.20,0.00) -- (43.10,0.00) -- (43.00,0.00) -- (42.90,0.00) -- (42.80,0.00) -- (42.70,0.00) -- (42.60,0.00) -- (42.50,0.00) -- (42.40,0.00) -- (42.30,0.00) -- (42.20,0.00) -- (42.10,0.00) -- (42.00,0.00) -- (41.90,0.00) -- (41.80,0.00) -- (41.70,0.00) -- (41.60,0.00) -- (41.50,0.00) -- (41.40,0.00) -- (41.30,0.00) -- (41.20,0.00) -- (41.10,0.00) -- (41.00,0.00) -- (40.90,0.00) -- (40.80,0.00) -- (40.70,0.00) -- (40.60,0.00) -- (40.50,0.00) -- (40.40,0.00) -- (40.30,0.00) -- (40.20,0.00) -- (40.10,0.00) -- (40.00,0.00) -- (39.90,0.00) -- (39.80,0.00) -- (39.70,0.00) -- (39.60,0.00) -- (39.50,0.00) -- (39.40,0.00) -- (39.30,0.00) -- (39.20,0.00) -- (39.10,0.00) -- (39.00,0.00) -- (38.90,0.00) -- (38.80,0.00) -- (38.70,0.00) -- (38.60,0.00) -- (38.50,0.00) -- (38.40,0.00) -- (38.30,0.00) -- (38.20,0.00) -- (38.10,0.00) -- (38.00,0.00) -- (37.90,0.00) -- (37.80,0.00) -- (37.70,0.00) -- (37.60,0.00) -- (37.50,0.00) -- (37.40,0.00) -- (37.30,0.00) -- (37.20,0.00) -- (37.10,0.00) -- (37.00,0.00) -- (36.90,0.00) -- (36.80,0.00) -- (36.70,0.00) -- (36.60,0.00) -- (36.50,0.00) -- (36.40,0.00) -- (36.30,0.00) -- (36.20,0.00) -- (36.10,0.00) -- (36.00,0.00) -- (35.90,0.00) -- (35.80,0.00) -- (35.70,0.00) -- (35.60,0.00) -- (35.50,0.00) -- (35.40,0.00) -- (35.30,0.00) -- (35.20,0.00) -- (35.10,0.00) -- (35.00,0.00) -- (34.90,0.00) -- (34.80,0.00) -- (34.70,0.00) -- (34.60,0.00) -- (34.50,0.00) -- (34.40,0.00) -- (34.30,0.00) -- (34.20,0.00) -- (34.10,0.00) -- (34.00,0.00) -- (33.90,0.00) -- (33.80,0.00) -- (33.70,0.00) -- (33.60,0.00) -- (33.50,0.00) -- (33.40,0.00) -- (33.30,0.00) -- (33.20,0.00) -- (33.10,0.00) -- (33.00,0.00) -- (32.90,0.00) -- (32.80,0.00) -- (32.70,0.00) -- (32.60,0.00) -- (32.50,0.00) -- (32.40,0.00) -- (32.40,0.10) -- (32.50,0.10) -- (32.60,0.10) -- (32.70,0.10) -- (32.80,0.10) -- (32.90,0.10) -- (33.00,0.10) -- (33.10,0.10) -- (33.20,0.10) -- (33.30,0.10) -- (33.40,0.10) -- (33.50,0.10) -- (33.60,0.10) -- (33.70,0.10) -- (33.80,0.10) -- (33.90,0.10) -- (34.00,0.10) -- (34.10,0.10) -- (34.20,0.10) -- (34.30,0.10) -- (34.40,0.10) -- (34.50,0.10) -- (34.60,0.10) -- (34.70,0.10) -- (34.80,0.10) -- (34.90,0.10) -- (35.00,0.10) -- (35.10,0.10) -- (35.20,0.10) -- (35.30,0.10) -- (35.40,0.10) -- (35.50,0.10) -- (35.60,0.10) -- (35.70,0.10) -- (35.80,0.10) -- (35.90,0.10) -- (36.00,0.10) -- (36.10,0.10) -- (36.20,0.10) -- (36.30,0.10) -- (36.40,0.10) -- (36.50,0.10) -- (36.60,0.10) -- (36.70,0.10) -- (36.80,0.10) -- (36.90,0.10) -- (37.00,0.10) -- (37.10,0.10) -- (37.20,0.10) -- (37.30,0.10) -- (37.40,0.10) -- (37.50,0.10) -- (37.60,0.10) -- (37.70,0.10) -- (37.80,0.10) -- (37.90,0.10) -- (38.00,0.10) -- (38.10,0.10) -- (38.20,0.10) -- (38.30,0.10) -- (38.40,0.10) -- (38.50,0.10) -- (38.60,0.10) -- (38.70,0.10) -- (38.80,0.10) -- (38.90,0.10) -- (39.00,0.10) -- (39.10,0.10) -- (39.20,0.10) -- (39.30,0.10) -- (39.40,0.10) -- (39.50,0.10) -- (39.60,0.10) -- (39.70,0.10) -- (39.80,0.10) -- (39.90,0.10) -- (40.00,0.10) -- (40.10,0.10) -- (40.20,0.10) -- (40.30,0.10) -- (40.40,0.10) -- (40.50,0.10) -- (40.60,0.10) -- (40.70,0.10) -- (40.80,0.10) -- (40.90,0.10) -- (41.00,0.10) -- (41.10,0.10) -- (41.20,0.10) -- (41.30,0.10) -- (41.40,0.10) -- (41.50,0.10) -- (41.60,0.10) -- (41.70,0.10) -- (41.80,0.10) -- (41.90,0.10) -- (42.00,0.10) -- (42.10,0.10) -- (42.20,0.10) -- (42.30,0.10) -- (42.40,0.10) -- (42.50,0.10) -- (42.60,0.10) -- (42.70,0.10) -- (42.80,0.10) -- (42.90,0.10) -- (43.00,0.10) -- (43.10,0.10) -- (43.20,0.10) -- (43.30,0.10) -- (43.40,0.10) -- (43.50,0.10) -- (43.60,0.10) -- (43.70,0.10) -- (43.80,0.10) -- (43.90,0.10) -- (44.00,0.10) -- (44.10,0.10) -- (44.20,0.10) -- (44.30,0.10) -- (44.40,0.10) -- (44.50,0.10) -- (44.60,0.10) -- (44.70,0.10) -- (44.80,0.10) -- (44.90,0.10) -- (45.00,0.10) -- (45.10,0.10) -- (45.20,0.10) -- (45.30,0.10) -- (45.40,0.10) -- (45.50,0.10) -- (45.60,0.10) -- (45.70,0.10) -- (45.80,0.10) -- (45.90,0.10) -- (46.00,0.10) -- (46.00,0.20) -- (46.10,0.20) -- (46.20,0.20) -- (46.30,0.20) -- (46.40,0.20) -- (46.50,0.20) -- (46.60,0.20) -- (46.70,0.20) -- (46.80,0.20) -- (46.90,0.20) -- (47.00,0.20) -- (47.10,0.20) -- (47.20,0.20) -- (47.30,0.20) -- (47.40,0.20) -- (47.50,0.20) -- (47.60,0.20) -- (47.70,0.20) -- (47.80,0.20) -- (47.90,0.20) -- (48.00,0.20) -- (48.10,0.20) -- (48.20,0.20) -- (48.30,0.20) -- (48.40,0.20) -- (48.50,0.20) -- (48.60,0.20) -- (48.70,0.20) -- (48.80,0.20) -- (48.90,0.20) -- (49.00,0.20) -- (49.10,0.20) -- (49.20,0.20) -- (49.30,0.20) -- (49.40,0.20) -- (49.50,0.20) -- (49.60,0.20) -- (49.70,0.20) -- (49.80,0.20) -- (49.90,0.20) -- (50.00,0.20) -- (50.10,0.20) -- (50.20,0.20) -- (50.30,0.20) -- (50.40,0.20) -- (50.50,0.20) -- (50.60,0.20) -- (50.60,0.30) -- (50.70,0.30) -- (50.80,0.30) -- (50.90,0.30) -- (51.00,0.30) -- (51.10,0.30) -- (51.20,0.30) -- (51.20,0.40) -- (51.30,0.40) -- (51.40,0.40) -- (51.50,0.40) -- (51.60,0.40) -- (51.70,0.40) -- (51.80,0.40) -- (51.90,0.40) -- (52.00,0.40); 
\fill[competition interface,vertex-RR] (52.00,0.40) -- (51.90,0.40) -- (51.80,0.40) -- (51.70,0.40) -- (51.60,0.40) -- (51.50,0.40) -- (51.40,0.40) -- (51.30,0.40) -- (51.20,0.40) -- (51.20,0.30) -- (51.10,0.30) -- (51.00,0.30) -- (50.90,0.30) -- (50.80,0.30) -- (50.70,0.30) -- (50.60,0.30) -- (50.60,0.20) -- (50.50,0.20) -- (50.40,0.20) -- (50.30,0.20) -- (50.20,0.20) -- (50.10,0.20) -- (50.00,0.20) -- (49.90,0.20) -- (49.80,0.20) -- (49.70,0.20) -- (49.60,0.20) -- (49.50,0.20) -- (49.40,0.20) -- (49.30,0.20) -- (49.20,0.20) -- (49.10,0.20) -- (49.00,0.20) -- (48.90,0.20) -- (48.80,0.20) -- (48.70,0.20) -- (48.60,0.20) -- (48.50,0.20) -- (48.40,0.20) -- (48.30,0.20) -- (48.20,0.20) -- (48.10,0.20) -- (48.00,0.20) -- (47.90,0.20) -- (47.80,0.20) -- (47.70,0.20) -- (47.60,0.20) -- (47.50,0.20) -- (47.40,0.20) -- (47.30,0.20) -- (47.20,0.20) -- (47.10,0.20) -- (47.00,0.20) -- (46.90,0.20) -- (46.80,0.20) -- (46.70,0.20) -- (46.60,0.20) -- (46.50,0.20) -- (46.40,0.20) -- (46.30,0.20) -- (46.20,0.20) -- (46.10,0.20) -- (46.00,0.20) -- (46.00,0.10) -- (45.90,0.10) -- (45.80,0.10) -- (45.70,0.10) -- (45.60,0.10) -- (45.50,0.10) -- (45.40,0.10) -- (45.30,0.10) -- (45.20,0.10) -- (45.10,0.10) -- (45.00,0.10) -- (44.90,0.10) -- (44.80,0.10) -- (44.70,0.10) -- (44.60,0.10) -- (44.50,0.10) -- (44.40,0.10) -- (44.30,0.10) -- (44.20,0.10) -- (44.10,0.10) -- (44.00,0.10) -- (43.90,0.10) -- (43.80,0.10) -- (43.70,0.10) -- (43.60,0.10) -- (43.50,0.10) -- (43.40,0.10) -- (43.30,0.10) -- (43.20,0.10) -- (43.10,0.10) -- (43.00,0.10) -- (42.90,0.10) -- (42.80,0.10) -- (42.70,0.10) -- (42.60,0.10) -- (42.50,0.10) -- (42.40,0.10) -- (42.30,0.10) -- (42.20,0.10) -- (42.10,0.10) -- (42.00,0.10) -- (41.90,0.10) -- (41.80,0.10) -- (41.70,0.10) -- (41.60,0.10) -- (41.50,0.10) -- (41.40,0.10) -- (41.30,0.10) -- (41.20,0.10) -- (41.10,0.10) -- (41.00,0.10) -- (40.90,0.10) -- (40.80,0.10) -- (40.70,0.10) -- (40.60,0.10) -- (40.50,0.10) -- (40.40,0.10) -- (40.30,0.10) -- (40.20,0.10) -- (40.10,0.10) -- (40.00,0.10) -- (39.90,0.10) -- (39.80,0.10) -- (39.70,0.10) -- (39.60,0.10) -- (39.50,0.10) -- (39.40,0.10) -- (39.30,0.10) -- (39.20,0.10) -- (39.10,0.10) -- (39.00,0.10) -- (38.90,0.10) -- (38.80,0.10) -- (38.70,0.10) -- (38.60,0.10) -- (38.50,0.10) -- (38.40,0.10) -- (38.30,0.10) -- (38.20,0.10) -- (38.10,0.10) -- (38.00,0.10) -- (37.90,0.10) -- (37.80,0.10) -- (37.70,0.10) -- (37.60,0.10) -- (37.50,0.10) -- (37.40,0.10) -- (37.30,0.10) -- (37.20,0.10) -- (37.10,0.10) -- (37.00,0.10) -- (36.90,0.10) -- (36.80,0.10) -- (36.70,0.10) -- (36.60,0.10) -- (36.50,0.10) -- (36.40,0.10) -- (36.30,0.10) -- (36.20,0.10) -- (36.10,0.10) -- (36.00,0.10) -- (35.90,0.10) -- (35.80,0.10) -- (35.70,0.10) -- (35.60,0.10) -- (35.50,0.10) -- (35.40,0.10) -- (35.30,0.10) -- (35.20,0.10) -- (35.10,0.10) -- (35.00,0.10) -- (34.90,0.10) -- (34.80,0.10) -- (34.70,0.10) -- (34.60,0.10) -- (34.50,0.10) -- (34.40,0.10) -- (34.30,0.10) -- (34.20,0.10) -- (34.10,0.10) -- (34.00,0.10) -- (33.90,0.10) -- (33.80,0.10) -- (33.70,0.10) -- (33.60,0.10) -- (33.50,0.10) -- (33.40,0.10) -- (33.30,0.10) -- (33.20,0.10) -- (33.10,0.10) -- (33.00,0.10) -- (32.90,0.10) -- (32.80,0.10) -- (32.70,0.10) -- (32.60,0.10) -- (32.50,0.10) -- (32.40,0.10) -- (32.40,0.00) -- (32.30,0.00) -- (32.20,0.00) -- (32.10,0.00) -- (32.00,0.00) -- (31.90,0.00) -- (31.80,0.00) -- (31.70,0.00) -- (31.60,0.00) -- (31.50,0.00) -- (31.40,0.00) -- (31.30,0.00) -- (31.20,0.00) -- (31.10,0.00) -- (31.00,0.00) -- (30.90,0.00) -- (30.80,0.00) -- (30.70,0.00) -- (30.60,0.00) -- (30.50,0.00) -- (30.40,0.00) -- (30.30,0.00) -- (30.20,0.00) -- (30.10,0.00) -- (30.00,0.00) -- (29.90,0.00) -- (29.80,0.00) -- (29.70,0.00) -- (29.60,0.00) -- (29.50,0.00) -- (29.40,0.00) -- (29.30,0.00) -- (29.20,0.00) -- (29.10,0.00) -- (29.00,0.00) -- (28.90,0.00) -- (28.80,0.00) -- (28.70,0.00) -- (28.60,0.00) -- (28.50,0.00) -- (28.40,0.00) -- (28.30,0.00) -- (28.20,0.00) -- (28.10,0.00) -- (28.00,0.00) -- (27.90,0.00) -- (27.80,0.00) -- (27.70,0.00) -- (27.60,0.00) -- (27.50,0.00) -- (27.40,0.00) -- (27.30,0.00) -- (27.20,0.00) -- (27.10,0.00) -- (27.00,0.00) -- (26.90,0.00) -- (26.80,0.00) -- (26.70,0.00) -- (26.60,0.00) -- (26.50,0.00) -- (26.40,0.00) -- (26.30,0.00) -- (26.20,0.00) -- (26.10,0.00) -- (26.00,0.00) -- (25.90,0.00) -- (25.80,0.00) -- (25.70,0.00) -- (25.60,0.00) -- (25.50,0.00) -- (25.40,0.00) -- (25.30,0.00) -- (25.20,0.00) -- (25.10,0.00) -- (25.00,0.00) -- (24.90,0.00) -- (24.80,0.00) -- (24.70,0.00) -- (24.60,0.00) -- (24.50,0.00) -- (24.40,0.00) -- (24.30,0.00) -- (24.20,0.00) -- (24.10,0.00) -- (24.00,0.00) -- (23.90,0.00) -- (23.80,0.00) -- (23.70,0.00) -- (23.60,0.00) -- (23.50,0.00) -- (23.40,0.00) -- (23.30,0.00) -- (23.20,0.00) -- (23.10,0.00) -- (23.00,0.00) -- (22.90,0.00) -- (22.80,0.00) -- (22.70,0.00) -- (22.60,0.00) -- (22.50,0.00) -- (22.40,0.00) -- (22.30,0.00) -- (22.20,0.00) -- (22.10,0.00) -- (22.00,0.00) -- (21.90,0.00) -- (21.80,0.00) -- (21.70,0.00) -- (21.60,0.00) -- (21.50,0.00) -- (21.40,0.00) -- (21.30,0.00) -- (21.20,0.00) -- (21.10,0.00) -- (21.00,0.00) -- (20.90,0.00) -- (20.80,0.00) -- (20.70,0.00) -- (20.60,0.00) -- (20.50,0.00) -- (20.40,0.00) -- (20.30,0.00) -- (20.20,0.00) -- (20.10,0.00) -- (20.00,0.00) -- (19.90,0.00) -- (19.80,0.00) -- (19.70,0.00) -- (19.60,0.00) -- (19.50,0.00) -- (19.40,0.00) -- (19.30,0.00) -- (19.20,0.00) -- (19.10,0.00) -- (19.00,0.00) -- (18.90,0.00) -- (18.80,0.00) -- (18.70,0.00) -- (18.60,0.00) -- (18.50,0.00) -- (18.40,0.00) -- (18.30,0.00) -- (18.20,0.00) -- (18.10,0.00) -- (18.00,0.00) -- (17.90,0.00) -- (17.80,0.00) -- (17.70,0.00) -- (17.60,0.00) -- (17.50,0.00) -- (17.40,0.00) -- (17.30,0.00) -- (17.20,0.00) -- (17.10,0.00) -- (17.00,0.00) -- (16.90,0.00) -- (16.80,0.00) -- (16.70,0.00) -- (16.60,0.00) -- (16.50,0.00) -- (16.40,0.00) -- (16.30,0.00) -- (16.20,0.00) -- (16.10,0.00) -- (16.00,0.00) -- (15.90,0.00) -- (15.80,0.00) -- (15.70,0.00) -- (15.60,0.00) -- (15.50,0.00) -- (15.40,0.00) -- (15.30,0.00) -- (15.20,0.00) -- (15.10,0.00) -- (15.00,0.00) -- (14.90,0.00) -- (14.80,0.00) -- (14.70,0.00) -- (14.60,0.00) -- (14.50,0.00) -- (14.40,0.00) -- (14.30,0.00) -- (14.20,0.00) -- (14.10,0.00) -- (14.00,0.00) -- (13.90,0.00) -- (13.80,0.00) -- (13.70,0.00) -- (13.60,0.00) -- (13.50,0.00) -- (13.40,0.00) -- (13.30,0.00) -- (13.20,0.00) -- (13.10,0.00) -- (13.00,0.00) -- (12.90,0.00) -- (12.80,0.00) -- (12.70,0.00) -- (12.60,0.00) -- (12.50,0.00) -- (12.40,0.00) -- (12.30,0.00) -- (12.20,0.00) -- (12.10,0.00) -- (12.00,0.00) -- (11.90,0.00) -- (11.80,0.00) -- (11.70,0.00) -- (11.60,0.00) -- (11.50,0.00) -- (11.40,0.00) -- (11.30,0.00) -- (11.20,0.00) -- (11.10,0.00) -- (11.00,0.00) -- (10.90,0.00) -- (10.80,0.00) -- (10.70,0.00) -- (10.60,0.00) -- (10.50,0.00) -- (10.40,0.00) -- (10.30,0.00) -- (10.20,0.00) -- (10.10,0.00) -- (10.00,0.00) -- (9.90,0.00) -- (9.80,0.00) -- (9.70,0.00) -- (9.60,0.00) -- (9.50,0.00) -- (9.40,0.00) -- (9.30,0.00) -- (9.20,0.00) -- (9.10,0.00) -- (9.00,0.00) -- (8.90,0.00) -- (8.80,0.00) -- (8.70,0.00) -- (8.60,0.00) -- (8.50,0.00) -- (8.40,0.00) -- (8.30,0.00) -- (8.20,0.00) -- (8.10,0.00) -- (8.00,0.00) -- (7.90,0.00) -- (7.80,0.00) -- (7.70,0.00) -- (7.60,0.00) -- (7.50,0.00) -- (7.40,0.00) -- (7.30,0.00) -- (7.20,0.00) -- (7.10,0.00) -- (7.00,0.00) -- (6.90,0.00) -- (6.80,0.00) -- (6.70,0.00) -- (6.60,0.00) -- (6.50,0.00) -- (6.40,0.00) -- (6.30,0.00) -- (6.20,0.00) -- (6.10,0.00) -- (6.00,0.00) -- (5.90,0.00) -- (5.80,0.00) -- (5.70,0.00) -- (5.60,0.00) -- (5.50,0.00) -- (5.40,0.00) -- (5.30,0.00) -- (5.20,0.00) -- (5.10,0.00) -- (5.00,0.00) -- (4.90,0.00) -- (4.80,0.00) -- (4.70,0.00) -- (4.60,0.00) -- (4.50,0.00) -- (4.40,0.00) -- (4.30,0.00) -- (4.20,0.00) -- (4.10,0.00) -- (4.00,0.00) -- (3.90,0.00) -- (3.80,0.00) -- (3.70,0.00) -- (3.60,0.00) -- (3.50,0.00) -- (3.40,0.00) -- (3.30,0.00) -- (3.20,0.00) -- (3.10,0.00) -- (3.00,0.00) -- (2.90,0.00) -- (2.80,0.00) -- (2.70,0.00) -- (2.60,0.00) -- (2.60,0.10) -- (2.70,0.10) -- (2.80,0.10) -- (2.90,0.10) -- (3.00,0.10) -- (3.10,0.10) -- (3.20,0.10) -- (3.30,0.10) -- (3.40,0.10) -- (3.50,0.10) -- (3.60,0.10) -- (3.70,0.10) -- (3.80,0.10) -- (3.90,0.10) -- (4.00,0.10) -- (4.10,0.10) -- (4.20,0.10) -- (4.30,0.10) -- (4.40,0.10) -- (4.50,0.10) -- (4.60,0.10) -- (4.70,0.10) -- (4.80,0.10) -- (4.90,0.10) -- (5.00,0.10) -- (5.10,0.10) -- (5.20,0.10) -- (5.30,0.10) -- (5.40,0.10) -- (5.40,0.20) -- (5.50,0.20) -- (5.60,0.20) -- (5.70,0.20) -- (5.80,0.20) -- (5.90,0.20) -- (6.00,0.20) -- (6.10,0.20) -- (6.20,0.20) -- (6.30,0.20) -- (6.40,0.20) -- (6.50,0.20) -- (6.60,0.20) -- (6.70,0.20) -- (6.80,0.20) -- (6.90,0.20) -- (7.00,0.20) -- (7.10,0.20) -- (7.20,0.20) -- (7.30,0.20) -- (7.40,0.20) -- (7.50,0.20) -- (7.60,0.20) -- (7.70,0.20) -- (7.80,0.20) -- (7.90,0.20) -- (8.00,0.20) -- (8.10,0.20) -- (8.20,0.20) -- (8.30,0.20) -- (8.40,0.20) -- (8.50,0.20) -- (8.60,0.20) -- (8.70,0.20) -- (8.80,0.20) -- (8.90,0.20) -- (9.00,0.20) -- (9.10,0.20) -- (9.20,0.20) -- (9.30,0.20) -- (9.40,0.20) -- (9.50,0.20) -- (9.60,0.20) -- (9.70,0.20) -- (9.80,0.20) -- (9.90,0.20) -- (10.00,0.20) -- (10.10,0.20) -- (10.20,0.20) -- (10.30,0.20) -- (10.40,0.20) -- (10.50,0.20) -- (10.60,0.20) -- (10.70,0.20) -- (10.80,0.20) -- (10.90,0.20) -- (11.00,0.20) -- (11.10,0.20) -- (11.20,0.20) -- (11.30,0.20) -- (11.40,0.20) -- (11.50,0.20) -- (11.60,0.20) -- (11.70,0.20) -- (11.80,0.20) -- (11.90,0.20) -- (11.90,0.30) -- (12.00,0.30) -- (12.10,0.30) -- (12.20,0.30) -- (12.30,0.30) -- (12.40,0.30) -- (12.50,0.30) -- (12.60,0.30) -- (12.70,0.30) -- (12.80,0.30) -- (12.90,0.30) -- (13.00,0.30) -- (13.10,0.30) -- (13.20,0.30) -- (13.30,0.30) -- (13.40,0.30) -- (13.50,0.30) -- (13.60,0.30) -- (13.70,0.30) -- (13.80,0.30) -- (13.90,0.30) -- (14.00,0.30) -- (14.10,0.30) -- (14.20,0.30) -- (14.30,0.30) -- (14.40,0.30) -- (14.50,0.30) -- (14.60,0.30) -- (14.70,0.30) -- (14.80,0.30) -- (14.90,0.30) -- (15.00,0.30) -- (15.10,0.30) -- (15.20,0.30) -- (15.30,0.30) -- (15.40,0.30) -- (15.50,0.30) -- (15.60,0.30) -- (15.70,0.30) -- (15.80,0.30) -- (15.90,0.30) -- (16.00,0.30) -- (16.10,0.30) -- (16.20,0.30) -- (16.30,0.30) -- (16.40,0.30) -- (16.50,0.30) -- (16.50,0.40) -- (16.60,0.40) -- (16.70,0.40) -- (16.80,0.40) -- (16.90,0.40) -- (17.00,0.40) -- (17.10,0.40) -- (17.20,0.40) -- (17.30,0.40) -- (17.40,0.40) -- (17.50,0.40) -- (17.60,0.40) -- (17.70,0.40) -- (17.80,0.40) -- (17.90,0.40) -- (18.00,0.40) -- (18.10,0.40) -- (18.20,0.40) -- (18.30,0.40) -- (18.40,0.40) -- (18.50,0.40) -- (18.60,0.40) -- (18.70,0.40) -- (18.80,0.40) -- (18.90,0.40) -- (19.00,0.40) -- (19.10,0.40) -- (19.20,0.40) -- (19.30,0.40) -- (19.40,0.40) -- (19.50,0.40) -- (19.60,0.40) -- (19.70,0.40) -- (19.80,0.40) -- (19.90,0.40) -- (20.00,0.40) -- (20.10,0.40) -- (20.20,0.40) -- (20.30,0.40) -- (20.40,0.40) -- (20.50,0.40) -- (20.50,0.50) -- (20.60,0.50) -- (20.70,0.50) -- (20.80,0.50) -- (20.90,0.50) -- (21.00,0.50) -- (21.10,0.50) -- (21.20,0.50) -- (21.30,0.50) -- (21.40,0.50) -- (21.50,0.50) -- (21.60,0.50) -- (21.70,0.50) -- (21.80,0.50) -- (21.90,0.50) -- (22.00,0.50) -- (22.10,0.50) -- (22.20,0.50) -- (22.30,0.50) -- (22.40,0.50) -- (22.50,0.50) -- (22.60,0.50) -- (22.70,0.50) -- (22.80,0.50) -- (22.90,0.50) -- (23.00,0.50) -- (23.10,0.50) -- (23.20,0.50) -- (23.30,0.50) -- (23.40,0.50) -- (23.50,0.50) -- (23.60,0.50) -- (23.70,0.50) -- (23.80,0.50) -- (23.90,0.50) -- (24.00,0.50) -- (24.10,0.50) -- (24.20,0.50) -- (24.30,0.50) -- (24.40,0.50) -- (24.50,0.50) -- (24.60,0.50) -- (24.70,0.50) -- (24.80,0.50) -- (24.90,0.50) -- (25.00,0.50) -- (25.10,0.50) -- (25.20,0.50) -- (25.30,0.50) -- (25.40,0.50) -- (25.50,0.50) -- (25.60,0.50) -- (25.70,0.50) -- (25.80,0.50) -- (25.90,0.50) -- (26.00,0.50) -- (26.10,0.50) -- (26.20,0.50) -- (26.30,0.50) -- (26.40,0.50) -- (26.50,0.50) -- (26.60,0.50) -- (26.70,0.50) -- (26.80,0.50) -- (26.90,0.50) -- (27.00,0.50) -- (27.10,0.50) -- (27.20,0.50) -- (27.30,0.50) -- (27.40,0.50) -- (27.50,0.50) -- (27.60,0.50) -- (27.70,0.50) -- (27.80,0.50) -- (27.90,0.50) -- (28.00,0.50) -- (28.10,0.50) -- (28.20,0.50) -- (28.30,0.50) -- (28.40,0.50) -- (28.50,0.50) -- (28.60,0.50) -- (28.70,0.50) -- (28.80,0.50) -- (28.90,0.50) -- (29.00,0.50) -- (29.10,0.50) -- (29.20,0.50) -- (29.30,0.50) -- (29.40,0.50) -- (29.50,0.50) -- (29.60,0.50) -- (29.70,0.50) -- (29.80,0.50) -- (29.90,0.50) -- (30.00,0.50) -- (30.10,0.50) -- (30.20,0.50) -- (30.30,0.50) -- (30.40,0.50) -- (30.50,0.50) -- (30.60,0.50) -- (30.70,0.50) -- (30.80,0.50) -- (30.90,0.50) -- (31.00,0.50) -- (31.10,0.50) -- (31.20,0.50) -- (31.30,0.50) -- (31.40,0.50) -- (31.50,0.50) -- (31.60,0.50) -- (31.70,0.50) -- (31.80,0.50) -- (31.90,0.50) -- (32.00,0.50) -- (32.10,0.50) -- (32.20,0.50) -- (32.30,0.50) -- (32.40,0.50) -- (32.50,0.50) -- (32.60,0.50) -- (32.70,0.50) -- (32.80,0.50) -- (32.90,0.50) -- (33.00,0.50) -- (33.10,0.50) -- (33.20,0.50) -- (33.30,0.50) -- (33.40,0.50) -- (33.50,0.50) -- (33.60,0.50) -- (33.70,0.50) -- (33.80,0.50) -- (33.90,0.50) -- (34.00,0.50) -- (34.10,0.50) -- (34.20,0.50) -- (34.30,0.50) -- (34.40,0.50) -- (34.50,0.50) -- (34.60,0.50) -- (34.70,0.50) -- (34.80,0.50) -- (34.90,0.50) -- (35.00,0.50) -- (35.10,0.50) -- (35.20,0.50) -- (35.30,0.50) -- (35.40,0.50) -- (35.50,0.50) -- (35.60,0.50) -- (35.70,0.50) -- (35.80,0.50) -- (35.90,0.50) -- (35.90,0.60) -- (36.00,0.60) -- (36.10,0.60) -- (36.20,0.60) -- (36.30,0.60) -- (36.40,0.60) -- (36.50,0.60) -- (36.60,0.60) -- (36.70,0.60) -- (36.80,0.60) -- (36.90,0.60) -- (37.00,0.60) -- (37.10,0.60) -- (37.20,0.60) -- (37.30,0.60) -- (37.40,0.60) -- (37.50,0.60) -- (37.50,0.70) -- (37.60,0.70) -- (37.70,0.70) -- (37.80,0.70) -- (37.90,0.70) -- (38.00,0.70) -- (38.10,0.70) -- (38.20,0.70) -- (38.20,0.80) -- (38.30,0.80) -- (38.40,0.80) -- (38.40,0.90) -- (38.50,0.90) -- (38.60,0.90) -- (38.70,0.90) -- (38.80,0.90) -- (38.90,0.90) -- (39.00,0.90) -- (39.10,0.90) -- (39.20,0.90) -- (39.30,0.90) -- (39.40,0.90) -- (39.50,0.90) -- (39.60,0.90) -- (39.70,0.90) -- (39.80,0.90) -- (39.90,0.90) -- (40.00,0.90) -- (40.10,0.90) -- (40.20,0.90) -- (40.30,0.90) -- (40.40,0.90) -- (40.50,0.90) -- (40.60,0.90) -- (40.70,0.90) -- (40.80,0.90) -- (40.90,0.90) -- (41.00,0.90) -- (41.10,0.90) -- (41.20,0.90) -- (41.30,0.90) -- (41.40,0.90) -- (41.50,0.90) -- (41.60,0.90) -- (41.70,0.90) -- (41.80,0.90) -- (41.90,0.90) -- (42.00,0.90) -- (42.10,0.90) -- (42.20,0.90) -- (42.30,0.90) -- (42.40,0.90) -- (42.50,0.90) -- (42.60,0.90) -- (42.70,0.90) -- (42.80,0.90) -- (42.90,0.90) -- (43.00,0.90) -- (43.10,0.90) -- (43.20,0.90) -- (43.30,0.90) -- (43.40,0.90) -- (43.50,0.90) -- (43.60,0.90) -- (43.60,1.00) -- (43.70,1.00) -- (43.70,1.10) -- (43.70,1.20) -- (43.80,1.20) -- (43.90,1.20) -- (44.00,1.20) -- (44.10,1.20) -- (44.20,1.20) -- (44.30,1.20) -- (44.40,1.20) -- (44.50,1.20) -- (44.60,1.20) -- (44.70,1.20) -- (44.80,1.20) -- (44.90,1.20) -- (45.00,1.20) -- (45.10,1.20) -- (45.20,1.20) -- (45.30,1.20) -- (45.40,1.20) -- (45.50,1.20) -- (45.50,1.30) -- (45.60,1.30) -- (45.70,1.30) -- (45.80,1.30) -- (45.90,1.30) -- (46.00,1.30) -- (46.10,1.30) -- (46.20,1.30) -- (46.30,1.30) -- (46.40,1.30) -- (46.50,1.30) -- (46.60,1.30) -- (46.70,1.30) -- (46.80,1.30) -- (46.90,1.30) -- (47.00,1.30) -- (47.00,1.40) -- (47.10,1.40) -- (47.20,1.40) -- (47.30,1.40) -- (47.40,1.40) -- (47.50,1.40) -- (47.60,1.40) -- (47.70,1.40) -- (47.80,1.40) -- (47.90,1.40) -- (48.00,1.40) -- (48.10,1.40) -- (48.20,1.40) -- (48.30,1.40) -- (48.40,1.40) -- (48.50,1.40) -- (48.60,1.40) -- (48.70,1.40) -- (48.80,1.40) -- (48.90,1.40) -- (49.00,1.40) -- (49.10,1.40) -- (49.20,1.40) -- (49.30,1.40) -- (49.40,1.40) -- (49.50,1.40) -- (49.60,1.40) -- (49.70,1.40) -- (49.80,1.40) -- (49.90,1.40) -- (49.90,1.50) -- (50.00,1.50) -- (50.10,1.50) -- (50.20,1.50) -- (50.30,1.50) -- (50.40,1.50) -- (50.50,1.50) -- (50.60,1.50) -- (50.70,1.50) -- (50.80,1.50) -- (50.90,1.50) -- (51.00,1.50) -- (51.10,1.50) -- (51.20,1.50) -- (51.30,1.50) -- (51.40,1.50) -- (51.50,1.50) -- (51.60,1.50) -- (51.70,1.50) -- (51.80,1.50) -- (51.90,1.50) -- (52.00,1.50); 
\fill[competition interface,vertex-RRL] (52.00,1.50) -- (51.90,1.50) -- (51.80,1.50) -- (51.70,1.50) -- (51.60,1.50) -- (51.50,1.50) -- (51.40,1.50) -- (51.30,1.50) -- (51.20,1.50) -- (51.10,1.50) -- (51.00,1.50) -- (50.90,1.50) -- (50.80,1.50) -- (50.70,1.50) -- (50.60,1.50) -- (50.50,1.50) -- (50.40,1.50) -- (50.30,1.50) -- (50.20,1.50) -- (50.10,1.50) -- (50.00,1.50) -- (49.90,1.50) -- (49.90,1.40) -- (49.80,1.40) -- (49.70,1.40) -- (49.60,1.40) -- (49.50,1.40) -- (49.40,1.40) -- (49.30,1.40) -- (49.20,1.40) -- (49.10,1.40) -- (49.00,1.40) -- (48.90,1.40) -- (48.80,1.40) -- (48.70,1.40) -- (48.60,1.40) -- (48.50,1.40) -- (48.40,1.40) -- (48.30,1.40) -- (48.20,1.40) -- (48.10,1.40) -- (48.00,1.40) -- (47.90,1.40) -- (47.80,1.40) -- (47.70,1.40) -- (47.60,1.40) -- (47.50,1.40) -- (47.40,1.40) -- (47.30,1.40) -- (47.20,1.40) -- (47.10,1.40) -- (47.00,1.40) -- (47.00,1.30) -- (46.90,1.30) -- (46.80,1.30) -- (46.70,1.30) -- (46.60,1.30) -- (46.50,1.30) -- (46.40,1.30) -- (46.30,1.30) -- (46.20,1.30) -- (46.10,1.30) -- (46.00,1.30) -- (45.90,1.30) -- (45.80,1.30) -- (45.70,1.30) -- (45.60,1.30) -- (45.50,1.30) -- (45.50,1.20) -- (45.40,1.20) -- (45.30,1.20) -- (45.20,1.20) -- (45.10,1.20) -- (45.00,1.20) -- (44.90,1.20) -- (44.80,1.20) -- (44.70,1.20) -- (44.60,1.20) -- (44.50,1.20) -- (44.40,1.20) -- (44.30,1.20) -- (44.20,1.20) -- (44.10,1.20) -- (44.00,1.20) -- (43.90,1.20) -- (43.80,1.20) -- (43.70,1.20) -- (43.70,1.10) -- (43.70,1.00) -- (43.60,1.00) -- (43.60,0.90) -- (43.50,0.90) -- (43.40,0.90) -- (43.30,0.90) -- (43.20,0.90) -- (43.10,0.90) -- (43.00,0.90) -- (42.90,0.90) -- (42.80,0.90) -- (42.70,0.90) -- (42.60,0.90) -- (42.50,0.90) -- (42.40,0.90) -- (42.30,0.90) -- (42.20,0.90) -- (42.10,0.90) -- (42.00,0.90) -- (41.90,0.90) -- (41.80,0.90) -- (41.70,0.90) -- (41.60,0.90) -- (41.50,0.90) -- (41.40,0.90) -- (41.30,0.90) -- (41.20,0.90) -- (41.10,0.90) -- (41.00,0.90) -- (40.90,0.90) -- (40.80,0.90) -- (40.70,0.90) -- (40.60,0.90) -- (40.50,0.90) -- (40.40,0.90) -- (40.30,0.90) -- (40.20,0.90) -- (40.10,0.90) -- (40.00,0.90) -- (39.90,0.90) -- (39.80,0.90) -- (39.70,0.90) -- (39.60,0.90) -- (39.50,0.90) -- (39.40,0.90) -- (39.30,0.90) -- (39.20,0.90) -- (39.10,0.90) -- (39.00,0.90) -- (38.90,0.90) -- (38.80,0.90) -- (38.70,0.90) -- (38.60,0.90) -- (38.50,0.90) -- (38.40,0.90) -- (38.40,0.80) -- (38.30,0.80) -- (38.20,0.80) -- (38.20,0.70) -- (38.10,0.70) -- (38.00,0.70) -- (37.90,0.70) -- (37.80,0.70) -- (37.70,0.70) -- (37.60,0.70) -- (37.50,0.70) -- (37.50,0.60) -- (37.40,0.60) -- (37.30,0.60) -- (37.20,0.60) -- (37.10,0.60) -- (37.00,0.60) -- (36.90,0.60) -- (36.80,0.60) -- (36.70,0.60) -- (36.60,0.60) -- (36.50,0.60) -- (36.40,0.60) -- (36.30,0.60) -- (36.20,0.60) -- (36.10,0.60) -- (36.00,0.60) -- (35.90,0.60) -- (35.90,0.50) -- (35.80,0.50) -- (35.70,0.50) -- (35.60,0.50) -- (35.50,0.50) -- (35.40,0.50) -- (35.30,0.50) -- (35.20,0.50) -- (35.10,0.50) -- (35.00,0.50) -- (34.90,0.50) -- (34.80,0.50) -- (34.70,0.50) -- (34.60,0.50) -- (34.50,0.50) -- (34.40,0.50) -- (34.30,0.50) -- (34.20,0.50) -- (34.10,0.50) -- (34.00,0.50) -- (33.90,0.50) -- (33.80,0.50) -- (33.70,0.50) -- (33.60,0.50) -- (33.50,0.50) -- (33.40,0.50) -- (33.30,0.50) -- (33.20,0.50) -- (33.10,0.50) -- (33.00,0.50) -- (32.90,0.50) -- (32.80,0.50) -- (32.70,0.50) -- (32.60,0.50) -- (32.50,0.50) -- (32.40,0.50) -- (32.30,0.50) -- (32.20,0.50) -- (32.10,0.50) -- (32.00,0.50) -- (31.90,0.50) -- (31.80,0.50) -- (31.70,0.50) -- (31.60,0.50) -- (31.50,0.50) -- (31.40,0.50) -- (31.30,0.50) -- (31.20,0.50) -- (31.10,0.50) -- (31.00,0.50) -- (30.90,0.50) -- (30.80,0.50) -- (30.70,0.50) -- (30.60,0.50) -- (30.50,0.50) -- (30.40,0.50) -- (30.30,0.50) -- (30.20,0.50) -- (30.10,0.50) -- (30.00,0.50) -- (29.90,0.50) -- (29.80,0.50) -- (29.70,0.50) -- (29.60,0.50) -- (29.50,0.50) -- (29.40,0.50) -- (29.30,0.50) -- (29.20,0.50) -- (29.10,0.50) -- (29.00,0.50) -- (28.90,0.50) -- (28.80,0.50) -- (28.70,0.50) -- (28.60,0.50) -- (28.50,0.50) -- (28.40,0.50) -- (28.30,0.50) -- (28.20,0.50) -- (28.10,0.50) -- (28.00,0.50) -- (27.90,0.50) -- (27.80,0.50) -- (27.70,0.50) -- (27.60,0.50) -- (27.50,0.50) -- (27.40,0.50) -- (27.30,0.50) -- (27.20,0.50) -- (27.10,0.50) -- (27.00,0.50) -- (26.90,0.50) -- (26.80,0.50) -- (26.70,0.50) -- (26.60,0.50) -- (26.50,0.50) -- (26.40,0.50) -- (26.30,0.50) -- (26.20,0.50) -- (26.10,0.50) -- (26.00,0.50) -- (25.90,0.50) -- (25.80,0.50) -- (25.70,0.50) -- (25.60,0.50) -- (25.50,0.50) -- (25.40,0.50) -- (25.30,0.50) -- (25.20,0.50) -- (25.10,0.50) -- (25.00,0.50) -- (24.90,0.50) -- (24.80,0.50) -- (24.70,0.50) -- (24.60,0.50) -- (24.50,0.50) -- (24.40,0.50) -- (24.30,0.50) -- (24.20,0.50) -- (24.10,0.50) -- (24.00,0.50) -- (23.90,0.50) -- (23.80,0.50) -- (23.70,0.50) -- (23.60,0.50) -- (23.50,0.50) -- (23.40,0.50) -- (23.30,0.50) -- (23.30,0.60) -- (23.40,0.60) -- (23.50,0.60) -- (23.60,0.60) -- (23.70,0.60) -- (23.80,0.60) -- (23.90,0.60) -- (23.90,0.70) -- (24.00,0.70) -- (24.10,0.70) -- (24.20,0.70) -- (24.30,0.70) -- (24.40,0.70) -- (24.50,0.70) -- (24.60,0.70) -- (24.70,0.70) -- (24.80,0.70) -- (24.90,0.70) -- (25.00,0.70) -- (25.10,0.70) -- (25.20,0.70) -- (25.30,0.70) -- (25.40,0.70) -- (25.50,0.70) -- (25.60,0.70) -- (25.70,0.70) -- (25.80,0.70) -- (25.90,0.70) -- (26.00,0.70) -- (26.10,0.70) -- (26.10,0.80) -- (26.20,0.80) -- (26.30,0.80) -- (26.40,0.80) -- (26.50,0.80) -- (26.60,0.80) -- (26.70,0.80) -- (26.80,0.80) -- (26.90,0.80) -- (27.00,0.80) -- (27.10,0.80) -- (27.10,0.90) -- (27.20,0.90) -- (27.30,0.90) -- (27.40,0.90) -- (27.50,0.90) -- (27.60,0.90) -- (27.70,0.90) -- (27.80,0.90) -- (27.90,0.90) -- (28.00,0.90) -- (28.10,0.90) -- (28.20,0.90) -- (28.30,0.90) -- (28.40,0.90) -- (28.50,0.90) -- (28.60,0.90) -- (28.70,0.90) -- (28.80,0.90) -- (28.90,0.90) -- (29.00,0.90) -- (29.10,0.90) -- (29.20,0.90) -- (29.30,0.90) -- (29.40,0.90) -- (29.40,1.00) -- (29.50,1.00) -- (29.60,1.00) -- (29.70,1.00) -- (29.80,1.00) -- (29.90,1.00) -- (30.00,1.00) -- (30.10,1.00) -- (30.20,1.00) -- (30.30,1.00) -- (30.40,1.00) -- (30.50,1.00) -- (30.60,1.00) -- (30.70,1.00) -- (30.80,1.00) -- (30.90,1.00) -- (31.00,1.00) -- (31.10,1.00) -- (31.10,1.10) -- (31.20,1.10) -- (31.30,1.10) -- (31.40,1.10) -- (31.50,1.10) -- (31.60,1.10) -- (31.70,1.10) -- (31.80,1.10) -- (31.90,1.10) -- (32.00,1.10) -- (32.10,1.10) -- (32.20,1.10) -- (32.30,1.10) -- (32.40,1.10) -- (32.50,1.10) -- (32.60,1.10) -- (32.70,1.10) -- (32.80,1.10) -- (32.90,1.10) -- (33.00,1.10) -- (33.10,1.10) -- (33.20,1.10) -- (33.30,1.10) -- (33.30,1.20) -- (33.40,1.20) -- (33.50,1.20) -- (33.60,1.20) -- (33.70,1.20) -- (33.80,1.20) -- (33.90,1.20) -- (34.00,1.20) -- (34.10,1.20) -- (34.20,1.20) -- (34.30,1.20) -- (34.40,1.20) -- (34.50,1.20) -- (34.60,1.20) -- (34.70,1.20) -- (34.80,1.20) -- (34.90,1.20) -- (35.00,1.20) -- (35.10,1.20) -- (35.20,1.20) -- (35.30,1.20) -- (35.40,1.20) -- (35.50,1.20) -- (35.60,1.20) -- (35.70,1.20) -- (35.80,1.20) -- (35.90,1.20) -- (36.00,1.20) -- (36.10,1.20) -- (36.20,1.20) -- (36.30,1.20) -- (36.40,1.20) -- (36.40,1.30) -- (36.50,1.30) -- (36.60,1.30) -- (36.70,1.30) -- (36.80,1.30) -- (36.90,1.30) -- (37.00,1.30) -- (37.10,1.30) -- (37.20,1.30) -- (37.30,1.30) -- (37.30,1.40) -- (37.40,1.40) -- (37.50,1.40) -- (37.60,1.40) -- (37.70,1.40) -- (37.80,1.40) -- (37.90,1.40) -- (38.00,1.40) -- (38.10,1.40) -- (38.20,1.40) -- (38.30,1.40) -- (38.40,1.40) -- (38.50,1.40) -- (38.50,1.50) -- (38.60,1.50) -- (38.70,1.50) -- (38.70,1.60) -- (38.80,1.60) -- (38.90,1.60) -- (39.00,1.60) -- (39.10,1.60) -- (39.20,1.60) -- (39.30,1.60) -- (39.40,1.60) -- (39.50,1.60) -- (39.50,1.70) -- (39.60,1.70) -- (39.70,1.70) -- (39.70,1.80) -- (39.80,1.80) -- (39.90,1.80) -- (40.00,1.80) -- (40.00,1.90) -- (40.10,1.90) -- (40.20,1.90) -- (40.30,1.90) -- (40.40,1.90) -- (40.50,1.90) -- (40.60,1.90) -- (40.70,1.90) -- (40.80,1.90) -- (40.90,1.90) -- (41.00,1.90) -- (41.10,1.90) -- (41.20,1.90) -- (41.30,1.90) -- (41.40,1.90) -- (41.50,1.90) -- (41.60,1.90) -- (41.70,1.90) -- (41.80,1.90) -- (41.90,1.90) -- (42.00,1.90) -- (42.10,1.90) -- (42.20,1.90) -- (42.30,1.90) -- (42.40,1.90) -- (42.50,1.90) -- (42.60,1.90) -- (42.70,1.90) -- (42.80,1.90) -- (42.90,1.90) -- (43.00,1.90) -- (43.10,1.90) -- (43.20,1.90) -- (43.30,1.90) -- (43.30,2.00) -- (43.40,2.00) -- (43.50,2.00) -- (43.60,2.00) -- (43.70,2.00) -- (43.80,2.00) -- (43.90,2.00) -- (44.00,2.00) -- (44.10,2.00) -- (44.20,2.00) -- (44.30,2.00) -- (44.40,2.00) -- (44.40,2.10) -- (44.50,2.10) -- (44.60,2.10) -- (44.70,2.10) -- (44.80,2.10) -- (44.90,2.10) -- (45.00,2.10) -- (45.10,2.10) -- (45.20,2.10) -- (45.30,2.10) -- (45.40,2.10) -- (45.50,2.10) -- (45.60,2.10) -- (45.70,2.10) -- (45.80,2.10) -- (45.90,2.10) -- (46.00,2.10) -- (46.10,2.10) -- (46.20,2.10) -- (46.30,2.10) -- (46.40,2.10) -- (46.50,2.10) -- (46.60,2.10) -- (46.70,2.10) -- (46.80,2.10) -- (46.90,2.10) -- (47.00,2.10) -- (47.10,2.10) -- (47.20,2.10) -- (47.30,2.10) -- (47.40,2.10) -- (47.50,2.10) -- (47.60,2.10) -- (47.70,2.10) -- (47.80,2.10) -- (47.90,2.10) -- (48.00,2.10) -- (48.10,2.10) -- (48.20,2.10) -- (48.30,2.10) -- (48.40,2.10) -- (48.50,2.10) -- (48.60,2.10) -- (48.70,2.10) -- (48.80,2.10) -- (48.90,2.10) -- (49.00,2.10) -- (49.10,2.10) -- (49.20,2.10) -- (49.30,2.10) -- (49.40,2.10) -- (49.50,2.10) -- (49.60,2.10) -- (49.70,2.10) -- (49.80,2.10) -- (49.90,2.10) -- (50.00,2.10) -- (50.10,2.10) -- (50.20,2.10) -- (50.30,2.10) -- (50.40,2.10) -- (50.50,2.10) -- (50.60,2.10) -- (50.70,2.10) -- (50.80,2.10) -- (50.90,2.10) -- (51.00,2.10) -- (51.10,2.10) -- (51.20,2.10) -- (51.30,2.10) -- (51.40,2.10) -- (51.50,2.10) -- (51.60,2.10) -- (51.70,2.10) -- (51.80,2.10) -- (51.90,2.10) -- (52.00,2.10); 
\fill[competition interface,vertex-R] (52.00,2.10) -- (51.90,2.10) -- (51.80,2.10) -- (51.70,2.10) -- (51.60,2.10) -- (51.50,2.10) -- (51.40,2.10) -- (51.30,2.10) -- (51.20,2.10) -- (51.10,2.10) -- (51.00,2.10) -- (50.90,2.10) -- (50.80,2.10) -- (50.70,2.10) -- (50.60,2.10) -- (50.50,2.10) -- (50.40,2.10) -- (50.30,2.10) -- (50.20,2.10) -- (50.10,2.10) -- (50.00,2.10) -- (49.90,2.10) -- (49.80,2.10) -- (49.70,2.10) -- (49.60,2.10) -- (49.50,2.10) -- (49.40,2.10) -- (49.30,2.10) -- (49.20,2.10) -- (49.10,2.10) -- (49.00,2.10) -- (48.90,2.10) -- (48.80,2.10) -- (48.70,2.10) -- (48.60,2.10) -- (48.50,2.10) -- (48.40,2.10) -- (48.30,2.10) -- (48.20,2.10) -- (48.10,2.10) -- (48.00,2.10) -- (47.90,2.10) -- (47.80,2.10) -- (47.70,2.10) -- (47.60,2.10) -- (47.50,2.10) -- (47.40,2.10) -- (47.30,2.10) -- (47.20,2.10) -- (47.10,2.10) -- (47.00,2.10) -- (46.90,2.10) -- (46.80,2.10) -- (46.70,2.10) -- (46.60,2.10) -- (46.50,2.10) -- (46.40,2.10) -- (46.30,2.10) -- (46.20,2.10) -- (46.10,2.10) -- (46.00,2.10) -- (45.90,2.10) -- (45.80,2.10) -- (45.70,2.10) -- (45.60,2.10) -- (45.50,2.10) -- (45.40,2.10) -- (45.30,2.10) -- (45.20,2.10) -- (45.10,2.10) -- (45.00,2.10) -- (44.90,2.10) -- (44.80,2.10) -- (44.70,2.10) -- (44.60,2.10) -- (44.50,2.10) -- (44.40,2.10) -- (44.40,2.00) -- (44.30,2.00) -- (44.20,2.00) -- (44.10,2.00) -- (44.00,2.00) -- (43.90,2.00) -- (43.80,2.00) -- (43.70,2.00) -- (43.60,2.00) -- (43.50,2.00) -- (43.40,2.00) -- (43.30,2.00) -- (43.30,1.90) -- (43.20,1.90) -- (43.10,1.90) -- (43.00,1.90) -- (42.90,1.90) -- (42.80,1.90) -- (42.70,1.90) -- (42.60,1.90) -- (42.50,1.90) -- (42.40,1.90) -- (42.30,1.90) -- (42.20,1.90) -- (42.10,1.90) -- (42.00,1.90) -- (41.90,1.90) -- (41.80,1.90) -- (41.70,1.90) -- (41.60,1.90) -- (41.50,1.90) -- (41.40,1.90) -- (41.30,1.90) -- (41.20,1.90) -- (41.10,1.90) -- (41.00,1.90) -- (40.90,1.90) -- (40.80,1.90) -- (40.70,1.90) -- (40.60,1.90) -- (40.50,1.90) -- (40.40,1.90) -- (40.30,1.90) -- (40.20,1.90) -- (40.10,1.90) -- (40.00,1.90) -- (40.00,1.80) -- (39.90,1.80) -- (39.80,1.80) -- (39.70,1.80) -- (39.70,1.70) -- (39.60,1.70) -- (39.50,1.70) -- (39.50,1.60) -- (39.40,1.60) -- (39.30,1.60) -- (39.20,1.60) -- (39.10,1.60) -- (39.00,1.60) -- (38.90,1.60) -- (38.80,1.60) -- (38.70,1.60) -- (38.70,1.50) -- (38.60,1.50) -- (38.50,1.50) -- (38.50,1.40) -- (38.40,1.40) -- (38.30,1.40) -- (38.20,1.40) -- (38.10,1.40) -- (38.00,1.40) -- (37.90,1.40) -- (37.80,1.40) -- (37.70,1.40) -- (37.60,1.40) -- (37.50,1.40) -- (37.40,1.40) -- (37.30,1.40) -- (37.30,1.30) -- (37.20,1.30) -- (37.10,1.30) -- (37.00,1.30) -- (36.90,1.30) -- (36.80,1.30) -- (36.70,1.30) -- (36.60,1.30) -- (36.50,1.30) -- (36.40,1.30) -- (36.40,1.20) -- (36.30,1.20) -- (36.20,1.20) -- (36.10,1.20) -- (36.00,1.20) -- (35.90,1.20) -- (35.80,1.20) -- (35.70,1.20) -- (35.60,1.20) -- (35.50,1.20) -- (35.40,1.20) -- (35.30,1.20) -- (35.20,1.20) -- (35.10,1.20) -- (35.00,1.20) -- (34.90,1.20) -- (34.80,1.20) -- (34.70,1.20) -- (34.60,1.20) -- (34.50,1.20) -- (34.40,1.20) -- (34.30,1.20) -- (34.20,1.20) -- (34.10,1.20) -- (34.00,1.20) -- (33.90,1.20) -- (33.80,1.20) -- (33.70,1.20) -- (33.60,1.20) -- (33.50,1.20) -- (33.40,1.20) -- (33.30,1.20) -- (33.30,1.10) -- (33.20,1.10) -- (33.10,1.10) -- (33.00,1.10) -- (32.90,1.10) -- (32.80,1.10) -- (32.70,1.10) -- (32.60,1.10) -- (32.50,1.10) -- (32.40,1.10) -- (32.30,1.10) -- (32.20,1.10) -- (32.10,1.10) -- (32.00,1.10) -- (31.90,1.10) -- (31.80,1.10) -- (31.70,1.10) -- (31.60,1.10) -- (31.50,1.10) -- (31.40,1.10) -- (31.30,1.10) -- (31.20,1.10) -- (31.10,1.10) -- (31.10,1.00) -- (31.00,1.00) -- (30.90,1.00) -- (30.80,1.00) -- (30.70,1.00) -- (30.60,1.00) -- (30.50,1.00) -- (30.40,1.00) -- (30.30,1.00) -- (30.20,1.00) -- (30.10,1.00) -- (30.00,1.00) -- (29.90,1.00) -- (29.80,1.00) -- (29.70,1.00) -- (29.60,1.00) -- (29.50,1.00) -- (29.40,1.00) -- (29.40,0.90) -- (29.30,0.90) -- (29.20,0.90) -- (29.10,0.90) -- (29.00,0.90) -- (28.90,0.90) -- (28.80,0.90) -- (28.70,0.90) -- (28.60,0.90) -- (28.50,0.90) -- (28.40,0.90) -- (28.30,0.90) -- (28.20,0.90) -- (28.10,0.90) -- (28.00,0.90) -- (27.90,0.90) -- (27.80,0.90) -- (27.70,0.90) -- (27.60,0.90) -- (27.50,0.90) -- (27.40,0.90) -- (27.30,0.90) -- (27.20,0.90) -- (27.10,0.90) -- (27.10,0.80) -- (27.00,0.80) -- (26.90,0.80) -- (26.80,0.80) -- (26.70,0.80) -- (26.60,0.80) -- (26.50,0.80) -- (26.40,0.80) -- (26.30,0.80) -- (26.20,0.80) -- (26.10,0.80) -- (26.10,0.70) -- (26.00,0.70) -- (25.90,0.70) -- (25.80,0.70) -- (25.70,0.70) -- (25.60,0.70) -- (25.50,0.70) -- (25.40,0.70) -- (25.30,0.70) -- (25.20,0.70) -- (25.10,0.70) -- (25.00,0.70) -- (24.90,0.70) -- (24.80,0.70) -- (24.70,0.70) -- (24.60,0.70) -- (24.50,0.70) -- (24.40,0.70) -- (24.30,0.70) -- (24.20,0.70) -- (24.10,0.70) -- (24.00,0.70) -- (23.90,0.70) -- (23.90,0.60) -- (23.80,0.60) -- (23.70,0.60) -- (23.60,0.60) -- (23.50,0.60) -- (23.40,0.60) -- (23.30,0.60) -- (23.30,0.50) -- (23.20,0.50) -- (23.10,0.50) -- (23.00,0.50) -- (22.90,0.50) -- (22.80,0.50) -- (22.70,0.50) -- (22.60,0.50) -- (22.50,0.50) -- (22.40,0.50) -- (22.30,0.50) -- (22.20,0.50) -- (22.10,0.50) -- (22.00,0.50) -- (21.90,0.50) -- (21.80,0.50) -- (21.70,0.50) -- (21.60,0.50) -- (21.50,0.50) -- (21.40,0.50) -- (21.30,0.50) -- (21.20,0.50) -- (21.10,0.50) -- (21.00,0.50) -- (20.90,0.50) -- (20.80,0.50) -- (20.70,0.50) -- (20.60,0.50) -- (20.50,0.50) -- (20.50,0.40) -- (20.40,0.40) -- (20.30,0.40) -- (20.20,0.40) -- (20.10,0.40) -- (20.00,0.40) -- (19.90,0.40) -- (19.80,0.40) -- (19.70,0.40) -- (19.60,0.40) -- (19.50,0.40) -- (19.40,0.40) -- (19.30,0.40) -- (19.20,0.40) -- (19.10,0.40) -- (19.00,0.40) -- (18.90,0.40) -- (18.80,0.40) -- (18.70,0.40) -- (18.60,0.40) -- (18.50,0.40) -- (18.40,0.40) -- (18.30,0.40) -- (18.20,0.40) -- (18.10,0.40) -- (18.00,0.40) -- (17.90,0.40) -- (17.80,0.40) -- (17.70,0.40) -- (17.60,0.40) -- (17.50,0.40) -- (17.40,0.40) -- (17.30,0.40) -- (17.20,0.40) -- (17.10,0.40) -- (17.00,0.40) -- (16.90,0.40) -- (16.80,0.40) -- (16.70,0.40) -- (16.60,0.40) -- (16.50,0.40) -- (16.50,0.30) -- (16.40,0.30) -- (16.30,0.30) -- (16.20,0.30) -- (16.10,0.30) -- (16.00,0.30) -- (15.90,0.30) -- (15.80,0.30) -- (15.70,0.30) -- (15.60,0.30) -- (15.50,0.30) -- (15.40,0.30) -- (15.30,0.30) -- (15.20,0.30) -- (15.10,0.30) -- (15.00,0.30) -- (14.90,0.30) -- (14.80,0.30) -- (14.70,0.30) -- (14.60,0.30) -- (14.50,0.30) -- (14.40,0.30) -- (14.30,0.30) -- (14.20,0.30) -- (14.10,0.30) -- (14.00,0.30) -- (13.90,0.30) -- (13.80,0.30) -- (13.70,0.30) -- (13.60,0.30) -- (13.50,0.30) -- (13.40,0.30) -- (13.30,0.30) -- (13.20,0.30) -- (13.10,0.30) -- (13.00,0.30) -- (12.90,0.30) -- (12.80,0.30) -- (12.70,0.30) -- (12.60,0.30) -- (12.50,0.30) -- (12.40,0.30) -- (12.30,0.30) -- (12.20,0.30) -- (12.10,0.30) -- (12.00,0.30) -- (11.90,0.30) -- (11.90,0.20) -- (11.80,0.20) -- (11.70,0.20) -- (11.60,0.20) -- (11.50,0.20) -- (11.40,0.20) -- (11.30,0.20) -- (11.20,0.20) -- (11.10,0.20) -- (11.00,0.20) -- (10.90,0.20) -- (10.80,0.20) -- (10.70,0.20) -- (10.60,0.20) -- (10.50,0.20) -- (10.40,0.20) -- (10.30,0.20) -- (10.20,0.20) -- (10.10,0.20) -- (10.00,0.20) -- (9.90,0.20) -- (9.80,0.20) -- (9.70,0.20) -- (9.60,0.20) -- (9.50,0.20) -- (9.40,0.20) -- (9.30,0.20) -- (9.20,0.20) -- (9.10,0.20) -- (9.00,0.20) -- (8.90,0.20) -- (8.80,0.20) -- (8.70,0.20) -- (8.60,0.20) -- (8.50,0.20) -- (8.40,0.20) -- (8.30,0.20) -- (8.20,0.20) -- (8.10,0.20) -- (8.00,0.20) -- (7.90,0.20) -- (7.80,0.20) -- (7.70,0.20) -- (7.60,0.20) -- (7.50,0.20) -- (7.40,0.20) -- (7.30,0.20) -- (7.20,0.20) -- (7.10,0.20) -- (7.00,0.20) -- (6.90,0.20) -- (6.80,0.20) -- (6.70,0.20) -- (6.60,0.20) -- (6.50,0.20) -- (6.40,0.20) -- (6.30,0.20) -- (6.20,0.20) -- (6.10,0.20) -- (6.00,0.20) -- (5.90,0.20) -- (5.80,0.20) -- (5.70,0.20) -- (5.60,0.20) -- (5.50,0.20) -- (5.40,0.20) -- (5.40,0.10) -- (5.30,0.10) -- (5.20,0.10) -- (5.10,0.10) -- (5.00,0.10) -- (4.90,0.10) -- (4.80,0.10) -- (4.70,0.10) -- (4.60,0.10) -- (4.50,0.10) -- (4.40,0.10) -- (4.30,0.10) -- (4.20,0.10) -- (4.10,0.10) -- (4.00,0.10) -- (3.90,0.10) -- (3.80,0.10) -- (3.70,0.10) -- (3.60,0.10) -- (3.50,0.10) -- (3.40,0.10) -- (3.30,0.10) -- (3.20,0.10) -- (3.10,0.10) -- (3.00,0.10) -- (2.90,0.10) -- (2.80,0.10) -- (2.70,0.10) -- (2.60,0.10) -- (2.60,0.00) -- (2.50,0.00) -- (2.40,0.00) -- (2.30,0.00) -- (2.20,0.00) -- (2.10,0.00) -- (2.00,0.00) -- (1.90,0.00) -- (1.80,0.00) -- (1.70,0.00) -- (1.60,0.00) -- (1.50,0.00) -- (1.40,0.00) -- (1.30,0.00) -- (1.20,0.00) -- (1.10,0.00) -- (1.00,0.00) -- (0.90,0.00) -- (0.80,0.00) -- (0.70,0.00) -- (0.60,0.00) -- (0.50,0.00) -- (0.40,0.00) -- (0.40,0.10) -- (0.40,0.20) -- (0.50,0.20) -- (0.60,0.20) -- (0.70,0.20) -- (0.80,0.20) -- (0.80,0.30) -- (0.90,0.30) -- (1.00,0.30) -- (1.10,0.30) -- (1.20,0.30) -- (1.30,0.30) -- (1.40,0.30) -- (1.50,0.30) -- (1.60,0.30) -- (1.70,0.30) -- (1.80,0.30) -- (1.90,0.30) -- (2.00,0.30) -- (2.10,0.30) -- (2.20,0.30) -- (2.30,0.30) -- (2.40,0.30) -- (2.50,0.30) -- (2.60,0.30) -- (2.70,0.30) -- (2.80,0.30) -- (2.90,0.30) -- (3.00,0.30) -- (3.10,0.30) -- (3.20,0.30) -- (3.20,0.40) -- (3.20,0.50) -- (3.30,0.50) -- (3.40,0.50) -- (3.50,0.50) -- (3.60,0.50) -- (3.70,0.50) -- (3.80,0.50) -- (3.90,0.50) -- (4.00,0.50) -- (4.00,0.60) -- (4.10,0.60) -- (4.20,0.60) -- (4.30,0.60) -- (4.40,0.60) -- (4.50,0.60) -- (4.60,0.60) -- (4.60,0.70) -- (4.70,0.70) -- (4.80,0.70) -- (4.90,0.70) -- (5.00,0.70) -- (5.10,0.70) -- (5.20,0.70) -- (5.30,0.70) -- (5.40,0.70) -- (5.40,0.80) -- (5.50,0.80) -- (5.60,0.80) -- (5.70,0.80) -- (5.80,0.80) -- (5.90,0.80) -- (6.00,0.80) -- (6.10,0.80) -- (6.20,0.80) -- (6.30,0.80) -- (6.40,0.80) -- (6.50,0.80) -- (6.60,0.80) -- (6.70,0.80) -- (6.80,0.80) -- (6.90,0.80) -- (7.00,0.80) -- (7.10,0.80) -- (7.20,0.80) -- (7.30,0.80) -- (7.40,0.80) -- (7.50,0.80) -- (7.60,0.80) -- (7.70,0.80) -- (7.80,0.80) -- (7.90,0.80) -- (8.00,0.80) -- (8.10,0.80) -- (8.20,0.80) -- (8.30,0.80) -- (8.40,0.80) -- (8.50,0.80) -- (8.60,0.80) -- (8.70,0.80) -- (8.80,0.80) -- (8.90,0.80) -- (9.00,0.80) -- (9.10,0.80) -- (9.20,0.80) -- (9.30,0.80) -- (9.40,0.80) -- (9.50,0.80) -- (9.50,0.90) -- (9.60,0.90) -- (9.70,0.90) -- (9.80,0.90) -- (9.90,0.90) -- (10.00,0.90) -- (10.10,0.90) -- (10.20,0.90) -- (10.30,0.90) -- (10.40,0.90) -- (10.50,0.90) -- (10.60,0.90) -- (10.70,0.90) -- (10.80,0.90) -- (10.90,0.90) -- (11.00,0.90) -- (11.10,0.90) -- (11.20,0.90) -- (11.30,0.90) -- (11.40,0.90) -- (11.40,1.00) -- (11.50,1.00) -- (11.60,1.00) -- (11.70,1.00) -- (11.80,1.00) -- (11.90,1.00) -- (12.00,1.00) -- (12.10,1.00) -- (12.20,1.00) -- (12.30,1.00) -- (12.30,1.10) -- (12.40,1.10) -- (12.50,1.10) -- (12.60,1.10) -- (12.70,1.10) -- (12.80,1.10) -- (12.90,1.10) -- (13.00,1.10) -- (13.10,1.10) -- (13.20,1.10) -- (13.30,1.10) -- (13.40,1.10) -- (13.50,1.10) -- (13.60,1.10) -- (13.60,1.20) -- (13.70,1.20) -- (13.70,1.30) -- (13.70,1.40) -- (13.80,1.40) -- (13.90,1.40) -- (14.00,1.40) -- (14.10,1.40) -- (14.20,1.40) -- (14.30,1.40) -- (14.40,1.40) -- (14.50,1.40) -- (14.60,1.40) -- (14.70,1.40) -- (14.80,1.40) -- (14.90,1.40) -- (15.00,1.40) -- (15.10,1.40) -- (15.20,1.40) -- (15.30,1.40) -- (15.40,1.40) -- (15.50,1.40) -- (15.60,1.40) -- (15.70,1.40) -- (15.80,1.40) -- (15.90,1.40) -- (16.00,1.40) -- (16.10,1.40) -- (16.20,1.40) -- (16.30,1.40) -- (16.40,1.40) -- (16.50,1.40) -- (16.60,1.40) -- (16.70,1.40) -- (16.80,1.40) -- (16.90,1.40) -- (17.00,1.40) -- (17.10,1.40) -- (17.20,1.40) -- (17.30,1.40) -- (17.40,1.40) -- (17.40,1.50) -- (17.50,1.50) -- (17.60,1.50) -- (17.70,1.50) -- (17.80,1.50) -- (17.90,1.50) -- (18.00,1.50) -- (18.10,1.50) -- (18.20,1.50) -- (18.30,1.50) -- (18.40,1.50) -- (18.50,1.50) -- (18.60,1.50) -- (18.70,1.50) -- (18.80,1.50) -- (18.90,1.50) -- (19.00,1.50) -- (19.10,1.50) -- (19.20,1.50) -- (19.30,1.50) -- (19.40,1.50) -- (19.50,1.50) -- (19.60,1.50) -- (19.60,1.60) -- (19.70,1.60) -- (19.80,1.60) -- (19.90,1.60) -- (20.00,1.60) -- (20.10,1.60) -- (20.20,1.60) -- (20.30,1.60) -- (20.40,1.60) -- (20.50,1.60) -- (20.60,1.60) -- (20.70,1.60) -- (20.80,1.60) -- (20.90,1.60) -- (21.00,1.60) -- (21.10,1.60) -- (21.20,1.60) -- (21.30,1.60) -- (21.40,1.60) -- (21.50,1.60) -- (21.60,1.60) -- (21.70,1.60) -- (21.80,1.60) -- (21.90,1.60) -- (22.00,1.60) -- (22.10,1.60) -- (22.20,1.60) -- (22.30,1.60) -- (22.40,1.60) -- (22.50,1.60) -- (22.60,1.60) -- (22.60,1.70) -- (22.70,1.70) -- (22.80,1.70) -- (22.90,1.70) -- (23.00,1.70) -- (23.10,1.70) -- (23.20,1.70) -- (23.30,1.70) -- (23.40,1.70) -- (23.50,1.70) -- (23.60,1.70) -- (23.70,1.70) -- (23.80,1.70) -- (23.90,1.70) -- (24.00,1.70) -- (24.10,1.70) -- (24.20,1.70) -- (24.30,1.70) -- (24.40,1.70) -- (24.50,1.70) -- (24.60,1.70) -- (24.70,1.70) -- (24.80,1.70) -- (24.90,1.70) -- (25.00,1.70) -- (25.10,1.70) -- (25.20,1.70) -- (25.30,1.70) -- (25.40,1.70) -- (25.50,1.70) -- (25.60,1.70) -- (25.70,1.70) -- (25.80,1.70) -- (25.90,1.70) -- (26.00,1.70) -- (26.10,1.70) -- (26.20,1.70) -- (26.30,1.70) -- (26.40,1.70) -- (26.50,1.70) -- (26.60,1.70) -- (26.70,1.70) -- (26.70,1.80) -- (26.80,1.80) -- (26.90,1.80) -- (27.00,1.80) -- (27.10,1.80) -- (27.10,1.90) -- (27.10,2.00) -- (27.20,2.00) -- (27.30,2.00) -- (27.40,2.00) -- (27.50,2.00) -- (27.60,2.00) -- (27.70,2.00) -- (27.80,2.00) -- (27.90,2.00) -- (28.00,2.00) -- (28.10,2.00) -- (28.20,2.00) -- (28.30,2.00) -- (28.40,2.00) -- (28.50,2.00) -- (28.60,2.00) -- (28.70,2.00) -- (28.80,2.00) -- (28.90,2.00) -- (29.00,2.00) -- (29.10,2.00) -- (29.20,2.00) -- (29.30,2.00) -- (29.40,2.00) -- (29.50,2.00) -- (29.60,2.00) -- (29.70,2.00) -- (29.80,2.00) -- (29.90,2.00) -- (30.00,2.00) -- (30.10,2.00) -- (30.20,2.00) -- (30.30,2.00) -- (30.40,2.00) -- (30.50,2.00) -- (30.60,2.00) -- (30.70,2.00) -- (30.80,2.00) -- (30.90,2.00) -- (31.00,2.00) -- (31.10,2.00) -- (31.20,2.00) -- (31.30,2.00) -- (31.40,2.00) -- (31.50,2.00) -- (31.60,2.00) -- (31.70,2.00) -- (31.80,2.00) -- (31.90,2.00) -- (32.00,2.00) -- (32.10,2.00) -- (32.20,2.00) -- (32.30,2.00) -- (32.40,2.00) -- (32.50,2.00) -- (32.60,2.00) -- (32.70,2.00) -- (32.80,2.00) -- (32.90,2.00) -- (33.00,2.00) -- (33.10,2.00) -- (33.20,2.00) -- (33.30,2.00) -- (33.40,2.00) -- (33.50,2.00) -- (33.60,2.00) -- (33.70,2.00) -- (33.80,2.00) -- (33.90,2.00) -- (34.00,2.00) -- (34.10,2.00) -- (34.20,2.00) -- (34.20,2.10) -- (34.20,2.20) -- (34.30,2.20) -- (34.40,2.20) -- (34.50,2.20) -- (34.60,2.20) -- (34.70,2.20) -- (34.80,2.20) -- (34.90,2.20) -- (34.90,2.30) -- (35.00,2.30) -- (35.10,2.30) -- (35.20,2.30) -- (35.30,2.30) -- (35.40,2.30) -- (35.40,2.40) -- (35.40,2.50) -- (35.50,2.50) -- (35.60,2.50) -- (35.70,2.50) -- (35.80,2.50) -- (35.90,2.50) -- (36.00,2.50) -- (36.00,2.60) -- (36.10,2.60) -- (36.20,2.60) -- (36.30,2.60) -- (36.40,2.60) -- (36.50,2.60) -- (36.60,2.60) -- (36.70,2.60) -- (36.80,2.60) -- (36.90,2.60) -- (37.00,2.60) -- (37.10,2.60) -- (37.20,2.60) -- (37.30,2.60) -- (37.40,2.60) -- (37.50,2.60) -- (37.60,2.60) -- (37.70,2.60) -- (37.80,2.60) -- (37.90,2.60) -- (38.00,2.60) -- (38.10,2.60) -- (38.20,2.60) -- (38.30,2.60) -- (38.40,2.60) -- (38.50,2.60) -- (38.60,2.60) -- (38.70,2.60) -- (38.80,2.60) -- (38.90,2.60) -- (39.00,2.60) -- (39.10,2.60) -- (39.20,2.60) -- (39.30,2.60) -- (39.40,2.60) -- (39.50,2.60) -- (39.60,2.60) -- (39.70,2.60) -- (39.80,2.60) -- (39.90,2.60) -- (40.00,2.60) -- (40.10,2.60) -- (40.20,2.60) -- (40.30,2.60) -- (40.40,2.60) -- (40.50,2.60) -- (40.60,2.60) -- (40.70,2.60) -- (40.80,2.60) -- (40.90,2.60) -- (41.00,2.60) -- (41.10,2.60) -- (41.20,2.60) -- (41.30,2.60) -- (41.40,2.60) -- (41.50,2.60) -- (41.60,2.60) -- (41.70,2.60) -- (41.80,2.60) -- (41.90,2.60) -- (42.00,2.60) -- (42.10,2.60) -- (42.20,2.60) -- (42.30,2.60) -- (42.40,2.60) -- (42.50,2.60) -- (42.60,2.60) -- (42.70,2.60) -- (42.80,2.60) -- (42.90,2.60) -- (43.00,2.60) -- (43.10,2.60) -- (43.20,2.60) -- (43.30,2.60) -- (43.40,2.60) -- (43.40,2.70) -- (43.50,2.70) -- (43.60,2.70) -- (43.70,2.70) -- (43.80,2.70) -- (43.90,2.70) -- (44.00,2.70) -- (44.10,2.70) -- (44.20,2.70) -- (44.30,2.70) -- (44.40,2.70) -- (44.50,2.70) -- (44.60,2.70) -- (44.70,2.70) -- (44.80,2.70) -- (44.90,2.70) -- (45.00,2.70) -- (45.10,2.70) -- (45.20,2.70) -- (45.30,2.70) -- (45.40,2.70) -- (45.50,2.70) -- (45.60,2.70) -- (45.70,2.70) -- (45.80,2.70) -- (45.90,2.70) -- (46.00,2.70) -- (46.00,2.80) -- (46.10,2.80) -- (46.20,2.80) -- (46.30,2.80) -- (46.40,2.80) -- (46.50,2.80) -- (46.60,2.80) -- (46.70,2.80) -- (46.80,2.80) -- (46.80,2.90) -- (46.90,2.90) -- (47.00,2.90) -- (47.10,2.90) -- (47.20,2.90) -- (47.30,2.90) -- (47.40,2.90) -- (47.50,2.90) -- (47.60,2.90) -- (47.70,2.90) -- (47.80,2.90) -- (47.90,2.90) -- (48.00,2.90) -- (48.10,2.90) -- (48.20,2.90) -- (48.30,2.90) -- (48.40,2.90) -- (48.50,2.90) -- (48.60,2.90) -- (48.70,2.90) -- (48.80,2.90) -- (48.90,2.90) -- (49.00,2.90) -- (49.10,2.90) -- (49.20,2.90) -- (49.30,2.90) -- (49.40,2.90) -- (49.50,2.90) -- (49.60,2.90) -- (49.70,2.90) -- (49.80,2.90) -- (49.90,2.90) -- (50.00,2.90) -- (50.10,2.90) -- (50.20,2.90) -- (50.30,2.90) -- (50.40,2.90) -- (50.50,2.90) -- (50.50,3.00) -- (50.60,3.00) -- (50.70,3.00) -- (50.70,3.10) -- (50.80,3.10) -- (50.90,3.10) -- (51.00,3.10) -- (51.10,3.10) -- (51.20,3.10) -- (51.30,3.10) -- (51.40,3.10) -- (51.50,3.10) -- (51.60,3.10) -- (51.70,3.10) -- (51.80,3.10) -- (51.90,3.10) -- (52.00,3.10); 
\fill[competition interface,vertex-RLR] (52.00,3.10) -- (51.90,3.10) -- (51.80,3.10) -- (51.70,3.10) -- (51.60,3.10) -- (51.50,3.10) -- (51.40,3.10) -- (51.30,3.10) -- (51.20,3.10) -- (51.10,3.10) -- (51.00,3.10) -- (50.90,3.10) -- (50.80,3.10) -- (50.70,3.10) -- (50.70,3.00) -- (50.60,3.00) -- (50.50,3.00) -- (50.50,2.90) -- (50.40,2.90) -- (50.30,2.90) -- (50.20,2.90) -- (50.10,2.90) -- (50.00,2.90) -- (49.90,2.90) -- (49.80,2.90) -- (49.70,2.90) -- (49.60,2.90) -- (49.50,2.90) -- (49.40,2.90) -- (49.30,2.90) -- (49.20,2.90) -- (49.10,2.90) -- (49.00,2.90) -- (48.90,2.90) -- (48.80,2.90) -- (48.70,2.90) -- (48.60,2.90) -- (48.50,2.90) -- (48.40,2.90) -- (48.30,2.90) -- (48.20,2.90) -- (48.10,2.90) -- (48.00,2.90) -- (47.90,2.90) -- (47.80,2.90) -- (47.70,2.90) -- (47.60,2.90) -- (47.50,2.90) -- (47.40,2.90) -- (47.30,2.90) -- (47.20,2.90) -- (47.10,2.90) -- (47.00,2.90) -- (46.90,2.90) -- (46.80,2.90) -- (46.80,2.80) -- (46.70,2.80) -- (46.60,2.80) -- (46.50,2.80) -- (46.40,2.80) -- (46.30,2.80) -- (46.20,2.80) -- (46.10,2.80) -- (46.00,2.80) -- (46.00,2.70) -- (45.90,2.70) -- (45.80,2.70) -- (45.70,2.70) -- (45.60,2.70) -- (45.50,2.70) -- (45.40,2.70) -- (45.30,2.70) -- (45.20,2.70) -- (45.10,2.70) -- (45.00,2.70) -- (44.90,2.70) -- (44.80,2.70) -- (44.70,2.70) -- (44.60,2.70) -- (44.50,2.70) -- (44.40,2.70) -- (44.30,2.70) -- (44.20,2.70) -- (44.10,2.70) -- (44.00,2.70) -- (43.90,2.70) -- (43.80,2.70) -- (43.70,2.70) -- (43.60,2.70) -- (43.50,2.70) -- (43.40,2.70) -- (43.40,2.60) -- (43.30,2.60) -- (43.20,2.60) -- (43.10,2.60) -- (43.00,2.60) -- (42.90,2.60) -- (42.80,2.60) -- (42.70,2.60) -- (42.60,2.60) -- (42.50,2.60) -- (42.40,2.60) -- (42.30,2.60) -- (42.20,2.60) -- (42.10,2.60) -- (42.00,2.60) -- (41.90,2.60) -- (41.80,2.60) -- (41.70,2.60) -- (41.60,2.60) -- (41.50,2.60) -- (41.40,2.60) -- (41.30,2.60) -- (41.20,2.60) -- (41.10,2.60) -- (41.00,2.60) -- (40.90,2.60) -- (40.80,2.60) -- (40.70,2.60) -- (40.60,2.60) -- (40.50,2.60) -- (40.40,2.60) -- (40.30,2.60) -- (40.20,2.60) -- (40.10,2.60) -- (40.00,2.60) -- (39.90,2.60) -- (39.80,2.60) -- (39.70,2.60) -- (39.60,2.60) -- (39.50,2.60) -- (39.40,2.60) -- (39.30,2.60) -- (39.20,2.60) -- (39.10,2.60) -- (39.00,2.60) -- (38.90,2.60) -- (38.80,2.60) -- (38.70,2.60) -- (38.60,2.60) -- (38.50,2.60) -- (38.40,2.60) -- (38.30,2.60) -- (38.20,2.60) -- (38.10,2.60) -- (38.00,2.60) -- (37.90,2.60) -- (37.80,2.60) -- (37.70,2.60) -- (37.60,2.60) -- (37.50,2.60) -- (37.40,2.60) -- (37.30,2.60) -- (37.20,2.60) -- (37.10,2.60) -- (37.00,2.60) -- (36.90,2.60) -- (36.80,2.60) -- (36.70,2.60) -- (36.60,2.60) -- (36.50,2.60) -- (36.40,2.60) -- (36.30,2.60) -- (36.20,2.60) -- (36.10,2.60) -- (36.00,2.60) -- (36.00,2.50) -- (35.90,2.50) -- (35.80,2.50) -- (35.70,2.50) -- (35.60,2.50) -- (35.50,2.50) -- (35.40,2.50) -- (35.40,2.40) -- (35.40,2.30) -- (35.30,2.30) -- (35.20,2.30) -- (35.10,2.30) -- (35.00,2.30) -- (34.90,2.30) -- (34.90,2.20) -- (34.80,2.20) -- (34.70,2.20) -- (34.60,2.20) -- (34.50,2.20) -- (34.40,2.20) -- (34.30,2.20) -- (34.20,2.20) -- (34.20,2.10) -- (34.20,2.00) -- (34.10,2.00) -- (34.00,2.00) -- (33.90,2.00) -- (33.80,2.00) -- (33.70,2.00) -- (33.60,2.00) -- (33.50,2.00) -- (33.40,2.00) -- (33.30,2.00) -- (33.20,2.00) -- (33.10,2.00) -- (33.00,2.00) -- (32.90,2.00) -- (32.80,2.00) -- (32.70,2.00) -- (32.60,2.00) -- (32.50,2.00) -- (32.40,2.00) -- (32.30,2.00) -- (32.20,2.00) -- (32.10,2.00) -- (32.00,2.00) -- (31.90,2.00) -- (31.80,2.00) -- (31.70,2.00) -- (31.60,2.00) -- (31.50,2.00) -- (31.40,2.00) -- (31.30,2.00) -- (31.20,2.00) -- (31.10,2.00) -- (31.00,2.00) -- (30.90,2.00) -- (30.80,2.00) -- (30.70,2.00) -- (30.60,2.00) -- (30.50,2.00) -- (30.40,2.00) -- (30.30,2.00) -- (30.20,2.00) -- (30.10,2.00) -- (30.00,2.00) -- (29.90,2.00) -- (29.80,2.00) -- (29.70,2.00) -- (29.60,2.00) -- (29.50,2.00) -- (29.40,2.00) -- (29.30,2.00) -- (29.20,2.00) -- (29.10,2.00) -- (29.00,2.00) -- (28.90,2.00) -- (28.80,2.00) -- (28.70,2.00) -- (28.60,2.00) -- (28.50,2.00) -- (28.40,2.00) -- (28.30,2.00) -- (28.20,2.00) -- (28.10,2.00) -- (28.00,2.00) -- (27.90,2.00) -- (27.80,2.00) -- (27.70,2.00) -- (27.60,2.00) -- (27.50,2.00) -- (27.40,2.00) -- (27.30,2.00) -- (27.20,2.00) -- (27.10,2.00) -- (27.10,1.90) -- (27.10,1.80) -- (27.00,1.80) -- (26.90,1.80) -- (26.80,1.80) -- (26.70,1.80) -- (26.70,1.70) -- (26.60,1.70) -- (26.50,1.70) -- (26.40,1.70) -- (26.30,1.70) -- (26.20,1.70) -- (26.10,1.70) -- (26.00,1.70) -- (25.90,1.70) -- (25.80,1.70) -- (25.70,1.70) -- (25.60,1.70) -- (25.50,1.70) -- (25.40,1.70) -- (25.30,1.70) -- (25.20,1.70) -- (25.10,1.70) -- (25.00,1.70) -- (24.90,1.70) -- (24.80,1.70) -- (24.70,1.70) -- (24.60,1.70) -- (24.50,1.70) -- (24.40,1.70) -- (24.30,1.70) -- (24.20,1.70) -- (24.10,1.70) -- (24.00,1.70) -- (23.90,1.70) -- (23.80,1.70) -- (23.70,1.70) -- (23.70,1.80) -- (23.80,1.80) -- (23.90,1.80) -- (24.00,1.80) -- (24.10,1.80) -- (24.20,1.80) -- (24.30,1.80) -- (24.40,1.80) -- (24.50,1.80) -- (24.60,1.80) -- (24.70,1.80) -- (24.80,1.80) -- (24.90,1.80) -- (25.00,1.80) -- (25.10,1.80) -- (25.20,1.80) -- (25.30,1.80) -- (25.40,1.80) -- (25.50,1.80) -- (25.60,1.80) -- (25.70,1.80) -- (25.80,1.80) -- (25.80,1.90) -- (25.90,1.90) -- (26.00,1.90) -- (26.00,2.00) -- (26.10,2.00) -- (26.20,2.00) -- (26.30,2.00) -- (26.30,2.10) -- (26.40,2.10) -- (26.50,2.10) -- (26.60,2.10) -- (26.70,2.10) -- (26.80,2.10) -- (26.90,2.10) -- (27.00,2.10) -- (27.00,2.20) -- (27.10,2.20) -- (27.10,2.30) -- (27.20,2.30) -- (27.30,2.30) -- (27.40,2.30) -- (27.50,2.30) -- (27.60,2.30) -- (27.70,2.30) -- (27.80,2.30) -- (27.90,2.30) -- (28.00,2.30) -- (28.10,2.30) -- (28.20,2.30) -- (28.30,2.30) -- (28.40,2.30) -- (28.50,2.30) -- (28.60,2.30) -- (28.70,2.30) -- (28.80,2.30) -- (28.90,2.30) -- (28.90,2.40) -- (29.00,2.40) -- (29.10,2.40) -- (29.20,2.40) -- (29.30,2.40) -- (29.40,2.40) -- (29.50,2.40) -- (29.60,2.40) -- (29.70,2.40) -- (29.80,2.40) -- (29.90,2.40) -- (30.00,2.40) -- (30.10,2.40) -- (30.20,2.40) -- (30.30,2.40) -- (30.40,2.40) -- (30.50,2.40) -- (30.60,2.40) -- (30.70,2.40) -- (30.80,2.40) -- (30.90,2.40) -- (31.00,2.40) -- (31.10,2.40) -- (31.20,2.40) -- (31.30,2.40) -- (31.40,2.40) -- (31.50,2.40) -- (31.60,2.40) -- (31.70,2.40) -- (31.70,2.50) -- (31.80,2.50) -- (31.90,2.50) -- (32.00,2.50) -- (32.10,2.50) -- (32.20,2.50) -- (32.30,2.50) -- (32.40,2.50) -- (32.50,2.50) -- (32.60,2.50) -- (32.70,2.50) -- (32.80,2.50) -- (32.90,2.50) -- (33.00,2.50) -- (33.10,2.50) -- (33.20,2.50) -- (33.30,2.50) -- (33.40,2.50) -- (33.50,2.50) -- (33.60,2.50) -- (33.70,2.50) -- (33.70,2.60) -- (33.80,2.60) -- (33.80,2.70) -- (33.90,2.70) -- (34.00,2.70) -- (34.10,2.70) -- (34.20,2.70) -- (34.30,2.70) -- (34.40,2.70) -- (34.50,2.70) -- (34.60,2.70) -- (34.60,2.80) -- (34.70,2.80) -- (34.80,2.80) -- (34.90,2.80) -- (35.00,2.80) -- (35.10,2.80) -- (35.20,2.80) -- (35.30,2.80) -- (35.40,2.80) -- (35.40,2.90) -- (35.50,2.90) -- (35.50,3.00) -- (35.60,3.00) -- (35.70,3.00) -- (35.80,3.00) -- (35.90,3.00) -- (36.00,3.00) -- (36.10,3.00) -- (36.20,3.00) -- (36.30,3.00) -- (36.40,3.00) -- (36.50,3.00) -- (36.60,3.00) -- (36.70,3.00) -- (36.80,3.00) -- (36.80,3.10) -- (36.90,3.10) -- (37.00,3.10) -- (37.10,3.10) -- (37.20,3.10) -- (37.30,3.10) -- (37.40,3.10) -- (37.50,3.10) -- (37.60,3.10) -- (37.70,3.10) -- (37.80,3.10) -- (37.90,3.10) -- (38.00,3.10) -- (38.10,3.10) -- (38.20,3.10) -- (38.30,3.10) -- (38.30,3.20) -- (38.30,3.30) -- (38.30,3.40) -- (38.40,3.40) -- (38.50,3.40) -- (38.60,3.40) -- (38.60,3.50) -- (38.70,3.50) -- (38.80,3.50) -- (38.80,3.60) -- (38.80,3.70) -- (38.90,3.70) -- (39.00,3.70) -- (39.10,3.70) -- (39.20,3.70) -- (39.30,3.70) -- (39.40,3.70) -- (39.50,3.70) -- (39.60,3.70) -- (39.70,3.70) -- (39.80,3.70) -- (39.90,3.70) -- (39.90,3.80) -- (39.90,3.90) -- (40.00,3.90) -- (40.10,3.90) -- (40.10,4.00) -- (40.20,4.00) -- (40.30,4.00) -- (40.40,4.00) -- (40.50,4.00) -- (40.60,4.00) -- (40.70,4.00) -- (40.80,4.00) -- (40.90,4.00) -- (41.00,4.00) -- (41.10,4.00) -- (41.20,4.00) -- (41.30,4.00) -- (41.40,4.00) -- (41.50,4.00) -- (41.60,4.00) -- (41.70,4.00) -- (41.80,4.00) -- (41.90,4.00) -- (42.00,4.00) -- (42.10,4.00) -- (42.20,4.00) -- (42.30,4.00) -- (42.40,4.00) -- (42.50,4.00) -- (42.60,4.00) -- (42.70,4.00) -- (42.80,4.00) -- (42.90,4.00) -- (43.00,4.00) -- (43.10,4.00) -- (43.20,4.00) -- (43.20,4.10) -- (43.30,4.10) -- (43.40,4.10) -- (43.50,4.10) -- (43.60,4.10) -- (43.70,4.10) -- (43.80,4.10) -- (43.90,4.10) -- (44.00,4.10) -- (44.10,4.10) -- (44.20,4.10) -- (44.30,4.10) -- (44.40,4.10) -- (44.40,4.20) -- (44.50,4.20) -- (44.60,4.20) -- (44.70,4.20) -- (44.80,4.20) -- (44.90,4.20) -- (45.00,4.20) -- (45.10,4.20) -- (45.20,4.20) -- (45.30,4.20) -- (45.40,4.20) -- (45.50,4.20) -- (45.60,4.20) -- (45.70,4.20) -- (45.80,4.20) -- (45.90,4.20) -- (46.00,4.20) -- (46.10,4.20) -- (46.20,4.20) -- (46.30,4.20) -- (46.40,4.20) -- (46.50,4.20) -- (46.60,4.20) -- (46.70,4.20) -- (46.70,4.30) -- (46.80,4.30) -- (46.80,4.40) -- (46.80,4.50) -- (46.90,4.50) -- (47.00,4.50) -- (47.00,4.60) -- (47.10,4.60) -- (47.20,4.60) -- (47.30,4.60) -- (47.40,4.60) -- (47.50,4.60) -- (47.60,4.60) -- (47.70,4.60) -- (47.80,4.60) -- (47.90,4.60) -- (48.00,4.60) -- (48.10,4.60) -- (48.20,4.60) -- (48.30,4.60) -- (48.40,4.60) -- (48.50,4.60) -- (48.60,4.60) -- (48.70,4.60) -- (48.80,4.60) -- (48.90,4.60) -- (49.00,4.60) -- (49.10,4.60) -- (49.20,4.60) -- (49.30,4.60) -- (49.40,4.60) -- (49.40,4.70) -- (49.40,4.80) -- (49.50,4.80) -- (49.60,4.80) -- (49.70,4.80) -- (49.80,4.80) -- (49.90,4.80) -- (50.00,4.80) -- (50.10,4.80) -- (50.20,4.80) -- (50.30,4.80) -- (50.40,4.80) -- (50.50,4.80) -- (50.60,4.80) -- (50.70,4.80) -- (50.80,4.80) -- (50.80,4.90) -- (50.90,4.90) -- (51.00,4.90) -- (51.10,4.90) -- (51.20,4.90) -- (51.30,4.90) -- (51.40,4.90) -- (51.50,4.90) -- (51.60,4.90) -- (51.70,4.90) -- (51.80,4.90) -- (51.90,4.90) -- (52.00,4.90); 
\fill[competition interface,vertex-RLRL] (52.00,4.90) -- (51.90,4.90) -- (51.80,4.90) -- (51.70,4.90) -- (51.60,4.90) -- (51.50,4.90) -- (51.40,4.90) -- (51.30,4.90) -- (51.20,4.90) -- (51.10,4.90) -- (51.00,4.90) -- (50.90,4.90) -- (50.80,4.90) -- (50.80,4.80) -- (50.70,4.80) -- (50.60,4.80) -- (50.50,4.80) -- (50.40,4.80) -- (50.30,4.80) -- (50.20,4.80) -- (50.10,4.80) -- (50.00,4.80) -- (49.90,4.80) -- (49.80,4.80) -- (49.70,4.80) -- (49.60,4.80) -- (49.50,4.80) -- (49.40,4.80) -- (49.40,4.70) -- (49.40,4.60) -- (49.30,4.60) -- (49.20,4.60) -- (49.10,4.60) -- (49.00,4.60) -- (48.90,4.60) -- (48.80,4.60) -- (48.70,4.60) -- (48.60,4.60) -- (48.50,4.60) -- (48.40,4.60) -- (48.30,4.60) -- (48.20,4.60) -- (48.10,4.60) -- (48.00,4.60) -- (47.90,4.60) -- (47.80,4.60) -- (47.70,4.60) -- (47.60,4.60) -- (47.50,4.60) -- (47.40,4.60) -- (47.30,4.60) -- (47.20,4.60) -- (47.10,4.60) -- (47.00,4.60) -- (47.00,4.50) -- (46.90,4.50) -- (46.80,4.50) -- (46.80,4.40) -- (46.80,4.30) -- (46.70,4.30) -- (46.70,4.20) -- (46.60,4.20) -- (46.50,4.20) -- (46.40,4.20) -- (46.30,4.20) -- (46.20,4.20) -- (46.10,4.20) -- (46.00,4.20) -- (45.90,4.20) -- (45.80,4.20) -- (45.70,4.20) -- (45.60,4.20) -- (45.50,4.20) -- (45.40,4.20) -- (45.30,4.20) -- (45.20,4.20) -- (45.10,4.20) -- (45.00,4.20) -- (44.90,4.20) -- (44.80,4.20) -- (44.70,4.20) -- (44.60,4.20) -- (44.60,4.30) -- (44.70,4.30) -- (44.80,4.30) -- (44.90,4.30) -- (44.90,4.40) -- (45.00,4.40) -- (45.10,4.40) -- (45.20,4.40) -- (45.30,4.40) -- (45.40,4.40) -- (45.50,4.40) -- (45.50,4.50) -- (45.60,4.50) -- (45.60,4.60) -- (45.70,4.60) -- (45.80,4.60) -- (45.80,4.70) -- (45.90,4.70) -- (46.00,4.70) -- (46.10,4.70) -- (46.20,4.70) -- (46.30,4.70) -- (46.40,4.70) -- (46.50,4.70) -- (46.60,4.70) -- (46.70,4.70) -- (46.70,4.80) -- (46.80,4.80) -- (46.80,4.90) -- (46.80,5.00) -- (46.80,5.10) -- (46.80,5.20) -- (46.90,5.20) -- (47.00,5.20) -- (47.10,5.20) -- (47.20,5.20) -- (47.30,5.20) -- (47.40,5.20) -- (47.50,5.20) -- (47.60,5.20) -- (47.70,5.20) -- (47.80,5.20) -- (47.90,5.20) -- (48.00,5.20) -- (48.10,5.20) -- (48.20,5.20) -- (48.30,5.20) -- (48.40,5.20) -- (48.50,5.20) -- (48.60,5.20) -- (48.70,5.20) -- (48.80,5.20) -- (48.90,5.20) -- (49.00,5.20) -- (49.10,5.20) -- (49.20,5.20) -- (49.30,5.20) -- (49.40,5.20) -- (49.50,5.20) -- (49.60,5.20) -- (49.70,5.20) -- (49.80,5.20) -- (49.80,5.30) -- (49.90,5.30) -- (50.00,5.30) -- (50.00,5.40) -- (50.10,5.40) -- (50.20,5.40) -- (50.30,5.40) -- (50.30,5.50) -- (50.40,5.50) -- (50.50,5.50) -- (50.60,5.50) -- (50.70,5.50) -- (50.80,5.50) -- (50.90,5.50) -- (51.00,5.50) -- (51.10,5.50) -- (51.20,5.50) -- (51.30,5.50) -- (51.40,5.50) -- (51.50,5.50) -- (51.50,5.60) -- (51.60,5.60) -- (51.70,5.60) -- (51.80,5.60) -- (51.90,5.60) -- (52.00,5.60); 
\fill[competition interface,vertex-RL] (52.00,5.60) -- (51.90,5.60) -- (51.80,5.60) -- (51.70,5.60) -- (51.60,5.60) -- (51.50,5.60) -- (51.50,5.50) -- (51.40,5.50) -- (51.30,5.50) -- (51.20,5.50) -- (51.10,5.50) -- (51.00,5.50) -- (50.90,5.50) -- (50.80,5.50) -- (50.70,5.50) -- (50.60,5.50) -- (50.50,5.50) -- (50.40,5.50) -- (50.30,5.50) -- (50.30,5.40) -- (50.20,5.40) -- (50.10,5.40) -- (50.00,5.40) -- (50.00,5.30) -- (49.90,5.30) -- (49.80,5.30) -- (49.80,5.20) -- (49.70,5.20) -- (49.60,5.20) -- (49.50,5.20) -- (49.40,5.20) -- (49.30,5.20) -- (49.20,5.20) -- (49.10,5.20) -- (49.00,5.20) -- (48.90,5.20) -- (48.80,5.20) -- (48.70,5.20) -- (48.60,5.20) -- (48.50,5.20) -- (48.40,5.20) -- (48.30,5.20) -- (48.20,5.20) -- (48.10,5.20) -- (48.00,5.20) -- (47.90,5.20) -- (47.80,5.20) -- (47.70,5.20) -- (47.60,5.20) -- (47.50,5.20) -- (47.40,5.20) -- (47.30,5.20) -- (47.20,5.20) -- (47.10,5.20) -- (47.00,5.20) -- (46.90,5.20) -- (46.80,5.20) -- (46.80,5.10) -- (46.80,5.00) -- (46.80,4.90) -- (46.80,4.80) -- (46.70,4.80) -- (46.70,4.70) -- (46.60,4.70) -- (46.50,4.70) -- (46.40,4.70) -- (46.30,4.70) -- (46.20,4.70) -- (46.10,4.70) -- (46.00,4.70) -- (45.90,4.70) -- (45.80,4.70) -- (45.80,4.60) -- (45.70,4.60) -- (45.60,4.60) -- (45.60,4.50) -- (45.50,4.50) -- (45.50,4.40) -- (45.40,4.40) -- (45.30,4.40) -- (45.20,4.40) -- (45.10,4.40) -- (45.00,4.40) -- (44.90,4.40) -- (44.90,4.30) -- (44.80,4.30) -- (44.70,4.30) -- (44.60,4.30) -- (44.60,4.20) -- (44.50,4.20) -- (44.40,4.20) -- (44.40,4.10) -- (44.30,4.10) -- (44.20,4.10) -- (44.10,4.10) -- (44.00,4.10) -- (43.90,4.10) -- (43.80,4.10) -- (43.70,4.10) -- (43.60,4.10) -- (43.50,4.10) -- (43.40,4.10) -- (43.30,4.10) -- (43.20,4.10) -- (43.20,4.00) -- (43.10,4.00) -- (43.00,4.00) -- (42.90,4.00) -- (42.80,4.00) -- (42.70,4.00) -- (42.60,4.00) -- (42.50,4.00) -- (42.40,4.00) -- (42.30,4.00) -- (42.20,4.00) -- (42.10,4.00) -- (42.00,4.00) -- (41.90,4.00) -- (41.80,4.00) -- (41.70,4.00) -- (41.60,4.00) -- (41.50,4.00) -- (41.40,4.00) -- (41.30,4.00) -- (41.20,4.00) -- (41.10,4.00) -- (41.00,4.00) -- (40.90,4.00) -- (40.80,4.00) -- (40.70,4.00) -- (40.60,4.00) -- (40.50,4.00) -- (40.40,4.00) -- (40.30,4.00) -- (40.20,4.00) -- (40.10,4.00) -- (40.10,3.90) -- (40.00,3.90) -- (39.90,3.90) -- (39.90,3.80) -- (39.90,3.70) -- (39.80,3.70) -- (39.70,3.70) -- (39.60,3.70) -- (39.50,3.70) -- (39.40,3.70) -- (39.30,3.70) -- (39.20,3.70) -- (39.10,3.70) -- (39.00,3.70) -- (38.90,3.70) -- (38.80,3.70) -- (38.80,3.60) -- (38.80,3.50) -- (38.70,3.50) -- (38.60,3.50) -- (38.60,3.40) -- (38.50,3.40) -- (38.40,3.40) -- (38.30,3.40) -- (38.30,3.30) -- (38.30,3.20) -- (38.30,3.10) -- (38.20,3.10) -- (38.10,3.10) -- (38.00,3.10) -- (37.90,3.10) -- (37.80,3.10) -- (37.70,3.10) -- (37.60,3.10) -- (37.50,3.10) -- (37.40,3.10) -- (37.30,3.10) -- (37.20,3.10) -- (37.10,3.10) -- (37.00,3.10) -- (36.90,3.10) -- (36.80,3.10) -- (36.80,3.00) -- (36.70,3.00) -- (36.60,3.00) -- (36.50,3.00) -- (36.40,3.00) -- (36.30,3.00) -- (36.20,3.00) -- (36.10,3.00) -- (36.00,3.00) -- (35.90,3.00) -- (35.80,3.00) -- (35.70,3.00) -- (35.60,3.00) -- (35.50,3.00) -- (35.50,2.90) -- (35.40,2.90) -- (35.40,2.80) -- (35.30,2.80) -- (35.20,2.80) -- (35.10,2.80) -- (35.00,2.80) -- (34.90,2.80) -- (34.80,2.80) -- (34.70,2.80) -- (34.60,2.80) -- (34.60,2.70) -- (34.50,2.70) -- (34.40,2.70) -- (34.30,2.70) -- (34.20,2.70) -- (34.10,2.70) -- (34.00,2.70) -- (33.90,2.70) -- (33.80,2.70) -- (33.80,2.60) -- (33.70,2.60) -- (33.70,2.50) -- (33.60,2.50) -- (33.50,2.50) -- (33.40,2.50) -- (33.30,2.50) -- (33.20,2.50) -- (33.10,2.50) -- (33.00,2.50) -- (32.90,2.50) -- (32.80,2.50) -- (32.70,2.50) -- (32.60,2.50) -- (32.50,2.50) -- (32.40,2.50) -- (32.30,2.50) -- (32.20,2.50) -- (32.10,2.50) -- (32.00,2.50) -- (31.90,2.50) -- (31.80,2.50) -- (31.70,2.50) -- (31.70,2.40) -- (31.60,2.40) -- (31.50,2.40) -- (31.40,2.40) -- (31.30,2.40) -- (31.20,2.40) -- (31.10,2.40) -- (31.00,2.40) -- (30.90,2.40) -- (30.80,2.40) -- (30.70,2.40) -- (30.60,2.40) -- (30.50,2.40) -- (30.40,2.40) -- (30.30,2.40) -- (30.20,2.40) -- (30.10,2.40) -- (30.00,2.40) -- (29.90,2.40) -- (29.80,2.40) -- (29.70,2.40) -- (29.60,2.40) -- (29.50,2.40) -- (29.40,2.40) -- (29.30,2.40) -- (29.20,2.40) -- (29.10,2.40) -- (29.00,2.40) -- (28.90,2.40) -- (28.90,2.30) -- (28.80,2.30) -- (28.70,2.30) -- (28.60,2.30) -- (28.50,2.30) -- (28.40,2.30) -- (28.30,2.30) -- (28.20,2.30) -- (28.10,2.30) -- (28.00,2.30) -- (27.90,2.30) -- (27.80,2.30) -- (27.70,2.30) -- (27.60,2.30) -- (27.50,2.30) -- (27.40,2.30) -- (27.30,2.30) -- (27.20,2.30) -- (27.10,2.30) -- (27.10,2.20) -- (27.00,2.20) -- (27.00,2.10) -- (26.90,2.10) -- (26.80,2.10) -- (26.70,2.10) -- (26.60,2.10) -- (26.50,2.10) -- (26.40,2.10) -- (26.30,2.10) -- (26.30,2.00) -- (26.20,2.00) -- (26.10,2.00) -- (26.00,2.00) -- (26.00,1.90) -- (25.90,1.90) -- (25.80,1.90) -- (25.80,1.80) -- (25.70,1.80) -- (25.60,1.80) -- (25.50,1.80) -- (25.40,1.80) -- (25.30,1.80) -- (25.20,1.80) -- (25.10,1.80) -- (25.00,1.80) -- (24.90,1.80) -- (24.80,1.80) -- (24.70,1.80) -- (24.60,1.80) -- (24.50,1.80) -- (24.40,1.80) -- (24.30,1.80) -- (24.20,1.80) -- (24.10,1.80) -- (24.00,1.80) -- (23.90,1.80) -- (23.80,1.80) -- (23.70,1.80) -- (23.70,1.70) -- (23.60,1.70) -- (23.50,1.70) -- (23.40,1.70) -- (23.30,1.70) -- (23.20,1.70) -- (23.10,1.70) -- (23.00,1.70) -- (22.90,1.70) -- (22.80,1.70) -- (22.70,1.70) -- (22.60,1.70) -- (22.60,1.60) -- (22.50,1.60) -- (22.40,1.60) -- (22.30,1.60) -- (22.20,1.60) -- (22.10,1.60) -- (22.00,1.60) -- (21.90,1.60) -- (21.80,1.60) -- (21.70,1.60) -- (21.60,1.60) -- (21.50,1.60) -- (21.40,1.60) -- (21.30,1.60) -- (21.20,1.60) -- (21.10,1.60) -- (21.00,1.60) -- (20.90,1.60) -- (20.80,1.60) -- (20.70,1.60) -- (20.60,1.60) -- (20.50,1.60) -- (20.40,1.60) -- (20.30,1.60) -- (20.20,1.60) -- (20.10,1.60) -- (20.00,1.60) -- (19.90,1.60) -- (19.80,1.60) -- (19.70,1.60) -- (19.60,1.60) -- (19.60,1.50) -- (19.50,1.50) -- (19.40,1.50) -- (19.30,1.50) -- (19.20,1.50) -- (19.10,1.50) -- (19.00,1.50) -- (18.90,1.50) -- (18.80,1.50) -- (18.70,1.50) -- (18.60,1.50) -- (18.50,1.50) -- (18.40,1.50) -- (18.30,1.50) -- (18.20,1.50) -- (18.10,1.50) -- (18.00,1.50) -- (17.90,1.50) -- (17.80,1.50) -- (17.70,1.50) -- (17.60,1.50) -- (17.50,1.50) -- (17.40,1.50) -- (17.40,1.40) -- (17.30,1.40) -- (17.20,1.40) -- (17.10,1.40) -- (17.00,1.40) -- (16.90,1.40) -- (16.80,1.40) -- (16.70,1.40) -- (16.60,1.40) -- (16.50,1.40) -- (16.40,1.40) -- (16.30,1.40) -- (16.20,1.40) -- (16.10,1.40) -- (16.00,1.40) -- (15.90,1.40) -- (15.80,1.40) -- (15.70,1.40) -- (15.60,1.40) -- (15.50,1.40) -- (15.40,1.40) -- (15.30,1.40) -- (15.20,1.40) -- (15.10,1.40) -- (15.00,1.40) -- (14.90,1.40) -- (14.80,1.40) -- (14.70,1.40) -- (14.60,1.40) -- (14.50,1.40) -- (14.40,1.40) -- (14.30,1.40) -- (14.20,1.40) -- (14.10,1.40) -- (14.00,1.40) -- (13.90,1.40) -- (13.80,1.40) -- (13.70,1.40) -- (13.70,1.30) -- (13.70,1.20) -- (13.60,1.20) -- (13.60,1.10) -- (13.50,1.10) -- (13.40,1.10) -- (13.30,1.10) -- (13.20,1.10) -- (13.10,1.10) -- (13.00,1.10) -- (12.90,1.10) -- (12.80,1.10) -- (12.70,1.10) -- (12.60,1.10) -- (12.50,1.10) -- (12.40,1.10) -- (12.30,1.10) -- (12.30,1.00) -- (12.20,1.00) -- (12.10,1.00) -- (12.00,1.00) -- (11.90,1.00) -- (11.80,1.00) -- (11.70,1.00) -- (11.60,1.00) -- (11.50,1.00) -- (11.40,1.00) -- (11.40,0.90) -- (11.30,0.90) -- (11.20,0.90) -- (11.10,0.90) -- (11.00,0.90) -- (10.90,0.90) -- (10.80,0.90) -- (10.70,0.90) -- (10.60,0.90) -- (10.50,0.90) -- (10.40,0.90) -- (10.30,0.90) -- (10.20,0.90) -- (10.10,0.90) -- (10.00,0.90) -- (9.90,0.90) -- (9.80,0.90) -- (9.70,0.90) -- (9.60,0.90) -- (9.50,0.90) -- (9.50,0.80) -- (9.40,0.80) -- (9.30,0.80) -- (9.20,0.80) -- (9.10,0.80) -- (9.00,0.80) -- (8.90,0.80) -- (8.80,0.80) -- (8.70,0.80) -- (8.60,0.80) -- (8.50,0.80) -- (8.40,0.80) -- (8.30,0.80) -- (8.20,0.80) -- (8.10,0.80) -- (8.00,0.80) -- (7.90,0.80) -- (7.80,0.80) -- (7.70,0.80) -- (7.60,0.80) -- (7.50,0.80) -- (7.40,0.80) -- (7.30,0.80) -- (7.20,0.80) -- (7.10,0.80) -- (7.00,0.80) -- (6.90,0.80) -- (6.80,0.80) -- (6.70,0.80) -- (6.60,0.80) -- (6.50,0.80) -- (6.40,0.80) -- (6.30,0.80) -- (6.20,0.80) -- (6.10,0.80) -- (6.00,0.80) -- (5.90,0.80) -- (5.80,0.80) -- (5.70,0.80) -- (5.60,0.80) -- (5.50,0.80) -- (5.40,0.80) -- (5.40,0.70) -- (5.30,0.70) -- (5.20,0.70) -- (5.10,0.70) -- (5.00,0.70) -- (4.90,0.70) -- (4.80,0.70) -- (4.70,0.70) -- (4.70,0.80) -- (4.80,0.80) -- (4.80,0.90) -- (4.90,0.90) -- (5.00,0.90) -- (5.10,0.90) -- (5.20,0.90) -- (5.30,0.90) -- (5.40,0.90) -- (5.50,0.90) -- (5.60,0.90) -- (5.70,0.90) -- (5.80,0.90) -- (5.90,0.90) -- (6.00,0.90) -- (6.10,0.90) -- (6.20,0.90) -- (6.30,0.90) -- (6.40,0.90) -- (6.50,0.90) -- (6.60,0.90) -- (6.70,0.90) -- (6.70,1.00) -- (6.80,1.00) -- (6.90,1.00) -- (7.00,1.00) -- (7.10,1.00) -- (7.20,1.00) -- (7.30,1.00) -- (7.40,1.00) -- (7.40,1.10) -- (7.50,1.10) -- (7.60,1.10) -- (7.70,1.10) -- (7.80,1.10) -- (7.90,1.10) -- (8.00,1.10) -- (8.10,1.10) -- (8.20,1.10) -- (8.30,1.10) -- (8.40,1.10) -- (8.50,1.10) -- (8.60,1.10) -- (8.60,1.20) -- (8.70,1.20) -- (8.70,1.30) -- (8.80,1.30) -- (8.90,1.30) -- (9.00,1.30) -- (9.10,1.30) -- (9.10,1.40) -- (9.10,1.50) -- (9.20,1.50) -- (9.30,1.50) -- (9.40,1.50) -- (9.50,1.50) -- (9.60,1.50) -- (9.70,1.50) -- (9.80,1.50) -- (9.90,1.50) -- (10.00,1.50) -- (10.00,1.60) -- (10.10,1.60) -- (10.20,1.60) -- (10.30,1.60) -- (10.40,1.60) -- (10.50,1.60) -- (10.60,1.60) -- (10.70,1.60) -- (10.80,1.60) -- (10.90,1.60) -- (11.00,1.60) -- (11.10,1.60) -- (11.20,1.60) -- (11.30,1.60) -- (11.30,1.70) -- (11.40,1.70) -- (11.50,1.70) -- (11.60,1.70) -- (11.70,1.70) -- (11.80,1.70) -- (11.90,1.70) -- (12.00,1.70) -- (12.00,1.80) -- (12.10,1.80) -- (12.20,1.80) -- (12.30,1.80) -- (12.40,1.80) -- (12.50,1.80) -- (12.60,1.80) -- (12.70,1.80) -- (12.80,1.80) -- (12.90,1.80) -- (13.00,1.80) -- (13.10,1.80) -- (13.20,1.80) -- (13.30,1.80) -- (13.40,1.80) -- (13.40,1.90) -- (13.50,1.90) -- (13.60,1.90) -- (13.70,1.90) -- (13.80,1.90) -- (13.90,1.90) -- (14.00,1.90) -- (14.10,1.90) -- (14.20,1.90) -- (14.30,1.90) -- (14.40,1.90) -- (14.50,1.90) -- (14.60,1.90) -- (14.70,1.90) -- (14.80,1.90) -- (14.90,1.90) -- (15.00,1.90) -- (15.10,1.90) -- (15.20,1.90) -- (15.30,1.90) -- (15.40,1.90) -- (15.50,1.90) -- (15.60,1.90) -- (15.60,2.00) -- (15.70,2.00) -- (15.80,2.00) -- (15.80,2.10) -- (15.80,2.20) -- (15.90,2.20) -- (16.00,2.20) -- (16.10,2.20) -- (16.20,2.20) -- (16.30,2.20) -- (16.40,2.20) -- (16.50,2.20) -- (16.60,2.20) -- (16.70,2.20) -- (16.80,2.20) -- (16.80,2.30) -- (16.90,2.30) -- (17.00,2.30) -- (17.10,2.30) -- (17.20,2.30) -- (17.30,2.30) -- (17.30,2.40) -- (17.40,2.40) -- (17.40,2.50) -- (17.50,2.50) -- (17.60,2.50) -- (17.60,2.60) -- (17.70,2.60) -- (17.80,2.60) -- (17.90,2.60) -- (18.00,2.60) -- (18.10,2.60) -- (18.20,2.60) -- (18.30,2.60) -- (18.40,2.60) -- (18.50,2.60) -- (18.50,2.70) -- (18.60,2.70) -- (18.60,2.80) -- (18.70,2.80) -- (18.80,2.80) -- (18.80,2.90) -- (18.80,3.00) -- (18.90,3.00) -- (19.00,3.00) -- (19.10,3.00) -- (19.20,3.00) -- (19.30,3.00) -- (19.30,3.10) -- (19.40,3.10) -- (19.50,3.10) -- (19.60,3.10) -- (19.70,3.10) -- (19.80,3.10) -- (19.80,3.20) -- (19.80,3.30) -- (19.90,3.30) -- (20.00,3.30) -- (20.10,3.30) -- (20.20,3.30) -- (20.30,3.30) -- (20.40,3.30) -- (20.50,3.30) -- (20.60,3.30) -- (20.70,3.30) -- (20.80,3.30) -- (20.90,3.30) -- (21.00,3.30) -- (21.10,3.30) -- (21.20,3.30) -- (21.20,3.40) -- (21.30,3.40) -- (21.30,3.50) -- (21.40,3.50) -- (21.50,3.50) -- (21.60,3.50) -- (21.70,3.50) -- (21.80,3.50) -- (21.90,3.50) -- (22.00,3.50) -- (22.10,3.50) -- (22.20,3.50) -- (22.30,3.50) -- (22.40,3.50) -- (22.50,3.50) -- (22.60,3.50) -- (22.70,3.50) -- (22.70,3.60) -- (22.80,3.60) -- (22.90,3.60) -- (23.00,3.60) -- (23.00,3.70) -- (23.00,3.80) -- (23.00,3.90) -- (23.10,3.90) -- (23.20,3.90) -- (23.20,4.00) -- (23.20,4.10) -- (23.30,4.10) -- (23.40,4.10) -- (23.50,4.10) -- (23.60,4.10) -- (23.70,4.10) -- (23.80,4.10) -- (23.90,4.10) -- (24.00,4.10) -- (24.10,4.10) -- (24.10,4.20) -- (24.20,4.20) -- (24.30,4.20) -- (24.30,4.30) -- (24.30,4.40) -- (24.30,4.50) -- (24.30,4.60) -- (24.40,4.60) -- (24.50,4.60) -- (24.60,4.60) -- (24.60,4.70) -- (24.70,4.70) -- (24.80,4.70) -- (24.90,4.70) -- (25.00,4.70) -- (25.10,4.70) -- (25.20,4.70) -- (25.30,4.70) -- (25.40,4.70) -- (25.50,4.70) -- (25.60,4.70) -- (25.70,4.70) -- (25.80,4.70) -- (25.90,4.70) -- (26.00,4.70) -- (26.10,4.70) -- (26.20,4.70) -- (26.30,4.70) -- (26.40,4.70) -- (26.50,4.70) -- (26.60,4.70) -- (26.60,4.80) -- (26.70,4.80) -- (26.80,4.80) -- (26.90,4.80) -- (27.00,4.80) -- (27.00,4.90) -- (27.00,5.00) -- (27.10,5.00) -- (27.20,5.00) -- (27.30,5.00) -- (27.30,5.10) -- (27.30,5.20) -- (27.40,5.20) -- (27.50,5.20) -- (27.60,5.20) -- (27.70,5.20) -- (27.80,5.20) -- (27.90,5.20) -- (28.00,5.20) -- (28.10,5.20) -- (28.20,5.20) -- (28.30,5.20) -- (28.40,5.20) -- (28.50,5.20) -- (28.60,5.20) -- (28.70,5.20) -- (28.80,5.20) -- (28.90,5.20) -- (29.00,5.20) -- (29.10,5.20) -- (29.10,5.30) -- (29.20,5.30) -- (29.30,5.30) -- (29.40,5.30) -- (29.50,5.30) -- (29.60,5.30) -- (29.70,5.30) -- (29.80,5.30) -- (29.90,5.30) -- (30.00,5.30) -- (30.10,5.30) -- (30.20,5.30) -- (30.30,5.30) -- (30.40,5.30) -- (30.40,5.40) -- (30.50,5.40) -- (30.50,5.50) -- (30.60,5.50) -- (30.70,5.50) -- (30.70,5.60) -- (30.80,5.60) -- (30.90,5.60) -- (30.90,5.70) -- (31.00,5.70) -- (31.10,5.70) -- (31.20,5.70) -- (31.30,5.70) -- (31.30,5.80) -- (31.40,5.80) -- (31.50,5.80) -- (31.50,5.90) -- (31.50,6.00) -- (31.60,6.00) -- (31.60,6.10) -- (31.70,6.10) -- (31.80,6.10) -- (31.90,6.10) -- (32.00,6.10) -- (32.10,6.10) -- (32.20,6.10) -- (32.30,6.10) -- (32.40,6.10) -- (32.50,6.10) -- (32.60,6.10) -- (32.70,6.10) -- (32.80,6.10) -- (32.90,6.10) -- (32.90,6.20) -- (33.00,6.20) -- (33.10,6.20) -- (33.20,6.20) -- (33.30,6.20) -- (33.40,6.20) -- (33.50,6.20) -- (33.60,6.20) -- (33.70,6.20) -- (33.80,6.20) -- (33.90,6.20) -- (34.00,6.20) -- (34.00,6.30) -- (34.10,6.30) -- (34.20,6.30) -- (34.30,6.30) -- (34.30,6.40) -- (34.40,6.40) -- (34.50,6.40) -- (34.60,6.40) -- (34.60,6.50) -- (34.70,6.50) -- (34.80,6.50) -- (34.90,6.50) -- (34.90,6.60) -- (35.00,6.60) -- (35.10,6.60) -- (35.20,6.60) -- (35.30,6.60) -- (35.30,6.70) -- (35.40,6.70) -- (35.50,6.70) -- (35.60,6.70) -- (35.70,6.70) -- (35.80,6.70) -- (35.90,6.70) -- (36.00,6.70) -- (36.10,6.70) -- (36.20,6.70) -- (36.20,6.80) -- (36.30,6.80) -- (36.40,6.80) -- (36.50,6.80) -- (36.60,6.80) -- (36.60,6.90) -- (36.70,6.90) -- (36.80,6.90) -- (36.90,6.90) -- (37.00,6.90) -- (37.00,7.00) -- (37.10,7.00) -- (37.20,7.00) -- (37.30,7.00) -- (37.40,7.00) -- (37.40,7.10) -- (37.50,7.10) -- (37.60,7.10) -- (37.70,7.10) -- (37.70,7.20) -- (37.70,7.30) -- (37.80,7.30) -- (37.90,7.30) -- (38.00,7.30) -- (38.10,7.30) -- (38.20,7.30) -- (38.20,7.40) -- (38.30,7.40) -- (38.40,7.40) -- (38.50,7.40) -- (38.60,7.40) -- (38.70,7.40) -- (38.80,7.40) -- (38.90,7.40) -- (38.90,7.50) -- (39.00,7.50) -- (39.10,7.50) -- (39.20,7.50) -- (39.30,7.50) -- (39.30,7.60) -- (39.40,7.60) -- (39.50,7.60) -- (39.60,7.60) -- (39.70,7.60) -- (39.80,7.60) -- (39.90,7.60) -- (40.00,7.60) -- (40.10,7.60) -- (40.20,7.60) -- (40.30,7.60) -- (40.40,7.60) -- (40.50,7.60) -- (40.50,7.70) -- (40.60,7.70) -- (40.70,7.70) -- (40.80,7.70) -- (40.90,7.70) -- (41.00,7.70) -- (41.10,7.70) -- (41.20,7.70) -- (41.30,7.70) -- (41.40,7.70) -- (41.50,7.70) -- (41.60,7.70) -- (41.70,7.70) -- (41.80,7.70) -- (41.90,7.70) -- (42.00,7.70) -- (42.10,7.70) -- (42.10,7.80) -- (42.20,7.80) -- (42.30,7.80) -- (42.40,7.80) -- (42.50,7.80) -- (42.50,7.90) -- (42.60,7.90) -- (42.70,7.90) -- (42.80,7.90) -- (42.90,7.90) -- (43.00,7.90) -- (43.10,7.90) -- (43.20,7.90) -- (43.30,7.90) -- (43.30,8.00) -- (43.40,8.00) -- (43.50,8.00) -- (43.60,8.00) -- (43.70,8.00) -- (43.80,8.00) -- (43.90,8.00) -- (44.00,8.00) -- (44.00,8.10) -- (44.10,8.10) -- (44.20,8.10) -- (44.30,8.10) -- (44.40,8.10) -- (44.50,8.10) -- (44.60,8.10) -- (44.70,8.10) -- (44.80,8.10) -- (44.90,8.10) -- (44.90,8.20) -- (45.00,8.20) -- (45.00,8.30) -- (45.10,8.30) -- (45.20,8.30) -- (45.30,8.30) -- (45.40,8.30) -- (45.50,8.30) -- (45.60,8.30) -- (45.70,8.30) -- (45.70,8.40) -- (45.80,8.40) -- (45.90,8.40) -- (46.00,8.40) -- (46.10,8.40) -- (46.20,8.40) -- (46.30,8.40) -- (46.30,8.50) -- (46.40,8.50) -- (46.40,8.60) -- (46.50,8.60) -- (46.60,8.60) -- (46.70,8.60) -- (46.80,8.60) -- (46.90,8.60) -- (47.00,8.60) -- (47.10,8.60) -- (47.10,8.70) -- (47.20,8.70) -- (47.30,8.70) -- (47.40,8.70) -- (47.50,8.70) -- (47.50,8.80) -- (47.60,8.80) -- (47.70,8.80) -- (47.80,8.80) -- (47.90,8.80) -- (47.90,8.90) -- (48.00,8.90) -- (48.10,8.90) -- (48.20,8.90) -- (48.30,8.90) -- (48.40,8.90) -- (48.50,8.90) -- (48.60,8.90) -- (48.70,8.90) -- (48.80,8.90) -- (48.90,8.90) -- (49.00,8.90) -- (49.10,8.90) -- (49.20,8.90) -- (49.30,8.90) -- (49.40,8.90) -- (49.40,9.00) -- (49.50,9.00) -- (49.60,9.00) -- (49.70,9.00) -- (49.80,9.00) -- (49.90,9.00) -- (50.00,9.00) -- (50.10,9.00) -- (50.20,9.00) -- (50.30,9.00) -- (50.30,9.10) -- (50.40,9.10) -- (50.50,9.10) -- (50.60,9.10) -- (50.70,9.10) -- (50.80,9.10) -- (50.90,9.10) -- (51.00,9.10) -- (51.10,9.10) -- (51.20,9.10) -- (51.30,9.10) -- (51.40,9.10) -- (51.50,9.10) -- (51.60,9.10) -- (51.70,9.10) -- (51.70,9.20) -- (51.80,9.20) -- (51.90,9.20) -- (52.00,9.20); 
\fill[competition interface,vertex-RLL] (52.00,9.20) -- (51.90,9.20) -- (51.80,9.20) -- (51.70,9.20) -- (51.70,9.10) -- (51.60,9.10) -- (51.50,9.10) -- (51.40,9.10) -- (51.30,9.10) -- (51.20,9.10) -- (51.10,9.10) -- (51.00,9.10) -- (50.90,9.10) -- (50.80,9.10) -- (50.70,9.10) -- (50.60,9.10) -- (50.60,9.20) -- (50.60,9.30) -- (50.70,9.30) -- (50.80,9.30) -- (50.90,9.30) -- (50.90,9.40) -- (50.90,9.50) -- (51.00,9.50) -- (51.10,9.50) -- (51.10,9.60) -- (51.20,9.60) -- (51.30,9.60) -- (51.40,9.60) -- (51.50,9.60) -- (51.60,9.60) -- (51.60,9.70) -- (51.70,9.70) -- (51.80,9.70) -- (51.90,9.70) -- (52.00,9.70); 
\fill[competition interface,vertex-root] (52.00,9.70) -- (51.90,9.70) -- (51.80,9.70) -- (51.70,9.70) -- (51.60,9.70) -- (51.60,9.60) -- (51.50,9.60) -- (51.40,9.60) -- (51.30,9.60) -- (51.20,9.60) -- (51.10,9.60) -- (51.10,9.50) -- (51.00,9.50) -- (50.90,9.50) -- (50.90,9.40) -- (50.90,9.30) -- (50.80,9.30) -- (50.70,9.30) -- (50.60,9.30) -- (50.60,9.20) -- (50.60,9.10) -- (50.50,9.10) -- (50.40,9.10) -- (50.30,9.10) -- (50.30,9.00) -- (50.20,9.00) -- (50.10,9.00) -- (50.00,9.00) -- (49.90,9.00) -- (49.80,9.00) -- (49.70,9.00) -- (49.60,9.00) -- (49.50,9.00) -- (49.40,9.00) -- (49.40,8.90) -- (49.30,8.90) -- (49.20,8.90) -- (49.10,8.90) -- (49.00,8.90) -- (48.90,8.90) -- (48.80,8.90) -- (48.70,8.90) -- (48.60,8.90) -- (48.50,8.90) -- (48.40,8.90) -- (48.30,8.90) -- (48.20,8.90) -- (48.10,8.90) -- (48.00,8.90) -- (47.90,8.90) -- (47.90,8.80) -- (47.80,8.80) -- (47.70,8.80) -- (47.60,8.80) -- (47.50,8.80) -- (47.50,8.70) -- (47.40,8.70) -- (47.30,8.70) -- (47.20,8.70) -- (47.10,8.70) -- (47.10,8.60) -- (47.00,8.60) -- (46.90,8.60) -- (46.80,8.60) -- (46.70,8.60) -- (46.60,8.60) -- (46.50,8.60) -- (46.40,8.60) -- (46.40,8.50) -- (46.30,8.50) -- (46.30,8.40) -- (46.20,8.40) -- (46.10,8.40) -- (46.00,8.40) -- (45.90,8.40) -- (45.80,8.40) -- (45.70,8.40) -- (45.70,8.30) -- (45.60,8.30) -- (45.50,8.30) -- (45.40,8.30) -- (45.30,8.30) -- (45.20,8.30) -- (45.10,8.30) -- (45.00,8.30) -- (45.00,8.20) -- (44.90,8.20) -- (44.90,8.10) -- (44.80,8.10) -- (44.70,8.10) -- (44.60,8.10) -- (44.50,8.10) -- (44.40,8.10) -- (44.30,8.10) -- (44.20,8.10) -- (44.10,8.10) -- (44.00,8.10) -- (44.00,8.00) -- (43.90,8.00) -- (43.80,8.00) -- (43.70,8.00) -- (43.60,8.00) -- (43.50,8.00) -- (43.40,8.00) -- (43.30,8.00) -- (43.30,7.90) -- (43.20,7.90) -- (43.10,7.90) -- (43.00,7.90) -- (42.90,7.90) -- (42.80,7.90) -- (42.70,7.90) -- (42.60,7.90) -- (42.50,7.90) -- (42.50,7.80) -- (42.40,7.80) -- (42.30,7.80) -- (42.20,7.80) -- (42.10,7.80) -- (42.10,7.70) -- (42.00,7.70) -- (41.90,7.70) -- (41.80,7.70) -- (41.70,7.70) -- (41.60,7.70) -- (41.50,7.70) -- (41.40,7.70) -- (41.30,7.70) -- (41.20,7.70) -- (41.10,7.70) -- (41.00,7.70) -- (40.90,7.70) -- (40.80,7.70) -- (40.70,7.70) -- (40.60,7.70) -- (40.50,7.70) -- (40.50,7.60) -- (40.40,7.60) -- (40.30,7.60) -- (40.20,7.60) -- (40.10,7.60) -- (40.00,7.60) -- (39.90,7.60) -- (39.80,7.60) -- (39.70,7.60) -- (39.60,7.60) -- (39.50,7.60) -- (39.40,7.60) -- (39.30,7.60) -- (39.30,7.50) -- (39.20,7.50) -- (39.10,7.50) -- (39.00,7.50) -- (38.90,7.50) -- (38.90,7.40) -- (38.80,7.40) -- (38.70,7.40) -- (38.60,7.40) -- (38.50,7.40) -- (38.40,7.40) -- (38.30,7.40) -- (38.20,7.40) -- (38.20,7.30) -- (38.10,7.30) -- (38.00,7.30) -- (37.90,7.30) -- (37.80,7.30) -- (37.70,7.30) -- (37.70,7.20) -- (37.70,7.10) -- (37.60,7.10) -- (37.50,7.10) -- (37.40,7.10) -- (37.40,7.00) -- (37.30,7.00) -- (37.20,7.00) -- (37.10,7.00) -- (37.00,7.00) -- (37.00,6.90) -- (36.90,6.90) -- (36.80,6.90) -- (36.70,6.90) -- (36.60,6.90) -- (36.60,6.80) -- (36.50,6.80) -- (36.40,6.80) -- (36.30,6.80) -- (36.20,6.80) -- (36.20,6.70) -- (36.10,6.70) -- (36.00,6.70) -- (35.90,6.70) -- (35.80,6.70) -- (35.70,6.70) -- (35.60,6.70) -- (35.50,6.70) -- (35.40,6.70) -- (35.30,6.70) -- (35.30,6.60) -- (35.20,6.60) -- (35.10,6.60) -- (35.00,6.60) -- (34.90,6.60) -- (34.90,6.50) -- (34.80,6.50) -- (34.70,6.50) -- (34.60,6.50) -- (34.60,6.40) -- (34.50,6.40) -- (34.40,6.40) -- (34.30,6.40) -- (34.30,6.30) -- (34.20,6.30) -- (34.10,6.30) -- (34.00,6.30) -- (34.00,6.20) -- (33.90,6.20) -- (33.80,6.20) -- (33.70,6.20) -- (33.60,6.20) -- (33.50,6.20) -- (33.40,6.20) -- (33.30,6.20) -- (33.20,6.20) -- (33.10,6.20) -- (33.00,6.20) -- (32.90,6.20) -- (32.90,6.10) -- (32.80,6.10) -- (32.70,6.10) -- (32.60,6.10) -- (32.50,6.10) -- (32.40,6.10) -- (32.30,6.10) -- (32.20,6.10) -- (32.10,6.10) -- (32.00,6.10) -- (31.90,6.10) -- (31.80,6.10) -- (31.70,6.10) -- (31.60,6.10) -- (31.60,6.00) -- (31.50,6.00) -- (31.50,5.90) -- (31.50,5.80) -- (31.40,5.80) -- (31.30,5.80) -- (31.30,5.70) -- (31.20,5.70) -- (31.10,5.70) -- (31.00,5.70) -- (30.90,5.70) -- (30.90,5.60) -- (30.80,5.60) -- (30.70,5.60) -- (30.70,5.50) -- (30.60,5.50) -- (30.50,5.50) -- (30.50,5.40) -- (30.40,5.40) -- (30.40,5.30) -- (30.30,5.30) -- (30.20,5.30) -- (30.10,5.30) -- (30.00,5.30) -- (29.90,5.30) -- (29.80,5.30) -- (29.70,5.30) -- (29.60,5.30) -- (29.50,5.30) -- (29.40,5.30) -- (29.30,5.30) -- (29.20,5.30) -- (29.10,5.30) -- (29.10,5.20) -- (29.00,5.20) -- (28.90,5.20) -- (28.80,5.20) -- (28.70,5.20) -- (28.60,5.20) -- (28.50,5.20) -- (28.40,5.20) -- (28.30,5.20) -- (28.20,5.20) -- (28.10,5.20) -- (28.00,5.20) -- (27.90,5.20) -- (27.80,5.20) -- (27.70,5.20) -- (27.60,5.20) -- (27.50,5.20) -- (27.40,5.20) -- (27.30,5.20) -- (27.30,5.10) -- (27.30,5.00) -- (27.20,5.00) -- (27.10,5.00) -- (27.00,5.00) -- (27.00,4.90) -- (27.00,4.80) -- (26.90,4.80) -- (26.80,4.80) -- (26.70,4.80) -- (26.60,4.80) -- (26.60,4.70) -- (26.50,4.70) -- (26.40,4.70) -- (26.30,4.70) -- (26.20,4.70) -- (26.10,4.70) -- (26.00,4.70) -- (25.90,4.70) -- (25.80,4.70) -- (25.70,4.70) -- (25.60,4.70) -- (25.50,4.70) -- (25.40,4.70) -- (25.30,4.70) -- (25.20,4.70) -- (25.10,4.70) -- (25.00,4.70) -- (24.90,4.70) -- (24.80,4.70) -- (24.70,4.70) -- (24.60,4.70) -- (24.60,4.60) -- (24.50,4.60) -- (24.40,4.60) -- (24.30,4.60) -- (24.30,4.50) -- (24.30,4.40) -- (24.30,4.30) -- (24.30,4.20) -- (24.20,4.20) -- (24.10,4.20) -- (24.10,4.10) -- (24.00,4.10) -- (23.90,4.10) -- (23.80,4.10) -- (23.70,4.10) -- (23.60,4.10) -- (23.50,4.10) -- (23.40,4.10) -- (23.30,4.10) -- (23.20,4.10) -- (23.20,4.00) -- (23.20,3.90) -- (23.10,3.90) -- (23.00,3.90) -- (23.00,3.80) -- (23.00,3.70) -- (23.00,3.60) -- (22.90,3.60) -- (22.80,3.60) -- (22.70,3.60) -- (22.70,3.50) -- (22.60,3.50) -- (22.50,3.50) -- (22.40,3.50) -- (22.30,3.50) -- (22.20,3.50) -- (22.10,3.50) -- (22.00,3.50) -- (21.90,3.50) -- (21.80,3.50) -- (21.70,3.50) -- (21.60,3.50) -- (21.50,3.50) -- (21.40,3.50) -- (21.30,3.50) -- (21.30,3.40) -- (21.20,3.40) -- (21.20,3.30) -- (21.10,3.30) -- (21.00,3.30) -- (20.90,3.30) -- (20.80,3.30) -- (20.70,3.30) -- (20.60,3.30) -- (20.50,3.30) -- (20.40,3.30) -- (20.30,3.30) -- (20.20,3.30) -- (20.10,3.30) -- (20.00,3.30) -- (19.90,3.30) -- (19.80,3.30) -- (19.80,3.20) -- (19.80,3.10) -- (19.70,3.10) -- (19.60,3.10) -- (19.50,3.10) -- (19.40,3.10) -- (19.30,3.10) -- (19.30,3.00) -- (19.20,3.00) -- (19.10,3.00) -- (19.00,3.00) -- (18.90,3.00) -- (18.80,3.00) -- (18.80,2.90) -- (18.80,2.80) -- (18.70,2.80) -- (18.60,2.80) -- (18.60,2.70) -- (18.50,2.70) -- (18.50,2.60) -- (18.40,2.60) -- (18.30,2.60) -- (18.20,2.60) -- (18.10,2.60) -- (18.00,2.60) -- (17.90,2.60) -- (17.80,2.60) -- (17.70,2.60) -- (17.60,2.60) -- (17.60,2.50) -- (17.50,2.50) -- (17.40,2.50) -- (17.40,2.40) -- (17.30,2.40) -- (17.30,2.30) -- (17.20,2.30) -- (17.10,2.30) -- (17.00,2.30) -- (16.90,2.30) -- (16.80,2.30) -- (16.80,2.20) -- (16.70,2.20) -- (16.60,2.20) -- (16.50,2.20) -- (16.40,2.20) -- (16.30,2.20) -- (16.20,2.20) -- (16.10,2.20) -- (16.00,2.20) -- (15.90,2.20) -- (15.80,2.20) -- (15.80,2.10) -- (15.80,2.00) -- (15.70,2.00) -- (15.60,2.00) -- (15.60,1.90) -- (15.50,1.90) -- (15.40,1.90) -- (15.30,1.90) -- (15.20,1.90) -- (15.10,1.90) -- (15.00,1.90) -- (14.90,1.90) -- (14.80,1.90) -- (14.70,1.90) -- (14.60,1.90) -- (14.50,1.90) -- (14.40,1.90) -- (14.30,1.90) -- (14.20,1.90) -- (14.10,1.90) -- (14.00,1.90) -- (13.90,1.90) -- (13.80,1.90) -- (13.70,1.90) -- (13.60,1.90) -- (13.50,1.90) -- (13.40,1.90) -- (13.40,1.80) -- (13.30,1.80) -- (13.20,1.80) -- (13.10,1.80) -- (13.00,1.80) -- (12.90,1.80) -- (12.80,1.80) -- (12.70,1.80) -- (12.60,1.80) -- (12.50,1.80) -- (12.40,1.80) -- (12.30,1.80) -- (12.20,1.80) -- (12.10,1.80) -- (12.00,1.80) -- (12.00,1.70) -- (11.90,1.70) -- (11.80,1.70) -- (11.70,1.70) -- (11.60,1.70) -- (11.50,1.70) -- (11.40,1.70) -- (11.30,1.70) -- (11.30,1.60) -- (11.20,1.60) -- (11.10,1.60) -- (11.00,1.60) -- (10.90,1.60) -- (10.80,1.60) -- (10.70,1.60) -- (10.60,1.60) -- (10.50,1.60) -- (10.40,1.60) -- (10.30,1.60) -- (10.20,1.60) -- (10.10,1.60) -- (10.00,1.60) -- (10.00,1.50) -- (9.90,1.50) -- (9.80,1.50) -- (9.70,1.50) -- (9.60,1.50) -- (9.50,1.50) -- (9.40,1.50) -- (9.30,1.50) -- (9.20,1.50) -- (9.10,1.50) -- (9.10,1.40) -- (9.10,1.30) -- (9.00,1.30) -- (8.90,1.30) -- (8.80,1.30) -- (8.70,1.30) -- (8.70,1.20) -- (8.60,1.20) -- (8.60,1.10) -- (8.50,1.10) -- (8.40,1.10) -- (8.30,1.10) -- (8.20,1.10) -- (8.10,1.10) -- (8.00,1.10) -- (7.90,1.10) -- (7.80,1.10) -- (7.70,1.10) -- (7.60,1.10) -- (7.50,1.10) -- (7.40,1.10) -- (7.40,1.00) -- (7.30,1.00) -- (7.20,1.00) -- (7.10,1.00) -- (7.00,1.00) -- (6.90,1.00) -- (6.80,1.00) -- (6.70,1.00) -- (6.70,0.90) -- (6.60,0.90) -- (6.50,0.90) -- (6.40,0.90) -- (6.30,0.90) -- (6.20,0.90) -- (6.10,0.90) -- (6.00,0.90) -- (5.90,0.90) -- (5.80,0.90) -- (5.70,0.90) -- (5.60,0.90) -- (5.50,0.90) -- (5.40,0.90) -- (5.30,0.90) -- (5.20,0.90) -- (5.10,0.90) -- (5.00,0.90) -- (4.90,0.90) -- (4.80,0.90) -- (4.80,0.80) -- (4.70,0.80) -- (4.70,0.70) -- (4.60,0.70) -- (4.60,0.60) -- (4.50,0.60) -- (4.40,0.60) -- (4.30,0.60) -- (4.20,0.60) -- (4.10,0.60) -- (4.00,0.60) -- (4.00,0.50) -- (3.90,0.50) -- (3.80,0.50) -- (3.70,0.50) -- (3.60,0.50) -- (3.50,0.50) -- (3.40,0.50) -- (3.30,0.50) -- (3.20,0.50) -- (3.20,0.40) -- (3.20,0.30) -- (3.10,0.30) -- (3.00,0.30) -- (2.90,0.30) -- (2.80,0.30) -- (2.70,0.30) -- (2.60,0.30) -- (2.50,0.30) -- (2.40,0.30) -- (2.30,0.30) -- (2.20,0.30) -- (2.10,0.30) -- (2.00,0.30) -- (1.90,0.30) -- (1.80,0.30) -- (1.70,0.30) -- (1.60,0.30) -- (1.50,0.30) -- (1.40,0.30) -- (1.30,0.30) -- (1.20,0.30) -- (1.10,0.30) -- (1.00,0.30) -- (0.90,0.30) -- (0.80,0.30) -- (0.80,0.20) -- (0.70,0.20) -- (0.60,0.20) -- (0.50,0.20) -- (0.40,0.20) -- (0.40,0.10) -- (0.40,0.00) -- (0.30,0.00) -- (0.20,0.00) -- (0.10,0.00) -- (0.00,0.00) -- (0.00,0.10) -- (0.00,0.20) -- (0.10,0.20) -- (0.10,0.30) -- (0.10,0.40) -- (0.20,0.40) -- (0.30,0.40) -- (0.30,0.50) -- (0.30,0.60) -- (0.40,0.60) -- (0.50,0.60) -- (0.60,0.60) -- (0.70,0.60) -- (0.80,0.60) -- (0.90,0.60) -- (1.00,0.60) -- (1.10,0.60) -- (1.20,0.60) -- (1.30,0.60) -- (1.40,0.60) -- (1.50,0.60) -- (1.50,0.70) -- (1.60,0.70) -- (1.60,0.80) -- (1.70,0.80) -- (1.80,0.80) -- (1.90,0.80) -- (1.90,0.90) -- (2.00,0.90) -- (2.10,0.90) -- (2.20,0.90) -- (2.20,1.00) -- (2.30,1.00) -- (2.40,1.00) -- (2.50,1.00) -- (2.50,1.10) -- (2.60,1.10) -- (2.70,1.10) -- (2.80,1.10) -- (2.90,1.10) -- (3.00,1.10) -- (3.10,1.10) -- (3.20,1.10) -- (3.30,1.10) -- (3.40,1.10) -- (3.50,1.10) -- (3.60,1.10) -- (3.60,1.20) -- (3.70,1.20) -- (3.80,1.20) -- (3.90,1.20) -- (4.00,1.20) -- (4.10,1.20) -- (4.20,1.20) -- (4.20,1.30) -- (4.30,1.30) -- (4.40,1.30) -- (4.50,1.30) -- (4.60,1.30) -- (4.70,1.30) -- (4.80,1.30) -- (4.80,1.40) -- (4.90,1.40) -- (5.00,1.40) -- (5.10,1.40) -- (5.20,1.40) -- (5.30,1.40) -- (5.40,1.40) -- (5.50,1.40) -- (5.60,1.40) -- (5.60,1.50) -- (5.70,1.50) -- (5.80,1.50) -- (5.90,1.50) -- (6.00,1.50) -- (6.10,1.50) -- (6.20,1.50) -- (6.20,1.60) -- (6.30,1.60) -- (6.30,1.70) -- (6.30,1.80) -- (6.30,1.90) -- (6.30,2.00) -- (6.40,2.00) -- (6.50,2.00) -- (6.50,2.10) -- (6.60,2.10) -- (6.70,2.10) -- (6.70,2.20) -- (6.80,2.20) -- (6.90,2.20) -- (7.00,2.20) -- (7.10,2.20) -- (7.20,2.20) -- (7.30,2.20) -- (7.40,2.20) -- (7.50,2.20) -- (7.60,2.20) -- (7.70,2.20) -- (7.80,2.20) -- (7.90,2.20) -- (8.00,2.20) -- (8.00,2.30) -- (8.10,2.30) -- (8.20,2.30) -- (8.30,2.30) -- (8.30,2.40) -- (8.40,2.40) -- (8.40,2.50) -- (8.40,2.60) -- (8.40,2.70) -- (8.50,2.70) -- (8.60,2.70) -- (8.70,2.70) -- (8.80,2.70) -- (8.90,2.70) -- (9.00,2.70) -- (9.10,2.70) -- (9.20,2.70) -- (9.30,2.70) -- (9.40,2.70) -- (9.50,2.70) -- (9.60,2.70) -- (9.70,2.70) -- (9.80,2.70) -- (9.90,2.70) -- (10.00,2.70) -- (10.00,2.80) -- (10.00,2.90) -- (10.10,2.90) -- (10.20,2.90) -- (10.30,2.90) -- (10.40,2.90) -- (10.40,3.00) -- (10.50,3.00) -- (10.60,3.00) -- (10.70,3.00) -- (10.70,3.10) -- (10.80,3.10) -- (10.90,3.10) -- (10.90,3.20) -- (10.90,3.30) -- (10.90,3.40) -- (11.00,3.40) -- (11.10,3.40) -- (11.20,3.40) -- (11.30,3.40) -- (11.40,3.40) -- (11.50,3.40) -- (11.60,3.40) -- (11.60,3.50) -- (11.60,3.60) -- (11.60,3.70) -- (11.70,3.70) -- (11.80,3.70) -- (11.90,3.70) -- (12.00,3.70) -- (12.10,3.70) -- (12.20,3.70) -- (12.30,3.70) -- (12.40,3.70) -- (12.50,3.70) -- (12.60,3.70) -- (12.70,3.70) -- (12.80,3.70) -- (12.90,3.70) -- (12.90,3.80) -- (12.90,3.90) -- (13.00,3.90) -- (13.10,3.90) -- (13.20,3.90) -- (13.30,3.90) -- (13.40,3.90) -- (13.50,3.90) -- (13.60,3.90) -- (13.70,3.90) -- (13.80,3.90) -- (13.90,3.90) -- (14.00,3.90) -- (14.00,4.00) -- (14.10,4.00) -- (14.20,4.00) -- (14.30,4.00) -- (14.40,4.00) -- (14.50,4.00) -- (14.60,4.00) -- (14.60,4.10) -- (14.70,4.10) -- (14.80,4.10) -- (14.80,4.20) -- (14.90,4.20) -- (15.00,4.20) -- (15.10,4.20) -- (15.20,4.20) -- (15.30,4.20) -- (15.40,4.20) -- (15.50,4.20) -- (15.50,4.30) -- (15.60,4.30) -- (15.70,4.30) -- (15.80,4.30) -- (15.90,4.30) -- (16.00,4.30) -- (16.10,4.30) -- (16.20,4.30) -- (16.30,4.30) -- (16.40,4.30) -- (16.50,4.30) -- (16.60,4.30) -- (16.70,4.30) -- (16.80,4.30) -- (16.90,4.30) -- (17.00,4.30) -- (17.10,4.30) -- (17.20,4.30) -- (17.30,4.30) -- (17.40,4.30) -- (17.50,4.30) -- (17.60,4.30) -- (17.70,4.30) -- (17.80,4.30) -- (17.90,4.30) -- (17.90,4.40) -- (17.90,4.50) -- (18.00,4.50) -- (18.10,4.50) -- (18.20,4.50) -- (18.30,4.50) -- (18.40,4.50) -- (18.50,4.50) -- (18.50,4.60) -- (18.60,4.60) -- (18.70,4.60) -- (18.80,4.60) -- (18.90,4.60) -- (18.90,4.70) -- (19.00,4.70) -- (19.10,4.70) -- (19.10,4.80) -- (19.10,4.90) -- (19.20,4.90) -- (19.30,4.90) -- (19.40,4.90) -- (19.40,5.00) -- (19.50,5.00) -- (19.60,5.00) -- (19.70,5.00) -- (19.70,5.10) -- (19.80,5.10) -- (19.90,5.10) -- (20.00,5.10) -- (20.10,5.10) -- (20.20,5.10) -- (20.30,5.10) -- (20.40,5.10) -- (20.50,5.10) -- (20.60,5.10) -- (20.60,5.20) -- (20.70,5.20) -- (20.80,5.20) -- (20.90,5.20) -- (21.00,5.20) -- (21.00,5.30) -- (21.00,5.40) -- (21.10,5.40) -- (21.20,5.40) -- (21.20,5.50) -- (21.30,5.50) -- (21.30,5.60) -- (21.40,5.60) -- (21.50,5.60) -- (21.60,5.60) -- (21.70,5.60) -- (21.80,5.60) -- (21.80,5.70) -- (21.90,5.70) -- (22.00,5.70) -- (22.10,5.70) -- (22.10,5.80) -- (22.10,5.90) -- (22.20,5.90) -- (22.30,5.90) -- (22.40,5.90) -- (22.50,5.90) -- (22.50,6.00) -- (22.60,6.00) -- (22.70,6.00) -- (22.70,6.10) -- (22.80,6.10) -- (22.90,6.10) -- (22.90,6.20) -- (22.90,6.30) -- (23.00,6.30) -- (23.10,6.30) -- (23.20,6.30) -- (23.30,6.30) -- (23.40,6.30) -- (23.50,6.30) -- (23.60,6.30) -- (23.70,6.30) -- (23.80,6.30) -- (23.90,6.30) -- (24.00,6.30) -- (24.10,6.30) -- (24.20,6.30) -- (24.30,6.30) -- (24.40,6.30) -- (24.50,6.30) -- (24.50,6.40) -- (24.60,6.40) -- (24.60,6.50) -- (24.70,6.50) -- (24.80,6.50) -- (24.90,6.50) -- (25.00,6.50) -- (25.10,6.50) -- (25.20,6.50) -- (25.20,6.60) -- (25.30,6.60) -- (25.30,6.70) -- (25.40,6.70) -- (25.50,6.70) -- (25.50,6.80) -- (25.60,6.80) -- (25.70,6.80) -- (25.80,6.80) -- (25.80,6.90) -- (25.90,6.90) -- (26.00,6.90) -- (26.10,6.90) -- (26.20,6.90) -- (26.30,6.90) -- (26.40,6.90) -- (26.50,6.90) -- (26.60,6.90) -- (26.70,6.90) -- (26.80,6.90) -- (26.90,6.90) -- (26.90,7.00) -- (27.00,7.00) -- (27.10,7.00) -- (27.20,7.00) -- (27.20,7.10) -- (27.20,7.20) -- (27.20,7.30) -- (27.30,7.30) -- (27.30,7.40) -- (27.30,7.50) -- (27.40,7.50) -- (27.50,7.50) -- (27.60,7.50) -- (27.70,7.50) -- (27.80,7.50) -- (27.90,7.50) -- (28.00,7.50) -- (28.00,7.60) -- (28.10,7.60) -- (28.20,7.60) -- (28.20,7.70) -- (28.30,7.70) -- (28.40,7.70) -- (28.50,7.70) -- (28.60,7.70) -- (28.60,7.80) -- (28.70,7.80) -- (28.70,7.90) -- (28.70,8.00) -- (28.70,8.10) -- (28.80,8.10) -- (28.90,8.10) -- (28.90,8.20) -- (28.90,8.30) -- (29.00,8.30) -- (29.10,8.30) -- (29.20,8.30) -- (29.30,8.30) -- (29.40,8.30) -- (29.50,8.30) -- (29.60,8.30) -- (29.60,8.40) -- (29.60,8.50) -- (29.60,8.60) -- (29.70,8.60) -- (29.70,8.70) -- (29.80,8.70) -- (29.90,8.70) -- (30.00,8.70) -- (30.10,8.70) -- (30.10,8.80) -- (30.10,8.90) -- (30.20,8.90) -- (30.30,8.90) -- (30.40,8.90) -- (30.40,9.00) -- (30.50,9.00) -- (30.60,9.00) -- (30.60,9.10) -- (30.70,9.10) -- (30.80,9.10) -- (30.90,9.10) -- (31.00,9.10) -- (31.10,9.10) -- (31.20,9.10) -- (31.20,9.20) -- (31.30,9.20) -- (31.40,9.20) -- (31.50,9.20) -- (31.60,9.20) -- (31.70,9.20) -- (31.80,9.20) -- (31.90,9.20) -- (31.90,9.30) -- (32.00,9.30) -- (32.10,9.30) -- (32.20,9.30) -- (32.30,9.30) -- (32.40,9.30) -- (32.40,9.40) -- (32.40,9.50) -- (32.50,9.50) -- (32.60,9.50) -- (32.70,9.50) -- (32.80,9.50) -- (32.90,9.50) -- (33.00,9.50) -- (33.00,9.60) -- (33.10,9.60) -- (33.20,9.60) -- (33.30,9.60) -- (33.30,9.70) -- (33.40,9.70) -- (33.50,9.70) -- (33.60,9.70) -- (33.70,9.70) -- (33.80,9.70) -- (33.90,9.70) -- (34.00,9.70) -- (34.10,9.70) -- (34.20,9.70) -- (34.20,9.80) -- (34.20,9.90) -- (34.20,10.00) -- (34.30,10.00) -- (34.40,10.00) -- (34.50,10.00) -- (34.60,10.00) -- (34.70,10.00) -- (34.80,10.00) -- (34.80,10.10) -- (34.90,10.10) -- (35.00,10.10) -- (35.10,10.10) -- (35.20,10.10) -- (35.30,10.10) -- (35.30,10.20) -- (35.30,10.30) -- (35.40,10.30) -- (35.50,10.30) -- (35.60,10.30) -- (35.70,10.30) -- (35.80,10.30) -- (35.90,10.30) -- (36.00,10.30) -- (36.00,10.40) -- (36.10,10.40) -- (36.20,10.40) -- (36.20,10.50) -- (36.30,10.50) -- (36.30,10.60) -- (36.40,10.60) -- (36.40,10.70) -- (36.50,10.70) -- (36.60,10.70) -- (36.70,10.70) -- (36.80,10.70) -- (36.90,10.70) -- (36.90,10.80) -- (37.00,10.80) -- (37.10,10.80) -- (37.10,10.90) -- (37.20,10.90) -- (37.30,10.90) -- (37.40,10.90) -- (37.40,11.00) -- (37.50,11.00) -- (37.60,11.00) -- (37.70,11.00) -- (37.80,11.00) -- (37.90,11.00) -- (38.00,11.00) -- (38.10,11.00) -- (38.20,11.00) -- (38.30,11.00) -- (38.30,11.10) -- (38.40,11.10) -- (38.50,11.10) -- (38.60,11.10) -- (38.60,11.20) -- (38.70,11.20) -- (38.70,11.30) -- (38.80,11.30) -- (38.80,11.40) -- (38.90,11.40) -- (39.00,11.40) -- (39.10,11.40) -- (39.20,11.40) -- (39.30,11.40) -- (39.40,11.40) -- (39.40,11.50) -- (39.50,11.50) -- (39.60,11.50) -- (39.70,11.50) -- (39.80,11.50) -- (39.90,11.50) -- (40.00,11.50) -- (40.00,11.60) -- (40.10,11.60) -- (40.20,11.60) -- (40.20,11.70) -- (40.30,11.70) -- (40.40,11.70) -- (40.50,11.70) -- (40.60,11.70) -- (40.60,11.80) -- (40.70,11.80) -- (40.70,11.90) -- (40.80,11.90) -- (40.90,11.90) -- (41.00,11.90) -- (41.10,11.90) -- (41.20,11.90) -- (41.30,11.90) -- (41.40,11.90) -- (41.50,11.90) -- (41.60,11.90) -- (41.70,11.90) -- (41.80,11.90) -- (41.90,11.90) -- (42.00,11.90) -- (42.10,11.90) -- (42.20,11.90) -- (42.30,11.90) -- (42.40,11.90) -- (42.50,11.90) -- (42.60,11.90) -- (42.60,12.00) -- (42.70,12.00) -- (42.80,12.00) -- (42.90,12.00) -- (43.00,12.00) -- (43.10,12.00) -- (43.20,12.00) -- (43.30,12.00) -- (43.30,12.10) -- (43.40,12.10) -- (43.50,12.10) -- (43.50,12.20) -- (43.60,12.20) -- (43.60,12.30) -- (43.70,12.30) -- (43.80,12.30) -- (43.90,12.30) -- (44.00,12.30) -- (44.10,12.30) -- (44.20,12.30) -- (44.30,12.30) -- (44.40,12.30) -- (44.40,12.40) -- (44.50,12.40) -- (44.50,12.50) -- (44.60,12.50) -- (44.70,12.50) -- (44.80,12.50) -- (44.90,12.50) -- (45.00,12.50) -- (45.10,12.50) -- (45.20,12.50) -- (45.30,12.50) -- (45.40,12.50) -- (45.40,12.60) -- (45.40,12.70) -- (45.50,12.70) -- (45.60,12.70) -- (45.60,12.80) -- (45.70,12.80) -- (45.70,12.90) -- (45.80,12.90) -- (45.90,12.90) -- (45.90,13.00) -- (46.00,13.00) -- (46.10,13.00) -- (46.10,13.10) -- (46.20,13.10) -- (46.20,13.20) -- (46.30,13.20) -- (46.40,13.20) -- (46.40,13.30) -- (46.40,13.40) -- (46.50,13.40) -- (46.60,13.40) -- (46.70,13.40) -- (46.70,13.50) -- (46.80,13.50) -- (46.80,13.60) -- (46.80,13.70) -- (46.90,13.70) -- (46.90,13.80) -- (47.00,13.80) -- (47.00,13.90) -- (47.00,14.00) -- (47.10,14.00) -- (47.10,14.10) -- (47.20,14.10) -- (47.30,14.10) -- (47.40,14.10) -- (47.40,14.20) -- (47.40,14.30) -- (47.50,14.30) -- (47.60,14.30) -- (47.70,14.30) -- (47.80,14.30) -- (47.90,14.30) -- (48.00,14.30) -- (48.10,14.30) -- (48.20,14.30) -- (48.30,14.30) -- (48.40,14.30) -- (48.40,14.40) -- (48.50,14.40) -- (48.60,14.40) -- (48.70,14.40) -- (48.70,14.50) -- (48.70,14.60) -- (48.70,14.70) -- (48.80,14.70) -- (48.90,14.70) -- (49.00,14.70) -- (49.10,14.70) -- (49.20,14.70) -- (49.20,14.80) -- (49.30,14.80) -- (49.40,14.80) -- (49.50,14.80) -- (49.60,14.80) -- (49.70,14.80) -- (49.80,14.80) -- (49.90,14.80) -- (50.00,14.80) -- (50.10,14.80) -- (50.10,14.90) -- (50.20,14.90) -- (50.30,14.90) -- (50.40,14.90) -- (50.50,14.90) -- (50.60,14.90) -- (50.60,15.00) -- (50.70,15.00) -- (50.80,15.00) -- (50.90,15.00) -- (51.00,15.00) -- (51.00,15.10) -- (51.10,15.10) -- (51.20,15.10) -- (51.30,15.10) -- (51.40,15.10) -- (51.40,15.20) -- (51.50,15.20) -- (51.60,15.20) -- (51.70,15.20) -- (51.80,15.20) -- (51.90,15.20) -- (51.90,15.30) -- (51.90,15.40) -- (52.00,15.40); 
\fill[competition interface,vertex-LRRRR] (52.00,15.40) -- (51.90,15.40) -- (51.90,15.30) -- (51.90,15.20) -- (51.80,15.20) -- (51.70,15.20) -- (51.60,15.20) -- (51.50,15.20) -- (51.40,15.20) -- (51.40,15.10) -- (51.30,15.10) -- (51.20,15.10) -- (51.10,15.10) -- (51.00,15.10) -- (51.00,15.00) -- (50.90,15.00) -- (50.80,15.00) -- (50.70,15.00) -- (50.60,15.00) -- (50.60,14.90) -- (50.50,14.90) -- (50.40,14.90) -- (50.30,14.90) -- (50.20,14.90) -- (50.10,14.90) -- (50.10,14.80) -- (50.00,14.80) -- (49.90,14.80) -- (49.80,14.80) -- (49.70,14.80) -- (49.60,14.80) -- (49.50,14.80) -- (49.40,14.80) -- (49.30,14.80) -- (49.20,14.80) -- (49.20,14.70) -- (49.10,14.70) -- (49.00,14.70) -- (48.90,14.70) -- (48.80,14.70) -- (48.70,14.70) -- (48.70,14.60) -- (48.70,14.50) -- (48.70,14.40) -- (48.60,14.40) -- (48.50,14.40) -- (48.40,14.40) -- (48.40,14.30) -- (48.30,14.30) -- (48.20,14.30) -- (48.10,14.30) -- (48.00,14.30) -- (47.90,14.30) -- (47.80,14.30) -- (47.70,14.30) -- (47.60,14.30) -- (47.50,14.30) -- (47.40,14.30) -- (47.40,14.20) -- (47.40,14.10) -- (47.30,14.10) -- (47.20,14.10) -- (47.10,14.10) -- (47.10,14.00) -- (47.00,14.00) -- (47.00,13.90) -- (47.00,13.80) -- (46.90,13.80) -- (46.90,13.70) -- (46.80,13.70) -- (46.80,13.60) -- (46.80,13.50) -- (46.70,13.50) -- (46.70,13.40) -- (46.60,13.40) -- (46.50,13.40) -- (46.40,13.40) -- (46.40,13.30) -- (46.40,13.20) -- (46.30,13.20) -- (46.20,13.20) -- (46.20,13.10) -- (46.10,13.10) -- (46.10,13.00) -- (46.00,13.00) -- (45.90,13.00) -- (45.90,12.90) -- (45.80,12.90) -- (45.70,12.90) -- (45.70,12.80) -- (45.60,12.80) -- (45.60,12.70) -- (45.50,12.70) -- (45.40,12.70) -- (45.40,12.60) -- (45.40,12.50) -- (45.30,12.50) -- (45.20,12.50) -- (45.10,12.50) -- (45.00,12.50) -- (44.90,12.50) -- (44.80,12.50) -- (44.70,12.50) -- (44.60,12.50) -- (44.50,12.50) -- (44.50,12.40) -- (44.40,12.40) -- (44.40,12.30) -- (44.30,12.30) -- (44.20,12.30) -- (44.10,12.30) -- (44.00,12.30) -- (43.90,12.30) -- (43.80,12.30) -- (43.70,12.30) -- (43.60,12.30) -- (43.60,12.20) -- (43.50,12.20) -- (43.50,12.10) -- (43.40,12.10) -- (43.30,12.10) -- (43.30,12.00) -- (43.20,12.00) -- (43.10,12.00) -- (43.00,12.00) -- (42.90,12.00) -- (42.80,12.00) -- (42.70,12.00) -- (42.60,12.00) -- (42.60,11.90) -- (42.50,11.90) -- (42.40,11.90) -- (42.30,11.90) -- (42.20,11.90) -- (42.10,11.90) -- (42.00,11.90) -- (41.90,11.90) -- (41.80,11.90) -- (41.70,11.90) -- (41.60,11.90) -- (41.50,11.90) -- (41.40,11.90) -- (41.30,11.90) -- (41.20,11.90) -- (41.10,11.90) -- (41.00,11.90) -- (40.90,11.90) -- (40.80,11.90) -- (40.70,11.90) -- (40.70,11.80) -- (40.60,11.80) -- (40.60,11.70) -- (40.50,11.70) -- (40.40,11.70) -- (40.30,11.70) -- (40.20,11.70) -- (40.20,11.60) -- (40.10,11.60) -- (40.00,11.60) -- (40.00,11.50) -- (39.90,11.50) -- (39.80,11.50) -- (39.70,11.50) -- (39.60,11.50) -- (39.50,11.50) -- (39.40,11.50) -- (39.40,11.40) -- (39.30,11.40) -- (39.20,11.40) -- (39.10,11.40) -- (39.00,11.40) -- (38.90,11.40) -- (38.80,11.40) -- (38.80,11.30) -- (38.70,11.30) -- (38.70,11.20) -- (38.60,11.20) -- (38.60,11.10) -- (38.50,11.10) -- (38.40,11.10) -- (38.30,11.10) -- (38.30,11.00) -- (38.20,11.00) -- (38.10,11.00) -- (38.00,11.00) -- (37.90,11.00) -- (37.80,11.00) -- (37.70,11.00) -- (37.60,11.00) -- (37.50,11.00) -- (37.40,11.00) -- (37.40,10.90) -- (37.30,10.90) -- (37.20,10.90) -- (37.10,10.90) -- (37.10,10.80) -- (37.00,10.80) -- (36.90,10.80) -- (36.90,10.70) -- (36.80,10.70) -- (36.70,10.70) -- (36.60,10.70) -- (36.50,10.70) -- (36.40,10.70) -- (36.40,10.60) -- (36.30,10.60) -- (36.30,10.50) -- (36.20,10.50) -- (36.20,10.40) -- (36.10,10.40) -- (36.00,10.40) -- (36.00,10.30) -- (35.90,10.30) -- (35.80,10.30) -- (35.70,10.30) -- (35.60,10.30) -- (35.50,10.30) -- (35.40,10.30) -- (35.30,10.30) -- (35.30,10.20) -- (35.30,10.10) -- (35.20,10.10) -- (35.10,10.10) -- (35.00,10.10) -- (34.90,10.10) -- (34.80,10.10) -- (34.80,10.00) -- (34.70,10.00) -- (34.60,10.00) -- (34.50,10.00) -- (34.40,10.00) -- (34.30,10.00) -- (34.20,10.00) -- (34.20,9.90) -- (34.20,9.80) -- (34.20,9.70) -- (34.10,9.70) -- (34.00,9.70) -- (33.90,9.70) -- (33.80,9.70) -- (33.70,9.70) -- (33.60,9.70) -- (33.50,9.70) -- (33.40,9.70) -- (33.30,9.70) -- (33.30,9.60) -- (33.20,9.60) -- (33.10,9.60) -- (33.00,9.60) -- (33.00,9.50) -- (32.90,9.50) -- (32.80,9.50) -- (32.70,9.50) -- (32.60,9.50) -- (32.50,9.50) -- (32.40,9.50) -- (32.40,9.40) -- (32.40,9.30) -- (32.30,9.30) -- (32.20,9.30) -- (32.10,9.30) -- (32.00,9.30) -- (31.90,9.30) -- (31.90,9.20) -- (31.80,9.20) -- (31.70,9.20) -- (31.60,9.20) -- (31.50,9.20) -- (31.40,9.20) -- (31.30,9.20) -- (31.20,9.20) -- (31.20,9.10) -- (31.10,9.10) -- (31.00,9.10) -- (30.90,9.10) -- (30.80,9.10) -- (30.70,9.10) -- (30.60,9.10) -- (30.60,9.00) -- (30.50,9.00) -- (30.40,9.00) -- (30.40,8.90) -- (30.30,8.90) -- (30.20,8.90) -- (30.10,8.90) -- (30.10,8.80) -- (30.10,8.70) -- (30.00,8.70) -- (29.90,8.70) -- (29.80,8.70) -- (29.70,8.70) -- (29.70,8.60) -- (29.60,8.60) -- (29.60,8.50) -- (29.60,8.40) -- (29.60,8.30) -- (29.50,8.30) -- (29.40,8.30) -- (29.30,8.30) -- (29.20,8.30) -- (29.10,8.30) -- (29.00,8.30) -- (28.90,8.30) -- (28.90,8.20) -- (28.90,8.10) -- (28.80,8.10) -- (28.70,8.10) -- (28.70,8.00) -- (28.70,7.90) -- (28.70,7.80) -- (28.60,7.80) -- (28.60,7.70) -- (28.50,7.70) -- (28.40,7.70) -- (28.30,7.70) -- (28.20,7.70) -- (28.20,7.60) -- (28.10,7.60) -- (28.00,7.60) -- (28.00,7.50) -- (27.90,7.50) -- (27.80,7.50) -- (27.70,7.50) -- (27.60,7.50) -- (27.50,7.50) -- (27.40,7.50) -- (27.30,7.50) -- (27.30,7.40) -- (27.30,7.30) -- (27.20,7.30) -- (27.20,7.20) -- (27.20,7.10) -- (27.20,7.00) -- (27.10,7.00) -- (27.00,7.00) -- (26.90,7.00) -- (26.90,6.90) -- (26.80,6.90) -- (26.70,6.90) -- (26.60,6.90) -- (26.50,6.90) -- (26.40,6.90) -- (26.30,6.90) -- (26.20,6.90) -- (26.10,6.90) -- (26.00,6.90) -- (25.90,6.90) -- (25.80,6.90) -- (25.80,6.80) -- (25.70,6.80) -- (25.60,6.80) -- (25.50,6.80) -- (25.50,6.70) -- (25.40,6.70) -- (25.30,6.70) -- (25.30,6.60) -- (25.20,6.60) -- (25.20,6.50) -- (25.10,6.50) -- (25.00,6.50) -- (24.90,6.50) -- (24.80,6.50) -- (24.70,6.50) -- (24.60,6.50) -- (24.60,6.40) -- (24.50,6.40) -- (24.50,6.30) -- (24.40,6.30) -- (24.30,6.30) -- (24.20,6.30) -- (24.10,6.30) -- (24.00,6.30) -- (23.90,6.30) -- (23.80,6.30) -- (23.70,6.30) -- (23.60,6.30) -- (23.50,6.30) -- (23.40,6.30) -- (23.30,6.30) -- (23.20,6.30) -- (23.10,6.30) -- (23.00,6.30) -- (22.90,6.30) -- (22.90,6.20) -- (22.90,6.10) -- (22.80,6.10) -- (22.70,6.10) -- (22.70,6.00) -- (22.60,6.00) -- (22.50,6.00) -- (22.50,5.90) -- (22.40,5.90) -- (22.30,5.90) -- (22.20,5.90) -- (22.10,5.90) -- (22.10,5.80) -- (22.10,5.70) -- (22.00,5.70) -- (21.90,5.70) -- (21.80,5.70) -- (21.80,5.60) -- (21.70,5.60) -- (21.60,5.60) -- (21.50,5.60) -- (21.40,5.60) -- (21.30,5.60) -- (21.30,5.50) -- (21.20,5.50) -- (21.20,5.40) -- (21.10,5.40) -- (21.00,5.40) -- (21.00,5.30) -- (21.00,5.20) -- (20.90,5.20) -- (20.80,5.20) -- (20.70,5.20) -- (20.60,5.20) -- (20.60,5.10) -- (20.50,5.10) -- (20.40,5.10) -- (20.30,5.10) -- (20.20,5.10) -- (20.10,5.10) -- (20.00,5.10) -- (19.90,5.10) -- (19.80,5.10) -- (19.70,5.10) -- (19.70,5.00) -- (19.60,5.00) -- (19.50,5.00) -- (19.40,5.00) -- (19.40,4.90) -- (19.30,4.90) -- (19.20,4.90) -- (19.10,4.90) -- (19.10,4.80) -- (19.10,4.70) -- (19.00,4.70) -- (18.90,4.70) -- (18.90,4.60) -- (18.80,4.60) -- (18.70,4.60) -- (18.60,4.60) -- (18.50,4.60) -- (18.50,4.50) -- (18.40,4.50) -- (18.30,4.50) -- (18.20,4.50) -- (18.10,4.50) -- (18.00,4.50) -- (17.90,4.50) -- (17.90,4.40) -- (17.90,4.30) -- (17.80,4.30) -- (17.70,4.30) -- (17.60,4.30) -- (17.50,4.30) -- (17.40,4.30) -- (17.30,4.30) -- (17.20,4.30) -- (17.10,4.30) -- (17.00,4.30) -- (16.90,4.30) -- (16.80,4.30) -- (16.70,4.30) -- (16.60,4.30) -- (16.50,4.30) -- (16.40,4.30) -- (16.30,4.30) -- (16.20,4.30) -- (16.10,4.30) -- (16.00,4.30) -- (15.90,4.30) -- (15.80,4.30) -- (15.70,4.30) -- (15.60,4.30) -- (15.50,4.30) -- (15.50,4.20) -- (15.40,4.20) -- (15.30,4.20) -- (15.20,4.20) -- (15.10,4.20) -- (15.00,4.20) -- (14.90,4.20) -- (14.80,4.20) -- (14.80,4.10) -- (14.70,4.10) -- (14.60,4.10) -- (14.60,4.00) -- (14.50,4.00) -- (14.40,4.00) -- (14.30,4.00) -- (14.20,4.00) -- (14.10,4.00) -- (14.00,4.00) -- (14.00,3.90) -- (13.90,3.90) -- (13.80,3.90) -- (13.70,3.90) -- (13.60,3.90) -- (13.50,3.90) -- (13.40,3.90) -- (13.30,3.90) -- (13.20,3.90) -- (13.10,3.90) -- (13.00,3.90) -- (12.90,3.90) -- (12.90,3.80) -- (12.90,3.70) -- (12.80,3.70) -- (12.70,3.70) -- (12.60,3.70) -- (12.50,3.70) -- (12.40,3.70) -- (12.30,3.70) -- (12.20,3.70) -- (12.10,3.70) -- (12.00,3.70) -- (11.90,3.70) -- (11.90,3.80) -- (11.90,3.90) -- (11.90,4.00) -- (12.00,4.00) -- (12.10,4.00) -- (12.20,4.00) -- (12.20,4.10) -- (12.20,4.20) -- (12.30,4.20) -- (12.30,4.30) -- (12.40,4.30) -- (12.50,4.30) -- (12.60,4.30) -- (12.70,4.30) -- (12.80,4.30) -- (12.90,4.30) -- (13.00,4.30) -- (13.10,4.30) -- (13.20,4.30) -- (13.30,4.30) -- (13.40,4.30) -- (13.50,4.30) -- (13.50,4.40) -- (13.60,4.40) -- (13.70,4.40) -- (13.80,4.40) -- (13.90,4.40) -- (14.00,4.40) -- (14.10,4.40) -- (14.20,4.40) -- (14.20,4.50) -- (14.30,4.50) -- (14.40,4.50) -- (14.50,4.50) -- (14.60,4.50) -- (14.70,4.50) -- (14.80,4.50) -- (14.90,4.50) -- (15.00,4.50) -- (15.10,4.50) -- (15.20,4.50) -- (15.20,4.60) -- (15.20,4.70) -- (15.30,4.70) -- (15.40,4.70) -- (15.50,4.70) -- (15.60,4.70) -- (15.70,4.70) -- (15.70,4.80) -- (15.70,4.90) -- (15.80,4.90) -- (15.80,5.00) -- (15.90,5.00) -- (16.00,5.00) -- (16.10,5.00) -- (16.20,5.00) -- (16.20,5.10) -- (16.20,5.20) -- (16.20,5.30) -- (16.30,5.30) -- (16.40,5.30) -- (16.40,5.40) -- (16.40,5.50) -- (16.50,5.50) -- (16.60,5.50) -- (16.70,5.50) -- (16.80,5.50) -- (16.90,5.50) -- (17.00,5.50) -- (17.10,5.50) -- (17.10,5.60) -- (17.20,5.60) -- (17.30,5.60) -- (17.40,5.60) -- (17.50,5.60) -- (17.50,5.70) -- (17.60,5.70) -- (17.60,5.80) -- (17.70,5.80) -- (17.70,5.90) -- (17.70,6.00) -- (17.80,6.00) -- (17.90,6.00) -- (18.00,6.00) -- (18.10,6.00) -- (18.20,6.00) -- (18.30,6.00) -- (18.40,6.00) -- (18.50,6.00) -- (18.60,6.00) -- (18.70,6.00) -- (18.80,6.00) -- (18.90,6.00) -- (19.00,6.00) -- (19.00,6.10) -- (19.00,6.20) -- (19.10,6.20) -- (19.20,6.20) -- (19.20,6.30) -- (19.30,6.30) -- (19.40,6.30) -- (19.50,6.30) -- (19.60,6.30) -- (19.70,6.30) -- (19.80,6.30) -- (19.90,6.30) -- (19.90,6.40) -- (20.00,6.40) -- (20.10,6.40) -- (20.10,6.50) -- (20.20,6.50) -- (20.20,6.60) -- (20.30,6.60) -- (20.30,6.70) -- (20.30,6.80) -- (20.40,6.80) -- (20.50,6.80) -- (20.50,6.90) -- (20.60,6.90) -- (20.70,6.90) -- (20.70,7.00) -- (20.70,7.10) -- (20.80,7.10) -- (20.90,7.10) -- (21.00,7.10) -- (21.10,7.10) -- (21.10,7.20) -- (21.20,7.20) -- (21.20,7.30) -- (21.20,7.40) -- (21.30,7.40) -- (21.40,7.40) -- (21.50,7.40) -- (21.60,7.40) -- (21.70,7.40) -- (21.70,7.50) -- (21.80,7.50) -- (21.80,7.60) -- (21.90,7.60) -- (21.90,7.70) -- (22.00,7.70) -- (22.10,7.70) -- (22.20,7.70) -- (22.30,7.70) -- (22.40,7.70) -- (22.50,7.70) -- (22.50,7.80) -- (22.60,7.80) -- (22.70,7.80) -- (22.80,7.80) -- (22.90,7.80) -- (23.00,7.80) -- (23.10,7.80) -- (23.10,7.90) -- (23.20,7.90) -- (23.30,7.90) -- (23.40,7.90) -- (23.40,8.00) -- (23.50,8.00) -- (23.60,8.00) -- (23.70,8.00) -- (23.80,8.00) -- (23.90,8.00) -- (24.00,8.00) -- (24.00,8.10) -- (24.10,8.10) -- (24.10,8.20) -- (24.20,8.20) -- (24.30,8.20) -- (24.40,8.20) -- (24.50,8.20) -- (24.60,8.20) -- (24.70,8.20) -- (24.80,8.20) -- (24.80,8.30) -- (24.90,8.30) -- (25.00,8.30) -- (25.10,8.30) -- (25.20,8.30) -- (25.30,8.30) -- (25.30,8.40) -- (25.30,8.50) -- (25.40,8.50) -- (25.50,8.50) -- (25.50,8.60) -- (25.60,8.60) -- (25.70,8.60) -- (25.80,8.60) -- (25.90,8.60) -- (25.90,8.70) -- (26.00,8.70) -- (26.10,8.70) -- (26.20,8.70) -- (26.20,8.80) -- (26.30,8.80) -- (26.40,8.80) -- (26.40,8.90) -- (26.50,8.90) -- (26.60,8.90) -- (26.60,9.00) -- (26.70,9.00) -- (26.80,9.00) -- (26.90,9.00) -- (27.00,9.00) -- (27.10,9.00) -- (27.20,9.00) -- (27.20,9.10) -- (27.30,9.10) -- (27.40,9.10) -- (27.50,9.10) -- (27.60,9.10) -- (27.60,9.20) -- (27.70,9.20) -- (27.80,9.20) -- (27.90,9.20) -- (28.00,9.20) -- (28.10,9.20) -- (28.20,9.20) -- (28.30,9.20) -- (28.40,9.20) -- (28.50,9.20) -- (28.60,9.20) -- (28.70,9.20) -- (28.80,9.20) -- (28.90,9.20) -- (29.00,9.20) -- (29.10,9.20) -- (29.20,9.20) -- (29.30,9.20) -- (29.40,9.20) -- (29.40,9.30) -- (29.50,9.30) -- (29.60,9.30) -- (29.70,9.30) -- (29.70,9.40) -- (29.70,9.50) -- (29.80,9.50) -- (29.80,9.60) -- (29.90,9.60) -- (30.00,9.60) -- (30.10,9.60) -- (30.20,9.60) -- (30.30,9.60) -- (30.40,9.60) -- (30.50,9.60) -- (30.60,9.60) -- (30.70,9.60) -- (30.80,9.60) -- (30.80,9.70) -- (30.90,9.70) -- (30.90,9.80) -- (31.00,9.80) -- (31.10,9.80) -- (31.20,9.80) -- (31.30,9.80) -- (31.40,9.80) -- (31.50,9.80) -- (31.60,9.80) -- (31.70,9.80) -- (31.80,9.80) -- (31.90,9.80) -- (31.90,9.90) -- (32.00,9.90) -- (32.00,10.00) -- (32.10,10.00) -- (32.20,10.00) -- (32.30,10.00) -- (32.40,10.00) -- (32.50,10.00) -- (32.50,10.10) -- (32.60,10.10) -- (32.70,10.10) -- (32.80,10.10) -- (32.90,10.10) -- (33.00,10.10) -- (33.00,10.20) -- (33.10,10.20) -- (33.20,10.20) -- (33.20,10.30) -- (33.30,10.30) -- (33.40,10.30) -- (33.40,10.40) -- (33.50,10.40) -- (33.60,10.40) -- (33.60,10.50) -- (33.70,10.50) -- (33.80,10.50) -- (33.80,10.60) -- (33.90,10.60) -- (34.00,10.60) -- (34.00,10.70) -- (34.10,10.70) -- (34.20,10.70) -- (34.30,10.70) -- (34.40,10.70) -- (34.50,10.70) -- (34.60,10.70) -- (34.70,10.70) -- (34.70,10.80) -- (34.80,10.80) -- (34.90,10.80) -- (34.90,10.90) -- (35.00,10.90) -- (35.00,11.00) -- (35.10,11.00) -- (35.20,11.00) -- (35.30,11.00) -- (35.40,11.00) -- (35.40,11.10) -- (35.50,11.10) -- (35.60,11.10) -- (35.70,11.10) -- (35.80,11.10) -- (35.80,11.20) -- (35.80,11.30) -- (35.80,11.40) -- (35.80,11.50) -- (35.90,11.50) -- (35.90,11.60) -- (36.00,11.60) -- (36.10,11.60) -- (36.20,11.60) -- (36.20,11.70) -- (36.20,11.80) -- (36.30,11.80) -- (36.40,11.80) -- (36.40,11.90) -- (36.50,11.90) -- (36.60,11.90) -- (36.70,11.90) -- (36.80,11.90) -- (36.90,11.90) -- (37.00,11.90) -- (37.10,11.90) -- (37.20,11.90) -- (37.30,11.90) -- (37.40,11.90) -- (37.50,11.90) -- (37.60,11.90) -- (37.60,12.00) -- (37.70,12.00) -- (37.80,12.00) -- (37.90,12.00) -- (38.00,12.00) -- (38.10,12.00) -- (38.20,12.00) -- (38.30,12.00) -- (38.40,12.00) -- (38.50,12.00) -- (38.60,12.00) -- (38.70,12.00) -- (38.80,12.00) -- (38.90,12.00) -- (39.00,12.00) -- (39.10,12.00) -- (39.20,12.00) -- (39.30,12.00) -- (39.30,12.10) -- (39.30,12.20) -- (39.40,12.20) -- (39.50,12.20) -- (39.60,12.20) -- (39.70,12.20) -- (39.80,12.20) -- (39.90,12.20) -- (39.90,12.30) -- (40.00,12.30) -- (40.00,12.40) -- (40.10,12.40) -- (40.20,12.40) -- (40.30,12.40) -- (40.30,12.50) -- (40.40,12.50) -- (40.50,12.50) -- (40.60,12.50) -- (40.70,12.50) -- (40.80,12.50) -- (40.80,12.60) -- (40.80,12.70) -- (40.90,12.70) -- (40.90,12.80) -- (41.00,12.80) -- (41.10,12.80) -- (41.20,12.80) -- (41.30,12.80) -- (41.30,12.90) -- (41.30,13.00) -- (41.30,13.10) -- (41.40,13.10) -- (41.50,13.10) -- (41.60,13.10) -- (41.70,13.10) -- (41.80,13.10) -- (41.90,13.10) -- (41.90,13.20) -- (41.90,13.30) -- (41.90,13.40) -- (41.90,13.50) -- (42.00,13.50) -- (42.10,13.50) -- (42.20,13.50) -- (42.30,13.50) -- (42.40,13.50) -- (42.50,13.50) -- (42.50,13.60) -- (42.60,13.60) -- (42.70,13.60) -- (42.80,13.60) -- (42.90,13.60) -- (42.90,13.70) -- (43.00,13.70) -- (43.10,13.70) -- (43.20,13.70) -- (43.30,13.70) -- (43.40,13.70) -- (43.40,13.80) -- (43.50,13.80) -- (43.60,13.80) -- (43.70,13.80) -- (43.70,13.90) -- (43.70,14.00) -- (43.70,14.10) -- (43.80,14.10) -- (43.90,14.10) -- (44.00,14.10) -- (44.10,14.10) -- (44.20,14.10) -- (44.20,14.20) -- (44.30,14.20) -- (44.40,14.20) -- (44.50,14.20) -- (44.50,14.30) -- (44.60,14.30) -- (44.70,14.30) -- (44.80,14.30) -- (44.90,14.30) -- (45.00,14.30) -- (45.00,14.40) -- (45.10,14.40) -- (45.10,14.50) -- (45.10,14.60) -- (45.20,14.60) -- (45.30,14.60) -- (45.40,14.60) -- (45.40,14.70) -- (45.50,14.70) -- (45.50,14.80) -- (45.60,14.80) -- (45.70,14.80) -- (45.70,14.90) -- (45.70,15.00) -- (45.70,15.10) -- (45.70,15.20) -- (45.80,15.20) -- (45.90,15.20) -- (46.00,15.20) -- (46.10,15.20) -- (46.20,15.20) -- (46.30,15.20) -- (46.40,15.20) -- (46.50,15.20) -- (46.60,15.20) -- (46.70,15.20) -- (46.70,15.30) -- (46.80,15.30) -- (46.80,15.40) -- (46.80,15.50) -- (46.90,15.50) -- (47.00,15.50) -- (47.10,15.50) -- (47.20,15.50) -- (47.20,15.60) -- (47.20,15.70) -- (47.30,15.70) -- (47.40,15.70) -- (47.50,15.70) -- (47.60,15.70) -- (47.70,15.70) -- (47.70,15.80) -- (47.70,15.90) -- (47.70,16.00) -- (47.80,16.00) -- (47.90,16.00) -- (47.90,16.10) -- (48.00,16.10) -- (48.00,16.20) -- (48.10,16.20) -- (48.10,16.30) -- (48.20,16.30) -- (48.30,16.30) -- (48.40,16.30) -- (48.40,16.40) -- (48.40,16.50) -- (48.40,16.60) -- (48.40,16.70) -- (48.50,16.70) -- (48.60,16.70) -- (48.60,16.80) -- (48.70,16.80) -- (48.80,16.80) -- (48.80,16.90) -- (48.90,16.90) -- (49.00,16.90) -- (49.10,16.90) -- (49.20,16.90) -- (49.30,16.90) -- (49.40,16.90) -- (49.50,16.90) -- (49.60,16.90) -- (49.70,16.90) -- (49.80,16.90) -- (49.90,16.90) -- (50.00,16.90) -- (50.10,16.90) -- (50.20,16.90) -- (50.20,17.00) -- (50.30,17.00) -- (50.40,17.00) -- (50.50,17.00) -- (50.60,17.00) -- (50.70,17.00) -- (50.80,17.00) -- (50.80,17.10) -- (50.90,17.10) -- (50.90,17.20) -- (51.00,17.20) -- (51.10,17.20) -- (51.10,17.30) -- (51.20,17.30) -- (51.30,17.30) -- (51.40,17.30) -- (51.50,17.30) -- (51.60,17.30) -- (51.70,17.30) -- (51.80,17.30) -- (51.90,17.30) -- (52.00,17.30); 
\fill[competition interface,vertex-LRRRRL] (52.00,17.30) -- (51.90,17.30) -- (51.80,17.30) -- (51.70,17.30) -- (51.60,17.30) -- (51.50,17.30) -- (51.40,17.30) -- (51.30,17.30) -- (51.20,17.30) -- (51.10,17.30) -- (51.10,17.20) -- (51.00,17.20) -- (50.90,17.20) -- (50.90,17.10) -- (50.80,17.10) -- (50.80,17.00) -- (50.70,17.00) -- (50.60,17.00) -- (50.50,17.00) -- (50.40,17.00) -- (50.30,17.00) -- (50.20,17.00) -- (50.20,16.90) -- (50.10,16.90) -- (50.00,16.90) -- (49.90,16.90) -- (49.80,16.90) -- (49.70,16.90) -- (49.60,16.90) -- (49.50,16.90) -- (49.40,16.90) -- (49.30,16.90) -- (49.20,16.90) -- (49.10,16.90) -- (49.00,16.90) -- (48.90,16.90) -- (48.80,16.90) -- (48.80,16.80) -- (48.70,16.80) -- (48.60,16.80) -- (48.60,16.70) -- (48.50,16.70) -- (48.40,16.70) -- (48.40,16.60) -- (48.40,16.50) -- (48.40,16.40) -- (48.40,16.30) -- (48.30,16.30) -- (48.20,16.30) -- (48.10,16.30) -- (48.10,16.20) -- (48.00,16.20) -- (48.00,16.10) -- (47.90,16.10) -- (47.90,16.00) -- (47.80,16.00) -- (47.70,16.00) -- (47.70,15.90) -- (47.70,15.80) -- (47.70,15.70) -- (47.60,15.70) -- (47.50,15.70) -- (47.40,15.70) -- (47.30,15.70) -- (47.20,15.70) -- (47.20,15.60) -- (47.20,15.50) -- (47.10,15.50) -- (47.00,15.50) -- (46.90,15.50) -- (46.80,15.50) -- (46.80,15.40) -- (46.80,15.30) -- (46.70,15.30) -- (46.70,15.20) -- (46.60,15.20) -- (46.50,15.20) -- (46.40,15.20) -- (46.30,15.20) -- (46.20,15.20) -- (46.10,15.20) -- (46.00,15.20) -- (45.90,15.20) -- (45.80,15.20) -- (45.70,15.20) -- (45.70,15.10) -- (45.70,15.00) -- (45.70,14.90) -- (45.70,14.80) -- (45.60,14.80) -- (45.50,14.80) -- (45.50,14.70) -- (45.40,14.70) -- (45.40,14.60) -- (45.30,14.60) -- (45.20,14.60) -- (45.10,14.60) -- (45.10,14.50) -- (45.10,14.40) -- (45.00,14.40) -- (45.00,14.30) -- (44.90,14.30) -- (44.80,14.30) -- (44.70,14.30) -- (44.60,14.30) -- (44.50,14.30) -- (44.50,14.20) -- (44.40,14.20) -- (44.30,14.20) -- (44.20,14.20) -- (44.20,14.10) -- (44.10,14.10) -- (44.00,14.10) -- (43.90,14.10) -- (43.80,14.10) -- (43.70,14.10) -- (43.70,14.00) -- (43.70,13.90) -- (43.70,13.80) -- (43.60,13.80) -- (43.50,13.80) -- (43.40,13.80) -- (43.40,13.70) -- (43.30,13.70) -- (43.20,13.70) -- (43.10,13.70) -- (43.00,13.70) -- (42.90,13.70) -- (42.90,13.60) -- (42.80,13.60) -- (42.70,13.60) -- (42.60,13.60) -- (42.50,13.60) -- (42.50,13.50) -- (42.40,13.50) -- (42.30,13.50) -- (42.20,13.50) -- (42.10,13.50) -- (42.00,13.50) -- (41.90,13.50) -- (41.90,13.40) -- (41.90,13.30) -- (41.90,13.20) -- (41.90,13.10) -- (41.80,13.10) -- (41.70,13.10) -- (41.60,13.10) -- (41.50,13.10) -- (41.40,13.10) -- (41.30,13.10) -- (41.30,13.00) -- (41.30,12.90) -- (41.30,12.80) -- (41.20,12.80) -- (41.10,12.80) -- (41.00,12.80) -- (40.90,12.80) -- (40.90,12.70) -- (40.80,12.70) -- (40.80,12.60) -- (40.80,12.50) -- (40.70,12.50) -- (40.60,12.50) -- (40.50,12.50) -- (40.40,12.50) -- (40.30,12.50) -- (40.30,12.40) -- (40.20,12.40) -- (40.10,12.40) -- (40.00,12.40) -- (40.00,12.30) -- (39.90,12.30) -- (39.90,12.20) -- (39.80,12.20) -- (39.70,12.20) -- (39.60,12.20) -- (39.50,12.20) -- (39.40,12.20) -- (39.30,12.20) -- (39.30,12.10) -- (39.30,12.00) -- (39.20,12.00) -- (39.10,12.00) -- (39.00,12.00) -- (38.90,12.00) -- (38.80,12.00) -- (38.70,12.00) -- (38.60,12.00) -- (38.50,12.00) -- (38.40,12.00) -- (38.30,12.00) -- (38.20,12.00) -- (38.10,12.00) -- (38.00,12.00) -- (37.90,12.00) -- (37.80,12.00) -- (37.70,12.00) -- (37.60,12.00) -- (37.60,11.90) -- (37.50,11.90) -- (37.40,11.90) -- (37.30,11.90) -- (37.20,11.90) -- (37.10,11.90) -- (37.00,11.90) -- (36.90,11.90) -- (36.80,11.90) -- (36.70,11.90) -- (36.60,11.90) -- (36.50,11.90) -- (36.40,11.90) -- (36.40,11.80) -- (36.30,11.80) -- (36.20,11.80) -- (36.20,11.70) -- (36.20,11.60) -- (36.10,11.60) -- (36.00,11.60) -- (35.90,11.60) -- (35.90,11.50) -- (35.80,11.50) -- (35.80,11.40) -- (35.80,11.30) -- (35.80,11.20) -- (35.80,11.10) -- (35.70,11.10) -- (35.60,11.10) -- (35.50,11.10) -- (35.40,11.10) -- (35.40,11.00) -- (35.30,11.00) -- (35.20,11.00) -- (35.10,11.00) -- (35.00,11.00) -- (35.00,10.90) -- (34.90,10.90) -- (34.90,10.80) -- (34.80,10.80) -- (34.70,10.80) -- (34.70,10.70) -- (34.60,10.70) -- (34.50,10.70) -- (34.40,10.70) -- (34.30,10.70) -- (34.20,10.70) -- (34.10,10.70) -- (34.00,10.70) -- (34.00,10.60) -- (33.90,10.60) -- (33.80,10.60) -- (33.80,10.50) -- (33.70,10.50) -- (33.60,10.50) -- (33.60,10.40) -- (33.50,10.40) -- (33.40,10.40) -- (33.40,10.30) -- (33.30,10.30) -- (33.20,10.30) -- (33.20,10.20) -- (33.10,10.20) -- (33.00,10.20) -- (33.00,10.10) -- (32.90,10.10) -- (32.80,10.10) -- (32.70,10.10) -- (32.60,10.10) -- (32.50,10.10) -- (32.50,10.00) -- (32.40,10.00) -- (32.30,10.00) -- (32.20,10.00) -- (32.10,10.00) -- (32.00,10.00) -- (32.00,9.90) -- (31.90,9.90) -- (31.90,9.80) -- (31.80,9.80) -- (31.70,9.80) -- (31.60,9.80) -- (31.50,9.80) -- (31.40,9.80) -- (31.30,9.80) -- (31.20,9.80) -- (31.10,9.80) -- (31.00,9.80) -- (30.90,9.80) -- (30.90,9.70) -- (30.80,9.70) -- (30.80,9.60) -- (30.70,9.60) -- (30.60,9.60) -- (30.50,9.60) -- (30.40,9.60) -- (30.30,9.60) -- (30.20,9.60) -- (30.10,9.60) -- (30.00,9.60) -- (29.90,9.60) -- (29.80,9.60) -- (29.80,9.50) -- (29.70,9.50) -- (29.70,9.40) -- (29.70,9.30) -- (29.60,9.30) -- (29.50,9.30) -- (29.40,9.30) -- (29.40,9.20) -- (29.30,9.20) -- (29.20,9.20) -- (29.10,9.20) -- (29.00,9.20) -- (28.90,9.20) -- (28.80,9.20) -- (28.70,9.20) -- (28.60,9.20) -- (28.50,9.20) -- (28.40,9.20) -- (28.30,9.20) -- (28.20,9.20) -- (28.10,9.20) -- (28.00,9.20) -- (27.90,9.20) -- (27.80,9.20) -- (27.70,9.20) -- (27.60,9.20) -- (27.60,9.10) -- (27.50,9.10) -- (27.40,9.10) -- (27.30,9.10) -- (27.20,9.10) -- (27.20,9.00) -- (27.10,9.00) -- (27.00,9.00) -- (26.90,9.00) -- (26.80,9.00) -- (26.70,9.00) -- (26.60,9.00) -- (26.60,8.90) -- (26.50,8.90) -- (26.40,8.90) -- (26.40,8.80) -- (26.30,8.80) -- (26.20,8.80) -- (26.20,8.70) -- (26.10,8.70) -- (26.00,8.70) -- (25.90,8.70) -- (25.90,8.60) -- (25.80,8.60) -- (25.70,8.60) -- (25.60,8.60) -- (25.50,8.60) -- (25.50,8.50) -- (25.40,8.50) -- (25.30,8.50) -- (25.30,8.40) -- (25.30,8.30) -- (25.20,8.30) -- (25.10,8.30) -- (25.00,8.30) -- (24.90,8.30) -- (24.80,8.30) -- (24.80,8.20) -- (24.70,8.20) -- (24.60,8.20) -- (24.50,8.20) -- (24.40,8.20) -- (24.30,8.20) -- (24.20,8.20) -- (24.10,8.20) -- (24.10,8.10) -- (24.00,8.10) -- (24.00,8.00) -- (23.90,8.00) -- (23.80,8.00) -- (23.70,8.00) -- (23.60,8.00) -- (23.50,8.00) -- (23.40,8.00) -- (23.40,7.90) -- (23.30,7.90) -- (23.20,7.90) -- (23.10,7.90) -- (23.10,7.80) -- (23.00,7.80) -- (22.90,7.80) -- (22.80,7.80) -- (22.70,7.80) -- (22.60,7.80) -- (22.50,7.80) -- (22.50,7.70) -- (22.40,7.70) -- (22.40,7.80) -- (22.40,7.90) -- (22.40,8.00) -- (22.40,8.10) -- (22.40,8.20) -- (22.50,8.20) -- (22.60,8.20) -- (22.70,8.20) -- (22.70,8.30) -- (22.70,8.40) -- (22.70,8.50) -- (22.80,8.50) -- (22.90,8.50) -- (23.00,8.50) -- (23.10,8.50) -- (23.20,8.50) -- (23.30,8.50) -- (23.40,8.50) -- (23.40,8.60) -- (23.40,8.70) -- (23.40,8.80) -- (23.40,8.90) -- (23.40,9.00) -- (23.50,9.00) -- (23.60,9.00) -- (23.70,9.00) -- (23.70,9.10) -- (23.70,9.20) -- (23.80,9.20) -- (23.90,9.20) -- (23.90,9.30) -- (23.90,9.40) -- (23.90,9.50) -- (23.90,9.60) -- (23.90,9.70) -- (23.90,9.80) -- (24.00,9.80) -- (24.10,9.80) -- (24.20,9.80) -- (24.30,9.80) -- (24.30,9.90) -- (24.30,10.00) -- (24.40,10.00) -- (24.50,10.00) -- (24.60,10.00) -- (24.70,10.00) -- (24.80,10.00) -- (24.90,10.00) -- (25.00,10.00) -- (25.10,10.00) -- (25.20,10.00) -- (25.30,10.00) -- (25.40,10.00) -- (25.50,10.00) -- (25.60,10.00) -- (25.70,10.00) -- (25.70,10.10) -- (25.80,10.10) -- (25.90,10.10) -- (26.00,10.10) -- (26.00,10.20) -- (26.00,10.30) -- (26.10,10.30) -- (26.20,10.30) -- (26.30,10.30) -- (26.40,10.30) -- (26.50,10.30) -- (26.60,10.30) -- (26.70,10.30) -- (26.80,10.30) -- (26.90,10.30) -- (27.00,10.30) -- (27.10,10.30) -- (27.20,10.30) -- (27.30,10.30) -- (27.40,10.30) -- (27.40,10.40) -- (27.50,10.40) -- (27.60,10.40) -- (27.70,10.40) -- (27.80,10.40) -- (27.80,10.50) -- (27.90,10.50) -- (28.00,10.50) -- (28.00,10.60) -- (28.10,10.60) -- (28.20,10.60) -- (28.30,10.60) -- (28.40,10.60) -- (28.50,10.60) -- (28.60,10.60) -- (28.70,10.60) -- (28.80,10.60) -- (28.90,10.60) -- (29.00,10.60) -- (29.10,10.60) -- (29.20,10.60) -- (29.30,10.60) -- (29.40,10.60) -- (29.40,10.70) -- (29.40,10.80) -- (29.50,10.80) -- (29.50,10.90) -- (29.50,11.00) -- (29.50,11.10) -- (29.50,11.20) -- (29.50,11.30) -- (29.60,11.30) -- (29.70,11.30) -- (29.70,11.40) -- (29.80,11.40) -- (29.90,11.40) -- (30.00,11.40) -- (30.10,11.40) -- (30.20,11.40) -- (30.20,11.50) -- (30.20,11.60) -- (30.20,11.70) -- (30.30,11.70) -- (30.40,11.70) -- (30.50,11.70) -- (30.60,11.70) -- (30.70,11.70) -- (30.70,11.80) -- (30.80,11.80) -- (30.80,11.90) -- (30.90,11.90) -- (31.00,11.90) -- (31.10,11.90) -- (31.20,11.90) -- (31.30,11.90) -- (31.40,11.90) -- (31.50,11.90) -- (31.50,12.00) -- (31.60,12.00) -- (31.70,12.00) -- (31.80,12.00) -- (31.90,12.00) -- (31.90,12.10) -- (32.00,12.10) -- (32.10,12.10) -- (32.20,12.10) -- (32.30,12.10) -- (32.40,12.10) -- (32.50,12.10) -- (32.60,12.10) -- (32.70,12.10) -- (32.70,12.20) -- (32.80,12.20) -- (32.90,12.20) -- (33.00,12.20) -- (33.10,12.20) -- (33.20,12.20) -- (33.30,12.20) -- (33.40,12.20) -- (33.50,12.20) -- (33.60,12.20) -- (33.60,12.30) -- (33.60,12.40) -- (33.70,12.40) -- (33.80,12.40) -- (33.90,12.40) -- (34.00,12.40) -- (34.10,12.40) -- (34.20,12.40) -- (34.30,12.40) -- (34.40,12.40) -- (34.50,12.40) -- (34.50,12.50) -- (34.60,12.50) -- (34.70,12.50) -- (34.80,12.50) -- (34.90,12.50) -- (35.00,12.50) -- (35.10,12.50) -- (35.20,12.50) -- (35.30,12.50) -- (35.40,12.50) -- (35.40,12.60) -- (35.50,12.60) -- (35.60,12.60) -- (35.70,12.60) -- (35.80,12.60) -- (35.80,12.70) -- (35.90,12.70) -- (36.00,12.70) -- (36.10,12.70) -- (36.20,12.70) -- (36.30,12.70) -- (36.30,12.80) -- (36.30,12.90) -- (36.40,12.90) -- (36.40,13.00) -- (36.50,13.00) -- (36.60,13.00) -- (36.70,13.00) -- (36.70,13.10) -- (36.70,13.20) -- (36.70,13.30) -- (36.70,13.40) -- (36.70,13.50) -- (36.80,13.50) -- (36.90,13.50) -- (36.90,13.60) -- (37.00,13.60) -- (37.00,13.70) -- (37.10,13.70) -- (37.20,13.70) -- (37.20,13.80) -- (37.30,13.80) -- (37.40,13.80) -- (37.50,13.80) -- (37.60,13.80) -- (37.70,13.80) -- (37.70,13.90) -- (37.70,14.00) -- (37.80,14.00) -- (37.90,14.00) -- (38.00,14.00) -- (38.00,14.10) -- (38.10,14.10) -- (38.20,14.10) -- (38.30,14.10) -- (38.30,14.20) -- (38.40,14.20) -- (38.40,14.30) -- (38.40,14.40) -- (38.40,14.50) -- (38.50,14.50) -- (38.50,14.60) -- (38.60,14.60) -- (38.70,14.60) -- (38.80,14.60) -- (38.90,14.60) -- (39.00,14.60) -- (39.10,14.60) -- (39.20,14.60) -- (39.30,14.60) -- (39.40,14.60) -- (39.40,14.70) -- (39.50,14.70) -- (39.50,14.80) -- (39.60,14.80) -- (39.70,14.80) -- (39.80,14.80) -- (39.90,14.80) -- (40.00,14.80) -- (40.10,14.80) -- (40.20,14.80) -- (40.30,14.80) -- (40.40,14.80) -- (40.50,14.80) -- (40.60,14.80) -- (40.60,14.90) -- (40.70,14.90) -- (40.80,14.90) -- (40.90,14.90) -- (41.00,14.90) -- (41.10,14.90) -- (41.20,14.90) -- (41.30,14.90) -- (41.30,15.00) -- (41.30,15.10) -- (41.30,15.20) -- (41.40,15.20) -- (41.40,15.30) -- (41.50,15.30) -- (41.50,15.40) -- (41.60,15.40) -- (41.70,15.40) -- (41.80,15.40) -- (41.90,15.40) -- (42.00,15.40) -- (42.10,15.40) -- (42.20,15.40) -- (42.30,15.40) -- (42.30,15.50) -- (42.30,15.60) -- (42.40,15.60) -- (42.40,15.70) -- (42.40,15.80) -- (42.50,15.80) -- (42.60,15.80) -- (42.70,15.80) -- (42.80,15.80) -- (42.90,15.80) -- (43.00,15.80) -- (43.10,15.80) -- (43.20,15.80) -- (43.30,15.80) -- (43.40,15.80) -- (43.50,15.80) -- (43.60,15.80) -- (43.70,15.80) -- (43.80,15.80) -- (43.90,15.80) -- (44.00,15.80) -- (44.10,15.80) -- (44.20,15.80) -- (44.20,15.90) -- (44.20,16.00) -- (44.30,16.00) -- (44.40,16.00) -- (44.40,16.10) -- (44.40,16.20) -- (44.50,16.20) -- (44.60,16.20) -- (44.70,16.20) -- (44.80,16.20) -- (44.80,16.30) -- (44.90,16.30) -- (45.00,16.30) -- (45.00,16.40) -- (45.00,16.50) -- (45.00,16.60) -- (45.00,16.70) -- (45.10,16.70) -- (45.10,16.80) -- (45.20,16.80) -- (45.30,16.80) -- (45.40,16.80) -- (45.50,16.80) -- (45.60,16.80) -- (45.70,16.80) -- (45.80,16.80) -- (45.90,16.80) -- (46.00,16.80) -- (46.10,16.80) -- (46.20,16.80) -- (46.20,16.90) -- (46.30,16.90) -- (46.40,16.90) -- (46.50,16.90) -- (46.50,17.00) -- (46.60,17.00) -- (46.70,17.00) -- (46.80,17.00) -- (46.80,17.10) -- (46.90,17.10) -- (47.00,17.10) -- (47.00,17.20) -- (47.10,17.20) -- (47.20,17.20) -- (47.30,17.20) -- (47.40,17.20) -- (47.50,17.20) -- (47.60,17.20) -- (47.60,17.30) -- (47.70,17.30) -- (47.70,17.40) -- (47.80,17.40) -- (47.80,17.50) -- (47.80,17.60) -- (47.90,17.60) -- (48.00,17.60) -- (48.10,17.60) -- (48.10,17.70) -- (48.10,17.80) -- (48.10,17.90) -- (48.10,18.00) -- (48.10,18.10) -- (48.10,18.20) -- (48.20,18.20) -- (48.20,18.30) -- (48.30,18.30) -- (48.30,18.40) -- (48.40,18.40) -- (48.40,18.50) -- (48.40,18.60) -- (48.50,18.60) -- (48.50,18.70) -- (48.60,18.70) -- (48.70,18.70) -- (48.70,18.80) -- (48.80,18.80) -- (48.90,18.80) -- (49.00,18.80) -- (49.10,18.80) -- (49.20,18.80) -- (49.30,18.80) -- (49.40,18.80) -- (49.50,18.80) -- (49.60,18.80) -- (49.70,18.80) -- (49.70,18.90) -- (49.80,18.90) -- (49.80,19.00) -- (49.80,19.10) -- (49.80,19.20) -- (49.90,19.20) -- (50.00,19.20) -- (50.10,19.20) -- (50.10,19.30) -- (50.20,19.30) -- (50.20,19.40) -- (50.30,19.40) -- (50.40,19.40) -- (50.40,19.50) -- (50.50,19.50) -- (50.60,19.50) -- (50.70,19.50) -- (50.80,19.50) -- (50.80,19.60) -- (50.90,19.60) -- (51.00,19.60) -- (51.10,19.60) -- (51.20,19.60) -- (51.30,19.60) -- (51.40,19.60) -- (51.50,19.60) -- (51.50,19.70) -- (51.60,19.70) -- (51.70,19.70) -- (51.70,19.80) -- (51.80,19.80) -- (51.90,19.80) -- (52.00,19.80); 
\fill[competition interface,vertex-LRRRRLL] (52.00,19.80) -- (51.90,19.80) -- (51.80,19.80) -- (51.70,19.80) -- (51.70,19.70) -- (51.60,19.70) -- (51.50,19.70) -- (51.50,19.60) -- (51.40,19.60) -- (51.30,19.60) -- (51.20,19.60) -- (51.10,19.60) -- (51.00,19.60) -- (51.00,19.70) -- (51.00,19.80) -- (51.10,19.80) -- (51.20,19.80) -- (51.30,19.80) -- (51.40,19.80) -- (51.40,19.90) -- (51.40,20.00) -- (51.50,20.00) -- (51.60,20.00) -- (51.70,20.00) -- (51.80,20.00) -- (51.90,20.00) -- (51.90,20.10) -- (52.00,20.10) -- (52.00,20.20) -- (52.00,20.30) -- (52.00,20.40) -- (52.00,20.50) -- (52.00,20.60); 
\fill[competition interface,vertex-LRRR] (52.00,20.60) -- (52.00,20.50) -- (52.00,20.40) -- (52.00,20.30) -- (52.00,20.20) -- (52.00,20.10) -- (51.90,20.10) -- (51.90,20.00) -- (51.80,20.00) -- (51.70,20.00) -- (51.60,20.00) -- (51.50,20.00) -- (51.40,20.00) -- (51.40,19.90) -- (51.40,19.80) -- (51.30,19.80) -- (51.20,19.80) -- (51.10,19.80) -- (51.00,19.80) -- (51.00,19.70) -- (51.00,19.60) -- (50.90,19.60) -- (50.80,19.60) -- (50.80,19.50) -- (50.70,19.50) -- (50.60,19.50) -- (50.50,19.50) -- (50.40,19.50) -- (50.40,19.40) -- (50.30,19.40) -- (50.20,19.40) -- (50.20,19.30) -- (50.10,19.30) -- (50.10,19.20) -- (50.00,19.20) -- (49.90,19.20) -- (49.80,19.20) -- (49.80,19.10) -- (49.80,19.00) -- (49.80,18.90) -- (49.70,18.90) -- (49.70,18.80) -- (49.60,18.80) -- (49.50,18.80) -- (49.40,18.80) -- (49.30,18.80) -- (49.20,18.80) -- (49.10,18.80) -- (49.00,18.80) -- (48.90,18.80) -- (48.80,18.80) -- (48.70,18.80) -- (48.70,18.70) -- (48.60,18.70) -- (48.50,18.70) -- (48.50,18.60) -- (48.40,18.60) -- (48.40,18.50) -- (48.40,18.40) -- (48.30,18.40) -- (48.30,18.30) -- (48.20,18.30) -- (48.20,18.20) -- (48.10,18.20) -- (48.10,18.10) -- (48.10,18.00) -- (48.10,17.90) -- (48.10,17.80) -- (48.10,17.70) -- (48.10,17.60) -- (48.00,17.60) -- (47.90,17.60) -- (47.80,17.60) -- (47.80,17.50) -- (47.80,17.40) -- (47.70,17.40) -- (47.70,17.30) -- (47.60,17.30) -- (47.60,17.20) -- (47.50,17.20) -- (47.40,17.20) -- (47.30,17.20) -- (47.20,17.20) -- (47.10,17.20) -- (47.00,17.20) -- (47.00,17.10) -- (46.90,17.10) -- (46.80,17.10) -- (46.80,17.00) -- (46.70,17.00) -- (46.60,17.00) -- (46.50,17.00) -- (46.50,16.90) -- (46.40,16.90) -- (46.30,16.90) -- (46.20,16.90) -- (46.20,16.80) -- (46.10,16.80) -- (46.00,16.80) -- (45.90,16.80) -- (45.80,16.80) -- (45.70,16.80) -- (45.60,16.80) -- (45.50,16.80) -- (45.40,16.80) -- (45.30,16.80) -- (45.20,16.80) -- (45.10,16.80) -- (45.10,16.70) -- (45.00,16.70) -- (45.00,16.60) -- (45.00,16.50) -- (45.00,16.40) -- (45.00,16.30) -- (44.90,16.30) -- (44.80,16.30) -- (44.80,16.20) -- (44.70,16.20) -- (44.60,16.20) -- (44.50,16.20) -- (44.40,16.20) -- (44.40,16.10) -- (44.40,16.00) -- (44.30,16.00) -- (44.20,16.00) -- (44.20,15.90) -- (44.20,15.80) -- (44.10,15.80) -- (44.00,15.80) -- (43.90,15.80) -- (43.80,15.80) -- (43.70,15.80) -- (43.60,15.80) -- (43.50,15.80) -- (43.40,15.80) -- (43.30,15.80) -- (43.20,15.80) -- (43.10,15.80) -- (43.00,15.80) -- (42.90,15.80) -- (42.80,15.80) -- (42.70,15.80) -- (42.60,15.80) -- (42.50,15.80) -- (42.40,15.80) -- (42.40,15.70) -- (42.40,15.60) -- (42.30,15.60) -- (42.30,15.50) -- (42.30,15.40) -- (42.20,15.40) -- (42.10,15.40) -- (42.00,15.40) -- (41.90,15.40) -- (41.80,15.40) -- (41.70,15.40) -- (41.60,15.40) -- (41.50,15.40) -- (41.50,15.30) -- (41.40,15.30) -- (41.40,15.20) -- (41.30,15.20) -- (41.30,15.10) -- (41.30,15.00) -- (41.30,14.90) -- (41.20,14.90) -- (41.10,14.90) -- (41.00,14.90) -- (40.90,14.90) -- (40.80,14.90) -- (40.70,14.90) -- (40.60,14.90) -- (40.60,14.80) -- (40.50,14.80) -- (40.40,14.80) -- (40.30,14.80) -- (40.20,14.80) -- (40.10,14.80) -- (40.00,14.80) -- (39.90,14.80) -- (39.80,14.80) -- (39.70,14.80) -- (39.60,14.80) -- (39.50,14.80) -- (39.50,14.70) -- (39.40,14.70) -- (39.40,14.60) -- (39.30,14.60) -- (39.20,14.60) -- (39.10,14.60) -- (39.00,14.60) -- (38.90,14.60) -- (38.80,14.60) -- (38.70,14.60) -- (38.60,14.60) -- (38.50,14.60) -- (38.50,14.50) -- (38.40,14.50) -- (38.40,14.40) -- (38.40,14.30) -- (38.40,14.20) -- (38.30,14.20) -- (38.30,14.10) -- (38.20,14.10) -- (38.10,14.10) -- (38.00,14.10) -- (38.00,14.00) -- (37.90,14.00) -- (37.80,14.00) -- (37.70,14.00) -- (37.70,13.90) -- (37.70,13.80) -- (37.60,13.80) -- (37.50,13.80) -- (37.40,13.80) -- (37.30,13.80) -- (37.20,13.80) -- (37.20,13.70) -- (37.10,13.70) -- (37.00,13.70) -- (37.00,13.60) -- (36.90,13.60) -- (36.90,13.50) -- (36.80,13.50) -- (36.70,13.50) -- (36.70,13.40) -- (36.70,13.30) -- (36.70,13.20) -- (36.70,13.10) -- (36.70,13.00) -- (36.60,13.00) -- (36.50,13.00) -- (36.40,13.00) -- (36.40,12.90) -- (36.30,12.90) -- (36.30,12.80) -- (36.30,12.70) -- (36.20,12.70) -- (36.10,12.70) -- (36.00,12.70) -- (35.90,12.70) -- (35.80,12.70) -- (35.80,12.60) -- (35.70,12.60) -- (35.60,12.60) -- (35.50,12.60) -- (35.40,12.60) -- (35.40,12.50) -- (35.30,12.50) -- (35.20,12.50) -- (35.10,12.50) -- (35.00,12.50) -- (34.90,12.50) -- (34.80,12.50) -- (34.70,12.50) -- (34.60,12.50) -- (34.50,12.50) -- (34.50,12.40) -- (34.40,12.40) -- (34.30,12.40) -- (34.20,12.40) -- (34.10,12.40) -- (34.00,12.40) -- (33.90,12.40) -- (33.80,12.40) -- (33.70,12.40) -- (33.60,12.40) -- (33.60,12.30) -- (33.60,12.20) -- (33.50,12.20) -- (33.40,12.20) -- (33.30,12.20) -- (33.20,12.20) -- (33.10,12.20) -- (33.00,12.20) -- (32.90,12.20) -- (32.80,12.20) -- (32.70,12.20) -- (32.70,12.10) -- (32.60,12.10) -- (32.50,12.10) -- (32.40,12.10) -- (32.30,12.10) -- (32.20,12.10) -- (32.10,12.10) -- (32.00,12.10) -- (31.90,12.10) -- (31.90,12.00) -- (31.80,12.00) -- (31.70,12.00) -- (31.60,12.00) -- (31.50,12.00) -- (31.50,11.90) -- (31.40,11.90) -- (31.30,11.90) -- (31.20,11.90) -- (31.10,11.90) -- (31.00,11.90) -- (30.90,11.90) -- (30.80,11.90) -- (30.80,11.80) -- (30.70,11.80) -- (30.70,11.70) -- (30.60,11.70) -- (30.50,11.70) -- (30.40,11.70) -- (30.30,11.70) -- (30.20,11.70) -- (30.20,11.60) -- (30.20,11.50) -- (30.20,11.40) -- (30.10,11.40) -- (30.00,11.40) -- (29.90,11.40) -- (29.80,11.40) -- (29.70,11.40) -- (29.70,11.30) -- (29.60,11.30) -- (29.50,11.30) -- (29.50,11.20) -- (29.50,11.10) -- (29.50,11.00) -- (29.50,10.90) -- (29.50,10.80) -- (29.40,10.80) -- (29.40,10.70) -- (29.40,10.60) -- (29.30,10.60) -- (29.20,10.60) -- (29.10,10.60) -- (29.00,10.60) -- (28.90,10.60) -- (28.80,10.60) -- (28.70,10.60) -- (28.60,10.60) -- (28.50,10.60) -- (28.40,10.60) -- (28.30,10.60) -- (28.20,10.60) -- (28.10,10.60) -- (28.00,10.60) -- (28.00,10.50) -- (27.90,10.50) -- (27.80,10.50) -- (27.80,10.40) -- (27.70,10.40) -- (27.60,10.40) -- (27.50,10.40) -- (27.40,10.40) -- (27.40,10.30) -- (27.30,10.30) -- (27.20,10.30) -- (27.10,10.30) -- (27.00,10.30) -- (26.90,10.30) -- (26.80,10.30) -- (26.70,10.30) -- (26.60,10.30) -- (26.50,10.30) -- (26.40,10.30) -- (26.30,10.30) -- (26.20,10.30) -- (26.10,10.30) -- (26.00,10.30) -- (26.00,10.20) -- (26.00,10.10) -- (25.90,10.10) -- (25.80,10.10) -- (25.70,10.10) -- (25.70,10.00) -- (25.60,10.00) -- (25.50,10.00) -- (25.40,10.00) -- (25.30,10.00) -- (25.20,10.00) -- (25.10,10.00) -- (25.00,10.00) -- (24.90,10.00) -- (24.80,10.00) -- (24.70,10.00) -- (24.60,10.00) -- (24.50,10.00) -- (24.40,10.00) -- (24.30,10.00) -- (24.30,9.90) -- (24.30,9.80) -- (24.20,9.80) -- (24.10,9.80) -- (24.00,9.80) -- (23.90,9.80) -- (23.90,9.70) -- (23.90,9.60) -- (23.90,9.50) -- (23.90,9.40) -- (23.90,9.30) -- (23.90,9.20) -- (23.80,9.20) -- (23.70,9.20) -- (23.70,9.10) -- (23.70,9.00) -- (23.60,9.00) -- (23.50,9.00) -- (23.40,9.00) -- (23.40,8.90) -- (23.40,8.80) -- (23.40,8.70) -- (23.40,8.60) -- (23.40,8.50) -- (23.30,8.50) -- (23.20,8.50) -- (23.10,8.50) -- (23.00,8.50) -- (22.90,8.50) -- (22.80,8.50) -- (22.70,8.50) -- (22.70,8.40) -- (22.70,8.30) -- (22.70,8.20) -- (22.60,8.20) -- (22.50,8.20) -- (22.40,8.20) -- (22.40,8.10) -- (22.40,8.00) -- (22.40,7.90) -- (22.40,7.80) -- (22.40,7.70) -- (22.30,7.70) -- (22.20,7.70) -- (22.10,7.70) -- (22.00,7.70) -- (21.90,7.70) -- (21.90,7.60) -- (21.80,7.60) -- (21.80,7.50) -- (21.70,7.50) -- (21.70,7.40) -- (21.60,7.40) -- (21.50,7.40) -- (21.40,7.40) -- (21.30,7.40) -- (21.20,7.40) -- (21.20,7.30) -- (21.20,7.20) -- (21.10,7.20) -- (21.10,7.10) -- (21.00,7.10) -- (20.90,7.10) -- (20.80,7.10) -- (20.70,7.10) -- (20.70,7.00) -- (20.70,6.90) -- (20.60,6.90) -- (20.50,6.90) -- (20.50,6.80) -- (20.40,6.80) -- (20.30,6.80) -- (20.30,6.70) -- (20.30,6.60) -- (20.20,6.60) -- (20.20,6.50) -- (20.10,6.50) -- (20.10,6.40) -- (20.00,6.40) -- (19.90,6.40) -- (19.90,6.30) -- (19.80,6.30) -- (19.70,6.30) -- (19.60,6.30) -- (19.50,6.30) -- (19.40,6.30) -- (19.30,6.30) -- (19.20,6.30) -- (19.20,6.20) -- (19.10,6.20) -- (19.00,6.20) -- (19.00,6.10) -- (19.00,6.00) -- (18.90,6.00) -- (18.80,6.00) -- (18.70,6.00) -- (18.60,6.00) -- (18.50,6.00) -- (18.40,6.00) -- (18.30,6.00) -- (18.20,6.00) -- (18.10,6.00) -- (18.00,6.00) -- (17.90,6.00) -- (17.80,6.00) -- (17.70,6.00) -- (17.70,5.90) -- (17.70,5.80) -- (17.60,5.80) -- (17.60,5.70) -- (17.50,5.70) -- (17.50,5.60) -- (17.40,5.60) -- (17.30,5.60) -- (17.20,5.60) -- (17.10,5.60) -- (17.10,5.50) -- (17.00,5.50) -- (16.90,5.50) -- (16.80,5.50) -- (16.70,5.50) -- (16.60,5.50) -- (16.50,5.50) -- (16.40,5.50) -- (16.40,5.40) -- (16.40,5.30) -- (16.30,5.30) -- (16.20,5.30) -- (16.20,5.20) -- (16.20,5.10) -- (16.20,5.00) -- (16.10,5.00) -- (16.00,5.00) -- (15.90,5.00) -- (15.80,5.00) -- (15.80,4.90) -- (15.70,4.90) -- (15.70,4.80) -- (15.70,4.70) -- (15.60,4.70) -- (15.50,4.70) -- (15.40,4.70) -- (15.30,4.70) -- (15.20,4.70) -- (15.20,4.60) -- (15.20,4.50) -- (15.10,4.50) -- (15.00,4.50) -- (14.90,4.50) -- (14.80,4.50) -- (14.70,4.50) -- (14.60,4.50) -- (14.50,4.50) -- (14.40,4.50) -- (14.30,4.50) -- (14.20,4.50) -- (14.20,4.40) -- (14.10,4.40) -- (14.00,4.40) -- (13.90,4.40) -- (13.80,4.40) -- (13.70,4.40) -- (13.60,4.40) -- (13.50,4.40) -- (13.50,4.30) -- (13.40,4.30) -- (13.30,4.30) -- (13.20,4.30) -- (13.10,4.30) -- (13.00,4.30) -- (12.90,4.30) -- (12.80,4.30) -- (12.70,4.30) -- (12.60,4.30) -- (12.50,4.30) -- (12.40,4.30) -- (12.30,4.30) -- (12.30,4.20) -- (12.20,4.20) -- (12.20,4.10) -- (12.20,4.00) -- (12.10,4.00) -- (12.00,4.00) -- (11.90,4.00) -- (11.90,3.90) -- (11.90,3.80) -- (11.90,3.70) -- (11.80,3.70) -- (11.70,3.70) -- (11.60,3.70) -- (11.60,3.60) -- (11.60,3.50) -- (11.60,3.40) -- (11.50,3.40) -- (11.40,3.40) -- (11.30,3.40) -- (11.20,3.40) -- (11.10,3.40) -- (11.00,3.40) -- (10.90,3.40) -- (10.90,3.30) -- (10.90,3.20) -- (10.90,3.10) -- (10.80,3.10) -- (10.70,3.10) -- (10.70,3.00) -- (10.60,3.00) -- (10.50,3.00) -- (10.40,3.00) -- (10.40,2.90) -- (10.30,2.90) -- (10.20,2.90) -- (10.10,2.90) -- (10.00,2.90) -- (10.00,2.80) -- (10.00,2.70) -- (9.90,2.70) -- (9.80,2.70) -- (9.70,2.70) -- (9.60,2.70) -- (9.50,2.70) -- (9.40,2.70) -- (9.30,2.70) -- (9.20,2.70) -- (9.10,2.70) -- (9.00,2.70) -- (8.90,2.70) -- (8.80,2.70) -- (8.70,2.70) -- (8.60,2.70) -- (8.50,2.70) -- (8.40,2.70) -- (8.40,2.60) -- (8.40,2.50) -- (8.40,2.40) -- (8.30,2.40) -- (8.30,2.30) -- (8.20,2.30) -- (8.10,2.30) -- (8.00,2.30) -- (8.00,2.20) -- (7.90,2.20) -- (7.80,2.20) -- (7.70,2.20) -- (7.60,2.20) -- (7.50,2.20) -- (7.40,2.20) -- (7.30,2.20) -- (7.20,2.20) -- (7.10,2.20) -- (7.00,2.20) -- (6.90,2.20) -- (6.80,2.20) -- (6.70,2.20) -- (6.70,2.10) -- (6.60,2.10) -- (6.50,2.10) -- (6.50,2.00) -- (6.40,2.00) -- (6.30,2.00) -- (6.30,1.90) -- (6.30,1.80) -- (6.30,1.70) -- (6.30,1.60) -- (6.20,1.60) -- (6.20,1.50) -- (6.10,1.50) -- (6.00,1.50) -- (5.90,1.50) -- (5.80,1.50) -- (5.70,1.50) -- (5.60,1.50) -- (5.60,1.40) -- (5.50,1.40) -- (5.40,1.40) -- (5.30,1.40) -- (5.20,1.40) -- (5.10,1.40) -- (5.00,1.40) -- (4.90,1.40) -- (4.80,1.40) -- (4.80,1.30) -- (4.70,1.30) -- (4.60,1.30) -- (4.50,1.30) -- (4.40,1.30) -- (4.40,1.40) -- (4.40,1.50) -- (4.50,1.50) -- (4.60,1.50) -- (4.60,1.60) -- (4.70,1.60) -- (4.80,1.60) -- (4.90,1.60) -- (5.00,1.60) -- (5.10,1.60) -- (5.10,1.70) -- (5.20,1.70) -- (5.30,1.70) -- (5.30,1.80) -- (5.30,1.90) -- (5.40,1.90) -- (5.50,1.90) -- (5.60,1.90) -- (5.70,1.90) -- (5.80,1.90) -- (5.80,2.00) -- (5.90,2.00) -- (5.90,2.10) -- (6.00,2.10) -- (6.10,2.10) -- (6.20,2.10) -- (6.20,2.20) -- (6.20,2.30) -- (6.20,2.40) -- (6.20,2.50) -- (6.30,2.50) -- (6.40,2.50) -- (6.50,2.50) -- (6.60,2.50) -- (6.70,2.50) -- (6.80,2.50) -- (6.90,2.50) -- (7.00,2.50) -- (7.10,2.50) -- (7.10,2.60) -- (7.20,2.60) -- (7.20,2.70) -- (7.30,2.70) -- (7.30,2.80) -- (7.40,2.80) -- (7.50,2.80) -- (7.60,2.80) -- (7.60,2.90) -- (7.60,3.00) -- (7.70,3.00) -- (7.80,3.00) -- (7.80,3.10) -- (7.80,3.20) -- (7.80,3.30) -- (7.90,3.30) -- (8.00,3.30) -- (8.00,3.40) -- (8.10,3.40) -- (8.10,3.50) -- (8.20,3.50) -- (8.30,3.50) -- (8.30,3.60) -- (8.40,3.60) -- (8.50,3.60) -- (8.60,3.60) -- (8.70,3.60) -- (8.80,3.60) -- (8.80,3.70) -- (8.80,3.80) -- (8.90,3.80) -- (8.90,3.90) -- (8.90,4.00) -- (8.90,4.10) -- (8.90,4.20) -- (8.90,4.30) -- (9.00,4.30) -- (9.10,4.30) -- (9.20,4.30) -- (9.30,4.30) -- (9.30,4.40) -- (9.40,4.40) -- (9.50,4.40) -- (9.60,4.40) -- (9.60,4.50) -- (9.70,4.50) -- (9.80,4.50) -- (9.90,4.50) -- (10.00,4.50) -- (10.10,4.50) -- (10.20,4.50) -- (10.30,4.50) -- (10.40,4.50) -- (10.50,4.50) -- (10.60,4.50) -- (10.60,4.60) -- (10.70,4.60) -- (10.70,4.70) -- (10.70,4.80) -- (10.80,4.80) -- (10.90,4.80) -- (11.00,4.80) -- (11.10,4.80) -- (11.10,4.90) -- (11.20,4.90) -- (11.30,4.90) -- (11.40,4.90) -- (11.40,5.00) -- (11.50,5.00) -- (11.50,5.10) -- (11.50,5.20) -- (11.50,5.30) -- (11.50,5.40) -- (11.50,5.50) -- (11.60,5.50) -- (11.70,5.50) -- (11.80,5.50) -- (11.80,5.60) -- (11.90,5.60) -- (12.00,5.60) -- (12.00,5.70) -- (12.10,5.70) -- (12.20,5.70) -- (12.30,5.70) -- (12.30,5.80) -- (12.30,5.90) -- (12.40,5.90) -- (12.40,6.00) -- (12.50,6.00) -- (12.60,6.00) -- (12.60,6.10) -- (12.70,6.10) -- (12.80,6.10) -- (12.90,6.10) -- (13.00,6.10) -- (13.00,6.20) -- (13.00,6.30) -- (13.10,6.30) -- (13.20,6.30) -- (13.30,6.30) -- (13.40,6.30) -- (13.50,6.30) -- (13.60,6.30) -- (13.70,6.30) -- (13.80,6.30) -- (13.80,6.40) -- (13.90,6.40) -- (14.00,6.40) -- (14.10,6.40) -- (14.20,6.40) -- (14.30,6.40) -- (14.40,6.40) -- (14.50,6.40) -- (14.50,6.50) -- (14.50,6.60) -- (14.60,6.60) -- (14.70,6.60) -- (14.80,6.60) -- (14.90,6.60) -- (15.00,6.60) -- (15.10,6.60) -- (15.20,6.60) -- (15.30,6.60) -- (15.40,6.60) -- (15.50,6.60) -- (15.60,6.60) -- (15.60,6.70) -- (15.70,6.70) -- (15.80,6.70) -- (15.90,6.70) -- (16.00,6.70) -- (16.10,6.70) -- (16.20,6.70) -- (16.30,6.70) -- (16.40,6.70) -- (16.50,6.70) -- (16.50,6.80) -- (16.60,6.80) -- (16.70,6.80) -- (16.80,6.80) -- (16.90,6.80) -- (17.00,6.80) -- (17.00,6.90) -- (17.10,6.90) -- (17.20,6.90) -- (17.30,6.90) -- (17.40,6.90) -- (17.40,7.00) -- (17.50,7.00) -- (17.60,7.00) -- (17.70,7.00) -- (17.80,7.00) -- (17.80,7.10) -- (17.90,7.10) -- (18.00,7.10) -- (18.10,7.10) -- (18.20,7.10) -- (18.20,7.20) -- (18.30,7.20) -- (18.40,7.20) -- (18.40,7.30) -- (18.50,7.30) -- (18.50,7.40) -- (18.50,7.50) -- (18.60,7.50) -- (18.70,7.50) -- (18.80,7.50) -- (18.90,7.50) -- (19.00,7.50) -- (19.00,7.60) -- (19.10,7.60) -- (19.10,7.70) -- (19.10,7.80) -- (19.20,7.80) -- (19.30,7.80) -- (19.40,7.80) -- (19.50,7.80) -- (19.50,7.90) -- (19.60,7.90) -- (19.70,7.90) -- (19.80,7.90) -- (19.80,8.00) -- (19.90,8.00) -- (20.00,8.00) -- (20.10,8.00) -- (20.10,8.10) -- (20.20,8.10) -- (20.20,8.20) -- (20.30,8.20) -- (20.40,8.20) -- (20.40,8.30) -- (20.40,8.40) -- (20.50,8.40) -- (20.50,8.50) -- (20.50,8.60) -- (20.50,8.70) -- (20.60,8.70) -- (20.70,8.70) -- (20.70,8.80) -- (20.80,8.80) -- (20.90,8.80) -- (21.00,8.80) -- (21.10,8.80) -- (21.20,8.80) -- (21.30,8.80) -- (21.40,8.80) -- (21.50,8.80) -- (21.60,8.80) -- (21.60,8.90) -- (21.60,9.00) -- (21.60,9.10) -- (21.70,9.10) -- (21.80,9.10) -- (21.90,9.10) -- (22.00,9.10) -- (22.10,9.10) -- (22.10,9.20) -- (22.10,9.30) -- (22.10,9.40) -- (22.20,9.40) -- (22.30,9.40) -- (22.40,9.40) -- (22.50,9.40) -- (22.60,9.40) -- (22.70,9.40) -- (22.80,9.40) -- (22.90,9.40) -- (22.90,9.50) -- (23.00,9.50) -- (23.10,9.50) -- (23.20,9.50) -- (23.30,9.50) -- (23.30,9.60) -- (23.30,9.70) -- (23.40,9.70) -- (23.50,9.70) -- (23.60,9.70) -- (23.70,9.70) -- (23.70,9.80) -- (23.80,9.80) -- (23.80,9.90) -- (23.80,10.00) -- (23.80,10.10) -- (23.80,10.20) -- (23.90,10.20) -- (24.00,10.20) -- (24.10,10.20) -- (24.20,10.20) -- (24.20,10.30) -- (24.30,10.30) -- (24.40,10.30) -- (24.50,10.30) -- (24.50,10.40) -- (24.50,10.50) -- (24.50,10.60) -- (24.60,10.60) -- (24.70,10.60) -- (24.80,10.60) -- (24.80,10.70) -- (24.80,10.80) -- (24.80,10.90) -- (24.80,11.00) -- (24.80,11.10) -- (24.80,11.20) -- (24.90,11.20) -- (24.90,11.30) -- (24.90,11.40) -- (24.90,11.50) -- (24.90,11.60) -- (25.00,11.60) -- (25.10,11.60) -- (25.10,11.70) -- (25.20,11.70) -- (25.20,11.80) -- (25.30,11.80) -- (25.30,11.90) -- (25.40,11.90) -- (25.50,11.90) -- (25.60,11.90) -- (25.70,11.90) -- (25.80,11.90) -- (25.90,11.90) -- (25.90,12.00) -- (25.90,12.10) -- (26.00,12.10) -- (26.00,12.20) -- (26.10,12.20) -- (26.20,12.20) -- (26.30,12.20) -- (26.40,12.20) -- (26.50,12.20) -- (26.60,12.20) -- (26.60,12.30) -- (26.60,12.40) -- (26.60,12.50) -- (26.60,12.60) -- (26.70,12.60) -- (26.70,12.70) -- (26.80,12.70) -- (26.90,12.70) -- (27.00,12.70) -- (27.10,12.70) -- (27.20,12.70) -- (27.30,12.70) -- (27.40,12.70) -- (27.50,12.70) -- (27.60,12.70) -- (27.70,12.70) -- (27.70,12.80) -- (27.80,12.80) -- (27.90,12.80) -- (27.90,12.90) -- (27.90,13.00) -- (28.00,13.00) -- (28.00,13.10) -- (28.00,13.20) -- (28.10,13.20) -- (28.10,13.30) -- (28.10,13.40) -- (28.20,13.40) -- (28.30,13.40) -- (28.40,13.40) -- (28.40,13.50) -- (28.40,13.60) -- (28.50,13.60) -- (28.60,13.60) -- (28.70,13.60) -- (28.80,13.60) -- (28.90,13.60) -- (28.90,13.70) -- (29.00,13.70) -- (29.10,13.70) -- (29.20,13.70) -- (29.30,13.70) -- (29.40,13.70) -- (29.50,13.70) -- (29.60,13.70) -- (29.70,13.70) -- (29.70,13.80) -- (29.80,13.80) -- (29.90,13.80) -- (30.00,13.80) -- (30.00,13.90) -- (30.00,14.00) -- (30.10,14.00) -- (30.10,14.10) -- (30.10,14.20) -- (30.20,14.20) -- (30.30,14.20) -- (30.30,14.30) -- (30.40,14.30) -- (30.50,14.30) -- (30.60,14.30) -- (30.60,14.40) -- (30.70,14.40) -- (30.80,14.40) -- (30.90,14.40) -- (30.90,14.50) -- (30.90,14.60) -- (31.00,14.60) -- (31.10,14.60) -- (31.10,14.70) -- (31.20,14.70) -- (31.30,14.70) -- (31.40,14.70) -- (31.40,14.80) -- (31.50,14.80) -- (31.60,14.80) -- (31.70,14.80) -- (31.80,14.80) -- (31.80,14.90) -- (31.80,15.00) -- (31.80,15.10) -- (31.90,15.10) -- (32.00,15.10) -- (32.10,15.10) -- (32.20,15.10) -- (32.30,15.10) -- (32.30,15.20) -- (32.40,15.20) -- (32.50,15.20) -- (32.60,15.20) -- (32.60,15.30) -- (32.70,15.30) -- (32.80,15.30) -- (32.80,15.40) -- (32.90,15.40) -- (33.00,15.40) -- (33.10,15.40) -- (33.20,15.40) -- (33.20,15.50) -- (33.30,15.50) -- (33.40,15.50) -- (33.40,15.60) -- (33.40,15.70) -- (33.40,15.80) -- (33.50,15.80) -- (33.60,15.80) -- (33.70,15.80) -- (33.80,15.80) -- (33.80,15.90) -- (33.90,15.90) -- (34.00,15.90) -- (34.10,15.90) -- (34.20,15.90) -- (34.30,15.90) -- (34.40,15.90) -- (34.50,15.90) -- (34.50,16.00) -- (34.50,16.10) -- (34.50,16.20) -- (34.60,16.20) -- (34.70,16.20) -- (34.70,16.30) -- (34.80,16.30) -- (34.80,16.40) -- (34.90,16.40) -- (35.00,16.40) -- (35.00,16.50) -- (35.10,16.50) -- (35.20,16.50) -- (35.20,16.60) -- (35.30,16.60) -- (35.30,16.70) -- (35.40,16.70) -- (35.50,16.70) -- (35.50,16.80) -- (35.60,16.80) -- (35.70,16.80) -- (35.80,16.80) -- (35.90,16.80) -- (36.00,16.80) -- (36.10,16.80) -- (36.20,16.80) -- (36.30,16.80) -- (36.40,16.80) -- (36.50,16.80) -- (36.60,16.80) -- (36.70,16.80) -- (36.70,16.90) -- (36.70,17.00) -- (36.70,17.10) -- (36.70,17.20) -- (36.80,17.20) -- (36.90,17.20) -- (37.00,17.20) -- (37.10,17.20) -- (37.10,17.30) -- (37.20,17.30) -- (37.30,17.30) -- (37.40,17.30) -- (37.50,17.30) -- (37.60,17.30) -- (37.70,17.30) -- (37.70,17.40) -- (37.80,17.40) -- (37.90,17.40) -- (38.00,17.40) -- (38.10,17.40) -- (38.20,17.40) -- (38.30,17.40) -- (38.40,17.40) -- (38.40,17.50) -- (38.50,17.50) -- (38.50,17.60) -- (38.60,17.60) -- (38.60,17.70) -- (38.70,17.70) -- (38.80,17.70) -- (38.90,17.70) -- (39.00,17.70) -- (39.10,17.70) -- (39.10,17.80) -- (39.20,17.80) -- (39.30,17.80) -- (39.30,17.90) -- (39.30,18.00) -- (39.30,18.10) -- (39.30,18.20) -- (39.30,18.30) -- (39.40,18.30) -- (39.50,18.30) -- (39.50,18.40) -- (39.50,18.50) -- (39.60,18.50) -- (39.60,18.60) -- (39.70,18.60) -- (39.80,18.60) -- (39.90,18.60) -- (40.00,18.60) -- (40.10,18.60) -- (40.10,18.70) -- (40.10,18.80) -- (40.20,18.80) -- (40.30,18.80) -- (40.40,18.80) -- (40.50,18.80) -- (40.60,18.80) -- (40.60,18.90) -- (40.70,18.90) -- (40.80,18.90) -- (40.90,18.90) -- (40.90,19.00) -- (40.90,19.10) -- (41.00,19.10) -- (41.00,19.20) -- (41.00,19.30) -- (41.00,19.40) -- (41.10,19.40) -- (41.20,19.40) -- (41.30,19.40) -- (41.40,19.40) -- (41.50,19.40) -- (41.50,19.50) -- (41.50,19.60) -- (41.60,19.60) -- (41.70,19.60) -- (41.80,19.60) -- (41.90,19.60) -- (42.00,19.60) -- (42.10,19.60) -- (42.20,19.60) -- (42.30,19.60) -- (42.40,19.60) -- (42.50,19.60) -- (42.50,19.70) -- (42.50,19.80) -- (42.50,19.90) -- (42.60,19.90) -- (42.70,19.90) -- (42.80,19.90) -- (42.90,19.90) -- (43.00,19.90) -- (43.10,19.90) -- (43.20,19.90) -- (43.30,19.90) -- (43.40,19.90) -- (43.50,19.90) -- (43.50,20.00) -- (43.60,20.00) -- (43.70,20.00) -- (43.80,20.00) -- (43.90,20.00) -- (43.90,20.10) -- (44.00,20.10) -- (44.10,20.10) -- (44.20,20.10) -- (44.30,20.10) -- (44.40,20.10) -- (44.50,20.10) -- (44.60,20.10) -- (44.60,20.20) -- (44.70,20.20) -- (44.80,20.20) -- (44.80,20.30) -- (44.90,20.30) -- (44.90,20.40) -- (44.90,20.50) -- (44.90,20.60) -- (45.00,20.60) -- (45.10,20.60) -- (45.20,20.60) -- (45.30,20.60) -- (45.30,20.70) -- (45.40,20.70) -- (45.50,20.70) -- (45.50,20.80) -- (45.60,20.80) -- (45.70,20.80) -- (45.80,20.80) -- (45.90,20.80) -- (46.00,20.80) -- (46.10,20.80) -- (46.20,20.80) -- (46.30,20.80) -- (46.40,20.80) -- (46.40,20.90) -- (46.50,20.90) -- (46.60,20.90) -- (46.70,20.90) -- (46.80,20.90) -- (46.80,21.00) -- (46.80,21.10) -- (46.90,21.10) -- (47.00,21.10) -- (47.10,21.10) -- (47.20,21.10) -- (47.20,21.20) -- (47.20,21.30) -- (47.20,21.40) -- (47.30,21.40) -- (47.30,21.50) -- (47.40,21.50) -- (47.50,21.50) -- (47.60,21.50) -- (47.70,21.50) -- (47.70,21.60) -- (47.80,21.60) -- (47.90,21.60) -- (48.00,21.60) -- (48.10,21.60) -- (48.20,21.60) -- (48.30,21.60) -- (48.40,21.60) -- (48.50,21.60) -- (48.60,21.60) -- (48.60,21.70) -- (48.70,21.70) -- (48.80,21.70) -- (48.90,21.70) -- (49.00,21.70) -- (49.00,21.80) -- (49.10,21.80) -- (49.20,21.80) -- (49.30,21.80) -- (49.40,21.80) -- (49.50,21.80) -- (49.60,21.80) -- (49.60,21.90) -- (49.70,21.90) -- (49.80,21.90) -- (49.90,21.90) -- (50.00,21.90) -- (50.10,21.90) -- (50.20,21.90) -- (50.30,21.90) -- (50.40,21.90) -- (50.50,21.90) -- (50.60,21.90) -- (50.70,21.90) -- (50.80,21.90) -- (50.80,22.00) -- (50.90,22.00) -- (50.90,22.10) -- (51.00,22.10) -- (51.10,22.10) -- (51.20,22.10) -- (51.20,22.20) -- (51.30,22.20) -- (51.40,22.20) -- (51.50,22.20) -- (51.60,22.20) -- (51.70,22.20) -- (51.70,22.30) -- (51.80,22.30) -- (51.90,22.30) -- (52.00,22.30); 
\fill[competition interface,vertex-LRRRL] (52.00,22.30) -- (51.90,22.30) -- (51.80,22.30) -- (51.70,22.30) -- (51.70,22.20) -- (51.60,22.20) -- (51.50,22.20) -- (51.40,22.20) -- (51.30,22.20) -- (51.20,22.20) -- (51.20,22.10) -- (51.10,22.10) -- (51.00,22.10) -- (50.90,22.10) -- (50.90,22.00) -- (50.80,22.00) -- (50.80,21.90) -- (50.70,21.90) -- (50.60,21.90) -- (50.50,21.90) -- (50.40,21.90) -- (50.30,21.90) -- (50.20,21.90) -- (50.10,21.90) -- (50.00,21.90) -- (49.90,21.90) -- (49.80,21.90) -- (49.70,21.90) -- (49.60,21.90) -- (49.60,21.80) -- (49.50,21.80) -- (49.40,21.80) -- (49.30,21.80) -- (49.20,21.80) -- (49.10,21.80) -- (49.00,21.80) -- (49.00,21.70) -- (48.90,21.70) -- (48.80,21.70) -- (48.70,21.70) -- (48.60,21.70) -- (48.60,21.60) -- (48.50,21.60) -- (48.40,21.60) -- (48.30,21.60) -- (48.20,21.60) -- (48.10,21.60) -- (48.00,21.60) -- (47.90,21.60) -- (47.80,21.60) -- (47.70,21.60) -- (47.70,21.50) -- (47.60,21.50) -- (47.50,21.50) -- (47.40,21.50) -- (47.30,21.50) -- (47.30,21.40) -- (47.20,21.40) -- (47.20,21.30) -- (47.20,21.20) -- (47.20,21.10) -- (47.10,21.10) -- (47.00,21.10) -- (46.90,21.10) -- (46.80,21.10) -- (46.80,21.00) -- (46.80,20.90) -- (46.70,20.90) -- (46.60,20.90) -- (46.50,20.90) -- (46.40,20.90) -- (46.40,20.80) -- (46.30,20.80) -- (46.20,20.80) -- (46.10,20.80) -- (46.00,20.80) -- (45.90,20.80) -- (45.80,20.80) -- (45.70,20.80) -- (45.60,20.80) -- (45.50,20.80) -- (45.50,20.70) -- (45.40,20.70) -- (45.30,20.70) -- (45.30,20.60) -- (45.20,20.60) -- (45.10,20.60) -- (45.00,20.60) -- (44.90,20.60) -- (44.90,20.50) -- (44.90,20.40) -- (44.90,20.30) -- (44.80,20.30) -- (44.80,20.20) -- (44.70,20.20) -- (44.60,20.20) -- (44.60,20.10) -- (44.50,20.10) -- (44.40,20.10) -- (44.30,20.10) -- (44.20,20.10) -- (44.10,20.10) -- (44.00,20.10) -- (43.90,20.10) -- (43.90,20.00) -- (43.80,20.00) -- (43.70,20.00) -- (43.60,20.00) -- (43.50,20.00) -- (43.50,19.90) -- (43.40,19.90) -- (43.30,19.90) -- (43.20,19.90) -- (43.10,19.90) -- (43.00,19.90) -- (42.90,19.90) -- (42.80,19.90) -- (42.70,19.90) -- (42.60,19.90) -- (42.50,19.90) -- (42.50,19.80) -- (42.50,19.70) -- (42.50,19.60) -- (42.40,19.60) -- (42.30,19.60) -- (42.20,19.60) -- (42.10,19.60) -- (42.00,19.60) -- (41.90,19.60) -- (41.80,19.60) -- (41.70,19.60) -- (41.60,19.60) -- (41.50,19.60) -- (41.50,19.50) -- (41.50,19.40) -- (41.40,19.40) -- (41.30,19.40) -- (41.20,19.40) -- (41.10,19.40) -- (41.00,19.40) -- (41.00,19.30) -- (41.00,19.20) -- (41.00,19.10) -- (40.90,19.10) -- (40.90,19.00) -- (40.90,18.90) -- (40.80,18.90) -- (40.70,18.90) -- (40.60,18.90) -- (40.60,18.80) -- (40.50,18.80) -- (40.40,18.80) -- (40.30,18.80) -- (40.20,18.80) -- (40.10,18.80) -- (40.10,18.70) -- (40.10,18.60) -- (40.00,18.60) -- (39.90,18.60) -- (39.80,18.60) -- (39.70,18.60) -- (39.60,18.60) -- (39.60,18.50) -- (39.50,18.50) -- (39.50,18.40) -- (39.50,18.30) -- (39.40,18.30) -- (39.30,18.30) -- (39.30,18.20) -- (39.30,18.10) -- (39.30,18.00) -- (39.30,17.90) -- (39.30,17.80) -- (39.20,17.80) -- (39.10,17.80) -- (39.10,17.70) -- (39.00,17.70) -- (38.90,17.70) -- (38.80,17.70) -- (38.70,17.70) -- (38.60,17.70) -- (38.60,17.60) -- (38.50,17.60) -- (38.50,17.50) -- (38.40,17.50) -- (38.40,17.40) -- (38.30,17.40) -- (38.20,17.40) -- (38.10,17.40) -- (38.00,17.40) -- (37.90,17.40) -- (37.80,17.40) -- (37.70,17.40) -- (37.70,17.30) -- (37.60,17.30) -- (37.50,17.30) -- (37.40,17.30) -- (37.30,17.30) -- (37.20,17.30) -- (37.10,17.30) -- (37.10,17.20) -- (37.00,17.20) -- (36.90,17.20) -- (36.80,17.20) -- (36.70,17.20) -- (36.70,17.10) -- (36.70,17.00) -- (36.70,16.90) -- (36.70,16.80) -- (36.60,16.80) -- (36.50,16.80) -- (36.40,16.80) -- (36.30,16.80) -- (36.20,16.80) -- (36.10,16.80) -- (36.00,16.80) -- (35.90,16.80) -- (35.80,16.80) -- (35.70,16.80) -- (35.60,16.80) -- (35.50,16.80) -- (35.50,16.70) -- (35.40,16.70) -- (35.30,16.70) -- (35.30,16.60) -- (35.20,16.60) -- (35.20,16.50) -- (35.10,16.50) -- (35.00,16.50) -- (35.00,16.40) -- (34.90,16.40) -- (34.80,16.40) -- (34.80,16.30) -- (34.70,16.30) -- (34.70,16.20) -- (34.60,16.20) -- (34.50,16.20) -- (34.50,16.10) -- (34.50,16.00) -- (34.50,15.90) -- (34.40,15.90) -- (34.30,15.90) -- (34.20,15.90) -- (34.10,15.90) -- (34.00,15.90) -- (33.90,15.90) -- (33.80,15.90) -- (33.80,15.80) -- (33.70,15.80) -- (33.60,15.80) -- (33.50,15.80) -- (33.40,15.80) -- (33.40,15.70) -- (33.40,15.60) -- (33.40,15.50) -- (33.30,15.50) -- (33.20,15.50) -- (33.20,15.40) -- (33.10,15.40) -- (33.00,15.40) -- (32.90,15.40) -- (32.80,15.40) -- (32.80,15.30) -- (32.70,15.30) -- (32.60,15.30) -- (32.60,15.20) -- (32.50,15.20) -- (32.40,15.20) -- (32.30,15.20) -- (32.30,15.10) -- (32.20,15.10) -- (32.10,15.10) -- (32.00,15.10) -- (31.90,15.10) -- (31.80,15.10) -- (31.80,15.00) -- (31.80,14.90) -- (31.80,14.80) -- (31.70,14.80) -- (31.60,14.80) -- (31.50,14.80) -- (31.40,14.80) -- (31.40,14.70) -- (31.30,14.70) -- (31.20,14.70) -- (31.10,14.70) -- (31.10,14.60) -- (31.00,14.60) -- (30.90,14.60) -- (30.90,14.50) -- (30.90,14.40) -- (30.80,14.40) -- (30.70,14.40) -- (30.60,14.40) -- (30.60,14.30) -- (30.50,14.30) -- (30.40,14.30) -- (30.30,14.30) -- (30.30,14.20) -- (30.20,14.20) -- (30.10,14.20) -- (30.10,14.10) -- (30.10,14.00) -- (30.00,14.00) -- (30.00,13.90) -- (30.00,13.80) -- (29.90,13.80) -- (29.80,13.80) -- (29.70,13.80) -- (29.70,13.70) -- (29.60,13.70) -- (29.50,13.70) -- (29.40,13.70) -- (29.30,13.70) -- (29.20,13.70) -- (29.10,13.70) -- (29.00,13.70) -- (28.90,13.70) -- (28.90,13.60) -- (28.80,13.60) -- (28.70,13.60) -- (28.60,13.60) -- (28.50,13.60) -- (28.40,13.60) -- (28.40,13.50) -- (28.40,13.40) -- (28.30,13.40) -- (28.20,13.40) -- (28.10,13.40) -- (28.10,13.30) -- (28.10,13.20) -- (28.00,13.20) -- (28.00,13.10) -- (28.00,13.00) -- (27.90,13.00) -- (27.90,12.90) -- (27.90,12.80) -- (27.80,12.80) -- (27.70,12.80) -- (27.70,12.70) -- (27.60,12.70) -- (27.50,12.70) -- (27.40,12.70) -- (27.30,12.70) -- (27.20,12.70) -- (27.10,12.70) -- (27.00,12.70) -- (26.90,12.70) -- (26.80,12.70) -- (26.70,12.70) -- (26.70,12.60) -- (26.60,12.60) -- (26.60,12.50) -- (26.60,12.40) -- (26.60,12.30) -- (26.60,12.20) -- (26.50,12.20) -- (26.40,12.20) -- (26.30,12.20) -- (26.20,12.20) -- (26.10,12.20) -- (26.00,12.20) -- (26.00,12.10) -- (25.90,12.10) -- (25.90,12.00) -- (25.90,11.90) -- (25.80,11.90) -- (25.70,11.90) -- (25.60,11.90) -- (25.50,11.90) -- (25.40,11.90) -- (25.30,11.90) -- (25.30,11.80) -- (25.20,11.80) -- (25.20,11.70) -- (25.10,11.70) -- (25.10,11.60) -- (25.00,11.60) -- (24.90,11.60) -- (24.90,11.50) -- (24.90,11.40) -- (24.90,11.30) -- (24.90,11.20) -- (24.80,11.20) -- (24.80,11.10) -- (24.80,11.00) -- (24.80,10.90) -- (24.80,10.80) -- (24.80,10.70) -- (24.80,10.60) -- (24.70,10.60) -- (24.60,10.60) -- (24.50,10.60) -- (24.50,10.50) -- (24.50,10.40) -- (24.50,10.30) -- (24.40,10.30) -- (24.30,10.30) -- (24.20,10.30) -- (24.20,10.20) -- (24.10,10.20) -- (24.00,10.20) -- (23.90,10.20) -- (23.80,10.20) -- (23.80,10.10) -- (23.80,10.00) -- (23.80,9.90) -- (23.80,9.80) -- (23.70,9.80) -- (23.70,9.70) -- (23.60,9.70) -- (23.50,9.70) -- (23.40,9.70) -- (23.30,9.70) -- (23.30,9.60) -- (23.30,9.50) -- (23.20,9.50) -- (23.10,9.50) -- (23.00,9.50) -- (22.90,9.50) -- (22.90,9.40) -- (22.80,9.40) -- (22.70,9.40) -- (22.60,9.40) -- (22.50,9.40) -- (22.40,9.40) -- (22.30,9.40) -- (22.20,9.40) -- (22.10,9.40) -- (22.10,9.30) -- (22.10,9.20) -- (22.10,9.10) -- (22.00,9.10) -- (21.90,9.10) -- (21.80,9.10) -- (21.70,9.10) -- (21.60,9.10) -- (21.60,9.00) -- (21.60,8.90) -- (21.60,8.80) -- (21.50,8.80) -- (21.40,8.80) -- (21.30,8.80) -- (21.20,8.80) -- (21.10,8.80) -- (21.00,8.80) -- (20.90,8.80) -- (20.80,8.80) -- (20.70,8.80) -- (20.70,8.70) -- (20.60,8.70) -- (20.50,8.70) -- (20.50,8.60) -- (20.50,8.50) -- (20.50,8.40) -- (20.40,8.40) -- (20.40,8.30) -- (20.40,8.20) -- (20.30,8.20) -- (20.20,8.20) -- (20.20,8.10) -- (20.10,8.10) -- (20.10,8.00) -- (20.00,8.00) -- (19.90,8.00) -- (19.80,8.00) -- (19.80,7.90) -- (19.70,7.90) -- (19.60,7.90) -- (19.50,7.90) -- (19.50,7.80) -- (19.40,7.80) -- (19.30,7.80) -- (19.20,7.80) -- (19.10,7.80) -- (19.10,7.70) -- (19.10,7.60) -- (19.00,7.60) -- (19.00,7.50) -- (18.90,7.50) -- (18.80,7.50) -- (18.70,7.50) -- (18.60,7.50) -- (18.50,7.50) -- (18.50,7.40) -- (18.50,7.30) -- (18.40,7.30) -- (18.40,7.20) -- (18.30,7.20) -- (18.20,7.20) -- (18.20,7.10) -- (18.10,7.10) -- (18.00,7.10) -- (17.90,7.10) -- (17.80,7.10) -- (17.80,7.00) -- (17.70,7.00) -- (17.60,7.00) -- (17.50,7.00) -- (17.40,7.00) -- (17.40,6.90) -- (17.30,6.90) -- (17.20,6.90) -- (17.10,6.90) -- (17.00,6.90) -- (17.00,6.80) -- (16.90,6.80) -- (16.80,6.80) -- (16.70,6.80) -- (16.60,6.80) -- (16.50,6.80) -- (16.50,6.70) -- (16.40,6.70) -- (16.30,6.70) -- (16.20,6.70) -- (16.10,6.70) -- (16.00,6.70) -- (15.90,6.70) -- (15.80,6.70) -- (15.70,6.70) -- (15.60,6.70) -- (15.60,6.60) -- (15.50,6.60) -- (15.40,6.60) -- (15.30,6.60) -- (15.20,6.60) -- (15.10,6.60) -- (15.00,6.60) -- (14.90,6.60) -- (14.80,6.60) -- (14.70,6.60) -- (14.60,6.60) -- (14.50,6.60) -- (14.50,6.50) -- (14.50,6.40) -- (14.40,6.40) -- (14.30,6.40) -- (14.20,6.40) -- (14.10,6.40) -- (14.00,6.40) -- (13.90,6.40) -- (13.80,6.40) -- (13.80,6.30) -- (13.70,6.30) -- (13.60,6.30) -- (13.50,6.30) -- (13.40,6.30) -- (13.30,6.30) -- (13.20,6.30) -- (13.10,6.30) -- (13.00,6.30) -- (13.00,6.20) -- (13.00,6.10) -- (12.90,6.10) -- (12.80,6.10) -- (12.70,6.10) -- (12.60,6.10) -- (12.60,6.00) -- (12.50,6.00) -- (12.40,6.00) -- (12.40,5.90) -- (12.30,5.90) -- (12.30,5.80) -- (12.30,5.70) -- (12.20,5.70) -- (12.10,5.70) -- (12.00,5.70) -- (12.00,5.60) -- (11.90,5.60) -- (11.80,5.60) -- (11.80,5.50) -- (11.70,5.50) -- (11.60,5.50) -- (11.50,5.50) -- (11.50,5.40) -- (11.50,5.30) -- (11.50,5.20) -- (11.50,5.10) -- (11.50,5.00) -- (11.40,5.00) -- (11.40,4.90) -- (11.30,4.90) -- (11.20,4.90) -- (11.10,4.90) -- (11.10,4.80) -- (11.00,4.80) -- (10.90,4.80) -- (10.80,4.80) -- (10.70,4.80) -- (10.70,4.70) -- (10.70,4.60) -- (10.60,4.60) -- (10.60,4.50) -- (10.50,4.50) -- (10.40,4.50) -- (10.30,4.50) -- (10.20,4.50) -- (10.20,4.60) -- (10.20,4.70) -- (10.30,4.70) -- (10.30,4.80) -- (10.30,4.90) -- (10.30,5.00) -- (10.40,5.00) -- (10.50,5.00) -- (10.60,5.00) -- (10.60,5.10) -- (10.70,5.10) -- (10.80,5.10) -- (10.80,5.20) -- (10.90,5.20) -- (11.00,5.20) -- (11.00,5.30) -- (11.00,5.40) -- (11.00,5.50) -- (11.10,5.50) -- (11.20,5.50) -- (11.30,5.50) -- (11.30,5.60) -- (11.40,5.60) -- (11.40,5.70) -- (11.50,5.70) -- (11.50,5.80) -- (11.50,5.90) -- (11.60,5.90) -- (11.60,6.00) -- (11.60,6.10) -- (11.70,6.10) -- (11.80,6.10) -- (11.90,6.10) -- (11.90,6.20) -- (12.00,6.20) -- (12.00,6.30) -- (12.10,6.30) -- (12.20,6.30) -- (12.30,6.30) -- (12.40,6.30) -- (12.50,6.30) -- (12.60,6.30) -- (12.70,6.30) -- (12.80,6.30) -- (12.90,6.30) -- (12.90,6.40) -- (12.90,6.50) -- (13.00,6.50) -- (13.00,6.60) -- (13.00,6.70) -- (13.10,6.70) -- (13.20,6.70) -- (13.30,6.70) -- (13.30,6.80) -- (13.40,6.80) -- (13.50,6.80) -- (13.50,6.90) -- (13.50,7.00) -- (13.60,7.00) -- (13.70,7.00) -- (13.80,7.00) -- (13.90,7.00) -- (13.90,7.10) -- (14.00,7.10) -- (14.00,7.20) -- (14.10,7.20) -- (14.20,7.20) -- (14.30,7.20) -- (14.40,7.20) -- (14.50,7.20) -- (14.50,7.30) -- (14.50,7.40) -- (14.50,7.50) -- (14.60,7.50) -- (14.60,7.60) -- (14.70,7.60) -- (14.70,7.70) -- (14.70,7.80) -- (14.80,7.80) -- (14.90,7.80) -- (15.00,7.80) -- (15.10,7.80) -- (15.20,7.80) -- (15.30,7.80) -- (15.40,7.80) -- (15.50,7.80) -- (15.60,7.80) -- (15.60,7.90) -- (15.70,7.90) -- (15.80,7.90) -- (15.80,8.00) -- (15.80,8.10) -- (15.90,8.10) -- (15.90,8.20) -- (15.90,8.30) -- (16.00,8.30) -- (16.00,8.40) -- (16.10,8.40) -- (16.20,8.40) -- (16.20,8.50) -- (16.30,8.50) -- (16.40,8.50) -- (16.50,8.50) -- (16.50,8.60) -- (16.60,8.60) -- (16.70,8.60) -- (16.80,8.60) -- (16.90,8.60) -- (17.00,8.60) -- (17.10,8.60) -- (17.20,8.60) -- (17.20,8.70) -- (17.20,8.80) -- (17.20,8.90) -- (17.20,9.00) -- (17.20,9.10) -- (17.30,9.10) -- (17.40,9.10) -- (17.40,9.20) -- (17.40,9.30) -- (17.50,9.30) -- (17.50,9.40) -- (17.60,9.40) -- (17.70,9.40) -- (17.70,9.50) -- (17.80,9.50) -- (17.90,9.50) -- (17.90,9.60) -- (18.00,9.60) -- (18.10,9.60) -- (18.10,9.70) -- (18.20,9.70) -- (18.30,9.70) -- (18.40,9.70) -- (18.50,9.70) -- (18.60,9.70) -- (18.70,9.70) -- (18.80,9.70) -- (18.90,9.70) -- (18.90,9.80) -- (18.90,9.90) -- (18.90,10.00) -- (18.90,10.10) -- (19.00,10.10) -- (19.10,10.10) -- (19.10,10.20) -- (19.10,10.30) -- (19.20,10.30) -- (19.20,10.40) -- (19.30,10.40) -- (19.30,10.50) -- (19.40,10.50) -- (19.40,10.60) -- (19.50,10.60) -- (19.60,10.60) -- (19.70,10.60) -- (19.80,10.60) -- (19.90,10.60) -- (20.00,10.60) -- (20.00,10.70) -- (20.00,10.80) -- (20.00,10.90) -- (20.10,10.90) -- (20.20,10.90) -- (20.30,10.90) -- (20.40,10.90) -- (20.40,11.00) -- (20.40,11.10) -- (20.50,11.10) -- (20.60,11.10) -- (20.60,11.20) -- (20.70,11.20) -- (20.80,11.20) -- (20.90,11.20) -- (21.00,11.20) -- (21.10,11.20) -- (21.10,11.30) -- (21.20,11.30) -- (21.20,11.40) -- (21.20,11.50) -- (21.20,11.60) -- (21.20,11.70) -- (21.30,11.70) -- (21.30,11.80) -- (21.40,11.80) -- (21.40,11.90) -- (21.50,11.90) -- (21.60,11.90) -- (21.70,11.90) -- (21.80,11.90) -- (21.90,11.90) -- (22.00,11.90) -- (22.10,11.90) -- (22.20,11.90) -- (22.20,12.00) -- (22.30,12.00) -- (22.40,12.00) -- (22.50,12.00) -- (22.60,12.00) -- (22.70,12.00) -- (22.80,12.00) -- (22.90,12.00) -- (22.90,12.10) -- (22.90,12.20) -- (22.90,12.30) -- (22.90,12.40) -- (22.90,12.50) -- (23.00,12.50) -- (23.10,12.50) -- (23.20,12.50) -- (23.20,12.60) -- (23.30,12.60) -- (23.30,12.70) -- (23.40,12.70) -- (23.50,12.70) -- (23.50,12.80) -- (23.50,12.90) -- (23.60,12.90) -- (23.70,12.90) -- (23.70,13.00) -- (23.70,13.10) -- (23.70,13.20) -- (23.80,13.20) -- (23.90,13.20) -- (24.00,13.20) -- (24.10,13.20) -- (24.10,13.30) -- (24.10,13.40) -- (24.20,13.40) -- (24.30,13.40) -- (24.40,13.40) -- (24.50,13.40) -- (24.50,13.50) -- (24.50,13.60) -- (24.60,13.60) -- (24.70,13.60) -- (24.80,13.60) -- (24.90,13.60) -- (25.00,13.60) -- (25.10,13.60) -- (25.20,13.60) -- (25.30,13.60) -- (25.40,13.60) -- (25.50,13.60) -- (25.60,13.60) -- (25.70,13.60) -- (25.80,13.60) -- (25.90,13.60) -- (26.00,13.60) -- (26.10,13.60) -- (26.20,13.60) -- (26.30,13.60) -- (26.40,13.60) -- (26.50,13.60) -- (26.60,13.60) -- (26.70,13.60) -- (26.70,13.70) -- (26.70,13.80) -- (26.80,13.80) -- (26.80,13.90) -- (26.90,13.90) -- (26.90,14.00) -- (26.90,14.10) -- (26.90,14.20) -- (26.90,14.30) -- (26.90,14.40) -- (27.00,14.40) -- (27.10,14.40) -- (27.20,14.40) -- (27.20,14.50) -- (27.30,14.50) -- (27.30,14.60) -- (27.40,14.60) -- (27.50,14.60) -- (27.60,14.60) -- (27.70,14.60) -- (27.80,14.60) -- (27.80,14.70) -- (27.90,14.70) -- (27.90,14.80) -- (27.90,14.90) -- (27.90,15.00) -- (27.90,15.10) -- (27.90,15.20) -- (28.00,15.20) -- (28.10,15.20) -- (28.10,15.30) -- (28.10,15.40) -- (28.10,15.50) -- (28.10,15.60) -- (28.10,15.70) -- (28.20,15.70) -- (28.30,15.70) -- (28.40,15.70) -- (28.50,15.70) -- (28.60,15.70) -- (28.70,15.70) -- (28.80,15.70) -- (28.90,15.70) -- (29.00,15.70) -- (29.00,15.80) -- (29.00,15.90) -- (29.10,15.90) -- (29.20,15.90) -- (29.30,15.90) -- (29.40,15.90) -- (29.50,15.90) -- (29.50,16.00) -- (29.50,16.10) -- (29.60,16.10) -- (29.60,16.20) -- (29.70,16.20) -- (29.80,16.20) -- (29.90,16.20) -- (29.90,16.30) -- (29.90,16.40) -- (30.00,16.40) -- (30.00,16.50) -- (30.10,16.50) -- (30.20,16.50) -- (30.20,16.60) -- (30.30,16.60) -- (30.40,16.60) -- (30.50,16.60) -- (30.60,16.60) -- (30.70,16.60) -- (30.80,16.60) -- (30.80,16.70) -- (30.80,16.80) -- (30.80,16.90) -- (30.90,16.90) -- (30.90,17.00) -- (31.00,17.00) -- (31.10,17.00) -- (31.20,17.00) -- (31.30,17.00) -- (31.40,17.00) -- (31.40,17.10) -- (31.40,17.20) -- (31.40,17.30) -- (31.50,17.30) -- (31.50,17.40) -- (31.50,17.50) -- (31.60,17.50) -- (31.70,17.50) -- (31.70,17.60) -- (31.80,17.60) -- (31.90,17.60) -- (31.90,17.70) -- (32.00,17.70) -- (32.10,17.70) -- (32.20,17.70) -- (32.30,17.70) -- (32.40,17.70) -- (32.50,17.70) -- (32.50,17.80) -- (32.60,17.80) -- (32.60,17.90) -- (32.70,17.90) -- (32.80,17.90) -- (32.90,17.90) -- (33.00,17.90) -- (33.10,17.90) -- (33.20,17.90) -- (33.30,17.90) -- (33.30,18.00) -- (33.30,18.10) -- (33.40,18.10) -- (33.40,18.20) -- (33.40,18.30) -- (33.50,18.30) -- (33.50,18.40) -- (33.60,18.40) -- (33.70,18.40) -- (33.70,18.50) -- (33.80,18.50) -- (33.90,18.50) -- (33.90,18.60) -- (34.00,18.60) -- (34.10,18.60) -- (34.20,18.60) -- (34.20,18.70) -- (34.30,18.70) -- (34.40,18.70) -- (34.50,18.70) -- (34.60,18.70) -- (34.70,18.70) -- (34.80,18.70) -- (34.90,18.70) -- (34.90,18.80) -- (34.90,18.90) -- (35.00,18.90) -- (35.10,18.90) -- (35.10,19.00) -- (35.10,19.10) -- (35.20,19.10) -- (35.30,19.10) -- (35.40,19.10) -- (35.40,19.20) -- (35.40,19.30) -- (35.50,19.30) -- (35.60,19.30) -- (35.70,19.30) -- (35.80,19.30) -- (35.80,19.40) -- (35.90,19.40) -- (36.00,19.40) -- (36.10,19.40) -- (36.20,19.40) -- (36.20,19.50) -- (36.20,19.60) -- (36.30,19.60) -- (36.30,19.70) -- (36.30,19.80) -- (36.40,19.80) -- (36.50,19.80) -- (36.50,19.90) -- (36.60,19.90) -- (36.60,20.00) -- (36.70,20.00) -- (36.80,20.00) -- (36.90,20.00) -- (37.00,20.00) -- (37.10,20.00) -- (37.20,20.00) -- (37.30,20.00) -- (37.40,20.00) -- (37.50,20.00) -- (37.60,20.00) -- (37.70,20.00) -- (37.80,20.00) -- (37.90,20.00) -- (38.00,20.00) -- (38.10,20.00) -- (38.10,20.10) -- (38.20,20.10) -- (38.30,20.10) -- (38.40,20.10) -- (38.50,20.10) -- (38.50,20.20) -- (38.60,20.20) -- (38.60,20.30) -- (38.60,20.40) -- (38.60,20.50) -- (38.70,20.50) -- (38.70,20.60) -- (38.80,20.60) -- (38.90,20.60) -- (39.00,20.60) -- (39.10,20.60) -- (39.20,20.60) -- (39.20,20.70) -- (39.20,20.80) -- (39.30,20.80) -- (39.40,20.80) -- (39.40,20.90) -- (39.40,21.00) -- (39.50,21.00) -- (39.50,21.10) -- (39.60,21.10) -- (39.70,21.10) -- (39.80,21.10) -- (39.90,21.10) -- (40.00,21.10) -- (40.10,21.10) -- (40.20,21.10) -- (40.30,21.10) -- (40.40,21.10) -- (40.50,21.10) -- (40.50,21.20) -- (40.50,21.30) -- (40.50,21.40) -- (40.50,21.50) -- (40.60,21.50) -- (40.60,21.60) -- (40.60,21.70) -- (40.70,21.70) -- (40.80,21.70) -- (40.90,21.70) -- (41.00,21.70) -- (41.10,21.70) -- (41.20,21.70) -- (41.30,21.70) -- (41.30,21.80) -- (41.40,21.80) -- (41.50,21.80) -- (41.60,21.80) -- (41.60,21.90) -- (41.70,21.90) -- (41.80,21.90) -- (41.80,22.00) -- (41.90,22.00) -- (42.00,22.00) -- (42.10,22.00) -- (42.10,22.10) -- (42.10,22.20) -- (42.10,22.30) -- (42.20,22.30) -- (42.30,22.30) -- (42.40,22.30) -- (42.50,22.30) -- (42.60,22.30) -- (42.70,22.30) -- (42.80,22.30) -- (42.80,22.40) -- (42.90,22.40) -- (42.90,22.50) -- (42.90,22.60) -- (43.00,22.60) -- (43.00,22.70) -- (43.10,22.70) -- (43.10,22.80) -- (43.20,22.80) -- (43.30,22.80) -- (43.40,22.80) -- (43.50,22.80) -- (43.60,22.80) -- (43.70,22.80) -- (43.70,22.90) -- (43.70,23.00) -- (43.80,23.00) -- (43.90,23.00) -- (43.90,23.10) -- (44.00,23.10) -- (44.00,23.20) -- (44.00,23.30) -- (44.10,23.30) -- (44.20,23.30) -- (44.20,23.40) -- (44.30,23.40) -- (44.30,23.50) -- (44.30,23.60) -- (44.40,23.60) -- (44.40,23.70) -- (44.50,23.70) -- (44.60,23.70) -- (44.60,23.80) -- (44.60,23.90) -- (44.60,24.00) -- (44.60,24.10) -- (44.60,24.20) -- (44.70,24.20) -- (44.70,24.30) -- (44.70,24.40) -- (44.80,24.40) -- (44.90,24.40) -- (44.90,24.50) -- (45.00,24.50) -- (45.10,24.50) -- (45.10,24.60) -- (45.10,24.70) -- (45.10,24.80) -- (45.20,24.80) -- (45.30,24.80) -- (45.40,24.80) -- (45.50,24.80) -- (45.60,24.80) -- (45.70,24.80) -- (45.70,24.90) -- (45.80,24.90) -- (45.80,25.00) -- (45.80,25.10) -- (45.90,25.10) -- (46.00,25.10) -- (46.10,25.10) -- (46.10,25.20) -- (46.20,25.20) -- (46.30,25.20) -- (46.40,25.20) -- (46.50,25.20) -- (46.50,25.30) -- (46.60,25.30) -- (46.70,25.30) -- (46.80,25.30) -- (46.90,25.30) -- (47.00,25.30) -- (47.10,25.30) -- (47.20,25.30) -- (47.30,25.30) -- (47.30,25.40) -- (47.40,25.40) -- (47.50,25.40) -- (47.50,25.50) -- (47.60,25.50) -- (47.70,25.50) -- (47.80,25.50) -- (47.90,25.50) -- (48.00,25.50) -- (48.00,25.60) -- (48.10,25.60) -- (48.20,25.60) -- (48.30,25.60) -- (48.40,25.60) -- (48.40,25.70) -- (48.40,25.80) -- (48.40,25.90) -- (48.50,25.90) -- (48.60,25.90) -- (48.70,25.90) -- (48.80,25.90) -- (48.90,25.90) -- (49.00,25.90) -- (49.10,25.90) -- (49.20,25.90) -- (49.20,26.00) -- (49.30,26.00) -- (49.40,26.00) -- (49.50,26.00) -- (49.60,26.00) -- (49.70,26.00) -- (49.80,26.00) -- (49.90,26.00) -- (50.00,26.00) -- (50.10,26.00) -- (50.20,26.00) -- (50.30,26.00) -- (50.30,26.10) -- (50.40,26.10) -- (50.50,26.10) -- (50.50,26.20) -- (50.50,26.30) -- (50.60,26.30) -- (50.60,26.40) -- (50.70,26.40) -- (50.80,26.40) -- (50.80,26.50) -- (50.80,26.60) -- (50.80,26.70) -- (50.80,26.80) -- (50.90,26.80) -- (51.00,26.80) -- (51.00,26.90) -- (51.00,27.00) -- (51.00,27.10) -- (51.10,27.10) -- (51.20,27.10) -- (51.30,27.10) -- (51.30,27.20) -- (51.30,27.30) -- (51.30,27.40) -- (51.40,27.40) -- (51.50,27.40) -- (51.50,27.50) -- (51.60,27.50) -- (51.60,27.60) -- (51.70,27.60) -- (51.70,27.70) -- (51.80,27.70) -- (51.90,27.70) -- (52.00,27.70); 
\fill[competition interface,vertex-LRR] (52.00,27.70) -- (51.90,27.70) -- (51.80,27.70) -- (51.70,27.70) -- (51.70,27.60) -- (51.60,27.60) -- (51.60,27.50) -- (51.50,27.50) -- (51.50,27.40) -- (51.40,27.40) -- (51.30,27.40) -- (51.30,27.30) -- (51.30,27.20) -- (51.30,27.10) -- (51.20,27.10) -- (51.10,27.10) -- (51.00,27.10) -- (51.00,27.00) -- (51.00,26.90) -- (51.00,26.80) -- (50.90,26.80) -- (50.80,26.80) -- (50.80,26.70) -- (50.80,26.60) -- (50.80,26.50) -- (50.80,26.40) -- (50.70,26.40) -- (50.60,26.40) -- (50.60,26.30) -- (50.50,26.30) -- (50.50,26.20) -- (50.50,26.10) -- (50.40,26.10) -- (50.30,26.10) -- (50.30,26.00) -- (50.20,26.00) -- (50.10,26.00) -- (50.00,26.00) -- (49.90,26.00) -- (49.80,26.00) -- (49.70,26.00) -- (49.60,26.00) -- (49.50,26.00) -- (49.40,26.00) -- (49.30,26.00) -- (49.20,26.00) -- (49.20,25.90) -- (49.10,25.90) -- (49.00,25.90) -- (48.90,25.90) -- (48.80,25.90) -- (48.70,25.90) -- (48.60,25.90) -- (48.50,25.90) -- (48.40,25.90) -- (48.40,25.80) -- (48.40,25.70) -- (48.40,25.60) -- (48.30,25.60) -- (48.20,25.60) -- (48.10,25.60) -- (48.00,25.60) -- (48.00,25.50) -- (47.90,25.50) -- (47.80,25.50) -- (47.70,25.50) -- (47.60,25.50) -- (47.50,25.50) -- (47.50,25.40) -- (47.40,25.40) -- (47.30,25.40) -- (47.30,25.30) -- (47.20,25.30) -- (47.10,25.30) -- (47.00,25.30) -- (46.90,25.30) -- (46.80,25.30) -- (46.70,25.30) -- (46.60,25.30) -- (46.50,25.30) -- (46.50,25.20) -- (46.40,25.20) -- (46.30,25.20) -- (46.20,25.20) -- (46.10,25.20) -- (46.10,25.10) -- (46.00,25.10) -- (45.90,25.10) -- (45.80,25.10) -- (45.80,25.00) -- (45.80,24.90) -- (45.70,24.90) -- (45.70,24.80) -- (45.60,24.80) -- (45.50,24.80) -- (45.40,24.80) -- (45.30,24.80) -- (45.20,24.80) -- (45.10,24.80) -- (45.10,24.70) -- (45.10,24.60) -- (45.10,24.50) -- (45.00,24.50) -- (44.90,24.50) -- (44.90,24.40) -- (44.80,24.40) -- (44.70,24.40) -- (44.70,24.30) -- (44.70,24.20) -- (44.60,24.20) -- (44.60,24.10) -- (44.60,24.00) -- (44.60,23.90) -- (44.60,23.80) -- (44.60,23.70) -- (44.50,23.70) -- (44.40,23.70) -- (44.40,23.60) -- (44.30,23.60) -- (44.30,23.50) -- (44.30,23.40) -- (44.20,23.40) -- (44.20,23.30) -- (44.10,23.30) -- (44.00,23.30) -- (44.00,23.20) -- (44.00,23.10) -- (43.90,23.10) -- (43.90,23.00) -- (43.80,23.00) -- (43.70,23.00) -- (43.70,22.90) -- (43.70,22.80) -- (43.60,22.80) -- (43.50,22.80) -- (43.40,22.80) -- (43.30,22.80) -- (43.20,22.80) -- (43.10,22.80) -- (43.10,22.70) -- (43.00,22.70) -- (43.00,22.60) -- (42.90,22.60) -- (42.90,22.50) -- (42.90,22.40) -- (42.80,22.40) -- (42.80,22.30) -- (42.70,22.30) -- (42.60,22.30) -- (42.50,22.30) -- (42.40,22.30) -- (42.30,22.30) -- (42.20,22.30) -- (42.10,22.30) -- (42.10,22.20) -- (42.10,22.10) -- (42.10,22.00) -- (42.00,22.00) -- (41.90,22.00) -- (41.80,22.00) -- (41.80,21.90) -- (41.70,21.90) -- (41.60,21.90) -- (41.60,21.80) -- (41.50,21.80) -- (41.40,21.80) -- (41.30,21.80) -- (41.30,21.70) -- (41.20,21.70) -- (41.10,21.70) -- (41.00,21.70) -- (40.90,21.70) -- (40.80,21.70) -- (40.70,21.70) -- (40.60,21.70) -- (40.60,21.60) -- (40.60,21.50) -- (40.50,21.50) -- (40.50,21.40) -- (40.50,21.30) -- (40.50,21.20) -- (40.50,21.10) -- (40.40,21.10) -- (40.30,21.10) -- (40.20,21.10) -- (40.10,21.10) -- (40.00,21.10) -- (39.90,21.10) -- (39.80,21.10) -- (39.70,21.10) -- (39.60,21.10) -- (39.50,21.10) -- (39.50,21.00) -- (39.40,21.00) -- (39.40,20.90) -- (39.40,20.80) -- (39.30,20.80) -- (39.20,20.80) -- (39.20,20.70) -- (39.20,20.60) -- (39.10,20.60) -- (39.00,20.60) -- (38.90,20.60) -- (38.80,20.60) -- (38.70,20.60) -- (38.70,20.50) -- (38.60,20.50) -- (38.60,20.40) -- (38.60,20.30) -- (38.60,20.20) -- (38.50,20.20) -- (38.50,20.10) -- (38.40,20.10) -- (38.30,20.10) -- (38.20,20.10) -- (38.10,20.10) -- (38.10,20.00) -- (38.00,20.00) -- (37.90,20.00) -- (37.80,20.00) -- (37.70,20.00) -- (37.60,20.00) -- (37.50,20.00) -- (37.40,20.00) -- (37.30,20.00) -- (37.20,20.00) -- (37.10,20.00) -- (37.00,20.00) -- (36.90,20.00) -- (36.80,20.00) -- (36.70,20.00) -- (36.60,20.00) -- (36.60,19.90) -- (36.50,19.90) -- (36.50,19.80) -- (36.40,19.80) -- (36.30,19.80) -- (36.30,19.70) -- (36.30,19.60) -- (36.20,19.60) -- (36.20,19.50) -- (36.20,19.40) -- (36.10,19.40) -- (36.00,19.40) -- (35.90,19.40) -- (35.80,19.40) -- (35.80,19.30) -- (35.70,19.30) -- (35.60,19.30) -- (35.50,19.30) -- (35.40,19.30) -- (35.40,19.20) -- (35.40,19.10) -- (35.30,19.10) -- (35.20,19.10) -- (35.10,19.10) -- (35.10,19.00) -- (35.10,18.90) -- (35.00,18.90) -- (34.90,18.90) -- (34.90,18.80) -- (34.90,18.70) -- (34.80,18.70) -- (34.70,18.70) -- (34.60,18.70) -- (34.50,18.70) -- (34.40,18.70) -- (34.30,18.70) -- (34.20,18.70) -- (34.20,18.60) -- (34.10,18.60) -- (34.00,18.60) -- (33.90,18.60) -- (33.90,18.50) -- (33.80,18.50) -- (33.70,18.50) -- (33.70,18.40) -- (33.60,18.40) -- (33.50,18.40) -- (33.50,18.30) -- (33.40,18.30) -- (33.40,18.20) -- (33.40,18.10) -- (33.30,18.10) -- (33.30,18.00) -- (33.30,17.90) -- (33.20,17.90) -- (33.10,17.90) -- (33.00,17.90) -- (32.90,17.90) -- (32.80,17.90) -- (32.70,17.90) -- (32.60,17.90) -- (32.60,17.80) -- (32.50,17.80) -- (32.50,17.70) -- (32.40,17.70) -- (32.30,17.70) -- (32.20,17.70) -- (32.10,17.70) -- (32.00,17.70) -- (31.90,17.70) -- (31.90,17.60) -- (31.80,17.60) -- (31.70,17.60) -- (31.70,17.50) -- (31.60,17.50) -- (31.50,17.50) -- (31.50,17.40) -- (31.50,17.30) -- (31.40,17.30) -- (31.40,17.20) -- (31.40,17.10) -- (31.40,17.00) -- (31.30,17.00) -- (31.20,17.00) -- (31.10,17.00) -- (31.00,17.00) -- (30.90,17.00) -- (30.90,16.90) -- (30.80,16.90) -- (30.80,16.80) -- (30.80,16.70) -- (30.80,16.60) -- (30.70,16.60) -- (30.60,16.60) -- (30.50,16.60) -- (30.40,16.60) -- (30.30,16.60) -- (30.20,16.60) -- (30.20,16.50) -- (30.10,16.50) -- (30.00,16.50) -- (30.00,16.40) -- (29.90,16.40) -- (29.90,16.30) -- (29.90,16.20) -- (29.80,16.20) -- (29.70,16.20) -- (29.60,16.20) -- (29.60,16.10) -- (29.50,16.10) -- (29.50,16.00) -- (29.50,15.90) -- (29.40,15.90) -- (29.30,15.90) -- (29.20,15.90) -- (29.10,15.90) -- (29.00,15.90) -- (29.00,15.80) -- (29.00,15.70) -- (28.90,15.70) -- (28.80,15.70) -- (28.70,15.70) -- (28.60,15.70) -- (28.50,15.70) -- (28.40,15.70) -- (28.30,15.70) -- (28.20,15.70) -- (28.10,15.70) -- (28.10,15.60) -- (28.10,15.50) -- (28.10,15.40) -- (28.10,15.30) -- (28.10,15.20) -- (28.00,15.20) -- (27.90,15.20) -- (27.90,15.10) -- (27.90,15.00) -- (27.90,14.90) -- (27.90,14.80) -- (27.90,14.70) -- (27.80,14.70) -- (27.80,14.60) -- (27.70,14.60) -- (27.60,14.60) -- (27.50,14.60) -- (27.40,14.60) -- (27.30,14.60) -- (27.30,14.50) -- (27.20,14.50) -- (27.20,14.40) -- (27.10,14.40) -- (27.00,14.40) -- (26.90,14.40) -- (26.90,14.30) -- (26.90,14.20) -- (26.90,14.10) -- (26.90,14.00) -- (26.90,13.90) -- (26.80,13.90) -- (26.80,13.80) -- (26.70,13.80) -- (26.70,13.70) -- (26.70,13.60) -- (26.60,13.60) -- (26.50,13.60) -- (26.40,13.60) -- (26.30,13.60) -- (26.20,13.60) -- (26.10,13.60) -- (26.00,13.60) -- (25.90,13.60) -- (25.80,13.60) -- (25.70,13.60) -- (25.60,13.60) -- (25.50,13.60) -- (25.40,13.60) -- (25.30,13.60) -- (25.20,13.60) -- (25.10,13.60) -- (25.00,13.60) -- (24.90,13.60) -- (24.80,13.60) -- (24.70,13.60) -- (24.60,13.60) -- (24.50,13.60) -- (24.50,13.50) -- (24.50,13.40) -- (24.40,13.40) -- (24.30,13.40) -- (24.20,13.40) -- (24.10,13.40) -- (24.10,13.30) -- (24.10,13.20) -- (24.00,13.20) -- (23.90,13.20) -- (23.80,13.20) -- (23.70,13.20) -- (23.70,13.10) -- (23.70,13.00) -- (23.70,12.90) -- (23.60,12.90) -- (23.50,12.90) -- (23.50,12.80) -- (23.50,12.70) -- (23.40,12.70) -- (23.30,12.70) -- (23.30,12.60) -- (23.20,12.60) -- (23.20,12.50) -- (23.10,12.50) -- (23.00,12.50) -- (22.90,12.50) -- (22.90,12.40) -- (22.90,12.30) -- (22.90,12.20) -- (22.90,12.10) -- (22.90,12.00) -- (22.80,12.00) -- (22.70,12.00) -- (22.60,12.00) -- (22.50,12.00) -- (22.40,12.00) -- (22.30,12.00) -- (22.20,12.00) -- (22.20,11.90) -- (22.10,11.90) -- (22.00,11.90) -- (21.90,11.90) -- (21.80,11.90) -- (21.70,11.90) -- (21.60,11.90) -- (21.50,11.90) -- (21.40,11.90) -- (21.40,11.80) -- (21.30,11.80) -- (21.30,11.70) -- (21.20,11.70) -- (21.20,11.60) -- (21.20,11.50) -- (21.20,11.40) -- (21.20,11.30) -- (21.10,11.30) -- (21.10,11.20) -- (21.00,11.20) -- (20.90,11.20) -- (20.80,11.20) -- (20.70,11.20) -- (20.60,11.20) -- (20.60,11.10) -- (20.50,11.10) -- (20.40,11.10) -- (20.40,11.00) -- (20.40,10.90) -- (20.30,10.90) -- (20.20,10.90) -- (20.10,10.90) -- (20.00,10.90) -- (20.00,10.80) -- (20.00,10.70) -- (20.00,10.60) -- (19.90,10.60) -- (19.80,10.60) -- (19.70,10.60) -- (19.60,10.60) -- (19.50,10.60) -- (19.40,10.60) -- (19.40,10.50) -- (19.30,10.50) -- (19.30,10.40) -- (19.20,10.40) -- (19.20,10.30) -- (19.10,10.30) -- (19.10,10.20) -- (19.10,10.10) -- (19.00,10.10) -- (18.90,10.10) -- (18.90,10.00) -- (18.90,9.90) -- (18.90,9.80) -- (18.90,9.70) -- (18.80,9.70) -- (18.70,9.70) -- (18.60,9.70) -- (18.50,9.70) -- (18.40,9.70) -- (18.30,9.70) -- (18.20,9.70) -- (18.10,9.70) -- (18.10,9.60) -- (18.00,9.60) -- (17.90,9.60) -- (17.90,9.50) -- (17.80,9.50) -- (17.70,9.50) -- (17.70,9.40) -- (17.60,9.40) -- (17.50,9.40) -- (17.50,9.30) -- (17.40,9.30) -- (17.40,9.20) -- (17.40,9.10) -- (17.30,9.10) -- (17.20,9.10) -- (17.20,9.00) -- (17.20,8.90) -- (17.20,8.80) -- (17.20,8.70) -- (17.20,8.60) -- (17.10,8.60) -- (17.00,8.60) -- (16.90,8.60) -- (16.80,8.60) -- (16.70,8.60) -- (16.60,8.60) -- (16.50,8.60) -- (16.50,8.50) -- (16.40,8.50) -- (16.30,8.50) -- (16.20,8.50) -- (16.20,8.40) -- (16.10,8.40) -- (16.00,8.40) -- (16.00,8.30) -- (15.90,8.30) -- (15.90,8.20) -- (15.90,8.10) -- (15.80,8.10) -- (15.80,8.00) -- (15.80,7.90) -- (15.70,7.90) -- (15.60,7.90) -- (15.60,7.80) -- (15.50,7.80) -- (15.40,7.80) -- (15.30,7.80) -- (15.20,7.80) -- (15.10,7.80) -- (15.00,7.80) -- (14.90,7.80) -- (14.80,7.80) -- (14.70,7.80) -- (14.70,7.70) -- (14.70,7.60) -- (14.60,7.60) -- (14.60,7.50) -- (14.50,7.50) -- (14.50,7.40) -- (14.50,7.30) -- (14.50,7.20) -- (14.40,7.20) -- (14.30,7.20) -- (14.20,7.20) -- (14.10,7.20) -- (14.00,7.20) -- (14.00,7.10) -- (13.90,7.10) -- (13.90,7.00) -- (13.80,7.00) -- (13.70,7.00) -- (13.60,7.00) -- (13.50,7.00) -- (13.50,6.90) -- (13.50,6.80) -- (13.40,6.80) -- (13.30,6.80) -- (13.30,6.70) -- (13.20,6.70) -- (13.10,6.70) -- (13.00,6.70) -- (13.00,6.60) -- (13.00,6.50) -- (12.90,6.50) -- (12.90,6.40) -- (12.90,6.30) -- (12.80,6.30) -- (12.70,6.30) -- (12.60,6.30) -- (12.50,6.30) -- (12.40,6.30) -- (12.30,6.30) -- (12.20,6.30) -- (12.10,6.30) -- (12.00,6.30) -- (12.00,6.20) -- (11.90,6.20) -- (11.90,6.10) -- (11.80,6.10) -- (11.70,6.10) -- (11.60,6.10) -- (11.60,6.00) -- (11.60,5.90) -- (11.50,5.90) -- (11.50,5.80) -- (11.50,5.70) -- (11.40,5.70) -- (11.40,5.60) -- (11.30,5.60) -- (11.30,5.50) -- (11.20,5.50) -- (11.10,5.50) -- (11.00,5.50) -- (11.00,5.40) -- (11.00,5.30) -- (11.00,5.20) -- (10.90,5.20) -- (10.80,5.20) -- (10.80,5.10) -- (10.70,5.10) -- (10.60,5.10) -- (10.60,5.00) -- (10.50,5.00) -- (10.40,5.00) -- (10.30,5.00) -- (10.30,4.90) -- (10.30,4.80) -- (10.30,4.70) -- (10.20,4.70) -- (10.20,4.60) -- (10.20,4.50) -- (10.10,4.50) -- (10.00,4.50) -- (9.90,4.50) -- (9.80,4.50) -- (9.70,4.50) -- (9.60,4.50) -- (9.60,4.40) -- (9.50,4.40) -- (9.40,4.40) -- (9.30,4.40) -- (9.30,4.30) -- (9.20,4.30) -- (9.10,4.30) -- (9.00,4.30) -- (8.90,4.30) -- (8.90,4.20) -- (8.90,4.10) -- (8.90,4.00) -- (8.90,3.90) -- (8.90,3.80) -- (8.80,3.80) -- (8.80,3.70) -- (8.80,3.60) -- (8.70,3.60) -- (8.60,3.60) -- (8.50,3.60) -- (8.40,3.60) -- (8.30,3.60) -- (8.30,3.50) -- (8.20,3.50) -- (8.10,3.50) -- (8.10,3.40) -- (8.00,3.40) -- (8.00,3.30) -- (7.90,3.30) -- (7.80,3.30) -- (7.80,3.20) -- (7.80,3.10) -- (7.80,3.00) -- (7.70,3.00) -- (7.60,3.00) -- (7.60,2.90) -- (7.60,2.80) -- (7.50,2.80) -- (7.40,2.80) -- (7.30,2.80) -- (7.30,2.70) -- (7.20,2.70) -- (7.20,2.60) -- (7.10,2.60) -- (7.10,2.50) -- (7.00,2.50) -- (6.90,2.50) -- (6.80,2.50) -- (6.70,2.50) -- (6.60,2.50) -- (6.50,2.50) -- (6.40,2.50) -- (6.30,2.50) -- (6.20,2.50) -- (6.20,2.40) -- (6.20,2.30) -- (6.20,2.20) -- (6.20,2.10) -- (6.10,2.10) -- (6.00,2.10) -- (5.90,2.10) -- (5.90,2.00) -- (5.80,2.00) -- (5.80,1.90) -- (5.70,1.90) -- (5.60,1.90) -- (5.50,1.90) -- (5.40,1.90) -- (5.30,1.90) -- (5.30,1.80) -- (5.30,1.70) -- (5.20,1.70) -- (5.10,1.70) -- (5.10,1.60) -- (5.00,1.60) -- (4.90,1.60) -- (4.80,1.60) -- (4.70,1.60) -- (4.60,1.60) -- (4.60,1.50) -- (4.50,1.50) -- (4.40,1.50) -- (4.40,1.40) -- (4.40,1.30) -- (4.30,1.30) -- (4.20,1.30) -- (4.20,1.20) -- (4.10,1.20) -- (4.00,1.20) -- (3.90,1.20) -- (3.80,1.20) -- (3.70,1.20) -- (3.60,1.20) -- (3.60,1.10) -- (3.50,1.10) -- (3.40,1.10) -- (3.30,1.10) -- (3.20,1.10) -- (3.10,1.10) -- (3.00,1.10) -- (2.90,1.10) -- (2.80,1.10) -- (2.70,1.10) -- (2.60,1.10) -- (2.50,1.10) -- (2.50,1.00) -- (2.40,1.00) -- (2.30,1.00) -- (2.20,1.00) -- (2.20,0.90) -- (2.10,0.90) -- (2.00,0.90) -- (1.90,0.90) -- (1.90,0.80) -- (1.80,0.80) -- (1.70,0.80) -- (1.60,0.80) -- (1.60,0.70) -- (1.50,0.70) -- (1.50,0.60) -- (1.40,0.60) -- (1.30,0.60) -- (1.20,0.60) -- (1.10,0.60) -- (1.00,0.60) -- (0.90,0.60) -- (0.80,0.60) -- (0.70,0.60) -- (0.70,0.70) -- (0.80,0.70) -- (0.80,0.80) -- (0.90,0.80) -- (1.00,0.80) -- (1.00,0.90) -- (1.00,1.00) -- (1.10,1.00) -- (1.20,1.00) -- (1.20,1.10) -- (1.30,1.10) -- (1.40,1.10) -- (1.50,1.10) -- (1.60,1.10) -- (1.60,1.20) -- (1.70,1.20) -- (1.80,1.20) -- (1.90,1.20) -- (2.00,1.20) -- (2.00,1.30) -- (2.10,1.30) -- (2.20,1.30) -- (2.30,1.30) -- (2.40,1.30) -- (2.50,1.30) -- (2.50,1.40) -- (2.60,1.40) -- (2.60,1.50) -- (2.70,1.50) -- (2.80,1.50) -- (2.90,1.50) -- (3.00,1.50) -- (3.10,1.50) -- (3.20,1.50) -- (3.30,1.50) -- (3.40,1.50) -- (3.50,1.50) -- (3.60,1.50) -- (3.70,1.50) -- (3.80,1.50) -- (3.90,1.50) -- (4.00,1.50) -- (4.00,1.60) -- (4.10,1.60) -- (4.20,1.60) -- (4.30,1.60) -- (4.30,1.70) -- (4.30,1.80) -- (4.40,1.80) -- (4.40,1.90) -- (4.40,2.00) -- (4.40,2.10) -- (4.50,2.10) -- (4.50,2.20) -- (4.50,2.30) -- (4.60,2.30) -- (4.60,2.40) -- (4.70,2.40) -- (4.70,2.50) -- (4.80,2.50) -- (4.80,2.60) -- (4.80,2.70) -- (4.80,2.80) -- (4.90,2.80) -- (5.00,2.80) -- (5.00,2.90) -- (5.10,2.90) -- (5.10,3.00) -- (5.10,3.10) -- (5.10,3.20) -- (5.20,3.20) -- (5.30,3.20) -- (5.30,3.30) -- (5.40,3.30) -- (5.50,3.30) -- (5.60,3.30) -- (5.70,3.30) -- (5.70,3.40) -- (5.70,3.50) -- (5.70,3.60) -- (5.70,3.70) -- (5.70,3.80) -- (5.70,3.90) -- (5.70,4.00) -- (5.80,4.00) -- (5.90,4.00) -- (5.90,4.10) -- (6.00,4.10) -- (6.10,4.10) -- (6.10,4.20) -- (6.10,4.30) -- (6.20,4.30) -- (6.30,4.30) -- (6.40,4.30) -- (6.50,4.30) -- (6.60,4.30) -- (6.70,4.30) -- (6.80,4.30) -- (6.90,4.30) -- (7.00,4.30) -- (7.10,4.30) -- (7.20,4.30) -- (7.30,4.30) -- (7.40,4.30) -- (7.50,4.30) -- (7.60,4.30) -- (7.60,4.40) -- (7.70,4.40) -- (7.70,4.50) -- (7.70,4.60) -- (7.70,4.70) -- (7.70,4.80) -- (7.70,4.90) -- (7.70,5.00) -- (7.80,5.00) -- (7.80,5.10) -- (7.80,5.20) -- (7.80,5.30) -- (7.80,5.40) -- (7.80,5.50) -- (7.90,5.50) -- (8.00,5.50) -- (8.10,5.50) -- (8.20,5.50) -- (8.30,5.50) -- (8.40,5.50) -- (8.40,5.60) -- (8.50,5.60) -- (8.60,5.60) -- (8.60,5.70) -- (8.70,5.70) -- (8.80,5.70) -- (8.90,5.70) -- (8.90,5.80) -- (8.90,5.90) -- (9.00,5.90) -- (9.10,5.90) -- (9.20,5.90) -- (9.20,6.00) -- (9.30,6.00) -- (9.40,6.00) -- (9.50,6.00) -- (9.50,6.10) -- (9.60,6.10) -- (9.70,6.10) -- (9.80,6.10) -- (9.90,6.10) -- (10.00,6.10) -- (10.10,6.10) -- (10.20,6.10) -- (10.20,6.20) -- (10.30,6.20) -- (10.30,6.30) -- (10.40,6.30) -- (10.50,6.30) -- (10.60,6.30) -- (10.70,6.30) -- (10.70,6.40) -- (10.80,6.40) -- (10.90,6.40) -- (11.00,6.40) -- (11.10,6.40) -- (11.20,6.40) -- (11.30,6.40) -- (11.40,6.40) -- (11.50,6.40) -- (11.60,6.40) -- (11.60,6.50) -- (11.70,6.50) -- (11.80,6.50) -- (11.90,6.50) -- (12.00,6.50) -- (12.00,6.60) -- (12.10,6.60) -- (12.20,6.60) -- (12.30,6.60) -- (12.40,6.60) -- (12.50,6.60) -- (12.60,6.60) -- (12.60,6.70) -- (12.70,6.70) -- (12.70,6.80) -- (12.70,6.90) -- (12.70,7.00) -- (12.70,7.10) -- (12.70,7.20) -- (12.80,7.20) -- (12.90,7.20) -- (13.00,7.20) -- (13.10,7.20) -- (13.20,7.20) -- (13.30,7.20) -- (13.40,7.20) -- (13.50,7.20) -- (13.60,7.20) -- (13.70,7.20) -- (13.70,7.30) -- (13.80,7.30) -- (13.80,7.40) -- (13.80,7.50) -- (13.80,7.60) -- (13.80,7.70) -- (13.80,7.80) -- (13.90,7.80) -- (14.00,7.80) -- (14.00,7.90) -- (14.00,8.00) -- (14.00,8.10) -- (14.00,8.20) -- (14.10,8.20) -- (14.10,8.30) -- (14.10,8.40) -- (14.20,8.40) -- (14.30,8.40) -- (14.40,8.40) -- (14.40,8.50) -- (14.40,8.60) -- (14.50,8.60) -- (14.60,8.60) -- (14.70,8.60) -- (14.80,8.60) -- (14.90,8.60) -- (15.00,8.60) -- (15.10,8.60) -- (15.10,8.70) -- (15.10,8.80) -- (15.10,8.90) -- (15.20,8.90) -- (15.20,9.00) -- (15.30,9.00) -- (15.40,9.00) -- (15.50,9.00) -- (15.50,9.10) -- (15.50,9.20) -- (15.50,9.30) -- (15.60,9.30) -- (15.70,9.30) -- (15.80,9.30) -- (15.80,9.40) -- (15.90,9.40) -- (15.90,9.50) -- (15.90,9.60) -- (16.00,9.60) -- (16.00,9.70) -- (16.10,9.70) -- (16.20,9.70) -- (16.30,9.70) -- (16.40,9.70) -- (16.50,9.70) -- (16.60,9.70) -- (16.70,9.70) -- (16.80,9.70) -- (16.90,9.70) -- (17.00,9.70) -- (17.00,9.80) -- (17.00,9.90) -- (17.10,9.90) -- (17.10,10.00) -- (17.20,10.00) -- (17.30,10.00) -- (17.40,10.00) -- (17.40,10.10) -- (17.40,10.20) -- (17.40,10.30) -- (17.40,10.40) -- (17.50,10.40) -- (17.50,10.50) -- (17.50,10.60) -- (17.50,10.70) -- (17.60,10.70) -- (17.60,10.80) -- (17.60,10.90) -- (17.60,11.00) -- (17.60,11.10) -- (17.70,11.10) -- (17.80,11.10) -- (17.90,11.10) -- (17.90,11.20) -- (18.00,11.20) -- (18.10,11.20) -- (18.10,11.30) -- (18.10,11.40) -- (18.20,11.40) -- (18.30,11.40) -- (18.40,11.40) -- (18.40,11.50) -- (18.40,11.60) -- (18.40,11.70) -- (18.50,11.70) -- (18.50,11.80) -- (18.50,11.90) -- (18.50,12.00) -- (18.60,12.00) -- (18.70,12.00) -- (18.80,12.00) -- (18.90,12.00) -- (19.00,12.00) -- (19.10,12.00) -- (19.20,12.00) -- (19.20,12.10) -- (19.30,12.10) -- (19.30,12.20) -- (19.30,12.30) -- (19.40,12.30) -- (19.50,12.30) -- (19.60,12.30) -- (19.60,12.40) -- (19.70,12.40) -- (19.80,12.40) -- (19.80,12.50) -- (19.90,12.50) -- (19.90,12.60) -- (20.00,12.60) -- (20.00,12.70) -- (20.00,12.80) -- (20.00,12.90) -- (20.00,13.00) -- (20.00,13.10) -- (20.00,13.20) -- (20.10,13.20) -- (20.10,13.30) -- (20.20,13.30) -- (20.30,13.30) -- (20.40,13.30) -- (20.50,13.30) -- (20.60,13.30) -- (20.60,13.40) -- (20.70,13.40) -- (20.80,13.40) -- (20.80,13.50) -- (20.90,13.50) -- (21.00,13.50) -- (21.10,13.50) -- (21.20,13.50) -- (21.20,13.60) -- (21.30,13.60) -- (21.30,13.70) -- (21.30,13.80) -- (21.40,13.80) -- (21.50,13.80) -- (21.60,13.80) -- (21.60,13.90) -- (21.70,13.90) -- (21.80,13.90) -- (21.90,13.90) -- (22.00,13.90) -- (22.10,13.90) -- (22.20,13.90) -- (22.20,14.00) -- (22.30,14.00) -- (22.30,14.10) -- (22.30,14.20) -- (22.30,14.30) -- (22.30,14.40) -- (22.30,14.50) -- (22.40,14.50) -- (22.50,14.50) -- (22.60,14.50) -- (22.70,14.50) -- (22.80,14.50) -- (22.80,14.60) -- (22.90,14.60) -- (23.00,14.60) -- (23.10,14.60) -- (23.20,14.60) -- (23.30,14.60) -- (23.40,14.60) -- (23.50,14.60) -- (23.60,14.60) -- (23.60,14.70) -- (23.60,14.80) -- (23.70,14.80) -- (23.80,14.80) -- (23.90,14.80) -- (24.00,14.80) -- (24.10,14.80) -- (24.20,14.80) -- (24.20,14.90) -- (24.30,14.90) -- (24.40,14.90) -- (24.50,14.90) -- (24.50,15.00) -- (24.60,15.00) -- (24.70,15.00) -- (24.80,15.00) -- (24.90,15.00) -- (25.00,15.00) -- (25.00,15.10) -- (25.10,15.10) -- (25.10,15.20) -- (25.10,15.30) -- (25.10,15.40) -- (25.10,15.50) -- (25.10,15.60) -- (25.10,15.70) -- (25.20,15.70) -- (25.20,15.80) -- (25.20,15.90) -- (25.30,15.90) -- (25.30,16.00) -- (25.40,16.00) -- (25.50,16.00) -- (25.60,16.00) -- (25.70,16.00) -- (25.70,16.10) -- (25.80,16.10) -- (25.80,16.20) -- (25.90,16.20) -- (26.00,16.20) -- (26.10,16.20) -- (26.10,16.30) -- (26.20,16.30) -- (26.20,16.40) -- (26.30,16.40) -- (26.40,16.40) -- (26.40,16.50) -- (26.40,16.60) -- (26.40,16.70) -- (26.50,16.70) -- (26.50,16.80) -- (26.60,16.80) -- (26.70,16.80) -- (26.80,16.80) -- (26.80,16.90) -- (26.90,16.90) -- (27.00,16.90) -- (27.10,16.90) -- (27.10,17.00) -- (27.10,17.10) -- (27.10,17.20) -- (27.10,17.30) -- (27.10,17.40) -- (27.10,17.50) -- (27.10,17.60) -- (27.10,17.70) -- (27.10,17.80) -- (27.20,17.80) -- (27.20,17.90) -- (27.30,17.90) -- (27.40,17.90) -- (27.50,17.90) -- (27.60,17.90) -- (27.70,17.90) -- (27.70,18.00) -- (27.70,18.10) -- (27.80,18.10) -- (27.90,18.10) -- (27.90,18.20) -- (28.00,18.20) -- (28.10,18.20) -- (28.10,18.30) -- (28.20,18.30) -- (28.30,18.30) -- (28.40,18.30) -- (28.50,18.30) -- (28.60,18.30) -- (28.70,18.30) -- (28.80,18.30) -- (28.90,18.30) -- (29.00,18.30) -- (29.10,18.30) -- (29.20,18.30) -- (29.20,18.40) -- (29.30,18.40) -- (29.40,18.40) -- (29.50,18.40) -- (29.60,18.40) -- (29.60,18.50) -- (29.70,18.50) -- (29.80,18.50) -- (29.80,18.60) -- (29.90,18.60) -- (29.90,18.70) -- (29.90,18.80) -- (30.00,18.80) -- (30.00,18.90) -- (30.10,18.90) -- (30.10,19.00) -- (30.10,19.10) -- (30.20,19.10) -- (30.30,19.10) -- (30.40,19.10) -- (30.40,19.20) -- (30.50,19.20) -- (30.60,19.20) -- (30.70,19.20) -- (30.80,19.20) -- (30.80,19.30) -- (30.90,19.30) -- (30.90,19.40) -- (31.00,19.40) -- (31.10,19.40) -- (31.20,19.40) -- (31.30,19.40) -- (31.40,19.40) -- (31.40,19.50) -- (31.40,19.60) -- (31.40,19.70) -- (31.40,19.80) -- (31.50,19.80) -- (31.50,19.90) -- (31.50,20.00) -- (31.50,20.10) -- (31.50,20.20) -- (31.50,20.30) -- (31.60,20.30) -- (31.70,20.30) -- (31.80,20.30) -- (31.80,20.40) -- (31.90,20.40) -- (31.90,20.50) -- (32.00,20.50) -- (32.10,20.50) -- (32.20,20.50) -- (32.30,20.50) -- (32.30,20.60) -- (32.40,20.60) -- (32.50,20.60) -- (32.60,20.60) -- (32.70,20.60) -- (32.80,20.60) -- (32.90,20.60) -- (33.00,20.60) -- (33.10,20.60) -- (33.20,20.60) -- (33.30,20.60) -- (33.30,20.70) -- (33.30,20.80) -- (33.40,20.80) -- (33.40,20.90) -- (33.50,20.90) -- (33.60,20.90) -- (33.60,21.00) -- (33.60,21.10) -- (33.60,21.20) -- (33.70,21.20) -- (33.70,21.30) -- (33.80,21.30) -- (33.90,21.30) -- (34.00,21.30) -- (34.10,21.30) -- (34.10,21.40) -- (34.20,21.40) -- (34.30,21.40) -- (34.30,21.50) -- (34.30,21.60) -- (34.30,21.70) -- (34.40,21.70) -- (34.40,21.80) -- (34.40,21.90) -- (34.50,21.90) -- (34.50,22.00) -- (34.60,22.00) -- (34.60,22.10) -- (34.60,22.20) -- (34.60,22.30) -- (34.70,22.30) -- (34.80,22.30) -- (34.90,22.30) -- (35.00,22.30) -- (35.00,22.40) -- (35.00,22.50) -- (35.00,22.60) -- (35.00,22.70) -- (35.10,22.70) -- (35.20,22.70) -- (35.30,22.70) -- (35.40,22.70) -- (35.50,22.70) -- (35.60,22.70) -- (35.70,22.70) -- (35.70,22.80) -- (35.70,22.90) -- (35.70,23.00) -- (35.70,23.10) -- (35.70,23.20) -- (35.70,23.30) -- (35.80,23.30) -- (35.80,23.40) -- (35.90,23.40) -- (36.00,23.40) -- (36.10,23.40) -- (36.20,23.40) -- (36.30,23.40) -- (36.40,23.40) -- (36.50,23.40) -- (36.60,23.40) -- (36.70,23.40) -- (36.70,23.50) -- (36.70,23.60) -- (36.80,23.60) -- (36.90,23.60) -- (37.00,23.60) -- (37.10,23.60) -- (37.20,23.60) -- (37.30,23.60) -- (37.40,23.60) -- (37.40,23.70) -- (37.40,23.80) -- (37.40,23.90) -- (37.50,23.90) -- (37.60,23.90) -- (37.70,23.90) -- (37.80,23.90) -- (37.90,23.90) -- (38.00,23.90) -- (38.10,23.90) -- (38.20,23.90) -- (38.30,23.90) -- (38.40,23.90) -- (38.40,24.00) -- (38.50,24.00) -- (38.60,24.00) -- (38.70,24.00) -- (38.70,24.10) -- (38.80,24.10) -- (38.80,24.20) -- (38.90,24.20) -- (39.00,24.20) -- (39.10,24.20) -- (39.20,24.20) -- (39.30,24.20) -- (39.30,24.30) -- (39.30,24.40) -- (39.30,24.50) -- (39.30,24.60) -- (39.30,24.70) -- (39.40,24.70) -- (39.40,24.80) -- (39.50,24.80) -- (39.60,24.80) -- (39.70,24.80) -- (39.80,24.80) -- (39.90,24.80) -- (40.00,24.80) -- (40.10,24.80) -- (40.20,24.80) -- (40.30,24.80) -- (40.40,24.80) -- (40.50,24.80) -- (40.50,24.90) -- (40.60,24.90) -- (40.60,25.00) -- (40.70,25.00) -- (40.80,25.00) -- (40.90,25.00) -- (41.00,25.00) -- (41.00,25.10) -- (41.00,25.20) -- (41.00,25.30) -- (41.10,25.30) -- (41.20,25.30) -- (41.30,25.30) -- (41.40,25.30) -- (41.50,25.30) -- (41.60,25.30) -- (41.60,25.40) -- (41.70,25.40) -- (41.80,25.40) -- (41.90,25.40) -- (41.90,25.50) -- (42.00,25.50) -- (42.00,25.60) -- (42.10,25.60) -- (42.20,25.60) -- (42.30,25.60) -- (42.40,25.60) -- (42.40,25.70) -- (42.50,25.70) -- (42.60,25.70) -- (42.70,25.70) -- (42.80,25.70) -- (42.90,25.70) -- (42.90,25.80) -- (42.90,25.90) -- (43.00,25.90) -- (43.10,25.90) -- (43.20,25.90) -- (43.30,25.90) -- (43.40,25.90) -- (43.40,26.00) -- (43.40,26.10) -- (43.50,26.10) -- (43.60,26.10) -- (43.60,26.20) -- (43.70,26.20) -- (43.70,26.30) -- (43.80,26.30) -- (43.80,26.40) -- (43.80,26.50) -- (43.80,26.60) -- (43.90,26.60) -- (43.90,26.70) -- (44.00,26.70) -- (44.00,26.80) -- (44.00,26.90) -- (44.10,26.90) -- (44.20,26.90) -- (44.30,26.90) -- (44.40,26.90) -- (44.50,26.90) -- (44.60,26.90) -- (44.70,26.90) -- (44.70,27.00) -- (44.70,27.10) -- (44.80,27.10) -- (44.80,27.20) -- (44.90,27.20) -- (44.90,27.30) -- (45.00,27.30) -- (45.10,27.30) -- (45.10,27.40) -- (45.20,27.40) -- (45.30,27.40) -- (45.40,27.40) -- (45.50,27.40) -- (45.60,27.40) -- (45.60,27.50) -- (45.70,27.50) -- (45.70,27.60) -- (45.70,27.70) -- (45.70,27.80) -- (45.80,27.80) -- (45.90,27.80) -- (46.00,27.80) -- (46.10,27.80) -- (46.20,27.80) -- (46.20,27.90) -- (46.20,28.00) -- (46.20,28.10) -- (46.30,28.10) -- (46.30,28.20) -- (46.40,28.20) -- (46.50,28.20) -- (46.50,28.30) -- (46.50,28.40) -- (46.50,28.50) -- (46.50,28.60) -- (46.50,28.70) -- (46.50,28.80) -- (46.50,28.90) -- (46.60,28.90) -- (46.60,29.00) -- (46.60,29.10) -- (46.60,29.20) -- (46.60,29.30) -- (46.70,29.30) -- (46.80,29.30) -- (46.90,29.30) -- (47.00,29.30) -- (47.10,29.30) -- (47.10,29.40) -- (47.10,29.50) -- (47.10,29.60) -- (47.10,29.70) -- (47.10,29.80) -- (47.10,29.90) -- (47.20,29.90) -- (47.20,30.00) -- (47.30,30.00) -- (47.40,30.00) -- (47.50,30.00) -- (47.60,30.00) -- (47.60,30.10) -- (47.70,30.10) -- (47.80,30.10) -- (47.90,30.10) -- (48.00,30.10) -- (48.10,30.10) -- (48.20,30.10) -- (48.30,30.10) -- (48.30,30.20) -- (48.40,30.20) -- (48.50,30.20) -- (48.60,30.20) -- (48.70,30.20) -- (48.80,30.20) -- (48.90,30.20) -- (49.00,30.20) -- (49.10,30.20) -- (49.20,30.20) -- (49.20,30.30) -- (49.20,30.40) -- (49.30,30.40) -- (49.30,30.50) -- (49.30,30.60) -- (49.30,30.70) -- (49.30,30.80) -- (49.30,30.90) -- (49.30,31.00) -- (49.40,31.00) -- (49.50,31.00) -- (49.60,31.00) -- (49.70,31.00) -- (49.70,31.10) -- (49.80,31.10) -- (49.90,31.10) -- (50.00,31.10) -- (50.10,31.10) -- (50.10,31.20) -- (50.20,31.20) -- (50.30,31.20) -- (50.30,31.30) -- (50.40,31.30) -- (50.50,31.30) -- (50.60,31.30) -- (50.70,31.30) -- (50.80,31.30) -- (50.90,31.30) -- (51.00,31.30) -- (51.10,31.30) -- (51.20,31.30) -- (51.30,31.30) -- (51.40,31.30) -- (51.50,31.30) -- (51.60,31.30) -- (51.70,31.30) -- (51.80,31.30) -- (51.90,31.30) -- (52.00,31.30) -- (52.00,31.40) -- (52.00,31.50) -- (52.00,31.60); 
\fill[competition interface,vertex-LRRL] (52.00,31.60) -- (52.00,31.50) -- (52.00,31.40) -- (52.00,31.30) -- (51.90,31.30) -- (51.80,31.30) -- (51.70,31.30) -- (51.60,31.30) -- (51.50,31.30) -- (51.40,31.30) -- (51.30,31.30) -- (51.20,31.30) -- (51.10,31.30) -- (51.00,31.30) -- (50.90,31.30) -- (50.80,31.30) -- (50.70,31.30) -- (50.60,31.30) -- (50.50,31.30) -- (50.40,31.30) -- (50.30,31.30) -- (50.30,31.20) -- (50.20,31.20) -- (50.10,31.20) -- (50.10,31.10) -- (50.00,31.10) -- (49.90,31.10) -- (49.80,31.10) -- (49.70,31.10) -- (49.70,31.00) -- (49.60,31.00) -- (49.50,31.00) -- (49.40,31.00) -- (49.30,31.00) -- (49.30,30.90) -- (49.30,30.80) -- (49.30,30.70) -- (49.30,30.60) -- (49.30,30.50) -- (49.30,30.40) -- (49.20,30.40) -- (49.20,30.30) -- (49.20,30.20) -- (49.10,30.20) -- (49.00,30.20) -- (48.90,30.20) -- (48.80,30.20) -- (48.70,30.20) -- (48.60,30.20) -- (48.50,30.20) -- (48.40,30.20) -- (48.30,30.20) -- (48.30,30.10) -- (48.20,30.10) -- (48.10,30.10) -- (48.00,30.10) -- (47.90,30.10) -- (47.80,30.10) -- (47.70,30.10) -- (47.60,30.10) -- (47.60,30.00) -- (47.50,30.00) -- (47.40,30.00) -- (47.30,30.00) -- (47.20,30.00) -- (47.20,29.90) -- (47.10,29.90) -- (47.10,29.80) -- (47.10,29.70) -- (47.10,29.60) -- (47.10,29.50) -- (47.10,29.40) -- (47.10,29.30) -- (47.00,29.30) -- (46.90,29.30) -- (46.80,29.30) -- (46.70,29.30) -- (46.60,29.30) -- (46.60,29.20) -- (46.60,29.10) -- (46.60,29.00) -- (46.60,28.90) -- (46.50,28.90) -- (46.50,28.80) -- (46.50,28.70) -- (46.50,28.60) -- (46.50,28.50) -- (46.50,28.40) -- (46.50,28.30) -- (46.50,28.20) -- (46.40,28.20) -- (46.30,28.20) -- (46.30,28.10) -- (46.20,28.10) -- (46.20,28.00) -- (46.20,27.90) -- (46.20,27.80) -- (46.10,27.80) -- (46.00,27.80) -- (45.90,27.80) -- (45.80,27.80) -- (45.70,27.80) -- (45.70,27.70) -- (45.70,27.60) -- (45.70,27.50) -- (45.60,27.50) -- (45.60,27.40) -- (45.50,27.40) -- (45.40,27.40) -- (45.30,27.40) -- (45.20,27.40) -- (45.10,27.40) -- (45.10,27.30) -- (45.00,27.30) -- (44.90,27.30) -- (44.90,27.20) -- (44.80,27.20) -- (44.80,27.10) -- (44.70,27.10) -- (44.70,27.00) -- (44.70,26.90) -- (44.60,26.90) -- (44.50,26.90) -- (44.40,26.90) -- (44.30,26.90) -- (44.20,26.90) -- (44.10,26.90) -- (44.00,26.90) -- (44.00,26.80) -- (44.00,26.70) -- (43.90,26.70) -- (43.90,26.60) -- (43.80,26.60) -- (43.80,26.50) -- (43.80,26.40) -- (43.80,26.30) -- (43.70,26.30) -- (43.70,26.20) -- (43.60,26.20) -- (43.60,26.10) -- (43.50,26.10) -- (43.40,26.10) -- (43.40,26.00) -- (43.40,25.90) -- (43.30,25.90) -- (43.20,25.90) -- (43.10,25.90) -- (43.00,25.90) -- (42.90,25.90) -- (42.90,25.80) -- (42.90,25.70) -- (42.80,25.70) -- (42.70,25.70) -- (42.60,25.70) -- (42.50,25.70) -- (42.40,25.70) -- (42.40,25.60) -- (42.30,25.60) -- (42.20,25.60) -- (42.10,25.60) -- (42.00,25.60) -- (42.00,25.50) -- (41.90,25.50) -- (41.90,25.40) -- (41.80,25.40) -- (41.70,25.40) -- (41.60,25.40) -- (41.60,25.30) -- (41.50,25.30) -- (41.40,25.30) -- (41.30,25.30) -- (41.20,25.30) -- (41.10,25.30) -- (41.00,25.30) -- (41.00,25.20) -- (41.00,25.10) -- (41.00,25.00) -- (40.90,25.00) -- (40.80,25.00) -- (40.70,25.00) -- (40.60,25.00) -- (40.60,24.90) -- (40.50,24.90) -- (40.50,24.80) -- (40.40,24.80) -- (40.30,24.80) -- (40.20,24.80) -- (40.10,24.80) -- (40.00,24.80) -- (39.90,24.80) -- (39.80,24.80) -- (39.70,24.80) -- (39.60,24.80) -- (39.50,24.80) -- (39.40,24.80) -- (39.40,24.70) -- (39.30,24.70) -- (39.30,24.60) -- (39.30,24.50) -- (39.30,24.40) -- (39.30,24.30) -- (39.30,24.20) -- (39.20,24.20) -- (39.10,24.20) -- (39.00,24.20) -- (38.90,24.20) -- (38.80,24.20) -- (38.80,24.10) -- (38.70,24.10) -- (38.70,24.00) -- (38.60,24.00) -- (38.50,24.00) -- (38.40,24.00) -- (38.40,23.90) -- (38.30,23.90) -- (38.20,23.90) -- (38.10,23.90) -- (38.00,23.90) -- (37.90,23.90) -- (37.80,23.90) -- (37.70,23.90) -- (37.60,23.90) -- (37.50,23.90) -- (37.40,23.90) -- (37.40,23.80) -- (37.40,23.70) -- (37.40,23.60) -- (37.30,23.60) -- (37.20,23.60) -- (37.10,23.60) -- (37.00,23.60) -- (36.90,23.60) -- (36.80,23.60) -- (36.70,23.60) -- (36.70,23.50) -- (36.70,23.40) -- (36.60,23.40) -- (36.50,23.40) -- (36.40,23.40) -- (36.30,23.40) -- (36.20,23.40) -- (36.10,23.40) -- (36.00,23.40) -- (35.90,23.40) -- (35.80,23.40) -- (35.80,23.30) -- (35.70,23.30) -- (35.70,23.20) -- (35.70,23.10) -- (35.70,23.00) -- (35.70,22.90) -- (35.70,22.80) -- (35.70,22.70) -- (35.60,22.70) -- (35.50,22.70) -- (35.40,22.70) -- (35.30,22.70) -- (35.20,22.70) -- (35.10,22.70) -- (35.00,22.70) -- (35.00,22.60) -- (35.00,22.50) -- (35.00,22.40) -- (35.00,22.30) -- (34.90,22.30) -- (34.80,22.30) -- (34.70,22.30) -- (34.60,22.30) -- (34.60,22.20) -- (34.60,22.10) -- (34.60,22.00) -- (34.50,22.00) -- (34.50,21.90) -- (34.40,21.90) -- (34.40,21.80) -- (34.40,21.70) -- (34.30,21.70) -- (34.30,21.60) -- (34.30,21.50) -- (34.30,21.40) -- (34.20,21.40) -- (34.10,21.40) -- (34.10,21.30) -- (34.00,21.30) -- (33.90,21.30) -- (33.80,21.30) -- (33.70,21.30) -- (33.70,21.20) -- (33.60,21.20) -- (33.60,21.10) -- (33.60,21.00) -- (33.60,20.90) -- (33.50,20.90) -- (33.40,20.90) -- (33.40,20.80) -- (33.30,20.80) -- (33.30,20.70) -- (33.30,20.60) -- (33.20,20.60) -- (33.10,20.60) -- (33.00,20.60) -- (32.90,20.60) -- (32.80,20.60) -- (32.70,20.60) -- (32.60,20.60) -- (32.50,20.60) -- (32.40,20.60) -- (32.30,20.60) -- (32.30,20.50) -- (32.20,20.50) -- (32.10,20.50) -- (32.00,20.50) -- (31.90,20.50) -- (31.90,20.40) -- (31.80,20.40) -- (31.80,20.30) -- (31.70,20.30) -- (31.60,20.30) -- (31.50,20.30) -- (31.50,20.20) -- (31.50,20.10) -- (31.50,20.00) -- (31.50,19.90) -- (31.50,19.80) -- (31.40,19.80) -- (31.40,19.70) -- (31.40,19.60) -- (31.40,19.50) -- (31.40,19.40) -- (31.30,19.40) -- (31.20,19.40) -- (31.10,19.40) -- (31.00,19.40) -- (30.90,19.40) -- (30.90,19.30) -- (30.80,19.30) -- (30.80,19.20) -- (30.70,19.20) -- (30.60,19.20) -- (30.50,19.20) -- (30.40,19.20) -- (30.40,19.10) -- (30.30,19.10) -- (30.20,19.10) -- (30.10,19.10) -- (30.10,19.00) -- (30.10,18.90) -- (30.00,18.90) -- (30.00,18.80) -- (29.90,18.80) -- (29.90,18.70) -- (29.90,18.60) -- (29.80,18.60) -- (29.80,18.50) -- (29.70,18.50) -- (29.60,18.50) -- (29.60,18.40) -- (29.50,18.40) -- (29.40,18.40) -- (29.30,18.40) -- (29.20,18.40) -- (29.20,18.30) -- (29.10,18.30) -- (29.00,18.30) -- (28.90,18.30) -- (28.80,18.30) -- (28.70,18.30) -- (28.60,18.30) -- (28.50,18.30) -- (28.40,18.30) -- (28.30,18.30) -- (28.20,18.30) -- (28.10,18.30) -- (28.10,18.20) -- (28.00,18.20) -- (27.90,18.20) -- (27.90,18.10) -- (27.80,18.10) -- (27.70,18.10) -- (27.70,18.00) -- (27.70,17.90) -- (27.60,17.90) -- (27.50,17.90) -- (27.40,17.90) -- (27.30,17.90) -- (27.20,17.90) -- (27.20,17.80) -- (27.10,17.80) -- (27.10,17.70) -- (27.10,17.60) -- (27.10,17.50) -- (27.10,17.40) -- (27.10,17.30) -- (27.10,17.20) -- (27.10,17.10) -- (27.10,17.00) -- (27.10,16.90) -- (27.00,16.90) -- (26.90,16.90) -- (26.80,16.90) -- (26.80,16.80) -- (26.70,16.80) -- (26.60,16.80) -- (26.50,16.80) -- (26.50,16.70) -- (26.40,16.70) -- (26.40,16.60) -- (26.40,16.50) -- (26.40,16.40) -- (26.30,16.40) -- (26.20,16.40) -- (26.20,16.30) -- (26.10,16.30) -- (26.10,16.20) -- (26.00,16.20) -- (25.90,16.20) -- (25.80,16.20) -- (25.80,16.10) -- (25.70,16.10) -- (25.70,16.00) -- (25.60,16.00) -- (25.50,16.00) -- (25.40,16.00) -- (25.30,16.00) -- (25.30,15.90) -- (25.20,15.90) -- (25.20,15.80) -- (25.20,15.70) -- (25.10,15.70) -- (25.10,15.60) -- (25.10,15.50) -- (25.10,15.40) -- (25.10,15.30) -- (25.10,15.20) -- (25.10,15.10) -- (25.00,15.10) -- (25.00,15.00) -- (24.90,15.00) -- (24.80,15.00) -- (24.70,15.00) -- (24.60,15.00) -- (24.50,15.00) -- (24.50,14.90) -- (24.40,14.90) -- (24.30,14.90) -- (24.20,14.90) -- (24.20,14.80) -- (24.10,14.80) -- (24.00,14.80) -- (23.90,14.80) -- (23.80,14.80) -- (23.70,14.80) -- (23.60,14.80) -- (23.60,14.70) -- (23.60,14.60) -- (23.50,14.60) -- (23.40,14.60) -- (23.30,14.60) -- (23.20,14.60) -- (23.10,14.60) -- (23.00,14.60) -- (22.90,14.60) -- (22.80,14.60) -- (22.80,14.50) -- (22.70,14.50) -- (22.60,14.50) -- (22.50,14.50) -- (22.40,14.50) -- (22.30,14.50) -- (22.30,14.40) -- (22.30,14.30) -- (22.30,14.20) -- (22.30,14.10) -- (22.30,14.00) -- (22.20,14.00) -- (22.20,13.90) -- (22.10,13.90) -- (22.00,13.90) -- (21.90,13.90) -- (21.80,13.90) -- (21.70,13.90) -- (21.60,13.90) -- (21.60,13.80) -- (21.50,13.80) -- (21.40,13.80) -- (21.30,13.80) -- (21.30,13.70) -- (21.30,13.60) -- (21.20,13.60) -- (21.20,13.50) -- (21.10,13.50) -- (21.00,13.50) -- (20.90,13.50) -- (20.80,13.50) -- (20.80,13.40) -- (20.70,13.40) -- (20.60,13.40) -- (20.60,13.30) -- (20.50,13.30) -- (20.40,13.30) -- (20.30,13.30) -- (20.20,13.30) -- (20.10,13.30) -- (20.10,13.20) -- (20.00,13.20) -- (20.00,13.10) -- (20.00,13.00) -- (20.00,12.90) -- (20.00,12.80) -- (20.00,12.70) -- (20.00,12.60) -- (19.90,12.60) -- (19.90,12.50) -- (19.80,12.50) -- (19.80,12.40) -- (19.70,12.40) -- (19.60,12.40) -- (19.60,12.30) -- (19.50,12.30) -- (19.40,12.30) -- (19.30,12.30) -- (19.30,12.20) -- (19.30,12.10) -- (19.20,12.10) -- (19.20,12.00) -- (19.10,12.00) -- (19.00,12.00) -- (18.90,12.00) -- (18.80,12.00) -- (18.70,12.00) -- (18.60,12.00) -- (18.50,12.00) -- (18.50,11.90) -- (18.50,11.80) -- (18.50,11.70) -- (18.40,11.70) -- (18.40,11.60) -- (18.40,11.50) -- (18.40,11.40) -- (18.30,11.40) -- (18.20,11.40) -- (18.10,11.40) -- (18.10,11.30) -- (18.10,11.20) -- (18.00,11.20) -- (17.90,11.20) -- (17.90,11.10) -- (17.80,11.10) -- (17.70,11.10) -- (17.60,11.10) -- (17.60,11.00) -- (17.60,10.90) -- (17.60,10.80) -- (17.60,10.70) -- (17.50,10.70) -- (17.50,10.60) -- (17.50,10.50) -- (17.50,10.40) -- (17.40,10.40) -- (17.40,10.30) -- (17.40,10.20) -- (17.40,10.10) -- (17.40,10.00) -- (17.30,10.00) -- (17.20,10.00) -- (17.10,10.00) -- (17.10,9.90) -- (17.00,9.90) -- (17.00,9.80) -- (17.00,9.70) -- (16.90,9.70) -- (16.80,9.70) -- (16.70,9.70) -- (16.60,9.70) -- (16.50,9.70) -- (16.40,9.70) -- (16.30,9.70) -- (16.20,9.70) -- (16.10,9.70) -- (16.00,9.70) -- (16.00,9.60) -- (15.90,9.60) -- (15.90,9.50) -- (15.90,9.40) -- (15.80,9.40) -- (15.80,9.30) -- (15.70,9.30) -- (15.60,9.30) -- (15.50,9.30) -- (15.50,9.20) -- (15.50,9.10) -- (15.50,9.00) -- (15.40,9.00) -- (15.30,9.00) -- (15.20,9.00) -- (15.20,8.90) -- (15.10,8.90) -- (15.10,8.80) -- (15.10,8.70) -- (15.10,8.60) -- (15.00,8.60) -- (14.90,8.60) -- (14.80,8.60) -- (14.70,8.60) -- (14.60,8.60) -- (14.50,8.60) -- (14.40,8.60) -- (14.40,8.50) -- (14.40,8.40) -- (14.30,8.40) -- (14.20,8.40) -- (14.10,8.40) -- (14.10,8.30) -- (14.10,8.20) -- (14.00,8.20) -- (14.00,8.10) -- (14.00,8.00) -- (14.00,7.90) -- (14.00,7.80) -- (13.90,7.80) -- (13.80,7.80) -- (13.80,7.70) -- (13.80,7.60) -- (13.80,7.50) -- (13.80,7.40) -- (13.80,7.30) -- (13.70,7.30) -- (13.70,7.20) -- (13.60,7.20) -- (13.50,7.20) -- (13.40,7.20) -- (13.30,7.20) -- (13.20,7.20) -- (13.10,7.20) -- (13.00,7.20) -- (12.90,7.20) -- (12.80,7.20) -- (12.70,7.20) -- (12.70,7.10) -- (12.70,7.00) -- (12.70,6.90) -- (12.70,6.80) -- (12.70,6.70) -- (12.60,6.70) -- (12.60,6.60) -- (12.50,6.60) -- (12.40,6.60) -- (12.30,6.60) -- (12.20,6.60) -- (12.10,6.60) -- (12.00,6.60) -- (12.00,6.50) -- (11.90,6.50) -- (11.80,6.50) -- (11.70,6.50) -- (11.60,6.50) -- (11.60,6.40) -- (11.50,6.40) -- (11.40,6.40) -- (11.30,6.40) -- (11.20,6.40) -- (11.10,6.40) -- (11.00,6.40) -- (10.90,6.40) -- (10.80,6.40) -- (10.70,6.40) -- (10.70,6.30) -- (10.60,6.30) -- (10.50,6.30) -- (10.40,6.30) -- (10.30,6.30) -- (10.30,6.20) -- (10.20,6.20) -- (10.20,6.10) -- (10.10,6.10) -- (10.00,6.10) -- (9.90,6.10) -- (9.80,6.10) -- (9.70,6.10) -- (9.60,6.10) -- (9.50,6.10) -- (9.50,6.00) -- (9.40,6.00) -- (9.30,6.00) -- (9.20,6.00) -- (9.20,5.90) -- (9.10,5.90) -- (9.00,5.90) -- (8.90,5.90) -- (8.90,5.80) -- (8.90,5.70) -- (8.80,5.70) -- (8.70,5.70) -- (8.60,5.70) -- (8.60,5.60) -- (8.50,5.60) -- (8.40,5.60) -- (8.40,5.50) -- (8.30,5.50) -- (8.30,5.60) -- (8.30,5.70) -- (8.30,5.80) -- (8.40,5.80) -- (8.50,5.80) -- (8.60,5.80) -- (8.60,5.90) -- (8.60,6.00) -- (8.60,6.10) -- (8.70,6.10) -- (8.70,6.20) -- (8.70,6.30) -- (8.80,6.30) -- (8.90,6.30) -- (9.00,6.30) -- (9.10,6.30) -- (9.20,6.30) -- (9.30,6.30) -- (9.40,6.30) -- (9.50,6.30) -- (9.60,6.30) -- (9.70,6.30) -- (9.70,6.40) -- (9.70,6.50) -- (9.80,6.50) -- (9.90,6.50) -- (10.00,6.50) -- (10.00,6.60) -- (10.00,6.70) -- (10.10,6.70) -- (10.10,6.80) -- (10.20,6.80) -- (10.20,6.90) -- (10.30,6.90) -- (10.40,6.90) -- (10.50,6.90) -- (10.60,6.90) -- (10.60,7.00) -- (10.70,7.00) -- (10.80,7.00) -- (10.80,7.10) -- (10.90,7.10) -- (11.00,7.10) -- (11.10,7.10) -- (11.10,7.20) -- (11.20,7.20) -- (11.30,7.20) -- (11.40,7.20) -- (11.40,7.30) -- (11.40,7.40) -- (11.50,7.40) -- (11.50,7.50) -- (11.50,7.60) -- (11.60,7.60) -- (11.70,7.60) -- (11.80,7.60) -- (11.90,7.60) -- (12.00,7.60) -- (12.10,7.60) -- (12.20,7.60) -- (12.30,7.60) -- (12.40,7.60) -- (12.50,7.60) -- (12.60,7.60) -- (12.70,7.60) -- (12.70,7.70) -- (12.80,7.70) -- (12.80,7.80) -- (12.80,7.90) -- (12.90,7.90) -- (13.00,7.90) -- (13.00,8.00) -- (13.10,8.00) -- (13.20,8.00) -- (13.20,8.10) -- (13.30,8.10) -- (13.30,8.20) -- (13.30,8.30) -- (13.40,8.30) -- (13.40,8.40) -- (13.40,8.50) -- (13.50,8.50) -- (13.50,8.60) -- (13.50,8.70) -- (13.50,8.80) -- (13.50,8.90) -- (13.50,9.00) -- (13.60,9.00) -- (13.70,9.00) -- (13.70,9.10) -- (13.70,9.20) -- (13.80,9.20) -- (13.80,9.30) -- (13.90,9.30) -- (14.00,9.30) -- (14.00,9.40) -- (14.00,9.50) -- (14.00,9.60) -- (14.00,9.70) -- (14.10,9.70) -- (14.20,9.70) -- (14.20,9.80) -- (14.30,9.80) -- (14.30,9.90) -- (14.40,9.90) -- (14.50,9.90) -- (14.60,9.90) -- (14.60,10.00) -- (14.70,10.00) -- (14.80,10.00) -- (14.80,10.10) -- (14.80,10.20) -- (14.90,10.20) -- (15.00,10.20) -- (15.10,10.20) -- (15.10,10.30) -- (15.20,10.30) -- (15.30,10.30) -- (15.40,10.30) -- (15.50,10.30) -- (15.60,10.30) -- (15.60,10.40) -- (15.60,10.50) -- (15.60,10.60) -- (15.60,10.70) -- (15.60,10.80) -- (15.60,10.90) -- (15.70,10.90) -- (15.80,10.90) -- (15.90,10.90) -- (15.90,11.00) -- (16.00,11.00) -- (16.00,11.10) -- (16.00,11.20) -- (16.00,11.30) -- (16.00,11.40) -- (16.00,11.50) -- (16.00,11.60) -- (16.00,11.70) -- (16.10,11.70) -- (16.20,11.70) -- (16.20,11.80) -- (16.20,11.90) -- (16.20,12.00) -- (16.20,12.10) -- (16.30,12.10) -- (16.40,12.10) -- (16.40,12.20) -- (16.50,12.20) -- (16.50,12.30) -- (16.60,12.30) -- (16.70,12.30) -- (16.70,12.40) -- (16.70,12.50) -- (16.80,12.50) -- (16.90,12.50) -- (17.00,12.50) -- (17.10,12.50) -- (17.20,12.50) -- (17.30,12.50) -- (17.40,12.50) -- (17.50,12.50) -- (17.60,12.50) -- (17.60,12.60) -- (17.60,12.70) -- (17.60,12.80) -- (17.60,12.90) -- (17.70,12.90) -- (17.70,13.00) -- (17.70,13.10) -- (17.80,13.10) -- (17.90,13.10) -- (17.90,13.20) -- (17.90,13.30) -- (17.90,13.40) -- (18.00,13.40) -- (18.10,13.40) -- (18.20,13.40) -- (18.30,13.40) -- (18.40,13.40) -- (18.50,13.40) -- (18.60,13.40) -- (18.60,13.50) -- (18.70,13.50) -- (18.70,13.60) -- (18.80,13.60) -- (18.90,13.60) -- (19.00,13.60) -- (19.10,13.60) -- (19.20,13.60) -- (19.20,13.70) -- (19.30,13.70) -- (19.40,13.70) -- (19.50,13.70) -- (19.50,13.80) -- (19.50,13.90) -- (19.60,13.90) -- (19.60,14.00) -- (19.70,14.00) -- (19.70,14.10) -- (19.80,14.10) -- (19.80,14.20) -- (19.80,14.30) -- (19.80,14.40) -- (19.80,14.50) -- (19.80,14.60) -- (19.80,14.70) -- (19.80,14.80) -- (19.90,14.80) -- (19.90,14.90) -- (20.00,14.90) -- (20.10,14.90) -- (20.20,14.90) -- (20.20,15.00) -- (20.20,15.10) -- (20.30,15.10) -- (20.30,15.20) -- (20.30,15.30) -- (20.30,15.40) -- (20.40,15.40) -- (20.50,15.40) -- (20.60,15.40) -- (20.60,15.50) -- (20.60,15.60) -- (20.70,15.60) -- (20.70,15.70) -- (20.70,15.80) -- (20.70,15.90) -- (20.80,15.90) -- (20.90,15.90) -- (20.90,16.00) -- (20.90,16.10) -- (21.00,16.10) -- (21.10,16.10) -- (21.20,16.10) -- (21.20,16.20) -- (21.30,16.20) -- (21.40,16.20) -- (21.50,16.20) -- (21.60,16.20) -- (21.60,16.30) -- (21.60,16.40) -- (21.60,16.50) -- (21.70,16.50) -- (21.70,16.60) -- (21.70,16.70) -- (21.70,16.80) -- (21.80,16.80) -- (21.80,16.90) -- (21.80,17.00) -- (21.90,17.00) -- (21.90,17.10) -- (22.00,17.10) -- (22.00,17.20) -- (22.00,17.30) -- (22.00,17.40) -- (22.00,17.50) -- (22.10,17.50) -- (22.20,17.50) -- (22.30,17.50) -- (22.40,17.50) -- (22.40,17.60) -- (22.50,17.60) -- (22.60,17.60) -- (22.60,17.70) -- (22.70,17.70) -- (22.70,17.80) -- (22.80,17.80) -- (22.90,17.80) -- (23.00,17.80) -- (23.00,17.90) -- (23.10,17.90) -- (23.20,17.90) -- (23.30,17.90) -- (23.40,17.90) -- (23.50,17.90) -- (23.50,18.00) -- (23.60,18.00) -- (23.70,18.00) -- (23.70,18.10) -- (23.70,18.20) -- (23.70,18.30) -- (23.70,18.40) -- (23.80,18.40) -- (23.90,18.40) -- (24.00,18.40) -- (24.00,18.50) -- (24.10,18.50) -- (24.20,18.50) -- (24.30,18.50) -- (24.40,18.50) -- (24.40,18.60) -- (24.50,18.60) -- (24.50,18.70) -- (24.50,18.80) -- (24.50,18.90) -- (24.50,19.00) -- (24.50,19.10) -- (24.60,19.10) -- (24.60,19.20) -- (24.60,19.30) -- (24.60,19.40) -- (24.60,19.50) -- (24.70,19.50) -- (24.80,19.50) -- (24.90,19.50) -- (25.00,19.50) -- (25.10,19.50) -- (25.10,19.60) -- (25.10,19.70) -- (25.20,19.70) -- (25.20,19.80) -- (25.30,19.80) -- (25.40,19.80) -- (25.40,19.90) -- (25.50,19.90) -- (25.50,20.00) -- (25.60,20.00) -- (25.60,20.10) -- (25.70,20.10) -- (25.70,20.20) -- (25.80,20.20) -- (25.80,20.30) -- (25.90,20.30) -- (26.00,20.30) -- (26.00,20.40) -- (26.10,20.40) -- (26.10,20.50) -- (26.20,20.50) -- (26.30,20.50) -- (26.40,20.50) -- (26.40,20.60) -- (26.50,20.60) -- (26.60,20.60) -- (26.70,20.60) -- (26.80,20.60) -- (26.90,20.60) -- (27.00,20.60) -- (27.10,20.60) -- (27.10,20.70) -- (27.10,20.80) -- (27.20,20.80) -- (27.30,20.80) -- (27.40,20.80) -- (27.50,20.80) -- (27.60,20.80) -- (27.70,20.80) -- (27.80,20.80) -- (27.90,20.80) -- (28.00,20.80) -- (28.00,20.90) -- (28.10,20.90) -- (28.20,20.90) -- (28.30,20.90) -- (28.40,20.90) -- (28.50,20.90) -- (28.50,21.00) -- (28.60,21.00) -- (28.70,21.00) -- (28.70,21.10) -- (28.70,21.20) -- (28.80,21.20) -- (28.80,21.30) -- (28.90,21.30) -- (29.00,21.30) -- (29.10,21.30) -- (29.10,21.40) -- (29.20,21.40) -- (29.30,21.40) -- (29.30,21.50) -- (29.40,21.50) -- (29.40,21.60) -- (29.40,21.70) -- (29.50,21.70) -- (29.60,21.70) -- (29.60,21.80) -- (29.70,21.80) -- (29.80,21.80) -- (29.90,21.80) -- (29.90,21.90) -- (29.90,22.00) -- (30.00,22.00) -- (30.10,22.00) -- (30.20,22.00) -- (30.30,22.00) -- (30.40,22.00) -- (30.40,22.10) -- (30.50,22.10) -- (30.60,22.10) -- (30.60,22.20) -- (30.60,22.30) -- (30.70,22.30) -- (30.70,22.40) -- (30.70,22.50) -- (30.80,22.50) -- (30.90,22.50) -- (30.90,22.60) -- (31.00,22.60) -- (31.00,22.70) -- (31.00,22.80) -- (31.00,22.90) -- (31.10,22.90) -- (31.20,22.90) -- (31.30,22.90) -- (31.40,22.90) -- (31.50,22.90) -- (31.60,22.90) -- (31.70,22.90) -- (31.80,22.90) -- (31.80,23.00) -- (31.80,23.10) -- (31.80,23.20) -- (31.80,23.30) -- (31.90,23.30) -- (32.00,23.30) -- (32.00,23.40) -- (32.00,23.50) -- (32.10,23.50) -- (32.20,23.50) -- (32.20,23.60) -- (32.30,23.60) -- (32.40,23.60) -- (32.50,23.60) -- (32.60,23.60) -- (32.60,23.70) -- (32.70,23.70) -- (32.80,23.70) -- (32.80,23.80) -- (32.80,23.90) -- (32.80,24.00) -- (32.80,24.10) -- (32.90,24.10) -- (33.00,24.10) -- (33.00,24.20) -- (33.10,24.20) -- (33.20,24.20) -- (33.20,24.30) -- (33.30,24.30) -- (33.40,24.30) -- (33.50,24.30) -- (33.50,24.40) -- (33.60,24.40) -- (33.60,24.50) -- (33.70,24.50) -- (33.70,24.60) -- (33.70,24.70) -- (33.80,24.70) -- (33.90,24.70) -- (33.90,24.80) -- (34.00,24.80) -- (34.10,24.80) -- (34.20,24.80) -- (34.30,24.80) -- (34.30,24.90) -- (34.30,25.00) -- (34.30,25.10) -- (34.30,25.20) -- (34.30,25.30) -- (34.30,25.40) -- (34.40,25.40) -- (34.50,25.40) -- (34.60,25.40) -- (34.60,25.50) -- (34.60,25.60) -- (34.70,25.60) -- (34.80,25.60) -- (34.90,25.60) -- (35.00,25.60) -- (35.10,25.60) -- (35.10,25.70) -- (35.20,25.70) -- (35.20,25.80) -- (35.30,25.80) -- (35.40,25.80) -- (35.50,25.80) -- (35.60,25.80) -- (35.70,25.80) -- (35.80,25.80) -- (35.90,25.80) -- (36.00,25.80) -- (36.00,25.90) -- (36.00,26.00) -- (36.10,26.00) -- (36.20,26.00) -- (36.30,26.00) -- (36.30,26.10) -- (36.30,26.20) -- (36.30,26.30) -- (36.30,26.40) -- (36.30,26.50) -- (36.40,26.50) -- (36.50,26.50) -- (36.60,26.50) -- (36.70,26.50) -- (36.70,26.60) -- (36.80,26.60) -- (36.90,26.60) -- (37.00,26.60) -- (37.10,26.60) -- (37.20,26.60) -- (37.30,26.60) -- (37.40,26.60) -- (37.50,26.60) -- (37.60,26.60) -- (37.70,26.60) -- (37.80,26.60) -- (37.90,26.60) -- (38.00,26.60) -- (38.00,26.70) -- (38.10,26.70) -- (38.20,26.70) -- (38.20,26.80) -- (38.20,26.90) -- (38.20,27.00) -- (38.30,27.00) -- (38.40,27.00) -- (38.50,27.00) -- (38.50,27.10) -- (38.50,27.20) -- (38.60,27.20) -- (38.60,27.30) -- (38.60,27.40) -- (38.70,27.40) -- (38.70,27.50) -- (38.70,27.60) -- (38.80,27.60) -- (38.80,27.70) -- (38.90,27.70) -- (38.90,27.80) -- (38.90,27.90) -- (38.90,28.00) -- (39.00,28.00) -- (39.10,28.00) -- (39.10,28.10) -- (39.10,28.20) -- (39.10,28.30) -- (39.10,28.40) -- (39.20,28.40) -- (39.20,28.50) -- (39.20,28.60) -- (39.20,28.70) -- (39.20,28.80) -- (39.30,28.80) -- (39.40,28.80) -- (39.40,28.90) -- (39.50,28.90) -- (39.60,28.90) -- (39.60,29.00) -- (39.70,29.00) -- (39.80,29.00) -- (39.90,29.00) -- (40.00,29.00) -- (40.10,29.00) -- (40.10,29.10) -- (40.20,29.10) -- (40.30,29.10) -- (40.40,29.10) -- (40.50,29.10) -- (40.60,29.10) -- (40.70,29.10) -- (40.70,29.20) -- (40.80,29.20) -- (40.80,29.30) -- (40.80,29.40) -- (40.90,29.40) -- (41.00,29.40) -- (41.10,29.40) -- (41.20,29.40) -- (41.20,29.50) -- (41.20,29.60) -- (41.20,29.70) -- (41.30,29.70) -- (41.30,29.80) -- (41.40,29.80) -- (41.40,29.90) -- (41.50,29.90) -- (41.60,29.90) -- (41.70,29.90) -- (41.80,29.90) -- (41.80,30.00) -- (41.90,30.00) -- (41.90,30.10) -- (42.00,30.10) -- (42.10,30.10) -- (42.20,30.10) -- (42.30,30.10) -- (42.40,30.10) -- (42.50,30.10) -- (42.60,30.10) -- (42.70,30.10) -- (42.80,30.10) -- (42.90,30.10) -- (43.00,30.10) -- (43.00,30.20) -- (43.00,30.30) -- (43.00,30.40) -- (43.00,30.50) -- (43.10,30.50) -- (43.20,30.50) -- (43.30,30.50) -- (43.30,30.60) -- (43.40,30.60) -- (43.40,30.70) -- (43.50,30.70) -- (43.50,30.80) -- (43.50,30.90) -- (43.50,31.00) -- (43.50,31.10) -- (43.50,31.20) -- (43.50,31.30) -- (43.50,31.40) -- (43.50,31.50) -- (43.50,31.60) -- (43.60,31.60) -- (43.70,31.60) -- (43.80,31.60) -- (43.90,31.60) -- (43.90,31.70) -- (43.90,31.80) -- (43.90,31.90) -- (43.90,32.00) -- (43.90,32.10) -- (43.90,32.20) -- (44.00,32.20) -- (44.10,32.20) -- (44.10,32.30) -- (44.20,32.30) -- (44.30,32.30) -- (44.40,32.30) -- (44.50,32.30) -- (44.50,32.40) -- (44.60,32.40) -- (44.60,32.50) -- (44.60,32.60) -- (44.70,32.60) -- (44.80,32.60) -- (44.90,32.60) -- (44.90,32.70) -- (45.00,32.70) -- (45.10,32.70) -- (45.20,32.70) -- (45.30,32.70) -- (45.30,32.80) -- (45.40,32.80) -- (45.40,32.90) -- (45.50,32.90) -- (45.60,32.90) -- (45.70,32.90) -- (45.80,32.90) -- (45.90,32.90) -- (46.00,32.90) -- (46.10,32.90) -- (46.20,32.90) -- (46.30,32.90) -- (46.40,32.90) -- (46.40,33.00) -- (46.40,33.10) -- (46.50,33.10) -- (46.60,33.10) -- (46.60,33.20) -- (46.70,33.20) -- (46.70,33.30) -- (46.80,33.30) -- (46.90,33.30) -- (47.00,33.30) -- (47.10,33.30) -- (47.20,33.30) -- (47.30,33.30) -- (47.40,33.30) -- (47.50,33.30) -- (47.50,33.40) -- (47.50,33.50) -- (47.50,33.60) -- (47.50,33.70) -- (47.60,33.70) -- (47.70,33.70) -- (47.80,33.70) -- (47.80,33.80) -- (47.80,33.90) -- (47.80,34.00) -- (47.80,34.10) -- (47.80,34.20) -- (47.90,34.20) -- (48.00,34.20) -- (48.10,34.20) -- (48.20,34.20) -- (48.30,34.20) -- (48.30,34.30) -- (48.40,34.30) -- (48.50,34.30) -- (48.60,34.30) -- (48.70,34.30) -- (48.80,34.30) -- (48.90,34.30) -- (49.00,34.30) -- (49.00,34.40) -- (49.10,34.40) -- (49.10,34.50) -- (49.10,34.60) -- (49.10,34.70) -- (49.10,34.80) -- (49.10,34.90) -- (49.20,34.90) -- (49.30,34.90) -- (49.40,34.90) -- (49.40,35.00) -- (49.40,35.10) -- (49.50,35.10) -- (49.60,35.10) -- (49.70,35.10) -- (49.70,35.20) -- (49.80,35.20) -- (49.80,35.30) -- (49.80,35.40) -- (49.90,35.40) -- (49.90,35.50) -- (49.90,35.60) -- (49.90,35.70) -- (49.90,35.80) -- (49.90,35.90) -- (50.00,35.90) -- (50.10,35.90) -- (50.10,36.00) -- (50.10,36.10) -- (50.10,36.20) -- (50.10,36.30) -- (50.10,36.40) -- (50.10,36.50) -- (50.20,36.50) -- (50.20,36.60) -- (50.30,36.60) -- (50.40,36.60) -- (50.50,36.60) -- (50.60,36.60) -- (50.70,36.60) -- (50.70,36.70) -- (50.70,36.80) -- (50.80,36.80) -- (50.90,36.80) -- (51.00,36.80) -- (51.10,36.80) -- (51.20,36.80) -- (51.20,36.90) -- (51.20,37.00) -- (51.30,37.00) -- (51.40,37.00) -- (51.40,37.10) -- (51.50,37.10) -- (51.60,37.10) -- (51.70,37.10) -- (51.80,37.10) -- (51.90,37.10) -- (52.00,37.10); 
\fill[competition interface,vertex-LRRLL] (52.00,37.10) -- (51.90,37.10) -- (51.80,37.10) -- (51.70,37.10) -- (51.60,37.10) -- (51.50,37.10) -- (51.40,37.10) -- (51.40,37.00) -- (51.30,37.00) -- (51.20,37.00) -- (51.20,36.90) -- (51.20,36.80) -- (51.10,36.80) -- (51.00,36.80) -- (50.90,36.80) -- (50.80,36.80) -- (50.70,36.80) -- (50.70,36.70) -- (50.70,36.60) -- (50.60,36.60) -- (50.50,36.60) -- (50.40,36.60) -- (50.30,36.60) -- (50.20,36.60) -- (50.20,36.50) -- (50.10,36.50) -- (50.10,36.40) -- (50.10,36.30) -- (50.10,36.20) -- (50.10,36.10) -- (50.10,36.00) -- (50.10,35.90) -- (50.00,35.90) -- (49.90,35.90) -- (49.90,35.80) -- (49.90,35.70) -- (49.90,35.60) -- (49.90,35.50) -- (49.90,35.40) -- (49.80,35.40) -- (49.80,35.30) -- (49.80,35.20) -- (49.70,35.20) -- (49.70,35.10) -- (49.60,35.10) -- (49.50,35.10) -- (49.40,35.10) -- (49.40,35.00) -- (49.40,34.90) -- (49.30,34.90) -- (49.20,34.90) -- (49.10,34.90) -- (49.10,34.80) -- (49.10,34.70) -- (49.10,34.60) -- (49.10,34.50) -- (49.10,34.40) -- (49.00,34.40) -- (49.00,34.30) -- (48.90,34.30) -- (48.80,34.30) -- (48.70,34.30) -- (48.60,34.30) -- (48.50,34.30) -- (48.40,34.30) -- (48.30,34.30) -- (48.30,34.20) -- (48.20,34.20) -- (48.10,34.20) -- (48.00,34.20) -- (47.90,34.20) -- (47.80,34.20) -- (47.80,34.10) -- (47.80,34.00) -- (47.80,33.90) -- (47.80,33.80) -- (47.80,33.70) -- (47.70,33.70) -- (47.60,33.70) -- (47.50,33.70) -- (47.50,33.60) -- (47.50,33.50) -- (47.50,33.40) -- (47.50,33.30) -- (47.40,33.30) -- (47.30,33.30) -- (47.20,33.30) -- (47.10,33.30) -- (47.00,33.30) -- (46.90,33.30) -- (46.80,33.30) -- (46.70,33.30) -- (46.70,33.20) -- (46.60,33.20) -- (46.60,33.10) -- (46.50,33.10) -- (46.40,33.10) -- (46.40,33.00) -- (46.40,32.90) -- (46.30,32.90) -- (46.20,32.90) -- (46.10,32.90) -- (46.00,32.90) -- (45.90,32.90) -- (45.80,32.90) -- (45.70,32.90) -- (45.60,32.90) -- (45.50,32.90) -- (45.40,32.90) -- (45.40,32.80) -- (45.30,32.80) -- (45.30,32.70) -- (45.20,32.70) -- (45.10,32.70) -- (45.00,32.70) -- (44.90,32.70) -- (44.90,32.60) -- (44.80,32.60) -- (44.70,32.60) -- (44.60,32.60) -- (44.60,32.50) -- (44.60,32.40) -- (44.50,32.40) -- (44.50,32.30) -- (44.40,32.30) -- (44.30,32.30) -- (44.20,32.30) -- (44.10,32.30) -- (44.10,32.20) -- (44.00,32.20) -- (43.90,32.20) -- (43.90,32.10) -- (43.90,32.00) -- (43.90,31.90) -- (43.90,31.80) -- (43.90,31.70) -- (43.90,31.60) -- (43.80,31.60) -- (43.70,31.60) -- (43.60,31.60) -- (43.50,31.60) -- (43.50,31.50) -- (43.50,31.40) -- (43.50,31.30) -- (43.50,31.20) -- (43.50,31.10) -- (43.50,31.00) -- (43.50,30.90) -- (43.50,30.80) -- (43.50,30.70) -- (43.40,30.70) -- (43.40,30.60) -- (43.30,30.60) -- (43.30,30.50) -- (43.20,30.50) -- (43.10,30.50) -- (43.00,30.50) -- (43.00,30.40) -- (43.00,30.30) -- (43.00,30.20) -- (43.00,30.10) -- (42.90,30.10) -- (42.80,30.10) -- (42.70,30.10) -- (42.60,30.10) -- (42.50,30.10) -- (42.40,30.10) -- (42.30,30.10) -- (42.20,30.10) -- (42.10,30.10) -- (42.00,30.10) -- (41.90,30.10) -- (41.90,30.00) -- (41.80,30.00) -- (41.80,29.90) -- (41.70,29.90) -- (41.60,29.90) -- (41.50,29.90) -- (41.40,29.90) -- (41.40,29.80) -- (41.30,29.80) -- (41.30,29.70) -- (41.20,29.70) -- (41.20,29.60) -- (41.20,29.50) -- (41.20,29.40) -- (41.10,29.40) -- (41.00,29.40) -- (40.90,29.40) -- (40.80,29.40) -- (40.80,29.30) -- (40.80,29.20) -- (40.70,29.20) -- (40.70,29.10) -- (40.60,29.10) -- (40.50,29.10) -- (40.40,29.10) -- (40.30,29.10) -- (40.20,29.10) -- (40.10,29.10) -- (40.10,29.00) -- (40.00,29.00) -- (39.90,29.00) -- (39.80,29.00) -- (39.70,29.00) -- (39.60,29.00) -- (39.60,28.90) -- (39.50,28.90) -- (39.40,28.90) -- (39.40,28.80) -- (39.30,28.80) -- (39.20,28.80) -- (39.20,28.70) -- (39.20,28.60) -- (39.20,28.50) -- (39.20,28.40) -- (39.10,28.40) -- (39.10,28.30) -- (39.10,28.20) -- (39.10,28.10) -- (39.10,28.00) -- (39.00,28.00) -- (38.90,28.00) -- (38.90,27.90) -- (38.90,27.80) -- (38.90,27.70) -- (38.80,27.70) -- (38.80,27.60) -- (38.70,27.60) -- (38.70,27.50) -- (38.70,27.40) -- (38.60,27.40) -- (38.60,27.30) -- (38.60,27.20) -- (38.50,27.20) -- (38.50,27.10) -- (38.50,27.00) -- (38.40,27.00) -- (38.30,27.00) -- (38.20,27.00) -- (38.20,26.90) -- (38.20,26.80) -- (38.20,26.70) -- (38.10,26.70) -- (38.00,26.70) -- (38.00,26.60) -- (37.90,26.60) -- (37.80,26.60) -- (37.70,26.60) -- (37.60,26.60) -- (37.50,26.60) -- (37.40,26.60) -- (37.30,26.60) -- (37.20,26.60) -- (37.10,26.60) -- (37.00,26.60) -- (36.90,26.60) -- (36.80,26.60) -- (36.70,26.60) -- (36.70,26.50) -- (36.60,26.50) -- (36.50,26.50) -- (36.40,26.50) -- (36.30,26.50) -- (36.30,26.40) -- (36.30,26.30) -- (36.30,26.20) -- (36.30,26.10) -- (36.30,26.00) -- (36.20,26.00) -- (36.10,26.00) -- (36.00,26.00) -- (36.00,25.90) -- (36.00,25.80) -- (35.90,25.80) -- (35.80,25.80) -- (35.70,25.80) -- (35.60,25.80) -- (35.50,25.80) -- (35.40,25.80) -- (35.30,25.80) -- (35.20,25.80) -- (35.20,25.70) -- (35.10,25.70) -- (35.10,25.60) -- (35.00,25.60) -- (34.90,25.60) -- (34.80,25.60) -- (34.70,25.60) -- (34.60,25.60) -- (34.60,25.50) -- (34.60,25.40) -- (34.50,25.40) -- (34.40,25.40) -- (34.30,25.40) -- (34.30,25.30) -- (34.30,25.20) -- (34.30,25.10) -- (34.30,25.00) -- (34.30,24.90) -- (34.30,24.80) -- (34.20,24.80) -- (34.10,24.80) -- (34.00,24.80) -- (33.90,24.80) -- (33.90,24.70) -- (33.80,24.70) -- (33.70,24.70) -- (33.70,24.60) -- (33.70,24.50) -- (33.60,24.50) -- (33.60,24.40) -- (33.50,24.40) -- (33.50,24.30) -- (33.40,24.30) -- (33.30,24.30) -- (33.20,24.30) -- (33.20,24.20) -- (33.10,24.20) -- (33.00,24.20) -- (33.00,24.10) -- (32.90,24.10) -- (32.80,24.10) -- (32.80,24.00) -- (32.80,23.90) -- (32.80,23.80) -- (32.80,23.70) -- (32.70,23.70) -- (32.60,23.70) -- (32.60,23.60) -- (32.50,23.60) -- (32.40,23.60) -- (32.30,23.60) -- (32.20,23.60) -- (32.20,23.50) -- (32.10,23.50) -- (32.00,23.50) -- (32.00,23.40) -- (32.00,23.30) -- (31.90,23.30) -- (31.80,23.30) -- (31.80,23.20) -- (31.80,23.10) -- (31.80,23.00) -- (31.80,22.90) -- (31.70,22.90) -- (31.60,22.90) -- (31.50,22.90) -- (31.40,22.90) -- (31.30,22.90) -- (31.20,22.90) -- (31.10,22.90) -- (31.00,22.90) -- (31.00,22.80) -- (31.00,22.70) -- (31.00,22.60) -- (30.90,22.60) -- (30.90,22.50) -- (30.80,22.50) -- (30.70,22.50) -- (30.70,22.40) -- (30.70,22.30) -- (30.60,22.30) -- (30.60,22.20) -- (30.60,22.10) -- (30.50,22.10) -- (30.40,22.10) -- (30.40,22.00) -- (30.30,22.00) -- (30.20,22.00) -- (30.10,22.00) -- (30.00,22.00) -- (29.90,22.00) -- (29.90,21.90) -- (29.90,21.80) -- (29.80,21.80) -- (29.70,21.80) -- (29.60,21.80) -- (29.60,21.70) -- (29.50,21.70) -- (29.40,21.70) -- (29.40,21.60) -- (29.40,21.50) -- (29.30,21.50) -- (29.30,21.40) -- (29.20,21.40) -- (29.10,21.40) -- (29.10,21.30) -- (29.00,21.30) -- (28.90,21.30) -- (28.80,21.30) -- (28.80,21.20) -- (28.70,21.20) -- (28.70,21.10) -- (28.70,21.00) -- (28.60,21.00) -- (28.50,21.00) -- (28.50,20.90) -- (28.40,20.90) -- (28.30,20.90) -- (28.20,20.90) -- (28.10,20.90) -- (28.00,20.90) -- (28.00,20.80) -- (27.90,20.80) -- (27.80,20.80) -- (27.70,20.80) -- (27.60,20.80) -- (27.50,20.80) -- (27.40,20.80) -- (27.30,20.80) -- (27.20,20.80) -- (27.10,20.80) -- (27.10,20.70) -- (27.10,20.60) -- (27.00,20.60) -- (26.90,20.60) -- (26.80,20.60) -- (26.70,20.60) -- (26.60,20.60) -- (26.50,20.60) -- (26.40,20.60) -- (26.40,20.50) -- (26.30,20.50) -- (26.20,20.50) -- (26.10,20.50) -- (26.10,20.40) -- (26.00,20.40) -- (26.00,20.30) -- (25.90,20.30) -- (25.80,20.30) -- (25.80,20.20) -- (25.70,20.20) -- (25.70,20.10) -- (25.60,20.10) -- (25.60,20.00) -- (25.50,20.00) -- (25.50,19.90) -- (25.40,19.90) -- (25.40,20.00) -- (25.40,20.10) -- (25.40,20.20) -- (25.50,20.20) -- (25.50,20.30) -- (25.50,20.40) -- (25.50,20.50) -- (25.60,20.50) -- (25.60,20.60) -- (25.70,20.60) -- (25.80,20.60) -- (25.90,20.60) -- (26.00,20.60) -- (26.00,20.70) -- (26.00,20.80) -- (26.10,20.80) -- (26.20,20.80) -- (26.30,20.80) -- (26.30,20.90) -- (26.40,20.90) -- (26.50,20.90) -- (26.60,20.90) -- (26.60,21.00) -- (26.70,21.00) -- (26.70,21.10) -- (26.80,21.10) -- (26.80,21.20) -- (26.90,21.20) -- (27.00,21.20) -- (27.10,21.20) -- (27.20,21.20) -- (27.30,21.20) -- (27.30,21.30) -- (27.40,21.30) -- (27.50,21.30) -- (27.60,21.30) -- (27.60,21.40) -- (27.70,21.40) -- (27.80,21.40) -- (27.90,21.40) -- (28.00,21.40) -- (28.00,21.50) -- (28.00,21.60) -- (28.00,21.70) -- (28.10,21.70) -- (28.10,21.80) -- (28.20,21.80) -- (28.30,21.80) -- (28.30,21.90) -- (28.40,21.90) -- (28.50,21.90) -- (28.50,22.00) -- (28.50,22.10) -- (28.60,22.10) -- (28.60,22.20) -- (28.60,22.30) -- (28.70,22.30) -- (28.80,22.30) -- (28.90,22.30) -- (28.90,22.40) -- (28.90,22.50) -- (29.00,22.50) -- (29.10,22.50) -- (29.10,22.60) -- (29.20,22.60) -- (29.20,22.70) -- (29.20,22.80) -- (29.30,22.80) -- (29.40,22.80) -- (29.40,22.90) -- (29.40,23.00) -- (29.40,23.10) -- (29.50,23.10) -- (29.60,23.10) -- (29.60,23.20) -- (29.70,23.20) -- (29.70,23.30) -- (29.70,23.40) -- (29.70,23.50) -- (29.70,23.60) -- (29.70,23.70) -- (29.80,23.70) -- (29.80,23.80) -- (29.90,23.80) -- (30.00,23.80) -- (30.10,23.80) -- (30.10,23.90) -- (30.10,24.00) -- (30.10,24.10) -- (30.10,24.20) -- (30.10,24.30) -- (30.20,24.30) -- (30.20,24.40) -- (30.30,24.40) -- (30.40,24.40) -- (30.50,24.40) -- (30.60,24.40) -- (30.60,24.50) -- (30.60,24.60) -- (30.70,24.60) -- (30.70,24.70) -- (30.70,24.80) -- (30.70,24.90) -- (30.70,25.00) -- (30.70,25.10) -- (30.80,25.10) -- (30.90,25.10) -- (30.90,25.20) -- (30.90,25.30) -- (30.90,25.40) -- (31.00,25.40) -- (31.00,25.50) -- (31.00,25.60) -- (31.00,25.70) -- (31.00,25.80) -- (31.00,25.90) -- (31.10,25.90) -- (31.20,25.90) -- (31.30,25.90) -- (31.40,25.90) -- (31.40,26.00) -- (31.40,26.10) -- (31.50,26.10) -- (31.50,26.20) -- (31.50,26.30) -- (31.50,26.40) -- (31.60,26.40) -- (31.70,26.40) -- (31.80,26.40) -- (31.80,26.50) -- (31.90,26.50) -- (31.90,26.60) -- (31.90,26.70) -- (32.00,26.70) -- (32.10,26.70) -- (32.20,26.70) -- (32.30,26.70) -- (32.40,26.70) -- (32.50,26.70) -- (32.50,26.80) -- (32.50,26.90) -- (32.50,27.00) -- (32.60,27.00) -- (32.60,27.10) -- (32.70,27.10) -- (32.70,27.20) -- (32.70,27.30) -- (32.70,27.40) -- (32.80,27.40) -- (32.90,27.40) -- (32.90,27.50) -- (33.00,27.50) -- (33.00,27.60) -- (33.00,27.70) -- (33.10,27.70) -- (33.20,27.70) -- (33.20,27.80) -- (33.30,27.80) -- (33.40,27.80) -- (33.40,27.90) -- (33.40,28.00) -- (33.50,28.00) -- (33.60,28.00) -- (33.70,28.00) -- (33.70,28.10) -- (33.70,28.20) -- (33.80,28.20) -- (33.90,28.20) -- (33.90,28.30) -- (34.00,28.30) -- (34.10,28.30) -- (34.10,28.40) -- (34.20,28.40) -- (34.20,28.50) -- (34.20,28.60) -- (34.20,28.70) -- (34.30,28.70) -- (34.40,28.70) -- (34.50,28.70) -- (34.60,28.70) -- (34.60,28.80) -- (34.60,28.90) -- (34.70,28.90) -- (34.70,29.00) -- (34.70,29.10) -- (34.70,29.20) -- (34.70,29.30) -- (34.80,29.30) -- (34.90,29.30) -- (35.00,29.30) -- (35.10,29.30) -- (35.10,29.40) -- (35.20,29.40) -- (35.30,29.40) -- (35.40,29.40) -- (35.50,29.40) -- (35.50,29.50) -- (35.60,29.50) -- (35.70,29.50) -- (35.80,29.50) -- (35.80,29.60) -- (35.90,29.60) -- (36.00,29.60) -- (36.10,29.60) -- (36.20,29.60) -- (36.20,29.70) -- (36.30,29.70) -- (36.30,29.80) -- (36.30,29.90) -- (36.30,30.00) -- (36.40,30.00) -- (36.50,30.00) -- (36.60,30.00) -- (36.60,30.10) -- (36.70,30.10) -- (36.80,30.10) -- (36.80,30.20) -- (36.90,30.20) -- (37.00,30.20) -- (37.10,30.20) -- (37.20,30.20) -- (37.20,30.30) -- (37.30,30.30) -- (37.40,30.30) -- (37.50,30.30) -- (37.60,30.30) -- (37.70,30.30) -- (37.80,30.30) -- (37.80,30.40) -- (37.80,30.50) -- (37.90,30.50) -- (38.00,30.50) -- (38.00,30.60) -- (38.10,30.60) -- (38.20,30.60) -- (38.30,30.60) -- (38.40,30.60) -- (38.50,30.60) -- (38.60,30.60) -- (38.70,30.60) -- (38.80,30.60) -- (38.90,30.60) -- (39.00,30.60) -- (39.00,30.70) -- (39.10,30.70) -- (39.20,30.70) -- (39.20,30.80) -- (39.30,30.80) -- (39.40,30.80) -- (39.40,30.90) -- (39.40,31.00) -- (39.50,31.00) -- (39.60,31.00) -- (39.70,31.00) -- (39.70,31.10) -- (39.70,31.20) -- (39.70,31.30) -- (39.80,31.30) -- (39.90,31.30) -- (39.90,31.40) -- (40.00,31.40) -- (40.10,31.40) -- (40.20,31.40) -- (40.30,31.40) -- (40.40,31.40) -- (40.50,31.40) -- (40.60,31.40) -- (40.70,31.40) -- (40.80,31.40) -- (40.90,31.40) -- (41.00,31.40) -- (41.10,31.40) -- (41.20,31.40) -- (41.20,31.50) -- (41.20,31.60) -- (41.30,31.60) -- (41.30,31.70) -- (41.30,31.80) -- (41.40,31.80) -- (41.50,31.80) -- (41.60,31.80) -- (41.60,31.90) -- (41.70,31.90) -- (41.80,31.90) -- (41.80,32.00) -- (41.90,32.00) -- (42.00,32.00) -- (42.00,32.10) -- (42.10,32.10) -- (42.10,32.20) -- (42.20,32.20) -- (42.20,32.30) -- (42.30,32.30) -- (42.40,32.30) -- (42.50,32.30) -- (42.60,32.30) -- (42.70,32.30) -- (42.80,32.30) -- (42.90,32.30) -- (43.00,32.30) -- (43.10,32.30) -- (43.20,32.30) -- (43.30,32.30) -- (43.40,32.30) -- (43.50,32.30) -- (43.60,32.30) -- (43.70,32.30) -- (43.70,32.40) -- (43.70,32.50) -- (43.70,32.60) -- (43.70,32.70) -- (43.70,32.80) -- (43.80,32.80) -- (43.80,32.90) -- (43.80,33.00) -- (43.90,33.00) -- (43.90,33.10) -- (44.00,33.10) -- (44.00,33.20) -- (44.00,33.30) -- (44.00,33.40) -- (44.10,33.40) -- (44.10,33.50) -- (44.10,33.60) -- (44.20,33.60) -- (44.20,33.70) -- (44.20,33.80) -- (44.30,33.80) -- (44.30,33.90) -- (44.30,34.00) -- (44.30,34.10) -- (44.30,34.20) -- (44.30,34.30) -- (44.30,34.40) -- (44.30,34.50) -- (44.40,34.50) -- (44.50,34.50) -- (44.50,34.60) -- (44.50,34.70) -- (44.50,34.80) -- (44.50,34.90) -- (44.50,35.00) -- (44.60,35.00) -- (44.60,35.10) -- (44.70,35.10) -- (44.70,35.20) -- (44.70,35.30) -- (44.70,35.40) -- (44.80,35.40) -- (44.90,35.40) -- (45.00,35.40) -- (45.10,35.40) -- (45.10,35.50) -- (45.10,35.60) -- (45.20,35.60) -- (45.30,35.60) -- (45.40,35.60) -- (45.50,35.60) -- (45.50,35.70) -- (45.60,35.70) -- (45.70,35.70) -- (45.80,35.70) -- (45.90,35.70) -- (46.00,35.70) -- (46.10,35.70) -- (46.20,35.70) -- (46.30,35.70) -- (46.40,35.70) -- (46.40,35.80) -- (46.50,35.80) -- (46.50,35.90) -- (46.50,36.00) -- (46.50,36.10) -- (46.50,36.20) -- (46.50,36.30) -- (46.50,36.40) -- (46.60,36.40) -- (46.70,36.40) -- (46.70,36.50) -- (46.70,36.60) -- (46.80,36.60) -- (46.90,36.60) -- (47.00,36.60) -- (47.10,36.60) -- (47.20,36.60) -- (47.20,36.70) -- (47.20,36.80) -- (47.20,36.90) -- (47.30,36.90) -- (47.30,37.00) -- (47.30,37.10) -- (47.40,37.10) -- (47.40,37.20) -- (47.40,37.30) -- (47.40,37.40) -- (47.50,37.40) -- (47.50,37.50) -- (47.50,37.60) -- (47.50,37.70) -- (47.50,37.80) -- (47.60,37.80) -- (47.60,37.90) -- (47.70,37.90) -- (47.70,38.00) -- (47.70,38.10) -- (47.80,38.10) -- (47.80,38.20) -- (47.80,38.30) -- (47.90,38.30) -- (48.00,38.30) -- (48.10,38.30) -- (48.20,38.30) -- (48.20,38.40) -- (48.30,38.40) -- (48.30,38.50) -- (48.30,38.60) -- (48.40,38.60) -- (48.40,38.70) -- (48.40,38.80) -- (48.50,38.80) -- (48.60,38.80) -- (48.70,38.80) -- (48.70,38.90) -- (48.70,39.00) -- (48.80,39.00) -- (48.80,39.10) -- (48.80,39.20) -- (48.90,39.20) -- (48.90,39.30) -- (48.90,39.40) -- (49.00,39.40) -- (49.00,39.50) -- (49.10,39.50) -- (49.20,39.50) -- (49.30,39.50) -- (49.40,39.50) -- (49.50,39.50) -- (49.60,39.50) -- (49.70,39.50) -- (49.80,39.50) -- (49.90,39.50) -- (50.00,39.50) -- (50.10,39.50) -- (50.10,39.60) -- (50.20,39.60) -- (50.20,39.70) -- (50.30,39.70) -- (50.30,39.80) -- (50.30,39.90) -- (50.40,39.90) -- (50.50,39.90) -- (50.60,39.90) -- (50.60,40.00) -- (50.70,40.00) -- (50.80,40.00) -- (50.80,40.10) -- (50.90,40.10) -- (50.90,40.20) -- (50.90,40.30) -- (51.00,40.30) -- (51.10,40.30) -- (51.20,40.30) -- (51.20,40.40) -- (51.20,40.50) -- (51.20,40.60) -- (51.30,40.60) -- (51.40,40.60) -- (51.50,40.60) -- (51.50,40.70) -- (51.50,40.80) -- (51.60,40.80) -- (51.70,40.80) -- (51.70,40.90) -- (51.70,41.00) -- (51.80,41.00) -- (51.80,41.10) -- (51.90,41.10) -- (52.00,41.10) -- (52.00,41.20); 
\fill[competition interface,vertex-LR] (52.00,41.20) -- (52.00,41.10) -- (51.90,41.10) -- (51.80,41.10) -- (51.80,41.00) -- (51.70,41.00) -- (51.70,40.90) -- (51.70,40.80) -- (51.60,40.80) -- (51.50,40.80) -- (51.50,40.70) -- (51.50,40.60) -- (51.40,40.60) -- (51.30,40.60) -- (51.20,40.60) -- (51.20,40.50) -- (51.20,40.40) -- (51.20,40.30) -- (51.10,40.30) -- (51.00,40.30) -- (50.90,40.30) -- (50.90,40.20) -- (50.90,40.10) -- (50.80,40.10) -- (50.80,40.00) -- (50.70,40.00) -- (50.60,40.00) -- (50.60,39.90) -- (50.50,39.90) -- (50.40,39.90) -- (50.30,39.90) -- (50.30,39.80) -- (50.30,39.70) -- (50.20,39.70) -- (50.20,39.60) -- (50.10,39.60) -- (50.10,39.50) -- (50.00,39.50) -- (49.90,39.50) -- (49.80,39.50) -- (49.70,39.50) -- (49.60,39.50) -- (49.50,39.50) -- (49.40,39.50) -- (49.30,39.50) -- (49.20,39.50) -- (49.10,39.50) -- (49.00,39.50) -- (49.00,39.40) -- (48.90,39.40) -- (48.90,39.30) -- (48.90,39.20) -- (48.80,39.20) -- (48.80,39.10) -- (48.80,39.00) -- (48.70,39.00) -- (48.70,38.90) -- (48.70,38.80) -- (48.60,38.80) -- (48.50,38.80) -- (48.40,38.80) -- (48.40,38.70) -- (48.40,38.60) -- (48.30,38.60) -- (48.30,38.50) -- (48.30,38.40) -- (48.20,38.40) -- (48.20,38.30) -- (48.10,38.30) -- (48.00,38.30) -- (47.90,38.30) -- (47.80,38.30) -- (47.80,38.20) -- (47.80,38.10) -- (47.70,38.10) -- (47.70,38.00) -- (47.70,37.90) -- (47.60,37.90) -- (47.60,37.80) -- (47.50,37.80) -- (47.50,37.70) -- (47.50,37.60) -- (47.50,37.50) -- (47.50,37.40) -- (47.40,37.40) -- (47.40,37.30) -- (47.40,37.20) -- (47.40,37.10) -- (47.30,37.10) -- (47.30,37.00) -- (47.30,36.90) -- (47.20,36.90) -- (47.20,36.80) -- (47.20,36.70) -- (47.20,36.60) -- (47.10,36.60) -- (47.00,36.60) -- (46.90,36.60) -- (46.80,36.60) -- (46.70,36.60) -- (46.70,36.50) -- (46.70,36.40) -- (46.60,36.40) -- (46.50,36.40) -- (46.50,36.30) -- (46.50,36.20) -- (46.50,36.10) -- (46.50,36.00) -- (46.50,35.90) -- (46.50,35.80) -- (46.40,35.80) -- (46.40,35.70) -- (46.30,35.70) -- (46.20,35.70) -- (46.10,35.70) -- (46.00,35.70) -- (45.90,35.70) -- (45.80,35.70) -- (45.70,35.70) -- (45.60,35.70) -- (45.50,35.70) -- (45.50,35.60) -- (45.40,35.60) -- (45.30,35.60) -- (45.20,35.60) -- (45.10,35.60) -- (45.10,35.50) -- (45.10,35.40) -- (45.00,35.40) -- (44.90,35.40) -- (44.80,35.40) -- (44.70,35.40) -- (44.70,35.30) -- (44.70,35.20) -- (44.70,35.10) -- (44.60,35.10) -- (44.60,35.00) -- (44.50,35.00) -- (44.50,34.90) -- (44.50,34.80) -- (44.50,34.70) -- (44.50,34.60) -- (44.50,34.50) -- (44.40,34.50) -- (44.30,34.50) -- (44.30,34.40) -- (44.30,34.30) -- (44.30,34.20) -- (44.30,34.10) -- (44.30,34.00) -- (44.30,33.90) -- (44.30,33.80) -- (44.20,33.80) -- (44.20,33.70) -- (44.20,33.60) -- (44.10,33.60) -- (44.10,33.50) -- (44.10,33.40) -- (44.00,33.40) -- (44.00,33.30) -- (44.00,33.20) -- (44.00,33.10) -- (43.90,33.10) -- (43.90,33.00) -- (43.80,33.00) -- (43.80,32.90) -- (43.80,32.80) -- (43.70,32.80) -- (43.70,32.70) -- (43.70,32.60) -- (43.70,32.50) -- (43.70,32.40) -- (43.70,32.30) -- (43.60,32.30) -- (43.50,32.30) -- (43.40,32.30) -- (43.30,32.30) -- (43.20,32.30) -- (43.10,32.30) -- (43.00,32.30) -- (42.90,32.30) -- (42.80,32.30) -- (42.70,32.30) -- (42.60,32.30) -- (42.50,32.30) -- (42.40,32.30) -- (42.30,32.30) -- (42.20,32.30) -- (42.20,32.20) -- (42.10,32.20) -- (42.10,32.10) -- (42.00,32.10) -- (42.00,32.00) -- (41.90,32.00) -- (41.80,32.00) -- (41.80,31.90) -- (41.70,31.90) -- (41.60,31.90) -- (41.60,31.80) -- (41.50,31.80) -- (41.40,31.80) -- (41.30,31.80) -- (41.30,31.70) -- (41.30,31.60) -- (41.20,31.60) -- (41.20,31.50) -- (41.20,31.40) -- (41.10,31.40) -- (41.00,31.40) -- (40.90,31.40) -- (40.80,31.40) -- (40.70,31.40) -- (40.60,31.40) -- (40.50,31.40) -- (40.40,31.40) -- (40.30,31.40) -- (40.20,31.40) -- (40.10,31.40) -- (40.00,31.40) -- (39.90,31.40) -- (39.90,31.30) -- (39.80,31.30) -- (39.70,31.30) -- (39.70,31.20) -- (39.70,31.10) -- (39.70,31.00) -- (39.60,31.00) -- (39.50,31.00) -- (39.40,31.00) -- (39.40,30.90) -- (39.40,30.80) -- (39.30,30.80) -- (39.20,30.80) -- (39.20,30.70) -- (39.10,30.70) -- (39.00,30.70) -- (39.00,30.60) -- (38.90,30.60) -- (38.80,30.60) -- (38.70,30.60) -- (38.60,30.60) -- (38.50,30.60) -- (38.40,30.60) -- (38.30,30.60) -- (38.20,30.60) -- (38.10,30.60) -- (38.00,30.60) -- (38.00,30.50) -- (37.90,30.50) -- (37.80,30.50) -- (37.80,30.40) -- (37.80,30.30) -- (37.70,30.30) -- (37.60,30.30) -- (37.50,30.30) -- (37.40,30.30) -- (37.30,30.30) -- (37.20,30.30) -- (37.20,30.20) -- (37.10,30.20) -- (37.00,30.20) -- (36.90,30.20) -- (36.80,30.20) -- (36.80,30.10) -- (36.70,30.10) -- (36.60,30.10) -- (36.60,30.00) -- (36.50,30.00) -- (36.40,30.00) -- (36.30,30.00) -- (36.30,29.90) -- (36.30,29.80) -- (36.30,29.70) -- (36.20,29.70) -- (36.20,29.60) -- (36.10,29.60) -- (36.00,29.60) -- (35.90,29.60) -- (35.80,29.60) -- (35.80,29.50) -- (35.70,29.50) -- (35.60,29.50) -- (35.50,29.50) -- (35.50,29.40) -- (35.40,29.40) -- (35.30,29.40) -- (35.20,29.40) -- (35.10,29.40) -- (35.10,29.30) -- (35.00,29.30) -- (34.90,29.30) -- (34.80,29.30) -- (34.70,29.30) -- (34.70,29.20) -- (34.70,29.10) -- (34.70,29.00) -- (34.70,28.90) -- (34.60,28.90) -- (34.60,28.80) -- (34.60,28.70) -- (34.50,28.70) -- (34.40,28.70) -- (34.30,28.70) -- (34.20,28.70) -- (34.20,28.60) -- (34.20,28.50) -- (34.20,28.40) -- (34.10,28.40) -- (34.10,28.30) -- (34.00,28.30) -- (33.90,28.30) -- (33.90,28.20) -- (33.80,28.20) -- (33.70,28.20) -- (33.70,28.10) -- (33.70,28.00) -- (33.60,28.00) -- (33.50,28.00) -- (33.40,28.00) -- (33.40,27.90) -- (33.40,27.80) -- (33.30,27.80) -- (33.20,27.80) -- (33.20,27.70) -- (33.10,27.70) -- (33.00,27.70) -- (33.00,27.60) -- (33.00,27.50) -- (32.90,27.50) -- (32.90,27.40) -- (32.80,27.40) -- (32.70,27.40) -- (32.70,27.30) -- (32.70,27.20) -- (32.70,27.10) -- (32.60,27.10) -- (32.60,27.00) -- (32.50,27.00) -- (32.50,26.90) -- (32.50,26.80) -- (32.50,26.70) -- (32.40,26.70) -- (32.30,26.70) -- (32.20,26.70) -- (32.10,26.70) -- (32.00,26.70) -- (31.90,26.70) -- (31.90,26.60) -- (31.90,26.50) -- (31.80,26.50) -- (31.80,26.40) -- (31.70,26.40) -- (31.60,26.40) -- (31.50,26.40) -- (31.50,26.30) -- (31.50,26.20) -- (31.50,26.10) -- (31.40,26.10) -- (31.40,26.00) -- (31.40,25.90) -- (31.30,25.90) -- (31.20,25.90) -- (31.10,25.90) -- (31.00,25.90) -- (31.00,25.80) -- (31.00,25.70) -- (31.00,25.60) -- (31.00,25.50) -- (31.00,25.40) -- (30.90,25.40) -- (30.90,25.30) -- (30.90,25.20) -- (30.90,25.10) -- (30.80,25.10) -- (30.70,25.10) -- (30.70,25.00) -- (30.70,24.90) -- (30.70,24.80) -- (30.70,24.70) -- (30.70,24.60) -- (30.60,24.60) -- (30.60,24.50) -- (30.60,24.40) -- (30.50,24.40) -- (30.40,24.40) -- (30.30,24.40) -- (30.20,24.40) -- (30.20,24.30) -- (30.10,24.30) -- (30.10,24.20) -- (30.10,24.10) -- (30.10,24.00) -- (30.10,23.90) -- (30.10,23.80) -- (30.00,23.80) -- (29.90,23.80) -- (29.80,23.80) -- (29.80,23.70) -- (29.70,23.70) -- (29.70,23.60) -- (29.70,23.50) -- (29.70,23.40) -- (29.70,23.30) -- (29.70,23.20) -- (29.60,23.20) -- (29.60,23.10) -- (29.50,23.10) -- (29.40,23.10) -- (29.40,23.00) -- (29.40,22.90) -- (29.40,22.80) -- (29.30,22.80) -- (29.20,22.80) -- (29.20,22.70) -- (29.20,22.60) -- (29.10,22.60) -- (29.10,22.50) -- (29.00,22.50) -- (28.90,22.50) -- (28.90,22.40) -- (28.90,22.30) -- (28.80,22.30) -- (28.70,22.30) -- (28.60,22.30) -- (28.60,22.20) -- (28.60,22.10) -- (28.50,22.10) -- (28.50,22.00) -- (28.50,21.90) -- (28.40,21.90) -- (28.30,21.90) -- (28.30,21.80) -- (28.20,21.80) -- (28.10,21.80) -- (28.10,21.70) -- (28.00,21.70) -- (28.00,21.60) -- (28.00,21.50) -- (28.00,21.40) -- (27.90,21.40) -- (27.80,21.40) -- (27.70,21.40) -- (27.60,21.40) -- (27.60,21.30) -- (27.50,21.30) -- (27.40,21.30) -- (27.30,21.30) -- (27.30,21.20) -- (27.20,21.20) -- (27.10,21.20) -- (27.00,21.20) -- (26.90,21.20) -- (26.80,21.20) -- (26.80,21.10) -- (26.70,21.10) -- (26.70,21.00) -- (26.60,21.00) -- (26.60,20.90) -- (26.50,20.90) -- (26.40,20.90) -- (26.30,20.90) -- (26.30,20.80) -- (26.20,20.80) -- (26.10,20.80) -- (26.00,20.80) -- (26.00,20.70) -- (26.00,20.60) -- (25.90,20.60) -- (25.80,20.60) -- (25.70,20.60) -- (25.60,20.60) -- (25.60,20.50) -- (25.50,20.50) -- (25.50,20.40) -- (25.50,20.30) -- (25.50,20.20) -- (25.40,20.20) -- (25.40,20.10) -- (25.40,20.00) -- (25.40,19.90) -- (25.40,19.80) -- (25.30,19.80) -- (25.20,19.80) -- (25.20,19.70) -- (25.10,19.70) -- (25.10,19.60) -- (25.10,19.50) -- (25.00,19.50) -- (24.90,19.50) -- (24.80,19.50) -- (24.70,19.50) -- (24.60,19.50) -- (24.60,19.40) -- (24.60,19.30) -- (24.60,19.20) -- (24.60,19.10) -- (24.50,19.10) -- (24.50,19.00) -- (24.50,18.90) -- (24.50,18.80) -- (24.50,18.70) -- (24.50,18.60) -- (24.40,18.60) -- (24.40,18.50) -- (24.30,18.50) -- (24.20,18.50) -- (24.10,18.50) -- (24.00,18.50) -- (24.00,18.40) -- (23.90,18.40) -- (23.80,18.40) -- (23.70,18.40) -- (23.70,18.30) -- (23.70,18.20) -- (23.70,18.10) -- (23.70,18.00) -- (23.60,18.00) -- (23.50,18.00) -- (23.50,17.90) -- (23.40,17.90) -- (23.30,17.90) -- (23.20,17.90) -- (23.10,17.90) -- (23.00,17.90) -- (23.00,17.80) -- (22.90,17.80) -- (22.80,17.80) -- (22.70,17.80) -- (22.70,17.70) -- (22.60,17.70) -- (22.60,17.60) -- (22.50,17.60) -- (22.40,17.60) -- (22.40,17.50) -- (22.30,17.50) -- (22.20,17.50) -- (22.10,17.50) -- (22.00,17.50) -- (22.00,17.40) -- (22.00,17.30) -- (22.00,17.20) -- (22.00,17.10) -- (21.90,17.10) -- (21.90,17.00) -- (21.80,17.00) -- (21.80,16.90) -- (21.80,16.80) -- (21.70,16.80) -- (21.70,16.70) -- (21.70,16.60) -- (21.70,16.50) -- (21.60,16.50) -- (21.60,16.40) -- (21.60,16.30) -- (21.60,16.20) -- (21.50,16.20) -- (21.40,16.20) -- (21.30,16.20) -- (21.20,16.20) -- (21.20,16.10) -- (21.10,16.10) -- (21.00,16.10) -- (20.90,16.10) -- (20.90,16.00) -- (20.90,15.90) -- (20.80,15.90) -- (20.70,15.90) -- (20.70,15.80) -- (20.70,15.70) -- (20.70,15.60) -- (20.60,15.60) -- (20.60,15.50) -- (20.60,15.40) -- (20.50,15.40) -- (20.40,15.40) -- (20.30,15.40) -- (20.30,15.30) -- (20.30,15.20) -- (20.30,15.10) -- (20.20,15.10) -- (20.20,15.00) -- (20.20,14.90) -- (20.10,14.90) -- (20.00,14.90) -- (19.90,14.90) -- (19.90,14.80) -- (19.80,14.80) -- (19.80,14.70) -- (19.80,14.60) -- (19.80,14.50) -- (19.80,14.40) -- (19.80,14.30) -- (19.80,14.20) -- (19.80,14.10) -- (19.70,14.10) -- (19.70,14.00) -- (19.60,14.00) -- (19.60,13.90) -- (19.50,13.90) -- (19.50,13.80) -- (19.50,13.70) -- (19.40,13.70) -- (19.30,13.70) -- (19.20,13.70) -- (19.20,13.60) -- (19.10,13.60) -- (19.00,13.60) -- (18.90,13.60) -- (18.80,13.60) -- (18.70,13.60) -- (18.70,13.50) -- (18.60,13.50) -- (18.60,13.40) -- (18.50,13.40) -- (18.40,13.40) -- (18.30,13.40) -- (18.20,13.40) -- (18.10,13.40) -- (18.00,13.40) -- (17.90,13.40) -- (17.90,13.30) -- (17.90,13.20) -- (17.90,13.10) -- (17.80,13.10) -- (17.70,13.10) -- (17.70,13.00) -- (17.70,12.90) -- (17.60,12.90) -- (17.60,12.80) -- (17.60,12.70) -- (17.60,12.60) -- (17.60,12.50) -- (17.50,12.50) -- (17.40,12.50) -- (17.30,12.50) -- (17.20,12.50) -- (17.10,12.50) -- (17.00,12.50) -- (16.90,12.50) -- (16.80,12.50) -- (16.70,12.50) -- (16.70,12.40) -- (16.70,12.30) -- (16.60,12.30) -- (16.50,12.30) -- (16.50,12.20) -- (16.40,12.20) -- (16.40,12.10) -- (16.30,12.10) -- (16.20,12.10) -- (16.20,12.00) -- (16.20,11.90) -- (16.20,11.80) -- (16.20,11.70) -- (16.10,11.70) -- (16.00,11.70) -- (16.00,11.60) -- (16.00,11.50) -- (16.00,11.40) -- (16.00,11.30) -- (16.00,11.20) -- (16.00,11.10) -- (16.00,11.00) -- (15.90,11.00) -- (15.90,10.90) -- (15.80,10.90) -- (15.70,10.90) -- (15.60,10.90) -- (15.60,10.80) -- (15.60,10.70) -- (15.60,10.60) -- (15.60,10.50) -- (15.60,10.40) -- (15.60,10.30) -- (15.50,10.30) -- (15.40,10.30) -- (15.30,10.30) -- (15.20,10.30) -- (15.10,10.30) -- (15.10,10.20) -- (15.00,10.20) -- (14.90,10.20) -- (14.80,10.20) -- (14.80,10.10) -- (14.80,10.00) -- (14.70,10.00) -- (14.60,10.00) -- (14.60,9.90) -- (14.50,9.90) -- (14.40,9.90) -- (14.30,9.90) -- (14.30,9.80) -- (14.20,9.80) -- (14.20,9.70) -- (14.10,9.70) -- (14.00,9.70) -- (14.00,9.60) -- (14.00,9.50) -- (14.00,9.40) -- (14.00,9.30) -- (13.90,9.30) -- (13.80,9.30) -- (13.80,9.20) -- (13.70,9.20) -- (13.70,9.10) -- (13.70,9.00) -- (13.60,9.00) -- (13.50,9.00) -- (13.50,8.90) -- (13.50,8.80) -- (13.50,8.70) -- (13.50,8.60) -- (13.50,8.50) -- (13.40,8.50) -- (13.40,8.40) -- (13.40,8.30) -- (13.30,8.30) -- (13.30,8.20) -- (13.30,8.10) -- (13.20,8.10) -- (13.20,8.00) -- (13.10,8.00) -- (13.00,8.00) -- (13.00,7.90) -- (12.90,7.90) -- (12.80,7.90) -- (12.80,7.80) -- (12.80,7.70) -- (12.70,7.70) -- (12.70,7.60) -- (12.60,7.60) -- (12.50,7.60) -- (12.40,7.60) -- (12.30,7.60) -- (12.20,7.60) -- (12.10,7.60) -- (12.00,7.60) -- (11.90,7.60) -- (11.80,7.60) -- (11.70,7.60) -- (11.60,7.60) -- (11.50,7.60) -- (11.50,7.50) -- (11.50,7.40) -- (11.40,7.40) -- (11.40,7.30) -- (11.40,7.20) -- (11.30,7.20) -- (11.20,7.20) -- (11.10,7.20) -- (11.10,7.10) -- (11.00,7.10) -- (10.90,7.10) -- (10.80,7.10) -- (10.80,7.00) -- (10.70,7.00) -- (10.60,7.00) -- (10.60,6.90) -- (10.50,6.90) -- (10.40,6.90) -- (10.30,6.90) -- (10.20,6.90) -- (10.20,6.80) -- (10.10,6.80) -- (10.10,6.70) -- (10.00,6.70) -- (10.00,6.60) -- (10.00,6.50) -- (9.90,6.50) -- (9.80,6.50) -- (9.70,6.50) -- (9.70,6.40) -- (9.70,6.30) -- (9.60,6.30) -- (9.50,6.30) -- (9.40,6.30) -- (9.30,6.30) -- (9.20,6.30) -- (9.10,6.30) -- (9.00,6.30) -- (8.90,6.30) -- (8.80,6.30) -- (8.70,6.30) -- (8.70,6.20) -- (8.70,6.10) -- (8.60,6.10) -- (8.60,6.00) -- (8.60,5.90) -- (8.60,5.80) -- (8.50,5.80) -- (8.40,5.80) -- (8.30,5.80) -- (8.30,5.70) -- (8.30,5.60) -- (8.30,5.50) -- (8.20,5.50) -- (8.10,5.50) -- (8.00,5.50) -- (7.90,5.50) -- (7.80,5.50) -- (7.80,5.40) -- (7.80,5.30) -- (7.80,5.20) -- (7.80,5.10) -- (7.80,5.00) -- (7.70,5.00) -- (7.70,4.90) -- (7.70,4.80) -- (7.70,4.70) -- (7.70,4.60) -- (7.70,4.50) -- (7.70,4.40) -- (7.60,4.40) -- (7.60,4.30) -- (7.50,4.30) -- (7.40,4.30) -- (7.30,4.30) -- (7.20,4.30) -- (7.10,4.30) -- (7.00,4.30) -- (6.90,4.30) -- (6.80,4.30) -- (6.70,4.30) -- (6.60,4.30) -- (6.50,4.30) -- (6.40,4.30) -- (6.30,4.30) -- (6.20,4.30) -- (6.10,4.30) -- (6.10,4.20) -- (6.10,4.10) -- (6.00,4.10) -- (5.90,4.10) -- (5.90,4.00) -- (5.80,4.00) -- (5.70,4.00) -- (5.70,3.90) -- (5.70,3.80) -- (5.70,3.70) -- (5.70,3.60) -- (5.70,3.50) -- (5.70,3.40) -- (5.70,3.30) -- (5.60,3.30) -- (5.50,3.30) -- (5.40,3.30) -- (5.30,3.30) -- (5.30,3.20) -- (5.20,3.20) -- (5.10,3.20) -- (5.10,3.10) -- (5.10,3.00) -- (5.10,2.90) -- (5.00,2.90) -- (5.00,2.80) -- (4.90,2.80) -- (4.80,2.80) -- (4.80,2.70) -- (4.80,2.60) -- (4.80,2.50) -- (4.70,2.50) -- (4.70,2.40) -- (4.60,2.40) -- (4.60,2.30) -- (4.50,2.30) -- (4.50,2.20) -- (4.50,2.10) -- (4.40,2.10) -- (4.40,2.00) -- (4.40,1.90) -- (4.40,1.80) -- (4.30,1.80) -- (4.30,1.70) -- (4.30,1.60) -- (4.20,1.60) -- (4.10,1.60) -- (4.00,1.60) -- (4.00,1.50) -- (3.90,1.50) -- (3.80,1.50) -- (3.70,1.50) -- (3.60,1.50) -- (3.50,1.50) -- (3.40,1.50) -- (3.30,1.50) -- (3.20,1.50) -- (3.10,1.50) -- (3.00,1.50) -- (2.90,1.50) -- (2.80,1.50) -- (2.70,1.50) -- (2.60,1.50) -- (2.60,1.40) -- (2.50,1.40) -- (2.50,1.30) -- (2.40,1.30) -- (2.30,1.30) -- (2.20,1.30) -- (2.10,1.30) -- (2.00,1.30) -- (2.00,1.20) -- (1.90,1.20) -- (1.80,1.20) -- (1.70,1.20) -- (1.60,1.20) -- (1.60,1.10) -- (1.50,1.10) -- (1.40,1.10) -- (1.30,1.10) -- (1.20,1.10) -- (1.20,1.00) -- (1.10,1.00) -- (1.00,1.00) -- (1.00,0.90) -- (1.00,0.80) -- (0.90,0.80) -- (0.80,0.80) -- (0.80,0.70) -- (0.70,0.70) -- (0.70,0.60) -- (0.60,0.60) -- (0.60,0.70) -- (0.60,0.80) -- (0.60,0.90) -- (0.60,1.00) -- (0.60,1.10) -- (0.60,1.20) -- (0.70,1.20) -- (0.80,1.20) -- (0.80,1.30) -- (0.80,1.40) -- (0.80,1.50) -- (0.80,1.60) -- (0.80,1.70) -- (0.80,1.80) -- (0.80,1.90) -- (0.90,1.90) -- (0.90,2.00) -- (0.90,2.10) -- (1.00,2.10) -- (1.00,2.20) -- (1.00,2.30) -- (1.10,2.30) -- (1.10,2.40) -- (1.20,2.40) -- (1.30,2.40) -- (1.30,2.50) -- (1.40,2.50) -- (1.50,2.50) -- (1.60,2.50) -- (1.70,2.50) -- (1.80,2.50) -- (1.90,2.50) -- (2.00,2.50) -- (2.10,2.50) -- (2.10,2.60) -- (2.10,2.70) -- (2.10,2.80) -- (2.10,2.90) -- (2.20,2.90) -- (2.20,3.00) -- (2.30,3.00) -- (2.40,3.00) -- (2.50,3.00) -- (2.50,3.10) -- (2.50,3.20) -- (2.50,3.30) -- (2.50,3.40) -- (2.50,3.50) -- (2.60,3.50) -- (2.70,3.50) -- (2.80,3.50) -- (2.90,3.50) -- (2.90,3.60) -- (3.00,3.60) -- (3.00,3.70) -- (3.00,3.80) -- (3.00,3.90) -- (3.00,4.00) -- (3.00,4.10) -- (3.10,4.10) -- (3.10,4.20) -- (3.10,4.30) -- (3.20,4.30) -- (3.20,4.40) -- (3.20,4.50) -- (3.30,4.50) -- (3.40,4.50) -- (3.40,4.60) -- (3.50,4.60) -- (3.50,4.70) -- (3.50,4.80) -- (3.60,4.80) -- (3.60,4.90) -- (3.60,5.00) -- (3.70,5.00) -- (3.70,5.10) -- (3.70,5.20) -- (3.80,5.20) -- (3.80,5.30) -- (3.90,5.30) -- (4.00,5.30) -- (4.00,5.40) -- (4.00,5.50) -- (4.00,5.60) -- (4.10,5.60) -- (4.20,5.60) -- (4.20,5.70) -- (4.20,5.80) -- (4.30,5.80) -- (4.30,5.90) -- (4.30,6.00) -- (4.40,6.00) -- (4.50,6.00) -- (4.50,6.10) -- (4.60,6.10) -- (4.70,6.10) -- (4.80,6.10) -- (4.90,6.10) -- (4.90,6.20) -- (5.00,6.20) -- (5.00,6.30) -- (5.00,6.40) -- (5.10,6.40) -- (5.10,6.50) -- (5.10,6.60) -- (5.20,6.60) -- (5.20,6.70) -- (5.30,6.70) -- (5.30,6.80) -- (5.40,6.80) -- (5.50,6.80) -- (5.50,6.90) -- (5.50,7.00) -- (5.60,7.00) -- (5.60,7.10) -- (5.70,7.10) -- (5.80,7.10) -- (5.90,7.10) -- (6.00,7.10) -- (6.10,7.10) -- (6.10,7.20) -- (6.20,7.20) -- (6.20,7.30) -- (6.20,7.40) -- (6.20,7.50) -- (6.30,7.50) -- (6.30,7.60) -- (6.30,7.70) -- (6.30,7.80) -- (6.40,7.80) -- (6.40,7.90) -- (6.50,7.90) -- (6.60,7.90) -- (6.60,8.00) -- (6.60,8.10) -- (6.70,8.10) -- (6.70,8.20) -- (6.70,8.30) -- (6.80,8.30) -- (6.80,8.40) -- (6.90,8.40) -- (7.00,8.40) -- (7.00,8.50) -- (7.00,8.60) -- (7.00,8.70) -- (7.00,8.80) -- (7.00,8.90) -- (7.00,9.00) -- (7.10,9.00) -- (7.20,9.00) -- (7.20,9.10) -- (7.30,9.10) -- (7.30,9.20) -- (7.40,9.20) -- (7.40,9.30) -- (7.50,9.30) -- (7.60,9.30) -- (7.70,9.30) -- (7.70,9.40) -- (7.70,9.50) -- (7.80,9.50) -- (7.80,9.60) -- (7.80,9.70) -- (7.80,9.80) -- (7.90,9.80) -- (7.90,9.90) -- (7.90,10.00) -- (7.90,10.10) -- (7.90,10.20) -- (7.90,10.30) -- (8.00,10.30) -- (8.10,10.30) -- (8.10,10.40) -- (8.10,10.50) -- (8.10,10.60) -- (8.20,10.60) -- (8.20,10.70) -- (8.30,10.70) -- (8.30,10.80) -- (8.30,10.90) -- (8.40,10.90) -- (8.40,11.00) -- (8.40,11.10) -- (8.40,11.20) -- (8.50,11.20) -- (8.60,11.20) -- (8.60,11.30) -- (8.60,11.40) -- (8.60,11.50) -- (8.60,11.60) -- (8.70,11.60) -- (8.80,11.60) -- (8.80,11.70) -- (8.90,11.70) -- (9.00,11.70) -- (9.10,11.70) -- (9.10,11.80) -- (9.20,11.80) -- (9.30,11.80) -- (9.40,11.80) -- (9.40,11.90) -- (9.50,11.90) -- (9.60,11.90) -- (9.60,12.00) -- (9.60,12.10) -- (9.60,12.20) -- (9.60,12.30) -- (9.60,12.40) -- (9.70,12.40) -- (9.70,12.50) -- (9.70,12.60) -- (9.70,12.70) -- (9.80,12.70) -- (9.80,12.80) -- (9.80,12.90) -- (9.80,13.00) -- (9.80,13.10) -- (9.90,13.10) -- (10.00,13.10) -- (10.00,13.20) -- (10.00,13.30) -- (10.00,13.40) -- (10.10,13.40) -- (10.10,13.50) -- (10.20,13.50) -- (10.20,13.60) -- (10.30,13.60) -- (10.30,13.70) -- (10.40,13.70) -- (10.50,13.70) -- (10.50,13.80) -- (10.50,13.90) -- (10.50,14.00) -- (10.50,14.10) -- (10.50,14.20) -- (10.50,14.30) -- (10.60,14.30) -- (10.60,14.40) -- (10.70,14.40) -- (10.70,14.50) -- (10.80,14.50) -- (10.90,14.50) -- (11.00,14.50) -- (11.00,14.60) -- (11.00,14.70) -- (11.10,14.70) -- (11.10,14.80) -- (11.20,14.80) -- (11.20,14.90) -- (11.30,14.90) -- (11.40,14.90) -- (11.50,14.90) -- (11.50,15.00) -- (11.50,15.10) -- (11.50,15.20) -- (11.50,15.30) -- (11.50,15.40) -- (11.60,15.40) -- (11.70,15.40) -- (11.70,15.50) -- (11.70,15.60) -- (11.70,15.70) -- (11.80,15.70) -- (11.90,15.70) -- (12.00,15.70) -- (12.10,15.70) -- (12.10,15.80) -- (12.20,15.80) -- (12.20,15.90) -- (12.30,15.90) -- (12.40,15.90) -- (12.50,15.90) -- (12.60,15.90) -- (12.70,15.90) -- (12.70,16.00) -- (12.70,16.10) -- (12.70,16.20) -- (12.70,16.30) -- (12.80,16.30) -- (12.80,16.40) -- (12.90,16.40) -- (12.90,16.50) -- (13.00,16.50) -- (13.00,16.60) -- (13.10,16.60) -- (13.20,16.60) -- (13.30,16.60) -- (13.40,16.60) -- (13.50,16.60) -- (13.60,16.60) -- (13.70,16.60) -- (13.80,16.60) -- (13.80,16.70) -- (13.80,16.80) -- (13.80,16.90) -- (13.90,16.90) -- (14.00,16.90) -- (14.00,17.00) -- (14.00,17.10) -- (14.10,17.10) -- (14.20,17.10) -- (14.30,17.10) -- (14.30,17.20) -- (14.40,17.20) -- (14.50,17.20) -- (14.60,17.20) -- (14.70,17.20) -- (14.80,17.20) -- (14.90,17.20) -- (15.00,17.20) -- (15.10,17.20) -- (15.10,17.30) -- (15.10,17.40) -- (15.10,17.50) -- (15.10,17.60) -- (15.10,17.70) -- (15.10,17.80) -- (15.20,17.80) -- (15.30,17.80) -- (15.40,17.80) -- (15.40,17.90) -- (15.50,17.90) -- (15.60,17.90) -- (15.70,17.90) -- (15.80,17.90) -- (15.80,18.00) -- (15.80,18.10) -- (15.90,18.10) -- (16.00,18.10) -- (16.10,18.10) -- (16.20,18.10) -- (16.20,18.20) -- (16.20,18.30) -- (16.30,18.30) -- (16.40,18.30) -- (16.50,18.30) -- (16.50,18.40) -- (16.50,18.50) -- (16.50,18.60) -- (16.50,18.70) -- (16.50,18.80) -- (16.50,18.90) -- (16.50,19.00) -- (16.50,19.10) -- (16.50,19.20) -- (16.50,19.30) -- (16.60,19.30) -- (16.70,19.30) -- (16.80,19.30) -- (16.80,19.40) -- (16.90,19.40) -- (16.90,19.50) -- (16.90,19.60) -- (17.00,19.60) -- (17.10,19.60) -- (17.20,19.60) -- (17.20,19.70) -- (17.20,19.80) -- (17.20,19.90) -- (17.30,19.90) -- (17.30,20.00) -- (17.30,20.10) -- (17.40,20.10) -- (17.40,20.20) -- (17.40,20.30) -- (17.40,20.40) -- (17.40,20.50) -- (17.40,20.60) -- (17.50,20.60) -- (17.60,20.60) -- (17.70,20.60) -- (17.80,20.60) -- (17.90,20.60) -- (17.90,20.70) -- (18.00,20.70) -- (18.10,20.70) -- (18.10,20.80) -- (18.20,20.80) -- (18.30,20.80) -- (18.40,20.80) -- (18.40,20.90) -- (18.40,21.00) -- (18.40,21.10) -- (18.50,21.10) -- (18.60,21.10) -- (18.70,21.10) -- (18.70,21.20) -- (18.70,21.30) -- (18.70,21.40) -- (18.80,21.40) -- (18.80,21.50) -- (18.90,21.50) -- (18.90,21.60) -- (18.90,21.70) -- (19.00,21.70) -- (19.10,21.70) -- (19.20,21.70) -- (19.30,21.70) -- (19.30,21.80) -- (19.30,21.90) -- (19.30,22.00) -- (19.30,22.10) -- (19.30,22.20) -- (19.40,22.20) -- (19.40,22.30) -- (19.40,22.40) -- (19.40,22.50) -- (19.50,22.50) -- (19.50,22.60) -- (19.50,22.70) -- (19.50,22.80) -- (19.50,22.90) -- (19.60,22.90) -- (19.70,22.90) -- (19.70,23.00) -- (19.80,23.00) -- (19.90,23.00) -- (19.90,23.10) -- (19.90,23.20) -- (19.90,23.30) -- (20.00,23.30) -- (20.00,23.40) -- (20.00,23.50) -- (20.00,23.60) -- (20.00,23.70) -- (20.00,23.80) -- (20.10,23.80) -- (20.20,23.80) -- (20.30,23.80) -- (20.30,23.90) -- (20.40,23.90) -- (20.50,23.90) -- (20.60,23.90) -- (20.60,24.00) -- (20.60,24.10) -- (20.60,24.20) -- (20.70,24.20) -- (20.80,24.20) -- (20.80,24.30) -- (20.90,24.30) -- (21.00,24.30) -- (21.00,24.40) -- (21.10,24.40) -- (21.20,24.40) -- (21.30,24.40) -- (21.30,24.50) -- (21.40,24.50) -- (21.50,24.50) -- (21.60,24.50) -- (21.70,24.50) -- (21.80,24.50) -- (21.80,24.60) -- (21.80,24.70) -- (21.80,24.80) -- (21.80,24.90) -- (21.80,25.00) -- (21.90,25.00) -- (21.90,25.10) -- (22.00,25.10) -- (22.10,25.10) -- (22.20,25.10) -- (22.30,25.10) -- (22.40,25.10) -- (22.50,25.10) -- (22.60,25.10) -- (22.70,25.10) -- (22.80,25.10) -- (22.80,25.20) -- (22.90,25.20) -- (23.00,25.20) -- (23.10,25.20) -- (23.10,25.30) -- (23.10,25.40) -- (23.20,25.40) -- (23.30,25.40) -- (23.40,25.40) -- (23.50,25.40) -- (23.60,25.40) -- (23.60,25.50) -- (23.70,25.50) -- (23.80,25.50) -- (23.80,25.60) -- (23.80,25.70) -- (23.90,25.70) -- (24.00,25.70) -- (24.00,25.80) -- (24.00,25.90) -- (24.00,26.00) -- (24.00,26.10) -- (24.10,26.10) -- (24.20,26.10) -- (24.30,26.10) -- (24.30,26.20) -- (24.30,26.30) -- (24.40,26.30) -- (24.40,26.40) -- (24.40,26.50) -- (24.40,26.60) -- (24.40,26.70) -- (24.40,26.80) -- (24.50,26.80) -- (24.60,26.80) -- (24.60,26.90) -- (24.60,27.00) -- (24.60,27.10) -- (24.70,27.10) -- (24.80,27.10) -- (24.80,27.20) -- (24.90,27.20) -- (24.90,27.30) -- (24.90,27.40) -- (25.00,27.40) -- (25.10,27.40) -- (25.20,27.40) -- (25.30,27.40) -- (25.30,27.50) -- (25.40,27.50) -- (25.50,27.50) -- (25.50,27.60) -- (25.60,27.60) -- (25.60,27.70) -- (25.70,27.70) -- (25.70,27.80) -- (25.80,27.80) -- (25.90,27.80) -- (26.00,27.80) -- (26.10,27.80) -- (26.20,27.80) -- (26.30,27.80) -- (26.40,27.80) -- (26.50,27.80) -- (26.60,27.80) -- (26.70,27.80) -- (26.70,27.90) -- (26.80,27.90) -- (26.90,27.90) -- (26.90,28.00) -- (27.00,28.00) -- (27.10,28.00) -- (27.10,28.10) -- (27.10,28.20) -- (27.10,28.30) -- (27.10,28.40) -- (27.20,28.40) -- (27.20,28.50) -- (27.30,28.50) -- (27.30,28.60) -- (27.40,28.60) -- (27.50,28.60) -- (27.60,28.60) -- (27.70,28.60) -- (27.70,28.70) -- (27.80,28.70) -- (27.80,28.80) -- (27.80,28.90) -- (27.90,28.90) -- (27.90,29.00) -- (27.90,29.10) -- (27.90,29.20) -- (27.90,29.30) -- (27.90,29.40) -- (28.00,29.40) -- (28.00,29.50) -- (28.10,29.50) -- (28.10,29.60) -- (28.20,29.60) -- (28.20,29.70) -- (28.20,29.80) -- (28.30,29.80) -- (28.40,29.80) -- (28.50,29.80) -- (28.60,29.80) -- (28.70,29.80) -- (28.80,29.80) -- (28.90,29.80) -- (28.90,29.90) -- (28.90,30.00) -- (29.00,30.00) -- (29.00,30.10) -- (29.10,30.10) -- (29.10,30.20) -- (29.10,30.30) -- (29.20,30.30) -- (29.30,30.30) -- (29.30,30.40) -- (29.40,30.40) -- (29.50,30.40) -- (29.60,30.40) -- (29.70,30.40) -- (29.70,30.50) -- (29.80,30.50) -- (29.90,30.50) -- (29.90,30.60) -- (30.00,30.60) -- (30.00,30.70) -- (30.00,30.80) -- (30.00,30.90) -- (30.00,31.00) -- (30.00,31.10) -- (30.00,31.20) -- (30.00,31.30) -- (30.00,31.40) -- (30.10,31.40) -- (30.10,31.50) -- (30.20,31.50) -- (30.20,31.60) -- (30.20,31.70) -- (30.30,31.70) -- (30.40,31.70) -- (30.50,31.70) -- (30.50,31.80) -- (30.50,31.90) -- (30.50,32.00) -- (30.50,32.10) -- (30.60,32.10) -- (30.70,32.10) -- (30.80,32.10) -- (30.90,32.10) -- (31.00,32.10) -- (31.10,32.10) -- (31.10,32.20) -- (31.20,32.20) -- (31.30,32.20) -- (31.40,32.20) -- (31.50,32.20) -- (31.60,32.20) -- (31.70,32.20) -- (31.80,32.20) -- (31.90,32.20) -- (31.90,32.30) -- (32.00,32.30) -- (32.00,32.40) -- (32.10,32.40) -- (32.20,32.40) -- (32.30,32.40) -- (32.40,32.40) -- (32.40,32.50) -- (32.50,32.50) -- (32.60,32.50) -- (32.60,32.60) -- (32.70,32.60) -- (32.70,32.70) -- (32.70,32.80) -- (32.70,32.90) -- (32.70,33.00) -- (32.80,33.00) -- (32.80,33.10) -- (32.90,33.10) -- (33.00,33.10) -- (33.10,33.10) -- (33.20,33.10) -- (33.20,33.20) -- (33.20,33.30) -- (33.30,33.30) -- (33.30,33.40) -- (33.30,33.50) -- (33.30,33.60) -- (33.40,33.60) -- (33.40,33.70) -- (33.50,33.70) -- (33.60,33.70) -- (33.70,33.70) -- (33.70,33.80) -- (33.80,33.80) -- (33.90,33.80) -- (34.00,33.80) -- (34.10,33.80) -- (34.10,33.90) -- (34.10,34.00) -- (34.10,34.10) -- (34.10,34.20) -- (34.20,34.20) -- (34.30,34.20) -- (34.30,34.30) -- (34.40,34.30) -- (34.50,34.30) -- (34.60,34.30) -- (34.60,34.40) -- (34.70,34.40) -- (34.80,34.40) -- (34.90,34.40) -- (34.90,34.50) -- (35.00,34.50) -- (35.00,34.60) -- (35.10,34.60) -- (35.20,34.60) -- (35.20,34.70) -- (35.20,34.80) -- (35.30,34.80) -- (35.40,34.80) -- (35.50,34.80) -- (35.50,34.90) -- (35.50,35.00) -- (35.60,35.00) -- (35.60,35.10) -- (35.70,35.10) -- (35.80,35.10) -- (35.80,35.20) -- (35.80,35.30) -- (35.80,35.40) -- (35.90,35.40) -- (36.00,35.40) -- (36.10,35.40) -- (36.10,35.50) -- (36.20,35.50) -- (36.20,35.60) -- (36.20,35.70) -- (36.20,35.80) -- (36.20,35.90) -- (36.20,36.00) -- (36.20,36.10) -- (36.30,36.10) -- (36.40,36.10) -- (36.50,36.10) -- (36.60,36.10) -- (36.70,36.10) -- (36.80,36.10) -- (36.90,36.10) -- (36.90,36.20) -- (37.00,36.20) -- (37.10,36.20) -- (37.20,36.20) -- (37.30,36.20) -- (37.30,36.30) -- (37.40,36.30) -- (37.50,36.30) -- (37.50,36.40) -- (37.60,36.40) -- (37.70,36.40) -- (37.70,36.50) -- (37.80,36.50) -- (37.90,36.50) -- (38.00,36.50) -- (38.10,36.50) -- (38.20,36.50) -- (38.30,36.50) -- (38.30,36.60) -- (38.40,36.60) -- (38.50,36.60) -- (38.50,36.70) -- (38.60,36.70) -- (38.70,36.70) -- (38.80,36.70) -- (38.90,36.70) -- (38.90,36.80) -- (38.90,36.90) -- (39.00,36.90) -- (39.00,37.00) -- (39.00,37.10) -- (39.00,37.20) -- (39.10,37.20) -- (39.20,37.20) -- (39.30,37.20) -- (39.40,37.20) -- (39.50,37.20) -- (39.60,37.20) -- (39.60,37.30) -- (39.60,37.40) -- (39.60,37.50) -- (39.70,37.50) -- (39.80,37.50) -- (39.90,37.50) -- (39.90,37.60) -- (39.90,37.70) -- (40.00,37.70) -- (40.00,37.80) -- (40.00,37.90) -- (40.10,37.90) -- (40.10,38.00) -- (40.20,38.00) -- (40.20,38.10) -- (40.30,38.10) -- (40.40,38.10) -- (40.50,38.10) -- (40.60,38.10) -- (40.70,38.10) -- (40.80,38.10) -- (40.90,38.10) -- (41.00,38.10) -- (41.00,38.20) -- (41.00,38.30) -- (41.00,38.40) -- (41.00,38.50) -- (41.00,38.60) -- (41.10,38.60) -- (41.10,38.70) -- (41.20,38.70) -- (41.30,38.70) -- (41.30,38.80) -- (41.40,38.80) -- (41.40,38.90) -- (41.40,39.00) -- (41.40,39.10) -- (41.50,39.10) -- (41.60,39.10) -- (41.70,39.10) -- (41.80,39.10) -- (41.80,39.20) -- (41.90,39.20) -- (42.00,39.20) -- (42.10,39.20) -- (42.10,39.30) -- (42.20,39.30) -- (42.20,39.40) -- (42.30,39.40) -- (42.40,39.40) -- (42.40,39.50) -- (42.40,39.60) -- (42.40,39.70) -- (42.40,39.80) -- (42.40,39.90) -- (42.50,39.90) -- (42.60,39.90) -- (42.70,39.90) -- (42.80,39.90) -- (42.80,40.00) -- (42.90,40.00) -- (43.00,40.00) -- (43.10,40.00) -- (43.20,40.00) -- (43.20,40.10) -- (43.30,40.10) -- (43.40,40.10) -- (43.40,40.20) -- (43.40,40.30) -- (43.50,40.30) -- (43.60,40.30) -- (43.70,40.30) -- (43.70,40.40) -- (43.80,40.40) -- (43.90,40.40) -- (44.00,40.40) -- (44.10,40.40) -- (44.10,40.50) -- (44.10,40.60) -- (44.20,40.60) -- (44.20,40.70) -- (44.30,40.70) -- (44.30,40.80) -- (44.40,40.80) -- (44.50,40.80) -- (44.60,40.80) -- (44.60,40.90) -- (44.70,40.90) -- (44.80,40.90) -- (44.90,40.90) -- (45.00,40.90) -- (45.00,41.00) -- (45.10,41.00) -- (45.20,41.00) -- (45.30,41.00) -- (45.30,41.10) -- (45.40,41.10) -- (45.40,41.20) -- (45.40,41.30) -- (45.40,41.40) -- (45.50,41.40) -- (45.60,41.40) -- (45.70,41.40) -- (45.80,41.40) -- (45.90,41.40) -- (46.00,41.40) -- (46.10,41.40) -- (46.20,41.40) -- (46.20,41.50) -- (46.30,41.50) -- (46.30,41.60) -- (46.30,41.70) -- (46.30,41.80) -- (46.30,41.90) -- (46.40,41.90) -- (46.40,42.00) -- (46.50,42.00) -- (46.50,42.10) -- (46.50,42.20) -- (46.60,42.20) -- (46.60,42.30) -- (46.60,42.40) -- (46.60,42.50) -- (46.60,42.60) -- (46.60,42.70) -- (46.60,42.80) -- (46.60,42.90) -- (46.70,42.90) -- (46.70,43.00) -- (46.80,43.00) -- (46.90,43.00) -- (47.00,43.00) -- (47.10,43.00) -- (47.20,43.00) -- (47.30,43.00) -- (47.30,43.10) -- (47.40,43.10) -- (47.50,43.10) -- (47.60,43.10) -- (47.70,43.10) -- (47.80,43.10) -- (47.90,43.10) -- (48.00,43.10) -- (48.00,43.20) -- (48.10,43.20) -- (48.20,43.20) -- (48.30,43.20) -- (48.40,43.20) -- (48.40,43.30) -- (48.40,43.40) -- (48.40,43.50) -- (48.50,43.50) -- (48.60,43.50) -- (48.60,43.60) -- (48.70,43.60) -- (48.80,43.60) -- (48.80,43.70) -- (48.80,43.80) -- (48.80,43.90) -- (48.80,44.00) -- (48.80,44.10) -- (48.80,44.20) -- (48.90,44.20) -- (49.00,44.20) -- (49.00,44.30) -- (49.00,44.40) -- (49.00,44.50) -- (49.00,44.60) -- (49.00,44.70) -- (49.10,44.70) -- (49.10,44.80) -- (49.10,44.90) -- (49.10,45.00) -- (49.20,45.00) -- (49.30,45.00) -- (49.30,45.10) -- (49.30,45.20) -- (49.40,45.20) -- (49.40,45.30) -- (49.50,45.30) -- (49.60,45.30) -- (49.70,45.30) -- (49.80,45.30) -- (49.80,45.40) -- (49.90,45.40) -- (49.90,45.50) -- (49.90,45.60) -- (50.00,45.60) -- (50.10,45.60) -- (50.20,45.60) -- (50.30,45.60) -- (50.30,45.70) -- (50.30,45.80) -- (50.40,45.80) -- (50.50,45.80) -- (50.50,45.90) -- (50.50,46.00) -- (50.60,46.00) -- (50.60,46.10) -- (50.70,46.10) -- (50.70,46.20) -- (50.70,46.30) -- (50.80,46.30) -- (50.90,46.30) -- (51.00,46.30) -- (51.10,46.30) -- (51.20,46.30) -- (51.30,46.30) -- (51.40,46.30) -- (51.40,46.40) -- (51.50,46.40) -- (51.60,46.40) -- (51.60,46.50) -- (51.60,46.60) -- (51.60,46.70) -- (51.60,46.80) -- (51.70,46.80) -- (51.80,46.80) -- (51.90,46.80) -- (52.00,46.80) -- (52.00,46.90) -- (52.00,47.00) -- (52.00,47.10); 
\fill[competition interface,vertex-LRLRR] (52.00,47.10) -- (52.00,47.00) -- (52.00,46.90) -- (52.00,46.80) -- (51.90,46.80) -- (51.80,46.80) -- (51.70,46.80) -- (51.60,46.80) -- (51.60,46.70) -- (51.60,46.60) -- (51.60,46.50) -- (51.60,46.40) -- (51.50,46.40) -- (51.40,46.40) -- (51.40,46.30) -- (51.30,46.30) -- (51.20,46.30) -- (51.10,46.30) -- (51.00,46.30) -- (50.90,46.30) -- (50.80,46.30) -- (50.70,46.30) -- (50.70,46.20) -- (50.70,46.10) -- (50.60,46.10) -- (50.60,46.00) -- (50.50,46.00) -- (50.50,45.90) -- (50.50,45.80) -- (50.40,45.80) -- (50.30,45.80) -- (50.30,45.70) -- (50.30,45.60) -- (50.20,45.60) -- (50.10,45.60) -- (50.00,45.60) -- (49.90,45.60) -- (49.90,45.50) -- (49.90,45.40) -- (49.80,45.40) -- (49.80,45.30) -- (49.70,45.30) -- (49.60,45.30) -- (49.50,45.30) -- (49.40,45.30) -- (49.40,45.20) -- (49.30,45.20) -- (49.30,45.10) -- (49.30,45.00) -- (49.20,45.00) -- (49.10,45.00) -- (49.10,44.90) -- (49.10,44.80) -- (49.10,44.70) -- (49.00,44.70) -- (49.00,44.60) -- (49.00,44.50) -- (49.00,44.40) -- (49.00,44.30) -- (49.00,44.20) -- (48.90,44.20) -- (48.80,44.20) -- (48.80,44.10) -- (48.80,44.00) -- (48.80,43.90) -- (48.80,43.80) -- (48.80,43.70) -- (48.80,43.60) -- (48.70,43.60) -- (48.60,43.60) -- (48.60,43.50) -- (48.50,43.50) -- (48.40,43.50) -- (48.40,43.40) -- (48.40,43.30) -- (48.40,43.20) -- (48.30,43.20) -- (48.20,43.20) -- (48.10,43.20) -- (48.00,43.20) -- (48.00,43.10) -- (47.90,43.10) -- (47.80,43.10) -- (47.70,43.10) -- (47.60,43.10) -- (47.50,43.10) -- (47.40,43.10) -- (47.30,43.10) -- (47.30,43.00) -- (47.20,43.00) -- (47.10,43.00) -- (47.00,43.00) -- (46.90,43.00) -- (46.80,43.00) -- (46.70,43.00) -- (46.70,42.90) -- (46.60,42.90) -- (46.60,42.80) -- (46.60,42.70) -- (46.60,42.60) -- (46.60,42.50) -- (46.60,42.40) -- (46.60,42.30) -- (46.60,42.20) -- (46.50,42.20) -- (46.50,42.10) -- (46.50,42.00) -- (46.40,42.00) -- (46.40,41.90) -- (46.30,41.90) -- (46.30,41.80) -- (46.30,41.70) -- (46.30,41.60) -- (46.30,41.50) -- (46.20,41.50) -- (46.20,41.40) -- (46.10,41.40) -- (46.00,41.40) -- (45.90,41.40) -- (45.80,41.40) -- (45.70,41.40) -- (45.60,41.40) -- (45.50,41.40) -- (45.40,41.40) -- (45.40,41.30) -- (45.40,41.20) -- (45.40,41.10) -- (45.30,41.10) -- (45.30,41.00) -- (45.20,41.00) -- (45.10,41.00) -- (45.00,41.00) -- (45.00,40.90) -- (44.90,40.90) -- (44.80,40.90) -- (44.70,40.90) -- (44.60,40.90) -- (44.60,40.80) -- (44.50,40.80) -- (44.40,40.80) -- (44.30,40.80) -- (44.30,40.70) -- (44.20,40.70) -- (44.20,40.60) -- (44.10,40.60) -- (44.10,40.50) -- (44.10,40.40) -- (44.00,40.40) -- (43.90,40.40) -- (43.80,40.40) -- (43.70,40.40) -- (43.70,40.30) -- (43.60,40.30) -- (43.50,40.30) -- (43.40,40.30) -- (43.40,40.20) -- (43.40,40.10) -- (43.30,40.10) -- (43.20,40.10) -- (43.20,40.00) -- (43.10,40.00) -- (43.00,40.00) -- (42.90,40.00) -- (42.80,40.00) -- (42.80,39.90) -- (42.70,39.90) -- (42.60,39.90) -- (42.50,39.90) -- (42.40,39.90) -- (42.40,39.80) -- (42.40,39.70) -- (42.40,39.60) -- (42.40,39.50) -- (42.40,39.40) -- (42.30,39.40) -- (42.20,39.40) -- (42.20,39.30) -- (42.10,39.30) -- (42.10,39.20) -- (42.00,39.20) -- (41.90,39.20) -- (41.80,39.20) -- (41.80,39.10) -- (41.70,39.10) -- (41.60,39.10) -- (41.50,39.10) -- (41.40,39.10) -- (41.40,39.00) -- (41.40,38.90) -- (41.40,38.80) -- (41.30,38.80) -- (41.30,38.70) -- (41.20,38.70) -- (41.10,38.70) -- (41.10,38.60) -- (41.00,38.60) -- (41.00,38.50) -- (41.00,38.40) -- (41.00,38.30) -- (41.00,38.20) -- (41.00,38.10) -- (40.90,38.10) -- (40.80,38.10) -- (40.70,38.10) -- (40.60,38.10) -- (40.50,38.10) -- (40.40,38.10) -- (40.30,38.10) -- (40.20,38.10) -- (40.20,38.00) -- (40.10,38.00) -- (40.10,37.90) -- (40.00,37.90) -- (40.00,37.80) -- (40.00,37.70) -- (39.90,37.70) -- (39.90,37.60) -- (39.90,37.50) -- (39.80,37.50) -- (39.70,37.50) -- (39.60,37.50) -- (39.60,37.40) -- (39.60,37.30) -- (39.60,37.20) -- (39.50,37.20) -- (39.40,37.20) -- (39.30,37.20) -- (39.20,37.20) -- (39.10,37.20) -- (39.00,37.20) -- (39.00,37.10) -- (39.00,37.00) -- (39.00,36.90) -- (38.90,36.90) -- (38.90,36.80) -- (38.90,36.70) -- (38.80,36.70) -- (38.70,36.70) -- (38.60,36.70) -- (38.50,36.70) -- (38.50,36.60) -- (38.40,36.60) -- (38.30,36.60) -- (38.30,36.50) -- (38.20,36.50) -- (38.10,36.50) -- (38.00,36.50) -- (37.90,36.50) -- (37.80,36.50) -- (37.70,36.50) -- (37.70,36.40) -- (37.60,36.40) -- (37.50,36.40) -- (37.50,36.30) -- (37.40,36.30) -- (37.30,36.30) -- (37.30,36.20) -- (37.20,36.20) -- (37.10,36.20) -- (37.00,36.20) -- (36.90,36.20) -- (36.90,36.10) -- (36.80,36.10) -- (36.70,36.10) -- (36.60,36.10) -- (36.50,36.10) -- (36.40,36.10) -- (36.30,36.10) -- (36.20,36.10) -- (36.20,36.00) -- (36.20,35.90) -- (36.20,35.80) -- (36.20,35.70) -- (36.20,35.60) -- (36.20,35.50) -- (36.10,35.50) -- (36.10,35.40) -- (36.00,35.40) -- (35.90,35.40) -- (35.80,35.40) -- (35.80,35.30) -- (35.80,35.20) -- (35.80,35.10) -- (35.70,35.10) -- (35.60,35.10) -- (35.60,35.00) -- (35.50,35.00) -- (35.50,34.90) -- (35.50,34.80) -- (35.40,34.80) -- (35.30,34.80) -- (35.20,34.80) -- (35.20,34.70) -- (35.20,34.60) -- (35.10,34.60) -- (35.00,34.60) -- (35.00,34.50) -- (34.90,34.50) -- (34.90,34.40) -- (34.80,34.40) -- (34.70,34.40) -- (34.60,34.40) -- (34.60,34.30) -- (34.50,34.30) -- (34.40,34.30) -- (34.30,34.30) -- (34.30,34.20) -- (34.20,34.20) -- (34.10,34.20) -- (34.10,34.10) -- (34.10,34.00) -- (34.10,33.90) -- (34.10,33.80) -- (34.00,33.80) -- (33.90,33.80) -- (33.80,33.80) -- (33.70,33.80) -- (33.70,33.70) -- (33.60,33.70) -- (33.50,33.70) -- (33.40,33.70) -- (33.40,33.60) -- (33.30,33.60) -- (33.30,33.50) -- (33.30,33.40) -- (33.30,33.30) -- (33.20,33.30) -- (33.20,33.20) -- (33.20,33.10) -- (33.10,33.10) -- (33.00,33.10) -- (32.90,33.10) -- (32.80,33.10) -- (32.80,33.00) -- (32.70,33.00) -- (32.70,32.90) -- (32.70,32.80) -- (32.70,32.70) -- (32.70,32.60) -- (32.60,32.60) -- (32.60,32.50) -- (32.50,32.50) -- (32.40,32.50) -- (32.40,32.40) -- (32.30,32.40) -- (32.20,32.40) -- (32.10,32.40) -- (32.00,32.40) -- (32.00,32.30) -- (31.90,32.30) -- (31.90,32.20) -- (31.80,32.20) -- (31.70,32.20) -- (31.60,32.20) -- (31.50,32.20) -- (31.40,32.20) -- (31.30,32.20) -- (31.20,32.20) -- (31.10,32.20) -- (31.10,32.10) -- (31.00,32.10) -- (30.90,32.10) -- (30.90,32.20) -- (30.90,32.30) -- (30.90,32.40) -- (30.90,32.50) -- (30.90,32.60) -- (30.90,32.70) -- (30.90,32.80) -- (31.00,32.80) -- (31.00,32.90) -- (31.10,32.90) -- (31.20,32.90) -- (31.30,32.90) -- (31.30,33.00) -- (31.30,33.10) -- (31.40,33.10) -- (31.50,33.10) -- (31.50,33.20) -- (31.50,33.30) -- (31.50,33.40) -- (31.60,33.40) -- (31.60,33.50) -- (31.60,33.60) -- (31.60,33.70) -- (31.70,33.70) -- (31.80,33.70) -- (31.90,33.70) -- (31.90,33.80) -- (31.90,33.90) -- (31.90,34.00) -- (32.00,34.00) -- (32.00,34.10) -- (32.00,34.20) -- (32.00,34.30) -- (32.00,34.40) -- (32.10,34.40) -- (32.10,34.50) -- (32.20,34.50) -- (32.30,34.50) -- (32.40,34.50) -- (32.50,34.50) -- (32.50,34.60) -- (32.60,34.60) -- (32.70,34.60) -- (32.80,34.60) -- (32.80,34.70) -- (32.90,34.70) -- (32.90,34.80) -- (32.90,34.90) -- (32.90,35.00) -- (32.90,35.10) -- (33.00,35.10) -- (33.10,35.10) -- (33.10,35.20) -- (33.10,35.30) -- (33.10,35.40) -- (33.20,35.40) -- (33.30,35.40) -- (33.30,35.50) -- (33.30,35.60) -- (33.30,35.70) -- (33.40,35.70) -- (33.40,35.80) -- (33.40,35.90) -- (33.50,35.90) -- (33.60,35.90) -- (33.70,35.90) -- (33.70,36.00) -- (33.80,36.00) -- (33.80,36.10) -- (33.80,36.20) -- (33.90,36.20) -- (34.00,36.20) -- (34.10,36.20) -- (34.10,36.30) -- (34.10,36.40) -- (34.10,36.50) -- (34.10,36.60) -- (34.20,36.60) -- (34.30,36.60) -- (34.40,36.60) -- (34.40,36.70) -- (34.40,36.80) -- (34.40,36.90) -- (34.40,37.00) -- (34.40,37.10) -- (34.40,37.20) -- (34.40,37.30) -- (34.40,37.40) -- (34.50,37.40) -- (34.60,37.40) -- (34.70,37.40) -- (34.80,37.40) -- (34.90,37.40) -- (34.90,37.50) -- (35.00,37.50) -- (35.00,37.60) -- (35.10,37.60) -- (35.10,37.70) -- (35.20,37.70) -- (35.30,37.70) -- (35.30,37.80) -- (35.30,37.90) -- (35.30,38.00) -- (35.30,38.10) -- (35.30,38.20) -- (35.30,38.30) -- (35.40,38.30) -- (35.50,38.30) -- (35.50,38.40) -- (35.60,38.40) -- (35.70,38.40) -- (35.80,38.40) -- (35.80,38.50) -- (35.90,38.50) -- (35.90,38.60) -- (36.00,38.60) -- (36.00,38.70) -- (36.00,38.80) -- (36.00,38.90) -- (36.10,38.90) -- (36.20,38.90) -- (36.30,38.90) -- (36.40,38.90) -- (36.50,38.90) -- (36.50,39.00) -- (36.50,39.10) -- (36.60,39.10) -- (36.60,39.20) -- (36.60,39.30) -- (36.60,39.40) -- (36.70,39.40) -- (36.70,39.50) -- (36.80,39.50) -- (36.80,39.60) -- (36.80,39.70) -- (36.80,39.80) -- (36.90,39.80) -- (37.00,39.80) -- (37.00,39.90) -- (37.00,40.00) -- (37.10,40.00) -- (37.20,40.00) -- (37.20,40.10) -- (37.20,40.20) -- (37.20,40.30) -- (37.30,40.30) -- (37.40,40.30) -- (37.40,40.40) -- (37.40,40.50) -- (37.50,40.50) -- (37.50,40.60) -- (37.50,40.70) -- (37.60,40.70) -- (37.70,40.70) -- (37.80,40.70) -- (37.90,40.70) -- (37.90,40.80) -- (38.00,40.80) -- (38.00,40.90) -- (38.10,40.90) -- (38.10,41.00) -- (38.10,41.10) -- (38.10,41.20) -- (38.10,41.30) -- (38.20,41.30) -- (38.20,41.40) -- (38.30,41.40) -- (38.30,41.50) -- (38.40,41.50) -- (38.50,41.50) -- (38.50,41.60) -- (38.60,41.60) -- (38.60,41.70) -- (38.70,41.70) -- (38.70,41.80) -- (38.70,41.90) -- (38.70,42.00) -- (38.70,42.10) -- (38.70,42.20) -- (38.70,42.30) -- (38.70,42.40) -- (38.70,42.50) -- (38.80,42.50) -- (38.90,42.50) -- (39.00,42.50) -- (39.10,42.50) -- (39.10,42.60) -- (39.10,42.70) -- (39.10,42.80) -- (39.20,42.80) -- (39.20,42.90) -- (39.30,42.90) -- (39.40,42.90) -- (39.40,43.00) -- (39.40,43.10) -- (39.50,43.10) -- (39.60,43.10) -- (39.60,43.20) -- (39.60,43.30) -- (39.70,43.30) -- (39.70,43.40) -- (39.80,43.40) -- (39.90,43.40) -- (40.00,43.40) -- (40.00,43.50) -- (40.00,43.60) -- (40.10,43.60) -- (40.10,43.70) -- (40.20,43.70) -- (40.30,43.70) -- (40.40,43.70) -- (40.50,43.70) -- (40.60,43.70) -- (40.70,43.70) -- (40.80,43.70) -- (40.80,43.80) -- (40.90,43.80) -- (40.90,43.90) -- (41.00,43.90) -- (41.10,43.90) -- (41.10,44.00) -- (41.20,44.00) -- (41.30,44.00) -- (41.30,44.10) -- (41.40,44.10) -- (41.50,44.10) -- (41.60,44.10) -- (41.60,44.20) -- (41.60,44.30) -- (41.60,44.40) -- (41.60,44.50) -- (41.70,44.50) -- (41.80,44.50) -- (41.90,44.50) -- (41.90,44.60) -- (41.90,44.70) -- (41.90,44.80) -- (41.90,44.90) -- (41.90,45.00) -- (42.00,45.00) -- (42.00,45.10) -- (42.10,45.10) -- (42.20,45.10) -- (42.30,45.10) -- (42.40,45.10) -- (42.50,45.10) -- (42.50,45.20) -- (42.50,45.30) -- (42.60,45.30) -- (42.60,45.40) -- (42.60,45.50) -- (42.60,45.60) -- (42.60,45.70) -- (42.60,45.80) -- (42.70,45.80) -- (42.70,45.90) -- (42.70,46.00) -- (42.70,46.10) -- (42.80,46.10) -- (42.80,46.20) -- (42.90,46.20) -- (43.00,46.20) -- (43.00,46.30) -- (43.00,46.40) -- (43.00,46.50) -- (43.10,46.50) -- (43.20,46.50) -- (43.20,46.60) -- (43.20,46.70) -- (43.20,46.80) -- (43.20,46.90) -- (43.30,46.90) -- (43.40,46.90) -- (43.40,47.00) -- (43.40,47.10) -- (43.40,47.20) -- (43.50,47.20) -- (43.50,47.30) -- (43.50,47.40) -- (43.50,47.50) -- (43.50,47.60) -- (43.50,47.70) -- (43.60,47.70) -- (43.60,47.80) -- (43.70,47.80) -- (43.70,47.90) -- (43.70,48.00) -- (43.70,48.10) -- (43.80,48.10) -- (43.90,48.10) -- (43.90,48.20) -- (43.90,48.30) -- (43.90,48.40) -- (43.90,48.50) -- (43.90,48.60) -- (44.00,48.60) -- (44.00,48.70) -- (44.00,48.80) -- (44.00,48.90) -- (44.10,48.90) -- (44.20,48.90) -- (44.30,48.90) -- (44.30,49.00) -- (44.30,49.10) -- (44.40,49.10) -- (44.40,49.20) -- (44.40,49.30) -- (44.50,49.30) -- (44.60,49.30) -- (44.70,49.30) -- (44.80,49.30) -- (44.80,49.40) -- (44.90,49.40) -- (45.00,49.40) -- (45.00,49.50) -- (45.10,49.50) -- (45.10,49.60) -- (45.20,49.60) -- (45.30,49.60) -- (45.30,49.70) -- (45.30,49.80) -- (45.30,49.90) -- (45.40,49.90) -- (45.40,50.00) -- (45.40,50.10) -- (45.40,50.20) -- (45.50,50.20) -- (45.60,50.20) -- (45.60,50.30) -- (45.60,50.40) -- (45.60,50.50) -- (45.60,50.60) -- (45.60,50.70) -- (45.60,50.80) -- (45.60,50.90) -- (45.60,51.00) -- (45.60,51.10) -- (45.70,51.10) -- (45.70,51.20) -- (45.80,51.20) -- (45.80,51.30) -- (45.90,51.30) -- (45.90,51.40) -- (46.00,51.40) -- (46.00,51.50) -- (46.00,51.60) -- (46.00,51.70) -- (46.00,51.80) -- (46.10,51.80) -- (46.20,51.80) -- (46.20,51.90) -- (46.20,52.00) -- (52.00,52.00); 
\fill[competition interface,vertex-LRLRRL] (46.20,52.00) -- (46.20,51.90) -- (46.20,51.80) -- (46.10,51.80) -- (46.00,51.80) -- (46.00,51.70) -- (46.00,51.60) -- (46.00,51.50) -- (46.00,51.40) -- (45.90,51.40) -- (45.90,51.30) -- (45.80,51.30) -- (45.80,51.20) -- (45.70,51.20) -- (45.70,51.10) -- (45.60,51.10) -- (45.60,51.00) -- (45.60,50.90) -- (45.60,50.80) -- (45.60,50.70) -- (45.60,50.60) -- (45.60,50.50) -- (45.60,50.40) -- (45.60,50.30) -- (45.60,50.20) -- (45.50,50.20) -- (45.40,50.20) -- (45.40,50.10) -- (45.40,50.00) -- (45.40,49.90) -- (45.30,49.90) -- (45.30,49.80) -- (45.30,49.70) -- (45.30,49.60) -- (45.20,49.60) -- (45.10,49.60) -- (45.10,49.50) -- (45.00,49.50) -- (45.00,49.40) -- (44.90,49.40) -- (44.80,49.40) -- (44.80,49.30) -- (44.70,49.30) -- (44.60,49.30) -- (44.50,49.30) -- (44.40,49.30) -- (44.40,49.20) -- (44.40,49.10) -- (44.30,49.10) -- (44.30,49.00) -- (44.30,48.90) -- (44.20,48.90) -- (44.10,48.90) -- (44.00,48.90) -- (44.00,48.80) -- (44.00,48.70) -- (44.00,48.60) -- (43.90,48.60) -- (43.90,48.50) -- (43.90,48.40) -- (43.90,48.30) -- (43.90,48.20) -- (43.90,48.10) -- (43.80,48.10) -- (43.70,48.10) -- (43.70,48.00) -- (43.70,47.90) -- (43.70,47.80) -- (43.60,47.80) -- (43.60,47.70) -- (43.50,47.70) -- (43.50,47.60) -- (43.50,47.50) -- (43.50,47.40) -- (43.50,47.30) -- (43.50,47.20) -- (43.40,47.20) -- (43.40,47.10) -- (43.40,47.00) -- (43.40,46.90) -- (43.30,46.90) -- (43.20,46.90) -- (43.20,46.80) -- (43.20,46.70) -- (43.20,46.60) -- (43.20,46.50) -- (43.10,46.50) -- (43.00,46.50) -- (43.00,46.40) -- (43.00,46.30) -- (43.00,46.20) -- (42.90,46.20) -- (42.80,46.20) -- (42.80,46.10) -- (42.70,46.10) -- (42.70,46.00) -- (42.70,45.90) -- (42.70,45.80) -- (42.60,45.80) -- (42.60,45.70) -- (42.60,45.60) -- (42.60,45.50) -- (42.60,45.40) -- (42.60,45.30) -- (42.50,45.30) -- (42.50,45.20) -- (42.50,45.10) -- (42.40,45.10) -- (42.30,45.10) -- (42.20,45.10) -- (42.10,45.10) -- (42.00,45.10) -- (42.00,45.00) -- (41.90,45.00) -- (41.90,44.90) -- (41.90,44.80) -- (41.90,44.70) -- (41.90,44.60) -- (41.90,44.50) -- (41.80,44.50) -- (41.70,44.50) -- (41.60,44.50) -- (41.60,44.40) -- (41.60,44.30) -- (41.60,44.20) -- (41.60,44.10) -- (41.50,44.10) -- (41.40,44.10) -- (41.30,44.10) -- (41.30,44.00) -- (41.20,44.00) -- (41.10,44.00) -- (41.10,43.90) -- (41.00,43.90) -- (40.90,43.90) -- (40.90,43.80) -- (40.80,43.80) -- (40.80,43.70) -- (40.70,43.70) -- (40.60,43.70) -- (40.50,43.70) -- (40.40,43.70) -- (40.30,43.70) -- (40.20,43.70) -- (40.10,43.70) -- (40.10,43.60) -- (40.00,43.60) -- (40.00,43.50) -- (40.00,43.40) -- (39.90,43.40) -- (39.80,43.40) -- (39.70,43.40) -- (39.70,43.30) -- (39.60,43.30) -- (39.60,43.20) -- (39.60,43.10) -- (39.50,43.10) -- (39.40,43.10) -- (39.40,43.00) -- (39.40,42.90) -- (39.30,42.90) -- (39.20,42.90) -- (39.20,42.80) -- (39.10,42.80) -- (39.10,42.70) -- (39.10,42.60) -- (39.10,42.50) -- (39.00,42.50) -- (38.90,42.50) -- (38.80,42.50) -- (38.70,42.50) -- (38.70,42.40) -- (38.70,42.30) -- (38.70,42.20) -- (38.70,42.10) -- (38.70,42.00) -- (38.70,41.90) -- (38.70,41.80) -- (38.70,41.70) -- (38.60,41.70) -- (38.60,41.60) -- (38.50,41.60) -- (38.50,41.50) -- (38.40,41.50) -- (38.30,41.50) -- (38.30,41.40) -- (38.20,41.40) -- (38.20,41.30) -- (38.10,41.30) -- (38.10,41.20) -- (38.10,41.10) -- (38.10,41.00) -- (38.10,40.90) -- (38.00,40.90) -- (38.00,40.80) -- (37.90,40.80) -- (37.90,40.70) -- (37.80,40.70) -- (37.70,40.70) -- (37.60,40.70) -- (37.50,40.70) -- (37.50,40.60) -- (37.50,40.50) -- (37.40,40.50) -- (37.40,40.40) -- (37.40,40.30) -- (37.30,40.30) -- (37.20,40.30) -- (37.20,40.20) -- (37.20,40.10) -- (37.20,40.00) -- (37.10,40.00) -- (37.00,40.00) -- (37.00,39.90) -- (37.00,39.80) -- (36.90,39.80) -- (36.80,39.80) -- (36.80,39.70) -- (36.80,39.60) -- (36.80,39.50) -- (36.70,39.50) -- (36.70,39.40) -- (36.60,39.40) -- (36.60,39.30) -- (36.60,39.20) -- (36.60,39.10) -- (36.50,39.10) -- (36.50,39.00) -- (36.50,38.90) -- (36.40,38.90) -- (36.30,38.90) -- (36.20,38.90) -- (36.10,38.90) -- (36.00,38.90) -- (36.00,38.80) -- (36.00,38.70) -- (36.00,38.60) -- (35.90,38.60) -- (35.90,38.50) -- (35.80,38.50) -- (35.80,38.40) -- (35.70,38.40) -- (35.60,38.40) -- (35.50,38.40) -- (35.50,38.30) -- (35.40,38.30) -- (35.30,38.30) -- (35.30,38.20) -- (35.30,38.10) -- (35.30,38.00) -- (35.30,37.90) -- (35.30,37.80) -- (35.30,37.70) -- (35.20,37.70) -- (35.10,37.70) -- (35.10,37.60) -- (35.00,37.60) -- (35.00,37.50) -- (34.90,37.50) -- (34.90,37.40) -- (34.80,37.40) -- (34.70,37.40) -- (34.60,37.40) -- (34.50,37.40) -- (34.40,37.40) -- (34.40,37.50) -- (34.40,37.60) -- (34.40,37.70) -- (34.40,37.80) -- (34.50,37.80) -- (34.50,37.90) -- (34.50,38.00) -- (34.50,38.10) -- (34.50,38.20) -- (34.60,38.20) -- (34.60,38.30) -- (34.60,38.40) -- (34.70,38.40) -- (34.70,38.50) -- (34.70,38.60) -- (34.70,38.70) -- (34.70,38.80) -- (34.80,38.80) -- (34.90,38.80) -- (34.90,38.90) -- (34.90,39.00) -- (34.90,39.10) -- (34.90,39.20) -- (35.00,39.20) -- (35.10,39.20) -- (35.20,39.20) -- (35.20,39.30) -- (35.20,39.40) -- (35.20,39.50) -- (35.20,39.60) -- (35.20,39.70) -- (35.20,39.80) -- (35.20,39.90) -- (35.20,40.00) -- (35.30,40.00) -- (35.30,40.10) -- (35.40,40.10) -- (35.40,40.20) -- (35.50,40.20) -- (35.60,40.20) -- (35.70,40.20) -- (35.70,40.30) -- (35.80,40.30) -- (35.90,40.30) -- (36.00,40.30) -- (36.10,40.30) -- (36.20,40.30) -- (36.20,40.40) -- (36.20,40.50) -- (36.20,40.60) -- (36.20,40.70) -- (36.30,40.70) -- (36.30,40.80) -- (36.40,40.80) -- (36.50,40.80) -- (36.50,40.90) -- (36.50,41.00) -- (36.50,41.10) -- (36.50,41.20) -- (36.50,41.30) -- (36.60,41.30) -- (36.60,41.40) -- (36.70,41.40) -- (36.70,41.50) -- (36.70,41.60) -- (36.70,41.70) -- (36.70,41.80) -- (36.80,41.80) -- (36.90,41.80) -- (36.90,41.90) -- (36.90,42.00) -- (36.90,42.10) -- (37.00,42.10) -- (37.00,42.20) -- (37.10,42.20) -- (37.20,42.20) -- (37.30,42.20) -- (37.40,42.20) -- (37.40,42.30) -- (37.40,42.40) -- (37.50,42.40) -- (37.60,42.40) -- (37.60,42.50) -- (37.60,42.60) -- (37.70,42.60) -- (37.70,42.70) -- (37.70,42.80) -- (37.70,42.90) -- (37.70,43.00) -- (37.80,43.00) -- (37.90,43.00) -- (38.00,43.00) -- (38.10,43.00) -- (38.20,43.00) -- (38.20,43.10) -- (38.20,43.20) -- (38.30,43.20) -- (38.30,43.30) -- (38.40,43.30) -- (38.50,43.30) -- (38.60,43.30) -- (38.60,43.40) -- (38.70,43.40) -- (38.70,43.50) -- (38.70,43.60) -- (38.70,43.70) -- (38.80,43.70) -- (38.80,43.80) -- (38.80,43.90) -- (38.90,43.90) -- (39.00,43.90) -- (39.10,43.90) -- (39.20,43.90) -- (39.30,43.90) -- (39.30,44.00) -- (39.30,44.10) -- (39.30,44.20) -- (39.30,44.30) -- (39.30,44.40) -- (39.30,44.50) -- (39.30,44.60) -- (39.40,44.60) -- (39.40,44.70) -- (39.40,44.80) -- (39.40,44.90) -- (39.50,44.90) -- (39.50,45.00) -- (39.50,45.10) -- (39.50,45.20) -- (39.50,45.30) -- (39.50,45.40) -- (39.50,45.50) -- (39.50,45.60) -- (39.50,45.70) -- (39.50,45.80) -- (39.50,45.90) -- (39.50,46.00) -- (39.50,46.10) -- (39.50,46.20) -- (39.60,46.20) -- (39.60,46.30) -- (39.70,46.30) -- (39.80,46.30) -- (39.80,46.40) -- (39.90,46.40) -- (39.90,46.50) -- (40.00,46.50) -- (40.00,46.60) -- (40.00,46.70) -- (40.00,46.80) -- (40.10,46.80) -- (40.10,46.90) -- (40.20,46.90) -- (40.30,46.90) -- (40.30,47.00) -- (40.30,47.10) -- (40.40,47.10) -- (40.50,47.10) -- (40.60,47.10) -- (40.70,47.10) -- (40.70,47.20) -- (40.80,47.20) -- (40.80,47.30) -- (40.90,47.30) -- (40.90,47.40) -- (41.00,47.40) -- (41.00,47.50) -- (41.00,47.60) -- (41.00,47.70) -- (41.00,47.80) -- (41.10,47.80) -- (41.10,47.90) -- (41.20,47.90) -- (41.20,48.00) -- (41.20,48.10) -- (41.20,48.20) -- (41.20,48.30) -- (41.30,48.30) -- (41.40,48.30) -- (41.50,48.30) -- (41.60,48.30) -- (41.70,48.30) -- (41.70,48.40) -- (41.80,48.40) -- (41.90,48.40) -- (42.00,48.40) -- (42.00,48.50) -- (42.00,48.60) -- (42.00,48.70) -- (42.10,48.70) -- (42.10,48.80) -- (42.20,48.80) -- (42.30,48.80) -- (42.30,48.90) -- (42.30,49.00) -- (42.30,49.10) -- (42.30,49.20) -- (42.40,49.20) -- (42.50,49.20) -- (42.60,49.20) -- (42.70,49.20) -- (42.80,49.20) -- (42.80,49.30) -- (42.90,49.30) -- (43.00,49.30) -- (43.00,49.40) -- (43.00,49.50) -- (43.10,49.50) -- (43.10,49.60) -- (43.10,49.70) -- (43.20,49.70) -- (43.20,49.80) -- (43.30,49.80) -- (43.40,49.80) -- (43.50,49.80) -- (43.60,49.80) -- (43.60,49.90) -- (43.70,49.90) -- (43.70,50.00) -- (43.70,50.10) -- (43.70,50.20) -- (43.80,50.20) -- (43.90,50.20) -- (44.00,50.20) -- (44.10,50.20) -- (44.10,50.30) -- (44.10,50.40) -- (44.20,50.40) -- (44.20,50.50) -- (44.30,50.50) -- (44.30,50.60) -- (44.40,50.60) -- (44.50,50.60) -- (44.50,50.70) -- (44.50,50.80) -- (44.50,50.90) -- (44.50,51.00) -- (44.50,51.10) -- (44.50,51.20) -- (44.60,51.20) -- (44.70,51.20) -- (44.80,51.20) -- (44.80,51.30) -- (44.90,51.30) -- (45.00,51.30) -- (45.00,51.40) -- (45.00,51.50) -- (45.10,51.50) -- (45.20,51.50) -- (45.20,51.60) -- (45.20,51.70) -- (45.30,51.70) -- (45.30,51.80) -- (45.40,51.80) -- (45.50,51.80) -- (45.60,51.80) -- (45.70,51.80) -- (45.70,51.90) -- (45.70,52.00); 
\fill[competition interface,vertex-LRLR] (45.70,52.00) -- (45.70,51.90) -- (45.70,51.80) -- (45.60,51.80) -- (45.50,51.80) -- (45.40,51.80) -- (45.30,51.80) -- (45.30,51.70) -- (45.20,51.70) -- (45.20,51.60) -- (45.20,51.50) -- (45.10,51.50) -- (45.00,51.50) -- (45.00,51.40) -- (45.00,51.30) -- (44.90,51.30) -- (44.80,51.30) -- (44.80,51.20) -- (44.70,51.20) -- (44.60,51.20) -- (44.50,51.20) -- (44.50,51.10) -- (44.50,51.00) -- (44.50,50.90) -- (44.50,50.80) -- (44.50,50.70) -- (44.50,50.60) -- (44.40,50.60) -- (44.30,50.60) -- (44.30,50.50) -- (44.20,50.50) -- (44.20,50.40) -- (44.10,50.40) -- (44.10,50.30) -- (44.10,50.20) -- (44.00,50.20) -- (43.90,50.20) -- (43.80,50.20) -- (43.70,50.20) -- (43.70,50.10) -- (43.70,50.00) -- (43.70,49.90) -- (43.60,49.90) -- (43.60,49.80) -- (43.50,49.80) -- (43.40,49.80) -- (43.30,49.80) -- (43.20,49.80) -- (43.20,49.70) -- (43.10,49.70) -- (43.10,49.60) -- (43.10,49.50) -- (43.00,49.50) -- (43.00,49.40) -- (43.00,49.30) -- (42.90,49.30) -- (42.80,49.30) -- (42.80,49.20) -- (42.70,49.20) -- (42.60,49.20) -- (42.50,49.20) -- (42.40,49.20) -- (42.30,49.20) -- (42.30,49.10) -- (42.30,49.00) -- (42.30,48.90) -- (42.30,48.80) -- (42.20,48.80) -- (42.10,48.80) -- (42.10,48.70) -- (42.00,48.70) -- (42.00,48.60) -- (42.00,48.50) -- (42.00,48.40) -- (41.90,48.40) -- (41.80,48.40) -- (41.70,48.40) -- (41.70,48.30) -- (41.60,48.30) -- (41.50,48.30) -- (41.40,48.30) -- (41.30,48.30) -- (41.20,48.30) -- (41.20,48.20) -- (41.20,48.10) -- (41.20,48.00) -- (41.20,47.90) -- (41.10,47.90) -- (41.10,47.80) -- (41.00,47.80) -- (41.00,47.70) -- (41.00,47.60) -- (41.00,47.50) -- (41.00,47.40) -- (40.90,47.40) -- (40.90,47.30) -- (40.80,47.30) -- (40.80,47.20) -- (40.70,47.20) -- (40.70,47.10) -- (40.60,47.10) -- (40.50,47.10) -- (40.40,47.10) -- (40.30,47.10) -- (40.30,47.00) -- (40.30,46.90) -- (40.20,46.90) -- (40.10,46.90) -- (40.10,46.80) -- (40.00,46.80) -- (40.00,46.70) -- (40.00,46.60) -- (40.00,46.50) -- (39.90,46.50) -- (39.90,46.40) -- (39.80,46.40) -- (39.80,46.30) -- (39.70,46.30) -- (39.60,46.30) -- (39.60,46.20) -- (39.50,46.20) -- (39.50,46.10) -- (39.50,46.00) -- (39.50,45.90) -- (39.50,45.80) -- (39.50,45.70) -- (39.50,45.60) -- (39.50,45.50) -- (39.50,45.40) -- (39.50,45.30) -- (39.50,45.20) -- (39.50,45.10) -- (39.50,45.00) -- (39.50,44.90) -- (39.40,44.90) -- (39.40,44.80) -- (39.40,44.70) -- (39.40,44.60) -- (39.30,44.60) -- (39.30,44.50) -- (39.30,44.40) -- (39.30,44.30) -- (39.30,44.20) -- (39.30,44.10) -- (39.30,44.00) -- (39.30,43.90) -- (39.20,43.90) -- (39.10,43.90) -- (39.00,43.90) -- (38.90,43.90) -- (38.80,43.90) -- (38.80,43.80) -- (38.80,43.70) -- (38.70,43.70) -- (38.70,43.60) -- (38.70,43.50) -- (38.70,43.40) -- (38.60,43.40) -- (38.60,43.30) -- (38.50,43.30) -- (38.40,43.30) -- (38.30,43.30) -- (38.30,43.20) -- (38.20,43.20) -- (38.20,43.10) -- (38.20,43.00) -- (38.10,43.00) -- (38.00,43.00) -- (37.90,43.00) -- (37.80,43.00) -- (37.70,43.00) -- (37.70,42.90) -- (37.70,42.80) -- (37.70,42.70) -- (37.70,42.60) -- (37.60,42.60) -- (37.60,42.50) -- (37.60,42.40) -- (37.50,42.40) -- (37.40,42.40) -- (37.40,42.30) -- (37.40,42.20) -- (37.30,42.20) -- (37.20,42.20) -- (37.10,42.20) -- (37.00,42.20) -- (37.00,42.10) -- (36.90,42.10) -- (36.90,42.00) -- (36.90,41.90) -- (36.90,41.80) -- (36.80,41.80) -- (36.70,41.80) -- (36.70,41.70) -- (36.70,41.60) -- (36.70,41.50) -- (36.70,41.40) -- (36.60,41.40) -- (36.60,41.30) -- (36.50,41.30) -- (36.50,41.20) -- (36.50,41.10) -- (36.50,41.00) -- (36.50,40.90) -- (36.50,40.80) -- (36.40,40.80) -- (36.30,40.80) -- (36.30,40.70) -- (36.20,40.70) -- (36.20,40.60) -- (36.20,40.50) -- (36.20,40.40) -- (36.20,40.30) -- (36.10,40.30) -- (36.00,40.30) -- (35.90,40.30) -- (35.80,40.30) -- (35.70,40.30) -- (35.70,40.20) -- (35.60,40.20) -- (35.50,40.20) -- (35.40,40.20) -- (35.40,40.10) -- (35.30,40.10) -- (35.30,40.00) -- (35.20,40.00) -- (35.20,39.90) -- (35.20,39.80) -- (35.20,39.70) -- (35.20,39.60) -- (35.20,39.50) -- (35.20,39.40) -- (35.20,39.30) -- (35.20,39.20) -- (35.10,39.20) -- (35.00,39.20) -- (34.90,39.20) -- (34.90,39.10) -- (34.90,39.00) -- (34.90,38.90) -- (34.90,38.80) -- (34.80,38.80) -- (34.70,38.80) -- (34.70,38.70) -- (34.70,38.60) -- (34.70,38.50) -- (34.70,38.40) -- (34.60,38.40) -- (34.60,38.30) -- (34.60,38.20) -- (34.50,38.20) -- (34.50,38.10) -- (34.50,38.00) -- (34.50,37.90) -- (34.50,37.80) -- (34.40,37.80) -- (34.40,37.70) -- (34.40,37.60) -- (34.40,37.50) -- (34.40,37.40) -- (34.40,37.30) -- (34.40,37.20) -- (34.40,37.10) -- (34.40,37.00) -- (34.40,36.90) -- (34.40,36.80) -- (34.40,36.70) -- (34.40,36.60) -- (34.30,36.60) -- (34.20,36.60) -- (34.10,36.60) -- (34.10,36.50) -- (34.10,36.40) -- (34.10,36.30) -- (34.10,36.20) -- (34.00,36.20) -- (33.90,36.20) -- (33.80,36.20) -- (33.80,36.10) -- (33.80,36.00) -- (33.70,36.00) -- (33.70,35.90) -- (33.60,35.90) -- (33.50,35.90) -- (33.40,35.90) -- (33.40,35.80) -- (33.40,35.70) -- (33.30,35.70) -- (33.30,35.60) -- (33.30,35.50) -- (33.30,35.40) -- (33.20,35.40) -- (33.10,35.40) -- (33.10,35.30) -- (33.10,35.20) -- (33.10,35.10) -- (33.00,35.10) -- (32.90,35.10) -- (32.90,35.00) -- (32.90,34.90) -- (32.90,34.80) -- (32.90,34.70) -- (32.80,34.70) -- (32.80,34.60) -- (32.70,34.60) -- (32.60,34.60) -- (32.50,34.60) -- (32.50,34.50) -- (32.40,34.50) -- (32.30,34.50) -- (32.20,34.50) -- (32.10,34.50) -- (32.10,34.40) -- (32.00,34.40) -- (32.00,34.30) -- (32.00,34.20) -- (32.00,34.10) -- (32.00,34.00) -- (31.90,34.00) -- (31.90,33.90) -- (31.90,33.80) -- (31.90,33.70) -- (31.80,33.70) -- (31.70,33.70) -- (31.60,33.70) -- (31.60,33.60) -- (31.60,33.50) -- (31.60,33.40) -- (31.50,33.40) -- (31.50,33.30) -- (31.50,33.20) -- (31.50,33.10) -- (31.40,33.10) -- (31.30,33.10) -- (31.30,33.00) -- (31.30,32.90) -- (31.20,32.90) -- (31.10,32.90) -- (31.00,32.90) -- (31.00,32.80) -- (30.90,32.80) -- (30.90,32.70) -- (30.90,32.60) -- (30.90,32.50) -- (30.90,32.40) -- (30.90,32.30) -- (30.90,32.20) -- (30.90,32.10) -- (30.80,32.10) -- (30.70,32.10) -- (30.60,32.10) -- (30.50,32.10) -- (30.50,32.00) -- (30.50,31.90) -- (30.50,31.80) -- (30.50,31.70) -- (30.40,31.70) -- (30.30,31.70) -- (30.20,31.70) -- (30.20,31.60) -- (30.20,31.50) -- (30.10,31.50) -- (30.10,31.40) -- (30.00,31.40) -- (30.00,31.30) -- (30.00,31.20) -- (30.00,31.10) -- (30.00,31.00) -- (30.00,30.90) -- (30.00,30.80) -- (30.00,30.70) -- (30.00,30.60) -- (29.90,30.60) -- (29.90,30.50) -- (29.80,30.50) -- (29.70,30.50) -- (29.70,30.40) -- (29.60,30.40) -- (29.50,30.40) -- (29.40,30.40) -- (29.30,30.40) -- (29.30,30.30) -- (29.20,30.30) -- (29.10,30.30) -- (29.10,30.20) -- (29.10,30.10) -- (29.00,30.10) -- (29.00,30.00) -- (28.90,30.00) -- (28.90,29.90) -- (28.90,29.80) -- (28.80,29.80) -- (28.70,29.80) -- (28.60,29.80) -- (28.50,29.80) -- (28.40,29.80) -- (28.30,29.80) -- (28.20,29.80) -- (28.20,29.70) -- (28.20,29.60) -- (28.10,29.60) -- (28.10,29.50) -- (28.00,29.50) -- (28.00,29.40) -- (27.90,29.40) -- (27.90,29.30) -- (27.90,29.20) -- (27.90,29.10) -- (27.90,29.00) -- (27.90,28.90) -- (27.80,28.90) -- (27.80,28.80) -- (27.80,28.70) -- (27.70,28.70) -- (27.70,28.60) -- (27.60,28.60) -- (27.50,28.60) -- (27.40,28.60) -- (27.30,28.60) -- (27.30,28.50) -- (27.20,28.50) -- (27.20,28.40) -- (27.10,28.40) -- (27.10,28.30) -- (27.10,28.20) -- (27.10,28.10) -- (27.10,28.00) -- (27.00,28.00) -- (26.90,28.00) -- (26.90,27.90) -- (26.80,27.90) -- (26.70,27.90) -- (26.70,27.80) -- (26.60,27.80) -- (26.50,27.80) -- (26.40,27.80) -- (26.30,27.80) -- (26.20,27.80) -- (26.10,27.80) -- (26.00,27.80) -- (25.90,27.80) -- (25.80,27.80) -- (25.70,27.80) -- (25.70,27.70) -- (25.60,27.70) -- (25.60,27.60) -- (25.50,27.60) -- (25.50,27.50) -- (25.40,27.50) -- (25.30,27.50) -- (25.30,27.40) -- (25.20,27.40) -- (25.10,27.40) -- (25.00,27.40) -- (24.90,27.40) -- (24.90,27.30) -- (24.90,27.20) -- (24.80,27.20) -- (24.80,27.10) -- (24.70,27.10) -- (24.60,27.10) -- (24.60,27.00) -- (24.60,26.90) -- (24.60,26.80) -- (24.50,26.80) -- (24.40,26.80) -- (24.40,26.70) -- (24.40,26.60) -- (24.40,26.50) -- (24.40,26.40) -- (24.40,26.30) -- (24.30,26.30) -- (24.30,26.20) -- (24.30,26.10) -- (24.20,26.10) -- (24.10,26.10) -- (24.00,26.10) -- (24.00,26.00) -- (24.00,25.90) -- (24.00,25.80) -- (24.00,25.70) -- (23.90,25.70) -- (23.80,25.70) -- (23.80,25.60) -- (23.80,25.50) -- (23.70,25.50) -- (23.60,25.50) -- (23.60,25.40) -- (23.50,25.40) -- (23.40,25.40) -- (23.30,25.40) -- (23.20,25.40) -- (23.10,25.40) -- (23.10,25.30) -- (23.10,25.20) -- (23.00,25.20) -- (22.90,25.20) -- (22.80,25.20) -- (22.80,25.10) -- (22.70,25.10) -- (22.60,25.10) -- (22.50,25.10) -- (22.40,25.10) -- (22.30,25.10) -- (22.20,25.10) -- (22.10,25.10) -- (22.00,25.10) -- (21.90,25.10) -- (21.90,25.00) -- (21.80,25.00) -- (21.80,24.90) -- (21.80,24.80) -- (21.80,24.70) -- (21.80,24.60) -- (21.80,24.50) -- (21.70,24.50) -- (21.60,24.50) -- (21.50,24.50) -- (21.40,24.50) -- (21.30,24.50) -- (21.30,24.40) -- (21.20,24.40) -- (21.10,24.40) -- (21.00,24.40) -- (21.00,24.30) -- (20.90,24.30) -- (20.80,24.30) -- (20.80,24.20) -- (20.70,24.20) -- (20.60,24.20) -- (20.60,24.10) -- (20.60,24.00) -- (20.60,23.90) -- (20.50,23.90) -- (20.40,23.90) -- (20.30,23.90) -- (20.30,23.80) -- (20.20,23.80) -- (20.10,23.80) -- (20.00,23.80) -- (20.00,23.70) -- (20.00,23.60) -- (20.00,23.50) -- (20.00,23.40) -- (20.00,23.30) -- (19.90,23.30) -- (19.90,23.20) -- (19.90,23.10) -- (19.90,23.00) -- (19.80,23.00) -- (19.70,23.00) -- (19.70,22.90) -- (19.60,22.90) -- (19.50,22.90) -- (19.50,22.80) -- (19.50,22.70) -- (19.50,22.60) -- (19.50,22.50) -- (19.40,22.50) -- (19.40,22.40) -- (19.40,22.30) -- (19.40,22.20) -- (19.30,22.20) -- (19.30,22.10) -- (19.30,22.00) -- (19.30,21.90) -- (19.30,21.80) -- (19.30,21.70) -- (19.20,21.70) -- (19.10,21.70) -- (19.00,21.70) -- (18.90,21.70) -- (18.90,21.60) -- (18.90,21.50) -- (18.80,21.50) -- (18.80,21.40) -- (18.70,21.40) -- (18.70,21.30) -- (18.70,21.20) -- (18.70,21.10) -- (18.60,21.10) -- (18.50,21.10) -- (18.40,21.10) -- (18.40,21.00) -- (18.40,20.90) -- (18.40,20.80) -- (18.30,20.80) -- (18.20,20.80) -- (18.10,20.80) -- (18.10,20.70) -- (18.00,20.70) -- (17.90,20.70) -- (17.90,20.60) -- (17.80,20.60) -- (17.70,20.60) -- (17.60,20.60) -- (17.50,20.60) -- (17.40,20.60) -- (17.40,20.50) -- (17.40,20.40) -- (17.40,20.30) -- (17.40,20.20) -- (17.40,20.10) -- (17.30,20.10) -- (17.30,20.00) -- (17.30,19.90) -- (17.20,19.90) -- (17.20,19.80) -- (17.20,19.70) -- (17.20,19.60) -- (17.10,19.60) -- (17.00,19.60) -- (16.90,19.60) -- (16.90,19.50) -- (16.90,19.40) -- (16.80,19.40) -- (16.80,19.30) -- (16.70,19.30) -- (16.60,19.30) -- (16.50,19.30) -- (16.50,19.20) -- (16.50,19.10) -- (16.50,19.00) -- (16.50,18.90) -- (16.50,18.80) -- (16.50,18.70) -- (16.50,18.60) -- (16.50,18.50) -- (16.50,18.40) -- (16.50,18.30) -- (16.40,18.30) -- (16.30,18.30) -- (16.20,18.30) -- (16.20,18.20) -- (16.20,18.10) -- (16.10,18.10) -- (16.00,18.10) -- (15.90,18.10) -- (15.80,18.10) -- (15.80,18.00) -- (15.80,17.90) -- (15.70,17.90) -- (15.60,17.90) -- (15.50,17.90) -- (15.40,17.90) -- (15.40,17.80) -- (15.30,17.80) -- (15.20,17.80) -- (15.10,17.80) -- (15.10,17.70) -- (15.10,17.60) -- (15.10,17.50) -- (15.10,17.40) -- (15.10,17.30) -- (15.10,17.20) -- (15.00,17.20) -- (14.90,17.20) -- (14.80,17.20) -- (14.70,17.20) -- (14.60,17.20) -- (14.50,17.20) -- (14.40,17.20) -- (14.30,17.20) -- (14.30,17.10) -- (14.20,17.10) -- (14.10,17.10) -- (14.00,17.10) -- (14.00,17.00) -- (14.00,16.90) -- (13.90,16.90) -- (13.80,16.90) -- (13.80,16.80) -- (13.80,16.70) -- (13.80,16.60) -- (13.70,16.60) -- (13.60,16.60) -- (13.50,16.60) -- (13.40,16.60) -- (13.30,16.60) -- (13.20,16.60) -- (13.10,16.60) -- (13.00,16.60) -- (13.00,16.50) -- (12.90,16.50) -- (12.90,16.40) -- (12.80,16.40) -- (12.80,16.30) -- (12.70,16.30) -- (12.70,16.20) -- (12.70,16.10) -- (12.70,16.00) -- (12.70,15.90) -- (12.60,15.90) -- (12.50,15.90) -- (12.40,15.90) -- (12.30,15.90) -- (12.20,15.90) -- (12.20,15.80) -- (12.10,15.80) -- (12.10,15.70) -- (12.00,15.70) -- (11.90,15.70) -- (11.80,15.70) -- (11.70,15.70) -- (11.70,15.60) -- (11.70,15.50) -- (11.70,15.40) -- (11.60,15.40) -- (11.50,15.40) -- (11.50,15.30) -- (11.50,15.20) -- (11.50,15.10) -- (11.50,15.00) -- (11.50,14.90) -- (11.40,14.90) -- (11.30,14.90) -- (11.20,14.90) -- (11.20,14.80) -- (11.10,14.80) -- (11.10,14.70) -- (11.00,14.70) -- (11.00,14.60) -- (11.00,14.50) -- (10.90,14.50) -- (10.80,14.50) -- (10.70,14.50) -- (10.70,14.40) -- (10.60,14.40) -- (10.60,14.30) -- (10.50,14.30) -- (10.50,14.20) -- (10.50,14.10) -- (10.50,14.00) -- (10.50,13.90) -- (10.50,13.80) -- (10.50,13.70) -- (10.40,13.70) -- (10.30,13.70) -- (10.30,13.60) -- (10.20,13.60) -- (10.20,13.50) -- (10.10,13.50) -- (10.10,13.40) -- (10.00,13.40) -- (10.00,13.30) -- (10.00,13.20) -- (10.00,13.10) -- (9.90,13.10) -- (9.80,13.10) -- (9.80,13.00) -- (9.80,12.90) -- (9.80,12.80) -- (9.80,12.70) -- (9.70,12.70) -- (9.70,12.60) -- (9.70,12.50) -- (9.70,12.40) -- (9.60,12.40) -- (9.60,12.30) -- (9.60,12.20) -- (9.60,12.10) -- (9.60,12.00) -- (9.60,11.90) -- (9.50,11.90) -- (9.40,11.90) -- (9.40,11.80) -- (9.30,11.80) -- (9.20,11.80) -- (9.10,11.80) -- (9.10,11.70) -- (9.00,11.70) -- (8.90,11.70) -- (8.80,11.70) -- (8.80,11.60) -- (8.70,11.60) -- (8.60,11.60) -- (8.60,11.50) -- (8.60,11.40) -- (8.60,11.30) -- (8.60,11.20) -- (8.50,11.20) -- (8.40,11.20) -- (8.40,11.10) -- (8.40,11.00) -- (8.40,10.90) -- (8.30,10.90) -- (8.30,10.80) -- (8.30,10.70) -- (8.20,10.70) -- (8.20,10.60) -- (8.10,10.60) -- (8.10,10.50) -- (8.10,10.40) -- (8.10,10.30) -- (8.00,10.30) -- (7.90,10.30) -- (7.90,10.20) -- (7.90,10.10) -- (7.90,10.00) -- (7.90,9.90) -- (7.90,9.80) -- (7.80,9.80) -- (7.80,9.70) -- (7.80,9.60) -- (7.80,9.50) -- (7.70,9.50) -- (7.70,9.40) -- (7.70,9.30) -- (7.60,9.30) -- (7.50,9.30) -- (7.40,9.30) -- (7.40,9.20) -- (7.30,9.20) -- (7.30,9.10) -- (7.20,9.10) -- (7.20,9.00) -- (7.10,9.00) -- (7.00,9.00) -- (7.00,8.90) -- (7.00,8.80) -- (7.00,8.70) -- (7.00,8.60) -- (7.00,8.50) -- (7.00,8.40) -- (6.90,8.40) -- (6.80,8.40) -- (6.80,8.30) -- (6.70,8.30) -- (6.70,8.20) -- (6.70,8.10) -- (6.60,8.10) -- (6.60,8.00) -- (6.60,7.90) -- (6.50,7.90) -- (6.40,7.90) -- (6.40,7.80) -- (6.30,7.80) -- (6.30,7.70) -- (6.30,7.60) -- (6.30,7.50) -- (6.20,7.50) -- (6.20,7.40) -- (6.20,7.30) -- (6.20,7.20) -- (6.10,7.20) -- (6.10,7.10) -- (6.00,7.10) -- (5.90,7.10) -- (5.80,7.10) -- (5.70,7.10) -- (5.60,7.10) -- (5.60,7.00) -- (5.50,7.00) -- (5.50,6.90) -- (5.50,6.80) -- (5.40,6.80) -- (5.30,6.80) -- (5.30,6.70) -- (5.20,6.70) -- (5.20,6.60) -- (5.10,6.60) -- (5.10,6.50) -- (5.10,6.40) -- (5.00,6.40) -- (5.00,6.30) -- (5.00,6.20) -- (4.90,6.20) -- (4.90,6.10) -- (4.80,6.10) -- (4.70,6.10) -- (4.60,6.10) -- (4.50,6.10) -- (4.50,6.00) -- (4.40,6.00) -- (4.30,6.00) -- (4.30,5.90) -- (4.30,5.80) -- (4.20,5.80) -- (4.20,5.70) -- (4.20,5.60) -- (4.10,5.60) -- (4.00,5.60) -- (4.00,5.50) -- (4.00,5.40) -- (4.00,5.30) -- (3.90,5.30) -- (3.80,5.30) -- (3.80,5.20) -- (3.70,5.20) -- (3.70,5.10) -- (3.70,5.00) -- (3.60,5.00) -- (3.60,4.90) -- (3.60,4.80) -- (3.50,4.80) -- (3.50,4.70) -- (3.50,4.60) -- (3.40,4.60) -- (3.40,4.50) -- (3.30,4.50) -- (3.20,4.50) -- (3.20,4.40) -- (3.20,4.30) -- (3.10,4.30) -- (3.10,4.20) -- (3.10,4.10) -- (3.00,4.10) -- (3.00,4.20) -- (3.00,4.30) -- (3.00,4.40) -- (3.10,4.40) -- (3.10,4.50) -- (3.10,4.60) -- (3.10,4.70) -- (3.10,4.80) -- (3.10,4.90) -- (3.10,5.00) -- (3.10,5.10) -- (3.20,5.10) -- (3.20,5.20) -- (3.20,5.30) -- (3.20,5.40) -- (3.20,5.50) -- (3.20,5.60) -- (3.20,5.70) -- (3.20,5.80) -- (3.20,5.90) -- (3.20,6.00) -- (3.20,6.10) -- (3.20,6.20) -- (3.30,6.20) -- (3.40,6.20) -- (3.40,6.30) -- (3.40,6.40) -- (3.40,6.50) -- (3.50,6.50) -- (3.50,6.60) -- (3.60,6.60) -- (3.60,6.70) -- (3.70,6.70) -- (3.70,6.80) -- (3.70,6.90) -- (3.80,6.90) -- (3.90,6.90) -- (4.00,6.90) -- (4.10,6.90) -- (4.10,7.00) -- (4.10,7.10) -- (4.10,7.20) -- (4.10,7.30) -- (4.10,7.40) -- (4.10,7.50) -- (4.10,7.60) -- (4.10,7.70) -- (4.10,7.80) -- (4.10,7.90) -- (4.10,8.00) -- (4.20,8.00) -- (4.20,8.10) -- (4.20,8.20) -- (4.20,8.30) -- (4.30,8.30) -- (4.40,8.30) -- (4.50,8.30) -- (4.50,8.40) -- (4.50,8.50) -- (4.60,8.50) -- (4.60,8.60) -- (4.60,8.70) -- (4.60,8.80) -- (4.60,8.90) -- (4.70,8.90) -- (4.80,8.90) -- (4.90,8.90) -- (4.90,9.00) -- (5.00,9.00) -- (5.00,9.10) -- (5.00,9.20) -- (5.00,9.30) -- (5.10,9.30) -- (5.10,9.40) -- (5.10,9.50) -- (5.10,9.60) -- (5.10,9.70) -- (5.20,9.70) -- (5.30,9.70) -- (5.30,9.80) -- (5.40,9.80) -- (5.50,9.80) -- (5.50,9.90) -- (5.60,9.90) -- (5.70,9.90) -- (5.80,9.90) -- (5.80,10.00) -- (5.80,10.10) -- (5.80,10.20) -- (5.80,10.30) -- (5.80,10.40) -- (5.80,10.50) -- (5.90,10.50) -- (5.90,10.60) -- (5.90,10.70) -- (6.00,10.70) -- (6.00,10.80) -- (6.10,10.80) -- (6.10,10.90) -- (6.10,11.00) -- (6.10,11.10) -- (6.10,11.20) -- (6.20,11.20) -- (6.20,11.30) -- (6.30,11.30) -- (6.30,11.40) -- (6.30,11.50) -- (6.30,11.60) -- (6.40,11.60) -- (6.50,11.60) -- (6.50,11.70) -- (6.50,11.80) -- (6.60,11.80) -- (6.70,11.80) -- (6.70,11.90) -- (6.80,11.90) -- (6.80,12.00) -- (6.80,12.10) -- (6.80,12.20) -- (6.80,12.30) -- (6.80,12.40) -- (6.80,12.50) -- (6.80,12.60) -- (6.80,12.70) -- (6.90,12.70) -- (7.00,12.70) -- (7.10,12.70) -- (7.10,12.80) -- (7.20,12.80) -- (7.30,12.80) -- (7.40,12.80) -- (7.50,12.80) -- (7.60,12.80) -- (7.60,12.90) -- (7.70,12.90) -- (7.70,13.00) -- (7.70,13.10) -- (7.70,13.20) -- (7.80,13.20) -- (7.90,13.20) -- (7.90,13.30) -- (7.90,13.40) -- (7.90,13.50) -- (8.00,13.50) -- (8.00,13.60) -- (8.10,13.60) -- (8.20,13.60) -- (8.20,13.70) -- (8.30,13.70) -- (8.40,13.70) -- (8.40,13.80) -- (8.40,13.90) -- (8.50,13.90) -- (8.50,14.00) -- (8.60,14.00) -- (8.60,14.10) -- (8.60,14.20) -- (8.60,14.30) -- (8.60,14.40) -- (8.70,14.40) -- (8.70,14.50) -- (8.70,14.60) -- (8.70,14.70) -- (8.70,14.80) -- (8.70,14.90) -- (8.70,15.00) -- (8.80,15.00) -- (8.90,15.00) -- (8.90,15.10) -- (8.90,15.20) -- (8.90,15.30) -- (8.90,15.40) -- (8.90,15.50) -- (8.90,15.60) -- (8.90,15.70) -- (9.00,15.70) -- (9.10,15.70) -- (9.10,15.80) -- (9.10,15.90) -- (9.10,16.00) -- (9.10,16.10) -- (9.20,16.10) -- (9.20,16.20) -- (9.30,16.20) -- (9.30,16.30) -- (9.30,16.40) -- (9.40,16.40) -- (9.40,16.50) -- (9.40,16.60) -- (9.50,16.60) -- (9.60,16.60) -- (9.60,16.70) -- (9.60,16.80) -- (9.70,16.80) -- (9.70,16.90) -- (9.70,17.00) -- (9.70,17.10) -- (9.70,17.20) -- (9.70,17.30) -- (9.70,17.40) -- (9.70,17.50) -- (9.80,17.50) -- (9.80,17.60) -- (9.80,17.70) -- (9.80,17.80) -- (9.90,17.80) -- (9.90,17.90) -- (10.00,17.90) -- (10.10,17.90) -- (10.10,18.00) -- (10.20,18.00) -- (10.30,18.00) -- (10.40,18.00) -- (10.40,18.10) -- (10.40,18.20) -- (10.40,18.30) -- (10.50,18.30) -- (10.50,18.40) -- (10.60,18.40) -- (10.60,18.50) -- (10.70,18.50) -- (10.80,18.50) -- (10.90,18.50) -- (11.00,18.50) -- (11.10,18.50) -- (11.10,18.60) -- (11.10,18.70) -- (11.20,18.70) -- (11.20,18.80) -- (11.30,18.80) -- (11.30,18.90) -- (11.30,19.00) -- (11.30,19.10) -- (11.30,19.20) -- (11.40,19.20) -- (11.50,19.20) -- (11.60,19.20) -- (11.70,19.20) -- (11.70,19.30) -- (11.70,19.40) -- (11.70,19.50) -- (11.70,19.60) -- (11.70,19.70) -- (11.80,19.70) -- (11.80,19.80) -- (11.80,19.90) -- (11.80,20.00) -- (11.80,20.10) -- (11.90,20.10) -- (12.00,20.10) -- (12.10,20.10) -- (12.20,20.10) -- (12.30,20.10) -- (12.40,20.10) -- (12.50,20.10) -- (12.50,20.20) -- (12.60,20.20) -- (12.60,20.30) -- (12.70,20.30) -- (12.70,20.40) -- (12.70,20.50) -- (12.80,20.50) -- (12.80,20.60) -- (12.90,20.60) -- (13.00,20.60) -- (13.10,20.60) -- (13.10,20.70) -- (13.20,20.70) -- (13.30,20.70) -- (13.40,20.70) -- (13.40,20.80) -- (13.40,20.90) -- (13.50,20.90) -- (13.50,21.00) -- (13.50,21.10) -- (13.50,21.20) -- (13.50,21.30) -- (13.50,21.40) -- (13.60,21.40) -- (13.60,21.50) -- (13.60,21.60) -- (13.70,21.60) -- (13.80,21.60) -- (13.80,21.70) -- (13.80,21.80) -- (13.80,21.90) -- (13.90,21.90) -- (13.90,22.00) -- (14.00,22.00) -- (14.10,22.00) -- (14.20,22.00) -- (14.20,22.10) -- (14.30,22.10) -- (14.40,22.10) -- (14.50,22.10) -- (14.50,22.20) -- (14.60,22.20) -- (14.70,22.20) -- (14.80,22.20) -- (14.80,22.30) -- (14.90,22.30) -- (15.00,22.30) -- (15.10,22.30) -- (15.10,22.40) -- (15.10,22.50) -- (15.20,22.50) -- (15.30,22.50) -- (15.40,22.50) -- (15.50,22.50) -- (15.50,22.60) -- (15.50,22.70) -- (15.50,22.80) -- (15.50,22.90) -- (15.60,22.90) -- (15.70,22.90) -- (15.80,22.90) -- (15.80,23.00) -- (15.80,23.10) -- (15.80,23.20) -- (15.90,23.20) -- (15.90,23.30) -- (15.90,23.40) -- (15.90,23.50) -- (15.90,23.60) -- (15.90,23.70) -- (16.00,23.70) -- (16.10,23.70) -- (16.10,23.80) -- (16.20,23.80) -- (16.30,23.80) -- (16.40,23.80) -- (16.50,23.80) -- (16.50,23.90) -- (16.50,24.00) -- (16.50,24.10) -- (16.60,24.10) -- (16.70,24.10) -- (16.80,24.10) -- (16.80,24.20) -- (16.90,24.20) -- (17.00,24.20) -- (17.10,24.20) -- (17.10,24.30) -- (17.10,24.40) -- (17.20,24.40) -- (17.30,24.40) -- (17.40,24.40) -- (17.40,24.50) -- (17.40,24.60) -- (17.50,24.60) -- (17.60,24.60) -- (17.70,24.60) -- (17.80,24.60) -- (17.80,24.70) -- (17.90,24.70) -- (18.00,24.70) -- (18.10,24.70) -- (18.20,24.70) -- (18.30,24.70) -- (18.40,24.70) -- (18.50,24.70) -- (18.50,24.80) -- (18.60,24.80) -- (18.70,24.80) -- (18.70,24.90) -- (18.70,25.00) -- (18.80,25.00) -- (18.80,25.10) -- (18.80,25.20) -- (18.80,25.30) -- (18.90,25.30) -- (19.00,25.30) -- (19.10,25.30) -- (19.20,25.30) -- (19.30,25.30) -- (19.40,25.30) -- (19.50,25.30) -- (19.50,25.40) -- (19.60,25.40) -- (19.60,25.50) -- (19.70,25.50) -- (19.80,25.50) -- (19.90,25.50) -- (19.90,25.60) -- (19.90,25.70) -- (20.00,25.70) -- (20.00,25.80) -- (20.10,25.80) -- (20.20,25.80) -- (20.30,25.80) -- (20.30,25.90) -- (20.30,26.00) -- (20.40,26.00) -- (20.50,26.00) -- (20.60,26.00) -- (20.70,26.00) -- (20.70,26.10) -- (20.80,26.10) -- (20.80,26.20) -- (20.90,26.20) -- (20.90,26.30) -- (20.90,26.40) -- (21.00,26.40) -- (21.00,26.50) -- (21.10,26.50) -- (21.10,26.60) -- (21.10,26.70) -- (21.10,26.80) -- (21.10,26.90) -- (21.10,27.00) -- (21.20,27.00) -- (21.30,27.00) -- (21.40,27.00) -- (21.40,27.10) -- (21.50,27.10) -- (21.60,27.10) -- (21.60,27.20) -- (21.70,27.20) -- (21.80,27.20) -- (21.90,27.20) -- (22.00,27.20) -- (22.10,27.20) -- (22.20,27.20) -- (22.30,27.20) -- (22.30,27.30) -- (22.40,27.30) -- (22.50,27.30) -- (22.50,27.40) -- (22.60,27.40) -- (22.70,27.40) -- (22.70,27.50) -- (22.80,27.50) -- (22.90,27.50) -- (22.90,27.60) -- (23.00,27.60) -- (23.10,27.60) -- (23.10,27.70) -- (23.20,27.70) -- (23.20,27.80) -- (23.20,27.90) -- (23.30,27.90) -- (23.30,28.00) -- (23.30,28.10) -- (23.30,28.20) -- (23.40,28.20) -- (23.40,28.30) -- (23.50,28.30) -- (23.60,28.30) -- (23.60,28.40) -- (23.70,28.40) -- (23.80,28.40) -- (23.90,28.40) -- (23.90,28.50) -- (24.00,28.50) -- (24.10,28.50) -- (24.20,28.50) -- (24.20,28.60) -- (24.30,28.60) -- (24.40,28.60) -- (24.40,28.70) -- (24.40,28.80) -- (24.40,28.90) -- (24.40,29.00) -- (24.40,29.10) -- (24.40,29.20) -- (24.50,29.20) -- (24.50,29.30) -- (24.60,29.30) -- (24.60,29.40) -- (24.60,29.50) -- (24.70,29.50) -- (24.80,29.50) -- (24.90,29.50) -- (25.00,29.50) -- (25.10,29.50) -- (25.10,29.60) -- (25.10,29.70) -- (25.10,29.80) -- (25.20,29.80) -- (25.30,29.80) -- (25.40,29.80) -- (25.50,29.80) -- (25.60,29.80) -- (25.70,29.80) -- (25.70,29.90) -- (25.70,30.00) -- (25.80,30.00) -- (25.90,30.00) -- (26.00,30.00) -- (26.00,30.10) -- (26.00,30.20) -- (26.00,30.30) -- (26.00,30.40) -- (26.00,30.50) -- (26.10,30.50) -- (26.10,30.60) -- (26.10,30.70) -- (26.10,30.80) -- (26.10,30.90) -- (26.10,31.00) -- (26.10,31.10) -- (26.20,31.10) -- (26.30,31.10) -- (26.30,31.20) -- (26.30,31.30) -- (26.40,31.30) -- (26.40,31.40) -- (26.40,31.50) -- (26.40,31.60) -- (26.40,31.70) -- (26.40,31.80) -- (26.50,31.80) -- (26.50,31.90) -- (26.50,32.00) -- (26.50,32.10) -- (26.50,32.20) -- (26.50,32.30) -- (26.50,32.40) -- (26.50,32.50) -- (26.50,32.60) -- (26.50,32.70) -- (26.50,32.80) -- (26.50,32.90) -- (26.50,33.00) -- (26.50,33.10) -- (26.50,33.20) -- (26.60,33.20) -- (26.70,33.20) -- (26.70,33.30) -- (26.70,33.40) -- (26.70,33.50) -- (26.70,33.60) -- (26.70,33.70) -- (26.70,33.80) -- (26.80,33.80) -- (26.80,33.90) -- (26.80,34.00) -- (26.80,34.10) -- (26.80,34.20) -- (26.90,34.20) -- (26.90,34.30) -- (26.90,34.40) -- (27.00,34.40) -- (27.10,34.40) -- (27.10,34.50) -- (27.20,34.50) -- (27.20,34.60) -- (27.30,34.60) -- (27.40,34.60) -- (27.50,34.60) -- (27.50,34.70) -- (27.60,34.70) -- (27.70,34.70) -- (27.70,34.80) -- (27.70,34.90) -- (27.70,35.00) -- (27.70,35.10) -- (27.80,35.10) -- (27.90,35.10) -- (27.90,35.20) -- (27.90,35.30) -- (28.00,35.30) -- (28.00,35.40) -- (28.00,35.50) -- (28.10,35.50) -- (28.10,35.60) -- (28.10,35.70) -- (28.10,35.80) -- (28.10,35.90) -- (28.20,35.90) -- (28.30,35.90) -- (28.40,35.90) -- (28.40,36.00) -- (28.50,36.00) -- (28.60,36.00) -- (28.70,36.00) -- (28.80,36.00) -- (28.90,36.00) -- (28.90,36.10) -- (29.00,36.10) -- (29.00,36.20) -- (29.10,36.20) -- (29.10,36.30) -- (29.20,36.30) -- (29.20,36.40) -- (29.20,36.50) -- (29.20,36.60) -- (29.30,36.60) -- (29.40,36.60) -- (29.40,36.70) -- (29.50,36.70) -- (29.50,36.80) -- (29.60,36.80) -- (29.70,36.80) -- (29.80,36.80) -- (29.90,36.80) -- (30.00,36.80) -- (30.00,36.90) -- (30.10,36.90) -- (30.20,36.90) -- (30.20,37.00) -- (30.30,37.00) -- (30.30,37.10) -- (30.40,37.10) -- (30.40,37.20) -- (30.40,37.30) -- (30.40,37.40) -- (30.40,37.50) -- (30.40,37.60) -- (30.50,37.60) -- (30.50,37.70) -- (30.50,37.80) -- (30.50,37.90) -- (30.50,38.00) -- (30.60,38.00) -- (30.70,38.00) -- (30.80,38.00) -- (30.90,38.00) -- (30.90,38.10) -- (30.90,38.20) -- (30.90,38.30) -- (30.90,38.40) -- (31.00,38.40) -- (31.00,38.50) -- (31.00,38.60) -- (31.10,38.60) -- (31.20,38.60) -- (31.30,38.60) -- (31.40,38.60) -- (31.50,38.60) -- (31.50,38.70) -- (31.60,38.70) -- (31.70,38.70) -- (31.70,38.80) -- (31.80,38.80) -- (31.80,38.90) -- (31.90,38.90) -- (31.90,39.00) -- (31.90,39.10) -- (31.90,39.20) -- (32.00,39.20) -- (32.00,39.30) -- (32.00,39.40) -- (32.10,39.40) -- (32.10,39.50) -- (32.10,39.60) -- (32.10,39.70) -- (32.20,39.70) -- (32.20,39.80) -- (32.20,39.90) -- (32.30,39.90) -- (32.40,39.90) -- (32.50,39.90) -- (32.50,40.00) -- (32.50,40.10) -- (32.60,40.10) -- (32.70,40.10) -- (32.70,40.20) -- (32.80,40.20) -- (32.80,40.30) -- (32.80,40.40) -- (32.80,40.50) -- (32.90,40.50) -- (32.90,40.60) -- (33.00,40.60) -- (33.00,40.70) -- (33.10,40.70) -- (33.10,40.80) -- (33.10,40.90) -- (33.10,41.00) -- (33.10,41.10) -- (33.20,41.10) -- (33.30,41.10) -- (33.30,41.20) -- (33.40,41.20) -- (33.40,41.30) -- (33.50,41.30) -- (33.60,41.30) -- (33.60,41.40) -- (33.60,41.50) -- (33.70,41.50) -- (33.70,41.60) -- (33.70,41.70) -- (33.70,41.80) -- (33.70,41.90) -- (33.70,42.00) -- (33.80,42.00) -- (33.90,42.00) -- (33.90,42.10) -- (33.90,42.20) -- (33.90,42.30) -- (34.00,42.30) -- (34.00,42.40) -- (34.00,42.50) -- (34.00,42.60) -- (34.10,42.60) -- (34.20,42.60) -- (34.20,42.70) -- (34.30,42.70) -- (34.40,42.70) -- (34.50,42.70) -- (34.60,42.70) -- (34.70,42.70) -- (34.70,42.80) -- (34.80,42.80) -- (34.90,42.80) -- (35.00,42.80) -- (35.10,42.80) -- (35.10,42.90) -- (35.20,42.90) -- (35.30,42.90) -- (35.30,43.00) -- (35.30,43.10) -- (35.30,43.20) -- (35.40,43.20) -- (35.40,43.30) -- (35.50,43.30) -- (35.50,43.40) -- (35.60,43.40) -- (35.60,43.50) -- (35.70,43.50) -- (35.80,43.50) -- (35.90,43.50) -- (35.90,43.60) -- (36.00,43.60) -- (36.10,43.60) -- (36.10,43.70) -- (36.10,43.80) -- (36.10,43.90) -- (36.10,44.00) -- (36.10,44.10) -- (36.10,44.20) -- (36.10,44.30) -- (36.10,44.40) -- (36.10,44.50) -- (36.10,44.60) -- (36.10,44.70) -- (36.10,44.80) -- (36.10,44.90) -- (36.10,45.00) -- (36.20,45.00) -- (36.20,45.10) -- (36.20,45.20) -- (36.20,45.30) -- (36.30,45.30) -- (36.40,45.30) -- (36.50,45.30) -- (36.60,45.30) -- (36.70,45.30) -- (36.80,45.30) -- (36.90,45.30) -- (36.90,45.40) -- (37.00,45.40) -- (37.00,45.50) -- (37.00,45.60) -- (37.00,45.70) -- (37.10,45.70) -- (37.10,45.80) -- (37.20,45.80) -- (37.30,45.80) -- (37.40,45.80) -- (37.50,45.80) -- (37.60,45.80) -- (37.60,45.90) -- (37.60,46.00) -- (37.60,46.10) -- (37.60,46.20) -- (37.70,46.20) -- (37.70,46.30) -- (37.70,46.40) -- (37.80,46.40) -- (37.90,46.40) -- (37.90,46.50) -- (38.00,46.50) -- (38.10,46.50) -- (38.10,46.60) -- (38.10,46.70) -- (38.10,46.80) -- (38.10,46.90) -- (38.10,47.00) -- (38.10,47.10) -- (38.10,47.20) -- (38.10,47.30) -- (38.10,47.40) -- (38.20,47.40) -- (38.30,47.40) -- (38.40,47.40) -- (38.40,47.50) -- (38.50,47.50) -- (38.60,47.50) -- (38.60,47.60) -- (38.60,47.70) -- (38.60,47.80) -- (38.70,47.80) -- (38.80,47.80) -- (38.80,47.90) -- (38.80,48.00) -- (38.90,48.00) -- (39.00,48.00) -- (39.10,48.00) -- (39.20,48.00) -- (39.30,48.00) -- (39.30,48.10) -- (39.30,48.20) -- (39.30,48.30) -- (39.30,48.40) -- (39.30,48.50) -- (39.40,48.50) -- (39.50,48.50) -- (39.50,48.60) -- (39.60,48.60) -- (39.60,48.70) -- (39.70,48.70) -- (39.70,48.80) -- (39.70,48.90) -- (39.80,48.90) -- (39.80,49.00) -- (39.90,49.00) -- (40.00,49.00) -- (40.00,49.10) -- (40.10,49.10) -- (40.10,49.20) -- (40.20,49.20) -- (40.30,49.20) -- (40.30,49.30) -- (40.30,49.40) -- (40.40,49.40) -- (40.50,49.40) -- (40.50,49.50) -- (40.50,49.60) -- (40.50,49.70) -- (40.60,49.70) -- (40.60,49.80) -- (40.60,49.90) -- (40.60,50.00) -- (40.70,50.00) -- (40.70,50.10) -- (40.80,50.10) -- (40.80,50.20) -- (40.90,50.20) -- (40.90,50.30) -- (40.90,50.40) -- (40.90,50.50) -- (41.00,50.50) -- (41.10,50.50) -- (41.10,50.60) -- (41.10,50.70) -- (41.10,50.80) -- (41.10,50.90) -- (41.10,51.00) -- (41.10,51.10) -- (41.10,51.20) -- (41.10,51.30) -- (41.10,51.40) -- (41.10,51.50) -- (41.10,51.60) -- (41.20,51.60) -- (41.20,51.70) -- (41.30,51.70) -- (41.40,51.70) -- (41.50,51.70) -- (41.60,51.70) -- (41.70,51.70) -- (41.70,51.80) -- (41.80,51.80) -- (41.80,51.90) -- (41.80,52.00) -- (41.90,52.00) -- (42.00,52.00) -- (42.10,52.00) -- (42.20,52.00) -- (42.30,52.00); 
\fill[competition interface,vertex-LRLRLR] (42.30,52.00) -- (42.20,52.00) -- (42.10,52.00) -- (42.00,52.00) -- (41.90,52.00) -- (41.80,52.00) -- (41.80,51.90) -- (41.80,51.80) -- (41.70,51.80) -- (41.70,51.70) -- (41.60,51.70) -- (41.50,51.70) -- (41.40,51.70) -- (41.30,51.70) -- (41.20,51.70) -- (41.20,51.60) -- (41.10,51.60) -- (41.10,51.50) -- (41.10,51.40) -- (41.10,51.30) -- (41.10,51.20) -- (41.10,51.10) -- (41.10,51.00) -- (41.10,50.90) -- (41.10,50.80) -- (41.10,50.70) -- (41.10,50.60) -- (41.10,50.50) -- (41.00,50.50) -- (40.90,50.50) -- (40.90,50.40) -- (40.90,50.30) -- (40.90,50.20) -- (40.80,50.20) -- (40.80,50.10) -- (40.70,50.10) -- (40.70,50.00) -- (40.60,50.00) -- (40.60,49.90) -- (40.60,49.80) -- (40.60,49.70) -- (40.50,49.70) -- (40.50,49.60) -- (40.50,49.50) -- (40.50,49.40) -- (40.40,49.40) -- (40.30,49.40) -- (40.30,49.30) -- (40.30,49.20) -- (40.20,49.20) -- (40.10,49.20) -- (40.10,49.10) -- (40.00,49.10) -- (40.00,49.00) -- (39.90,49.00) -- (39.80,49.00) -- (39.80,48.90) -- (39.70,48.90) -- (39.70,48.80) -- (39.70,48.70) -- (39.60,48.70) -- (39.60,48.60) -- (39.50,48.60) -- (39.50,48.50) -- (39.40,48.50) -- (39.30,48.50) -- (39.30,48.40) -- (39.30,48.30) -- (39.30,48.20) -- (39.30,48.10) -- (39.30,48.00) -- (39.20,48.00) -- (39.10,48.00) -- (39.00,48.00) -- (38.90,48.00) -- (38.80,48.00) -- (38.80,47.90) -- (38.80,47.80) -- (38.70,47.80) -- (38.60,47.80) -- (38.60,47.70) -- (38.60,47.60) -- (38.60,47.50) -- (38.50,47.50) -- (38.40,47.50) -- (38.40,47.40) -- (38.30,47.40) -- (38.20,47.40) -- (38.10,47.40) -- (38.10,47.30) -- (38.10,47.20) -- (38.10,47.10) -- (38.10,47.00) -- (38.10,46.90) -- (38.10,46.80) -- (38.10,46.70) -- (38.10,46.60) -- (38.10,46.50) -- (38.00,46.50) -- (37.90,46.50) -- (37.90,46.40) -- (37.80,46.40) -- (37.70,46.40) -- (37.70,46.30) -- (37.70,46.20) -- (37.60,46.20) -- (37.60,46.10) -- (37.60,46.00) -- (37.60,45.90) -- (37.60,45.80) -- (37.50,45.80) -- (37.40,45.80) -- (37.30,45.80) -- (37.20,45.80) -- (37.10,45.80) -- (37.10,45.70) -- (37.00,45.70) -- (37.00,45.60) -- (37.00,45.50) -- (37.00,45.40) -- (36.90,45.40) -- (36.90,45.30) -- (36.80,45.30) -- (36.70,45.30) -- (36.60,45.30) -- (36.50,45.30) -- (36.40,45.30) -- (36.30,45.30) -- (36.20,45.30) -- (36.20,45.20) -- (36.20,45.10) -- (36.20,45.00) -- (36.10,45.00) -- (36.10,44.90) -- (36.10,44.80) -- (36.10,44.70) -- (36.10,44.60) -- (36.10,44.50) -- (36.10,44.40) -- (36.10,44.30) -- (36.10,44.20) -- (36.10,44.10) -- (36.10,44.00) -- (36.10,43.90) -- (36.10,43.80) -- (36.10,43.70) -- (36.10,43.60) -- (36.00,43.60) -- (35.90,43.60) -- (35.90,43.50) -- (35.80,43.50) -- (35.70,43.50) -- (35.60,43.50) -- (35.60,43.40) -- (35.50,43.40) -- (35.50,43.30) -- (35.40,43.30) -- (35.40,43.20) -- (35.30,43.20) -- (35.30,43.10) -- (35.30,43.00) -- (35.30,42.90) -- (35.20,42.90) -- (35.10,42.90) -- (35.10,42.80) -- (35.00,42.80) -- (34.90,42.80) -- (34.80,42.80) -- (34.70,42.80) -- (34.70,42.70) -- (34.60,42.70) -- (34.50,42.70) -- (34.40,42.70) -- (34.30,42.70) -- (34.20,42.70) -- (34.20,42.60) -- (34.10,42.60) -- (34.00,42.60) -- (34.00,42.50) -- (34.00,42.40) -- (34.00,42.30) -- (33.90,42.30) -- (33.90,42.20) -- (33.90,42.10) -- (33.90,42.00) -- (33.80,42.00) -- (33.70,42.00) -- (33.70,41.90) -- (33.70,41.80) -- (33.70,41.70) -- (33.70,41.60) -- (33.70,41.50) -- (33.60,41.50) -- (33.60,41.40) -- (33.60,41.30) -- (33.50,41.30) -- (33.40,41.30) -- (33.40,41.20) -- (33.30,41.20) -- (33.30,41.10) -- (33.20,41.10) -- (33.10,41.10) -- (33.10,41.00) -- (33.10,40.90) -- (33.10,40.80) -- (33.10,40.70) -- (33.00,40.70) -- (33.00,40.60) -- (32.90,40.60) -- (32.90,40.50) -- (32.80,40.50) -- (32.80,40.40) -- (32.80,40.30) -- (32.80,40.20) -- (32.70,40.20) -- (32.70,40.10) -- (32.60,40.10) -- (32.50,40.10) -- (32.50,40.00) -- (32.50,39.90) -- (32.40,39.90) -- (32.30,39.90) -- (32.20,39.90) -- (32.20,39.80) -- (32.20,39.70) -- (32.10,39.70) -- (32.10,39.60) -- (32.10,39.50) -- (32.10,39.40) -- (32.00,39.40) -- (32.00,39.30) -- (32.00,39.20) -- (31.90,39.20) -- (31.90,39.10) -- (31.90,39.00) -- (31.90,38.90) -- (31.80,38.90) -- (31.80,38.80) -- (31.70,38.80) -- (31.70,38.70) -- (31.60,38.70) -- (31.50,38.70) -- (31.50,38.60) -- (31.40,38.60) -- (31.30,38.60) -- (31.20,38.60) -- (31.10,38.60) -- (31.00,38.60) -- (31.00,38.50) -- (31.00,38.40) -- (30.90,38.40) -- (30.90,38.30) -- (30.90,38.20) -- (30.90,38.10) -- (30.90,38.00) -- (30.80,38.00) -- (30.70,38.00) -- (30.60,38.00) -- (30.50,38.00) -- (30.50,37.90) -- (30.50,37.80) -- (30.50,37.70) -- (30.50,37.60) -- (30.40,37.60) -- (30.40,37.50) -- (30.40,37.40) -- (30.40,37.30) -- (30.40,37.20) -- (30.40,37.10) -- (30.30,37.10) -- (30.30,37.00) -- (30.20,37.00) -- (30.20,36.90) -- (30.10,36.90) -- (30.00,36.90) -- (30.00,36.80) -- (29.90,36.80) -- (29.80,36.80) -- (29.70,36.80) -- (29.60,36.80) -- (29.50,36.80) -- (29.50,36.70) -- (29.40,36.70) -- (29.40,36.60) -- (29.30,36.60) -- (29.20,36.60) -- (29.20,36.50) -- (29.20,36.40) -- (29.20,36.30) -- (29.10,36.30) -- (29.10,36.20) -- (29.00,36.20) -- (29.00,36.10) -- (28.90,36.10) -- (28.90,36.00) -- (28.80,36.00) -- (28.70,36.00) -- (28.60,36.00) -- (28.50,36.00) -- (28.40,36.00) -- (28.40,35.90) -- (28.30,35.90) -- (28.20,35.90) -- (28.10,35.90) -- (28.10,35.80) -- (28.10,35.70) -- (28.10,35.60) -- (28.10,35.50) -- (28.00,35.50) -- (28.00,35.40) -- (28.00,35.30) -- (27.90,35.30) -- (27.90,35.20) -- (27.90,35.10) -- (27.80,35.10) -- (27.70,35.10) -- (27.70,35.00) -- (27.70,34.90) -- (27.70,34.80) -- (27.70,34.70) -- (27.60,34.70) -- (27.50,34.70) -- (27.50,34.60) -- (27.40,34.60) -- (27.30,34.60) -- (27.20,34.60) -- (27.20,34.50) -- (27.10,34.50) -- (27.10,34.40) -- (27.00,34.40) -- (26.90,34.40) -- (26.90,34.30) -- (26.90,34.20) -- (26.80,34.20) -- (26.80,34.10) -- (26.80,34.00) -- (26.80,33.90) -- (26.80,33.80) -- (26.70,33.80) -- (26.70,33.70) -- (26.70,33.60) -- (26.70,33.50) -- (26.70,33.40) -- (26.70,33.30) -- (26.70,33.20) -- (26.60,33.20) -- (26.50,33.20) -- (26.50,33.10) -- (26.50,33.00) -- (26.50,32.90) -- (26.50,32.80) -- (26.50,32.70) -- (26.50,32.60) -- (26.50,32.50) -- (26.50,32.40) -- (26.50,32.30) -- (26.50,32.20) -- (26.50,32.10) -- (26.50,32.00) -- (26.50,31.90) -- (26.50,31.80) -- (26.40,31.80) -- (26.40,31.70) -- (26.40,31.60) -- (26.40,31.50) -- (26.40,31.40) -- (26.40,31.30) -- (26.30,31.30) -- (26.30,31.20) -- (26.30,31.10) -- (26.20,31.10) -- (26.10,31.10) -- (26.10,31.00) -- (26.10,30.90) -- (26.10,30.80) -- (26.10,30.70) -- (26.10,30.60) -- (26.10,30.50) -- (26.00,30.50) -- (26.00,30.40) -- (26.00,30.30) -- (26.00,30.20) -- (26.00,30.10) -- (26.00,30.00) -- (25.90,30.00) -- (25.80,30.00) -- (25.70,30.00) -- (25.70,29.90) -- (25.70,29.80) -- (25.60,29.80) -- (25.50,29.80) -- (25.40,29.80) -- (25.30,29.80) -- (25.20,29.80) -- (25.10,29.80) -- (25.10,29.70) -- (25.10,29.60) -- (25.10,29.50) -- (25.00,29.50) -- (24.90,29.50) -- (24.80,29.50) -- (24.70,29.50) -- (24.60,29.50) -- (24.60,29.40) -- (24.60,29.30) -- (24.50,29.30) -- (24.50,29.20) -- (24.40,29.20) -- (24.40,29.10) -- (24.40,29.00) -- (24.40,28.90) -- (24.40,28.80) -- (24.40,28.70) -- (24.40,28.60) -- (24.30,28.60) -- (24.20,28.60) -- (24.20,28.50) -- (24.10,28.50) -- (24.00,28.50) -- (23.90,28.50) -- (23.90,28.40) -- (23.80,28.40) -- (23.70,28.40) -- (23.60,28.40) -- (23.60,28.30) -- (23.50,28.30) -- (23.40,28.30) -- (23.40,28.20) -- (23.30,28.20) -- (23.30,28.10) -- (23.30,28.00) -- (23.30,27.90) -- (23.20,27.90) -- (23.20,27.80) -- (23.20,27.70) -- (23.10,27.70) -- (23.10,27.60) -- (23.00,27.60) -- (22.90,27.60) -- (22.90,27.50) -- (22.80,27.50) -- (22.70,27.50) -- (22.70,27.40) -- (22.60,27.40) -- (22.50,27.40) -- (22.50,27.30) -- (22.40,27.30) -- (22.30,27.30) -- (22.30,27.20) -- (22.20,27.20) -- (22.10,27.20) -- (22.00,27.20) -- (21.90,27.20) -- (21.80,27.20) -- (21.70,27.20) -- (21.60,27.20) -- (21.60,27.10) -- (21.50,27.10) -- (21.40,27.10) -- (21.40,27.00) -- (21.30,27.00) -- (21.20,27.00) -- (21.10,27.00) -- (21.10,26.90) -- (21.10,26.80) -- (21.10,26.70) -- (21.10,26.60) -- (21.10,26.50) -- (21.00,26.50) -- (21.00,26.40) -- (20.90,26.40) -- (20.90,26.30) -- (20.90,26.20) -- (20.80,26.20) -- (20.80,26.10) -- (20.70,26.10) -- (20.70,26.00) -- (20.60,26.00) -- (20.50,26.00) -- (20.40,26.00) -- (20.30,26.00) -- (20.30,25.90) -- (20.30,25.80) -- (20.20,25.80) -- (20.10,25.80) -- (20.00,25.80) -- (20.00,25.70) -- (19.90,25.70) -- (19.90,25.60) -- (19.90,25.50) -- (19.80,25.50) -- (19.70,25.50) -- (19.60,25.50) -- (19.60,25.40) -- (19.50,25.40) -- (19.50,25.30) -- (19.40,25.30) -- (19.30,25.30) -- (19.20,25.30) -- (19.10,25.30) -- (19.00,25.30) -- (18.90,25.30) -- (18.80,25.30) -- (18.80,25.20) -- (18.80,25.10) -- (18.80,25.00) -- (18.70,25.00) -- (18.70,24.90) -- (18.70,24.80) -- (18.60,24.80) -- (18.50,24.80) -- (18.50,24.70) -- (18.40,24.70) -- (18.30,24.70) -- (18.20,24.70) -- (18.10,24.70) -- (18.00,24.70) -- (17.90,24.70) -- (17.90,24.80) -- (17.90,24.90) -- (17.90,25.00) -- (18.00,25.00) -- (18.10,25.00) -- (18.20,25.00) -- (18.30,25.00) -- (18.30,25.10) -- (18.30,25.20) -- (18.30,25.30) -- (18.30,25.40) -- (18.40,25.40) -- (18.40,25.50) -- (18.40,25.60) -- (18.50,25.60) -- (18.60,25.60) -- (18.70,25.60) -- (18.70,25.70) -- (18.80,25.70) -- (18.80,25.80) -- (18.80,25.90) -- (18.90,25.90) -- (19.00,25.90) -- (19.10,25.90) -- (19.20,25.90) -- (19.20,26.00) -- (19.20,26.10) -- (19.20,26.20) -- (19.20,26.30) -- (19.20,26.40) -- (19.20,26.50) -- (19.30,26.50) -- (19.40,26.50) -- (19.50,26.50) -- (19.60,26.50) -- (19.70,26.50) -- (19.70,26.60) -- (19.70,26.70) -- (19.70,26.80) -- (19.80,26.80) -- (19.80,26.90) -- (19.80,27.00) -- (19.80,27.10) -- (19.80,27.20) -- (19.90,27.20) -- (19.90,27.30) -- (20.00,27.30) -- (20.10,27.30) -- (20.10,27.40) -- (20.20,27.40) -- (20.30,27.40) -- (20.30,27.50) -- (20.30,27.60) -- (20.40,27.60) -- (20.40,27.70) -- (20.40,27.80) -- (20.40,27.90) -- (20.40,28.00) -- (20.40,28.10) -- (20.40,28.20) -- (20.40,28.30) -- (20.40,28.40) -- (20.50,28.40) -- (20.60,28.40) -- (20.60,28.50) -- (20.60,28.60) -- (20.60,28.70) -- (20.70,28.70) -- (20.80,28.70) -- (20.80,28.80) -- (20.90,28.80) -- (20.90,28.90) -- (21.00,28.90) -- (21.00,29.00) -- (21.00,29.10) -- (21.10,29.10) -- (21.20,29.10) -- (21.30,29.10) -- (21.40,29.10) -- (21.40,29.20) -- (21.40,29.30) -- (21.40,29.40) -- (21.50,29.40) -- (21.60,29.40) -- (21.70,29.40) -- (21.80,29.40) -- (21.90,29.40) -- (21.90,29.50) -- (21.90,29.60) -- (22.00,29.60) -- (22.10,29.60) -- (22.20,29.60) -- (22.30,29.60) -- (22.40,29.60) -- (22.40,29.70) -- (22.50,29.70) -- (22.50,29.80) -- (22.50,29.90) -- (22.60,29.90) -- (22.70,29.90) -- (22.70,30.00) -- (22.80,30.00) -- (22.80,30.10) -- (22.80,30.20) -- (22.80,30.30) -- (22.90,30.30) -- (23.00,30.30) -- (23.00,30.40) -- (23.00,30.50) -- (23.10,30.50) -- (23.10,30.60) -- (23.20,30.60) -- (23.20,30.70) -- (23.20,30.80) -- (23.30,30.80) -- (23.40,30.80) -- (23.40,30.90) -- (23.40,31.00) -- (23.40,31.10) -- (23.50,31.10) -- (23.50,31.20) -- (23.50,31.30) -- (23.50,31.40) -- (23.60,31.40) -- (23.60,31.50) -- (23.60,31.60) -- (23.60,31.70) -- (23.60,31.80) -- (23.60,31.90) -- (23.70,31.90) -- (23.80,31.90) -- (23.90,31.90) -- (24.00,31.90) -- (24.10,31.90) -- (24.10,32.00) -- (24.20,32.00) -- (24.30,32.00) -- (24.30,32.10) -- (24.30,32.20) -- (24.30,32.30) -- (24.40,32.30) -- (24.50,32.30) -- (24.50,32.40) -- (24.50,32.50) -- (24.50,32.60) -- (24.50,32.70) -- (24.50,32.80) -- (24.60,32.80) -- (24.70,32.80) -- (24.70,32.90) -- (24.70,33.00) -- (24.70,33.10) -- (24.80,33.10) -- (24.80,33.20) -- (24.80,33.30) -- (24.80,33.40) -- (24.80,33.50) -- (24.80,33.60) -- (24.80,33.70) -- (24.80,33.80) -- (24.80,33.90) -- (24.90,33.90) -- (24.90,34.00) -- (25.00,34.00) -- (25.00,34.10) -- (25.00,34.20) -- (25.10,34.20) -- (25.20,34.20) -- (25.20,34.30) -- (25.30,34.30) -- (25.30,34.40) -- (25.30,34.50) -- (25.40,34.50) -- (25.50,34.50) -- (25.50,34.60) -- (25.60,34.60) -- (25.60,34.70) -- (25.70,34.70) -- (25.70,34.80) -- (25.70,34.90) -- (25.80,34.90) -- (25.90,34.90) -- (25.90,35.00) -- (25.90,35.10) -- (26.00,35.10) -- (26.00,35.20) -- (26.00,35.30) -- (26.10,35.30) -- (26.10,35.40) -- (26.10,35.50) -- (26.10,35.60) -- (26.20,35.60) -- (26.30,35.60) -- (26.40,35.60) -- (26.50,35.60) -- (26.60,35.60) -- (26.70,35.60) -- (26.70,35.70) -- (26.70,35.80) -- (26.70,35.90) -- (26.80,35.90) -- (26.80,36.00) -- (26.80,36.10) -- (26.80,36.20) -- (26.80,36.30) -- (26.80,36.40) -- (26.80,36.50) -- (26.90,36.50) -- (26.90,36.60) -- (27.00,36.60) -- (27.00,36.70) -- (27.10,36.70) -- (27.10,36.80) -- (27.20,36.80) -- (27.30,36.80) -- (27.30,36.90) -- (27.40,36.90) -- (27.50,36.90) -- (27.50,37.00) -- (27.50,37.10) -- (27.50,37.20) -- (27.50,37.30) -- (27.50,37.40) -- (27.50,37.50) -- (27.50,37.60) -- (27.50,37.70) -- (27.50,37.80) -- (27.50,37.90) -- (27.50,38.00) -- (27.50,38.10) -- (27.50,38.20) -- (27.50,38.30) -- (27.60,38.30) -- (27.60,38.40) -- (27.60,38.50) -- (27.60,38.60) -- (27.70,38.60) -- (27.70,38.70) -- (27.70,38.80) -- (27.70,38.90) -- (27.70,39.00) -- (27.70,39.10) -- (27.80,39.10) -- (27.90,39.10) -- (27.90,39.20) -- (27.90,39.30) -- (28.00,39.30) -- (28.10,39.30) -- (28.10,39.40) -- (28.10,39.50) -- (28.10,39.60) -- (28.20,39.60) -- (28.20,39.70) -- (28.20,39.80) -- (28.20,39.90) -- (28.20,40.00) -- (28.20,40.10) -- (28.20,40.20) -- (28.30,40.20) -- (28.40,40.20) -- (28.50,40.20) -- (28.60,40.20) -- (28.60,40.30) -- (28.70,40.30) -- (28.80,40.30) -- (28.90,40.30) -- (28.90,40.40) -- (28.90,40.50) -- (28.90,40.60) -- (28.90,40.70) -- (29.00,40.70) -- (29.00,40.80) -- (29.00,40.90) -- (29.00,41.00) -- (29.00,41.10) -- (29.00,41.20) -- (29.00,41.30) -- (29.00,41.40) -- (29.00,41.50) -- (29.10,41.50) -- (29.10,41.60) -- (29.10,41.70) -- (29.10,41.80) -- (29.10,41.90) -- (29.10,42.00) -- (29.20,42.00) -- (29.20,42.10) -- (29.30,42.10) -- (29.30,42.20) -- (29.40,42.20) -- (29.50,42.20) -- (29.50,42.30) -- (29.50,42.40) -- (29.50,42.50) -- (29.50,42.60) -- (29.50,42.70) -- (29.50,42.80) -- (29.50,42.90) -- (29.60,42.90) -- (29.60,43.00) -- (29.60,43.10) -- (29.60,43.20) -- (29.70,43.20) -- (29.80,43.20) -- (29.80,43.30) -- (29.90,43.30) -- (30.00,43.30) -- (30.10,43.30) -- (30.20,43.30) -- (30.30,43.30) -- (30.30,43.40) -- (30.30,43.50) -- (30.40,43.50) -- (30.40,43.60) -- (30.40,43.70) -- (30.50,43.70) -- (30.50,43.80) -- (30.50,43.90) -- (30.60,43.90) -- (30.70,43.90) -- (30.80,43.90) -- (30.80,44.00) -- (30.80,44.10) -- (30.90,44.10) -- (30.90,44.20) -- (31.00,44.20) -- (31.10,44.20) -- (31.20,44.20) -- (31.30,44.20) -- (31.40,44.20) -- (31.40,44.30) -- (31.40,44.40) -- (31.50,44.40) -- (31.50,44.50) -- (31.50,44.60) -- (31.60,44.60) -- (31.70,44.60) -- (31.80,44.60) -- (31.80,44.70) -- (31.80,44.80) -- (31.80,44.90) -- (31.90,44.90) -- (31.90,45.00) -- (31.90,45.10) -- (32.00,45.10) -- (32.10,45.10) -- (32.10,45.20) -- (32.10,45.30) -- (32.10,45.40) -- (32.10,45.50) -- (32.10,45.60) -- (32.20,45.60) -- (32.30,45.60) -- (32.30,45.70) -- (32.40,45.70) -- (32.40,45.80) -- (32.50,45.80) -- (32.50,45.90) -- (32.50,46.00) -- (32.50,46.10) -- (32.50,46.20) -- (32.60,46.20) -- (32.60,46.30) -- (32.60,46.40) -- (32.60,46.50) -- (32.60,46.60) -- (32.70,46.60) -- (32.80,46.60) -- (32.80,46.70) -- (32.80,46.80) -- (32.80,46.90) -- (32.80,47.00) -- (32.80,47.10) -- (32.80,47.20) -- (32.80,47.30) -- (32.90,47.30) -- (33.00,47.30) -- (33.10,47.30) -- (33.20,47.30) -- (33.20,47.40) -- (33.20,47.50) -- (33.20,47.60) -- (33.20,47.70) -- (33.20,47.80) -- (33.30,47.80) -- (33.30,47.90) -- (33.40,47.90) -- (33.50,47.90) -- (33.50,48.00) -- (33.50,48.10) -- (33.50,48.20) -- (33.60,48.20) -- (33.70,48.20) -- (33.80,48.20) -- (33.80,48.30) -- (33.80,48.40) -- (33.80,48.50) -- (33.80,48.60) -- (33.80,48.70) -- (33.80,48.80) -- (33.80,48.90) -- (33.90,48.90) -- (34.00,48.90) -- (34.00,49.00) -- (34.10,49.00) -- (34.20,49.00) -- (34.30,49.00) -- (34.40,49.00) -- (34.50,49.00) -- (34.50,49.10) -- (34.60,49.10) -- (34.70,49.10) -- (34.80,49.10) -- (34.90,49.10) -- (35.00,49.10) -- (35.10,49.10) -- (35.20,49.10) -- (35.30,49.10) -- (35.40,49.10) -- (35.40,49.20) -- (35.50,49.20) -- (35.50,49.30) -- (35.60,49.30) -- (35.70,49.30) -- (35.80,49.30) -- (35.80,49.40) -- (35.90,49.40) -- (35.90,49.50) -- (35.90,49.60) -- (36.00,49.60) -- (36.00,49.70) -- (36.00,49.80) -- (36.00,49.90) -- (36.00,50.00) -- (36.00,50.10) -- (36.10,50.10) -- (36.20,50.10) -- (36.30,50.10) -- (36.40,50.10) -- (36.40,50.20) -- (36.40,50.30) -- (36.40,50.40) -- (36.40,50.50) -- (36.50,50.50) -- (36.60,50.50) -- (36.70,50.50) -- (36.70,50.60) -- (36.70,50.70) -- (36.80,50.70) -- (36.80,50.80) -- (36.80,50.90) -- (36.90,50.90) -- (36.90,51.00) -- (36.90,51.10) -- (37.00,51.10) -- (37.10,51.10) -- (37.20,51.10) -- (37.30,51.10) -- (37.40,51.10) -- (37.40,51.20) -- (37.50,51.20) -- (37.60,51.20) -- (37.60,51.30) -- (37.60,51.40) -- (37.60,51.50) -- (37.60,51.60) -- (37.70,51.60) -- (37.70,51.70) -- (37.70,51.80) -- (37.70,51.90) -- (37.70,52.00); 
\fill[competition interface,vertex-LRLRL] (37.70,52.00) -- (37.70,51.90) -- (37.70,51.80) -- (37.70,51.70) -- (37.70,51.60) -- (37.60,51.60) -- (37.60,51.50) -- (37.60,51.40) -- (37.60,51.30) -- (37.60,51.20) -- (37.50,51.20) -- (37.40,51.20) -- (37.40,51.10) -- (37.30,51.10) -- (37.20,51.10) -- (37.10,51.10) -- (37.00,51.10) -- (36.90,51.10) -- (36.90,51.00) -- (36.90,50.90) -- (36.80,50.90) -- (36.80,50.80) -- (36.80,50.70) -- (36.70,50.70) -- (36.70,50.60) -- (36.70,50.50) -- (36.60,50.50) -- (36.50,50.50) -- (36.40,50.50) -- (36.40,50.40) -- (36.40,50.30) -- (36.40,50.20) -- (36.40,50.10) -- (36.30,50.10) -- (36.20,50.10) -- (36.10,50.10) -- (36.00,50.10) -- (36.00,50.00) -- (36.00,49.90) -- (36.00,49.80) -- (36.00,49.70) -- (36.00,49.60) -- (35.90,49.60) -- (35.90,49.50) -- (35.90,49.40) -- (35.80,49.40) -- (35.80,49.30) -- (35.70,49.30) -- (35.60,49.30) -- (35.50,49.30) -- (35.50,49.20) -- (35.40,49.20) -- (35.40,49.10) -- (35.30,49.10) -- (35.20,49.10) -- (35.10,49.10) -- (35.00,49.10) -- (34.90,49.10) -- (34.80,49.10) -- (34.70,49.10) -- (34.60,49.10) -- (34.50,49.10) -- (34.50,49.00) -- (34.40,49.00) -- (34.30,49.00) -- (34.20,49.00) -- (34.10,49.00) -- (34.00,49.00) -- (34.00,48.90) -- (33.90,48.90) -- (33.80,48.90) -- (33.80,48.80) -- (33.80,48.70) -- (33.80,48.60) -- (33.80,48.50) -- (33.80,48.40) -- (33.80,48.30) -- (33.80,48.20) -- (33.70,48.20) -- (33.60,48.20) -- (33.50,48.20) -- (33.50,48.10) -- (33.50,48.00) -- (33.50,47.90) -- (33.40,47.90) -- (33.30,47.90) -- (33.30,47.80) -- (33.20,47.80) -- (33.20,47.70) -- (33.20,47.60) -- (33.20,47.50) -- (33.20,47.40) -- (33.20,47.30) -- (33.10,47.30) -- (33.00,47.30) -- (32.90,47.30) -- (32.80,47.30) -- (32.80,47.20) -- (32.80,47.10) -- (32.80,47.00) -- (32.80,46.90) -- (32.80,46.80) -- (32.80,46.70) -- (32.80,46.60) -- (32.70,46.60) -- (32.60,46.60) -- (32.60,46.50) -- (32.60,46.40) -- (32.60,46.30) -- (32.60,46.20) -- (32.50,46.20) -- (32.50,46.10) -- (32.50,46.00) -- (32.50,45.90) -- (32.50,45.80) -- (32.40,45.80) -- (32.40,45.70) -- (32.30,45.70) -- (32.30,45.60) -- (32.20,45.60) -- (32.10,45.60) -- (32.10,45.50) -- (32.10,45.40) -- (32.10,45.30) -- (32.10,45.20) -- (32.10,45.10) -- (32.00,45.10) -- (31.90,45.10) -- (31.90,45.00) -- (31.90,44.90) -- (31.80,44.90) -- (31.80,44.80) -- (31.80,44.70) -- (31.80,44.60) -- (31.70,44.60) -- (31.60,44.60) -- (31.50,44.60) -- (31.50,44.50) -- (31.50,44.40) -- (31.40,44.40) -- (31.40,44.30) -- (31.40,44.20) -- (31.30,44.20) -- (31.20,44.20) -- (31.10,44.20) -- (31.00,44.20) -- (30.90,44.20) -- (30.90,44.10) -- (30.80,44.10) -- (30.80,44.00) -- (30.80,43.90) -- (30.70,43.90) -- (30.60,43.90) -- (30.50,43.90) -- (30.50,43.80) -- (30.50,43.70) -- (30.40,43.70) -- (30.40,43.60) -- (30.40,43.50) -- (30.30,43.50) -- (30.30,43.40) -- (30.30,43.30) -- (30.20,43.30) -- (30.10,43.30) -- (30.00,43.30) -- (29.90,43.30) -- (29.80,43.30) -- (29.80,43.20) -- (29.70,43.20) -- (29.60,43.20) -- (29.60,43.10) -- (29.60,43.00) -- (29.60,42.90) -- (29.50,42.90) -- (29.50,42.80) -- (29.50,42.70) -- (29.50,42.60) -- (29.50,42.50) -- (29.50,42.40) -- (29.50,42.30) -- (29.50,42.20) -- (29.40,42.20) -- (29.30,42.20) -- (29.30,42.10) -- (29.20,42.10) -- (29.20,42.00) -- (29.10,42.00) -- (29.10,41.90) -- (29.10,41.80) -- (29.10,41.70) -- (29.10,41.60) -- (29.10,41.50) -- (29.00,41.50) -- (29.00,41.40) -- (29.00,41.30) -- (29.00,41.20) -- (29.00,41.10) -- (29.00,41.00) -- (29.00,40.90) -- (29.00,40.80) -- (29.00,40.70) -- (28.90,40.70) -- (28.90,40.60) -- (28.90,40.50) -- (28.90,40.40) -- (28.90,40.30) -- (28.80,40.30) -- (28.70,40.30) -- (28.60,40.30) -- (28.60,40.20) -- (28.50,40.20) -- (28.40,40.20) -- (28.30,40.20) -- (28.20,40.20) -- (28.20,40.10) -- (28.20,40.00) -- (28.20,39.90) -- (28.20,39.80) -- (28.20,39.70) -- (28.20,39.60) -- (28.10,39.60) -- (28.10,39.50) -- (28.10,39.40) -- (28.10,39.30) -- (28.00,39.30) -- (27.90,39.30) -- (27.90,39.20) -- (27.90,39.10) -- (27.80,39.10) -- (27.70,39.10) -- (27.70,39.00) -- (27.70,38.90) -- (27.70,38.80) -- (27.70,38.70) -- (27.70,38.60) -- (27.60,38.60) -- (27.60,38.50) -- (27.60,38.40) -- (27.60,38.30) -- (27.50,38.30) -- (27.50,38.20) -- (27.50,38.10) -- (27.50,38.00) -- (27.50,37.90) -- (27.50,37.80) -- (27.50,37.70) -- (27.50,37.60) -- (27.50,37.50) -- (27.50,37.40) -- (27.50,37.30) -- (27.50,37.20) -- (27.50,37.10) -- (27.50,37.00) -- (27.50,36.90) -- (27.40,36.90) -- (27.30,36.90) -- (27.30,36.80) -- (27.20,36.80) -- (27.10,36.80) -- (27.10,36.70) -- (27.00,36.70) -- (27.00,36.60) -- (26.90,36.60) -- (26.90,36.50) -- (26.80,36.50) -- (26.80,36.40) -- (26.80,36.30) -- (26.80,36.20) -- (26.80,36.10) -- (26.80,36.00) -- (26.80,35.90) -- (26.70,35.90) -- (26.70,35.80) -- (26.70,35.70) -- (26.70,35.60) -- (26.60,35.60) -- (26.50,35.60) -- (26.40,35.60) -- (26.30,35.60) -- (26.20,35.60) -- (26.10,35.60) -- (26.10,35.50) -- (26.10,35.40) -- (26.10,35.30) -- (26.00,35.30) -- (26.00,35.20) -- (26.00,35.10) -- (25.90,35.10) -- (25.90,35.00) -- (25.90,34.90) -- (25.80,34.90) -- (25.70,34.90) -- (25.70,34.80) -- (25.70,34.70) -- (25.60,34.70) -- (25.60,34.60) -- (25.50,34.60) -- (25.50,34.50) -- (25.40,34.50) -- (25.30,34.50) -- (25.30,34.40) -- (25.30,34.30) -- (25.20,34.30) -- (25.20,34.20) -- (25.10,34.20) -- (25.00,34.20) -- (25.00,34.10) -- (25.00,34.00) -- (24.90,34.00) -- (24.90,33.90) -- (24.80,33.90) -- (24.80,33.80) -- (24.80,33.70) -- (24.80,33.60) -- (24.80,33.50) -- (24.80,33.40) -- (24.80,33.30) -- (24.80,33.20) -- (24.80,33.10) -- (24.70,33.10) -- (24.70,33.00) -- (24.70,32.90) -- (24.70,32.80) -- (24.60,32.80) -- (24.50,32.80) -- (24.50,32.70) -- (24.50,32.60) -- (24.50,32.50) -- (24.50,32.40) -- (24.50,32.30) -- (24.40,32.30) -- (24.30,32.30) -- (24.30,32.20) -- (24.30,32.10) -- (24.30,32.00) -- (24.20,32.00) -- (24.10,32.00) -- (24.10,31.90) -- (24.00,31.90) -- (23.90,31.90) -- (23.80,31.90) -- (23.70,31.90) -- (23.60,31.90) -- (23.60,31.80) -- (23.60,31.70) -- (23.60,31.60) -- (23.60,31.50) -- (23.60,31.40) -- (23.50,31.40) -- (23.50,31.30) -- (23.50,31.20) -- (23.50,31.10) -- (23.40,31.10) -- (23.40,31.00) -- (23.40,30.90) -- (23.40,30.80) -- (23.30,30.80) -- (23.20,30.80) -- (23.20,30.70) -- (23.20,30.60) -- (23.10,30.60) -- (23.10,30.50) -- (23.00,30.50) -- (23.00,30.40) -- (23.00,30.30) -- (22.90,30.30) -- (22.80,30.30) -- (22.80,30.20) -- (22.80,30.10) -- (22.80,30.00) -- (22.70,30.00) -- (22.70,29.90) -- (22.60,29.90) -- (22.50,29.90) -- (22.50,29.80) -- (22.50,29.70) -- (22.40,29.70) -- (22.40,29.60) -- (22.30,29.60) -- (22.20,29.60) -- (22.10,29.60) -- (22.00,29.60) -- (21.90,29.60) -- (21.90,29.50) -- (21.90,29.40) -- (21.80,29.40) -- (21.70,29.40) -- (21.60,29.40) -- (21.50,29.40) -- (21.40,29.40) -- (21.40,29.30) -- (21.40,29.20) -- (21.40,29.10) -- (21.30,29.10) -- (21.20,29.10) -- (21.10,29.10) -- (21.00,29.10) -- (21.00,29.00) -- (21.00,28.90) -- (20.90,28.90) -- (20.90,28.80) -- (20.80,28.80) -- (20.80,28.70) -- (20.70,28.70) -- (20.60,28.70) -- (20.60,28.60) -- (20.60,28.50) -- (20.60,28.40) -- (20.50,28.40) -- (20.40,28.40) -- (20.40,28.30) -- (20.40,28.20) -- (20.40,28.10) -- (20.40,28.00) -- (20.40,27.90) -- (20.40,27.80) -- (20.40,27.70) -- (20.40,27.60) -- (20.30,27.60) -- (20.30,27.50) -- (20.30,27.40) -- (20.20,27.40) -- (20.10,27.40) -- (20.10,27.30) -- (20.00,27.30) -- (19.90,27.30) -- (19.90,27.20) -- (19.80,27.20) -- (19.80,27.10) -- (19.80,27.00) -- (19.80,26.90) -- (19.80,26.80) -- (19.70,26.80) -- (19.70,26.70) -- (19.70,26.60) -- (19.70,26.50) -- (19.60,26.50) -- (19.50,26.50) -- (19.40,26.50) -- (19.30,26.50) -- (19.20,26.50) -- (19.20,26.40) -- (19.20,26.30) -- (19.20,26.20) -- (19.20,26.10) -- (19.20,26.00) -- (19.20,25.90) -- (19.10,25.90) -- (19.00,25.90) -- (18.90,25.90) -- (18.80,25.90) -- (18.80,25.80) -- (18.80,25.70) -- (18.70,25.70) -- (18.70,25.60) -- (18.60,25.60) -- (18.50,25.60) -- (18.40,25.60) -- (18.40,25.50) -- (18.40,25.40) -- (18.30,25.40) -- (18.30,25.30) -- (18.30,25.20) -- (18.30,25.10) -- (18.30,25.00) -- (18.20,25.00) -- (18.10,25.00) -- (18.00,25.00) -- (17.90,25.00) -- (17.90,24.90) -- (17.90,24.80) -- (17.90,24.70) -- (17.80,24.70) -- (17.80,24.60) -- (17.70,24.60) -- (17.60,24.60) -- (17.50,24.60) -- (17.40,24.60) -- (17.40,24.50) -- (17.40,24.40) -- (17.30,24.40) -- (17.20,24.40) -- (17.10,24.40) -- (17.10,24.30) -- (17.10,24.20) -- (17.00,24.20) -- (16.90,24.20) -- (16.80,24.20) -- (16.80,24.10) -- (16.70,24.10) -- (16.60,24.10) -- (16.50,24.10) -- (16.50,24.00) -- (16.50,23.90) -- (16.50,23.80) -- (16.40,23.80) -- (16.30,23.80) -- (16.20,23.80) -- (16.10,23.80) -- (16.10,23.70) -- (16.00,23.70) -- (15.90,23.70) -- (15.90,23.60) -- (15.90,23.50) -- (15.90,23.40) -- (15.90,23.30) -- (15.90,23.20) -- (15.80,23.20) -- (15.80,23.10) -- (15.80,23.00) -- (15.80,22.90) -- (15.70,22.90) -- (15.60,22.90) -- (15.50,22.90) -- (15.50,22.80) -- (15.50,22.70) -- (15.50,22.60) -- (15.50,22.50) -- (15.40,22.50) -- (15.30,22.50) -- (15.20,22.50) -- (15.10,22.50) -- (15.10,22.40) -- (15.10,22.30) -- (15.00,22.30) -- (14.90,22.30) -- (14.80,22.30) -- (14.80,22.20) -- (14.70,22.20) -- (14.60,22.20) -- (14.50,22.20) -- (14.50,22.10) -- (14.40,22.10) -- (14.30,22.10) -- (14.20,22.10) -- (14.20,22.00) -- (14.10,22.00) -- (14.00,22.00) -- (13.90,22.00) -- (13.90,21.90) -- (13.80,21.90) -- (13.80,21.80) -- (13.80,21.70) -- (13.80,21.60) -- (13.70,21.60) -- (13.60,21.60) -- (13.60,21.50) -- (13.60,21.40) -- (13.50,21.40) -- (13.50,21.30) -- (13.50,21.20) -- (13.50,21.10) -- (13.50,21.00) -- (13.50,20.90) -- (13.40,20.90) -- (13.40,20.80) -- (13.40,20.70) -- (13.30,20.70) -- (13.20,20.70) -- (13.10,20.70) -- (13.10,20.60) -- (13.00,20.60) -- (12.90,20.60) -- (12.80,20.60) -- (12.80,20.50) -- (12.70,20.50) -- (12.70,20.40) -- (12.70,20.30) -- (12.60,20.30) -- (12.60,20.20) -- (12.50,20.20) -- (12.50,20.10) -- (12.40,20.10) -- (12.30,20.10) -- (12.20,20.10) -- (12.10,20.10) -- (12.00,20.10) -- (11.90,20.10) -- (11.80,20.10) -- (11.80,20.00) -- (11.80,19.90) -- (11.80,19.80) -- (11.80,19.70) -- (11.70,19.70) -- (11.70,19.60) -- (11.70,19.50) -- (11.70,19.40) -- (11.70,19.30) -- (11.70,19.20) -- (11.60,19.20) -- (11.50,19.20) -- (11.40,19.20) -- (11.30,19.20) -- (11.30,19.10) -- (11.30,19.00) -- (11.30,18.90) -- (11.30,18.80) -- (11.20,18.80) -- (11.20,18.70) -- (11.10,18.70) -- (11.10,18.60) -- (11.10,18.50) -- (11.00,18.50) -- (10.90,18.50) -- (10.80,18.50) -- (10.70,18.50) -- (10.60,18.50) -- (10.60,18.40) -- (10.50,18.40) -- (10.50,18.30) -- (10.40,18.30) -- (10.40,18.20) -- (10.40,18.10) -- (10.40,18.00) -- (10.30,18.00) -- (10.20,18.00) -- (10.10,18.00) -- (10.10,17.90) -- (10.00,17.90) -- (9.90,17.90) -- (9.90,17.80) -- (9.80,17.80) -- (9.80,17.70) -- (9.80,17.60) -- (9.80,17.50) -- (9.70,17.50) -- (9.70,17.60) -- (9.70,17.70) -- (9.70,17.80) -- (9.70,17.90) -- (9.70,18.00) -- (9.70,18.10) -- (9.70,18.20) -- (9.70,18.30) -- (9.70,18.40) -- (9.70,18.50) -- (9.70,18.60) -- (9.80,18.60) -- (9.80,18.70) -- (9.90,18.70) -- (9.90,18.80) -- (10.00,18.80) -- (10.10,18.80) -- (10.10,18.90) -- (10.20,18.90) -- (10.20,19.00) -- (10.20,19.10) -- (10.20,19.20) -- (10.30,19.20) -- (10.30,19.30) -- (10.30,19.40) -- (10.40,19.40) -- (10.50,19.40) -- (10.60,19.40) -- (10.70,19.40) -- (10.70,19.50) -- (10.70,19.60) -- (10.70,19.70) -- (10.70,19.80) -- (10.70,19.90) -- (10.70,20.00) -- (10.80,20.00) -- (10.80,20.10) -- (10.80,20.20) -- (10.90,20.20) -- (11.00,20.20) -- (11.00,20.30) -- (11.10,20.30) -- (11.10,20.40) -- (11.10,20.50) -- (11.10,20.60) -- (11.10,20.70) -- (11.10,20.80) -- (11.10,20.90) -- (11.10,21.00) -- (11.20,21.00) -- (11.20,21.10) -- (11.30,21.10) -- (11.40,21.10) -- (11.50,21.10) -- (11.50,21.20) -- (11.50,21.30) -- (11.60,21.30) -- (11.70,21.30) -- (11.80,21.30) -- (11.80,21.40) -- (11.80,21.50) -- (11.80,21.60) -- (11.90,21.60) -- (12.00,21.60) -- (12.00,21.70) -- (12.00,21.80) -- (12.00,21.90) -- (12.10,21.90) -- (12.10,22.00) -- (12.20,22.00) -- (12.20,22.10) -- (12.20,22.20) -- (12.20,22.30) -- (12.20,22.40) -- (12.20,22.50) -- (12.20,22.60) -- (12.20,22.70) -- (12.20,22.80) -- (12.30,22.80) -- (12.30,22.90) -- (12.30,23.00) -- (12.30,23.10) -- (12.40,23.10) -- (12.50,23.10) -- (12.60,23.10) -- (12.60,23.20) -- (12.60,23.30) -- (12.70,23.30) -- (12.70,23.40) -- (12.70,23.50) -- (12.70,23.60) -- (12.70,23.70) -- (12.80,23.70) -- (12.90,23.70) -- (13.00,23.70) -- (13.00,23.80) -- (13.00,23.90) -- (13.10,23.90) -- (13.10,24.00) -- (13.10,24.10) -- (13.10,24.20) -- (13.20,24.20) -- (13.20,24.30) -- (13.20,24.40) -- (13.20,24.50) -- (13.20,24.60) -- (13.20,24.70) -- (13.20,24.80) -- (13.30,24.80) -- (13.30,24.90) -- (13.30,25.00) -- (13.40,25.00) -- (13.40,25.10) -- (13.40,25.20) -- (13.40,25.30) -- (13.50,25.30) -- (13.60,25.30) -- (13.60,25.40) -- (13.60,25.50) -- (13.70,25.50) -- (13.80,25.50) -- (13.90,25.50) -- (14.00,25.50) -- (14.00,25.60) -- (14.00,25.70) -- (14.00,25.80) -- (14.00,25.90) -- (14.00,26.00) -- (14.10,26.00) -- (14.20,26.00) -- (14.30,26.00) -- (14.30,26.10) -- (14.30,26.20) -- (14.30,26.30) -- (14.30,26.40) -- (14.30,26.50) -- (14.40,26.50) -- (14.40,26.60) -- (14.40,26.70) -- (14.40,26.80) -- (14.40,26.90) -- (14.40,27.00) -- (14.40,27.10) -- (14.40,27.20) -- (14.40,27.30) -- (14.40,27.40) -- (14.40,27.50) -- (14.40,27.60) -- (14.40,27.70) -- (14.40,27.80) -- (14.40,27.90) -- (14.40,28.00) -- (14.40,28.10) -- (14.40,28.20) -- (14.40,28.30) -- (14.40,28.40) -- (14.50,28.40) -- (14.50,28.50) -- (14.60,28.50) -- (14.70,28.50) -- (14.80,28.50) -- (14.90,28.50) -- (15.00,28.50) -- (15.10,28.50) -- (15.20,28.50) -- (15.30,28.50) -- (15.30,28.60) -- (15.40,28.60) -- (15.50,28.60) -- (15.60,28.60) -- (15.60,28.70) -- (15.70,28.70) -- (15.70,28.80) -- (15.80,28.80) -- (15.90,28.80) -- (15.90,28.90) -- (15.90,29.00) -- (16.00,29.00) -- (16.00,29.10) -- (16.00,29.20) -- (16.00,29.30) -- (16.00,29.40) -- (16.10,29.40) -- (16.10,29.50) -- (16.10,29.60) -- (16.10,29.70) -- (16.10,29.80) -- (16.10,29.90) -- (16.10,30.00) -- (16.10,30.10) -- (16.20,30.10) -- (16.30,30.10) -- (16.30,30.20) -- (16.30,30.30) -- (16.40,30.30) -- (16.40,30.40) -- (16.40,30.50) -- (16.40,30.60) -- (16.50,30.60) -- (16.60,30.60) -- (16.70,30.60) -- (16.70,30.70) -- (16.70,30.80) -- (16.70,30.90) -- (16.70,31.00) -- (16.70,31.10) -- (16.80,31.10) -- (16.80,31.20) -- (16.80,31.30) -- (16.90,31.30) -- (16.90,31.40) -- (16.90,31.50) -- (16.90,31.60) -- (16.90,31.70) -- (17.00,31.70) -- (17.10,31.70) -- (17.10,31.80) -- (17.10,31.90) -- (17.10,32.00) -- (17.20,32.00) -- (17.20,32.10) -- (17.20,32.20) -- (17.20,32.30) -- (17.20,32.40) -- (17.30,32.40) -- (17.40,32.40) -- (17.40,32.50) -- (17.50,32.50) -- (17.60,32.50) -- (17.70,32.50) -- (17.70,32.60) -- (17.80,32.60) -- (17.90,32.60) -- (17.90,32.70) -- (18.00,32.70) -- (18.10,32.70) -- (18.10,32.80) -- (18.20,32.80) -- (18.30,32.80) -- (18.30,32.90) -- (18.40,32.90) -- (18.40,33.00) -- (18.40,33.10) -- (18.40,33.20) -- (18.50,33.20) -- (18.50,33.30) -- (18.50,33.40) -- (18.50,33.50) -- (18.50,33.60) -- (18.50,33.70) -- (18.60,33.70) -- (18.60,33.80) -- (18.70,33.80) -- (18.80,33.80) -- (18.80,33.90) -- (18.80,34.00) -- (18.80,34.10) -- (18.80,34.20) -- (18.90,34.20) -- (18.90,34.30) -- (18.90,34.40) -- (18.90,34.50) -- (19.00,34.50) -- (19.10,34.50) -- (19.20,34.50) -- (19.20,34.60) -- (19.20,34.70) -- (19.20,34.80) -- (19.30,34.80) -- (19.40,34.80) -- (19.40,34.90) -- (19.50,34.90) -- (19.60,34.90) -- (19.70,34.90) -- (19.70,35.00) -- (19.70,35.10) -- (19.70,35.20) -- (19.80,35.20) -- (19.80,35.30) -- (19.90,35.30) -- (20.00,35.30) -- (20.10,35.30) -- (20.10,35.40) -- (20.10,35.50) -- (20.10,35.60) -- (20.10,35.70) -- (20.10,35.80) -- (20.10,35.90) -- (20.10,36.00) -- (20.10,36.10) -- (20.10,36.20) -- (20.20,36.20) -- (20.30,36.20) -- (20.40,36.20) -- (20.40,36.30) -- (20.40,36.40) -- (20.40,36.50) -- (20.40,36.60) -- (20.50,36.60) -- (20.60,36.60) -- (20.70,36.60) -- (20.70,36.70) -- (20.70,36.80) -- (20.70,36.90) -- (20.70,37.00) -- (20.70,37.10) -- (20.70,37.20) -- (20.70,37.30) -- (20.70,37.40) -- (20.70,37.50) -- (20.80,37.50) -- (20.80,37.60) -- (20.80,37.70) -- (20.80,37.80) -- (20.90,37.80) -- (20.90,37.90) -- (21.00,37.90) -- (21.10,37.90) -- (21.10,38.00) -- (21.20,38.00) -- (21.20,38.10) -- (21.20,38.20) -- (21.20,38.30) -- (21.30,38.30) -- (21.30,38.40) -- (21.30,38.50) -- (21.40,38.50) -- (21.40,38.60) -- (21.50,38.60) -- (21.60,38.60) -- (21.70,38.60) -- (21.70,38.70) -- (21.80,38.70) -- (21.90,38.70) -- (21.90,38.80) -- (21.90,38.90) -- (21.90,39.00) -- (21.90,39.10) -- (21.90,39.20) -- (21.90,39.30) -- (21.90,39.40) -- (21.90,39.50) -- (21.90,39.60) -- (21.90,39.70) -- (22.00,39.70) -- (22.00,39.80) -- (22.00,39.90) -- (22.10,39.90) -- (22.20,39.90) -- (22.20,40.00) -- (22.30,40.00) -- (22.30,40.10) -- (22.30,40.20) -- (22.30,40.30) -- (22.30,40.40) -- (22.30,40.50) -- (22.30,40.60) -- (22.40,40.60) -- (22.40,40.70) -- (22.50,40.70) -- (22.60,40.70) -- (22.70,40.70) -- (22.70,40.80) -- (22.70,40.90) -- (22.80,40.90) -- (22.90,40.90) -- (23.00,40.90) -- (23.00,41.00) -- (23.00,41.10) -- (23.10,41.10) -- (23.20,41.10) -- (23.20,41.20) -- (23.20,41.30) -- (23.20,41.40) -- (23.20,41.50) -- (23.20,41.60) -- (23.30,41.60) -- (23.40,41.60) -- (23.50,41.60) -- (23.60,41.60) -- (23.60,41.70) -- (23.60,41.80) -- (23.60,41.90) -- (23.60,42.00) -- (23.60,42.10) -- (23.70,42.10) -- (23.80,42.10) -- (23.80,42.20) -- (23.80,42.30) -- (23.80,42.40) -- (23.80,42.50) -- (23.80,42.60) -- (23.80,42.70) -- (23.90,42.70) -- (24.00,42.70) -- (24.10,42.70) -- (24.10,42.80) -- (24.10,42.90) -- (24.20,42.90) -- (24.30,42.90) -- (24.30,43.00) -- (24.30,43.10) -- (24.40,43.10) -- (24.40,43.20) -- (24.40,43.30) -- (24.40,43.40) -- (24.40,43.50) -- (24.40,43.60) -- (24.40,43.70) -- (24.50,43.70) -- (24.50,43.80) -- (24.50,43.90) -- (24.50,44.00) -- (24.50,44.10) -- (24.50,44.20) -- (24.60,44.20) -- (24.70,44.20) -- (24.80,44.20) -- (24.90,44.20) -- (25.00,44.20) -- (25.00,44.30) -- (25.10,44.30) -- (25.10,44.40) -- (25.20,44.40) -- (25.20,44.50) -- (25.20,44.60) -- (25.30,44.60) -- (25.30,44.70) -- (25.40,44.70) -- (25.40,44.80) -- (25.40,44.90) -- (25.40,45.00) -- (25.40,45.10) -- (25.40,45.20) -- (25.40,45.30) -- (25.40,45.40) -- (25.40,45.50) -- (25.40,45.60) -- (25.40,45.70) -- (25.40,45.80) -- (25.50,45.80) -- (25.50,45.90) -- (25.50,46.00) -- (25.50,46.10) -- (25.50,46.20) -- (25.50,46.30) -- (25.60,46.30) -- (25.60,46.40) -- (25.70,46.40) -- (25.70,46.50) -- (25.70,46.60) -- (25.80,46.60) -- (25.90,46.60) -- (25.90,46.70) -- (25.90,46.80) -- (25.90,46.90) -- (26.00,46.90) -- (26.00,47.00) -- (26.00,47.10) -- (26.00,47.20) -- (26.00,47.30) -- (26.10,47.30) -- (26.10,47.40) -- (26.20,47.40) -- (26.30,47.40) -- (26.30,47.50) -- (26.30,47.60) -- (26.30,47.70) -- (26.30,47.80) -- (26.40,47.80) -- (26.50,47.80) -- (26.50,47.90) -- (26.50,48.00) -- (26.60,48.00) -- (26.60,48.10) -- (26.70,48.10) -- (26.80,48.10) -- (26.90,48.10) -- (26.90,48.20) -- (26.90,48.30) -- (26.90,48.40) -- (26.90,48.50) -- (27.00,48.50) -- (27.00,48.60) -- (27.00,48.70) -- (27.00,48.80) -- (27.00,48.90) -- (27.00,49.00) -- (27.10,49.00) -- (27.10,49.10) -- (27.20,49.10) -- (27.30,49.10) -- (27.40,49.10) -- (27.40,49.20) -- (27.40,49.30) -- (27.40,49.40) -- (27.50,49.40) -- (27.50,49.50) -- (27.60,49.50) -- (27.60,49.60) -- (27.60,49.70) -- (27.60,49.80) -- (27.60,49.90) -- (27.60,50.00) -- (27.60,50.10) -- (27.60,50.20) -- (27.70,50.20) -- (27.70,50.30) -- (27.70,50.40) -- (27.70,50.50) -- (27.70,50.60) -- (27.80,50.60) -- (27.90,50.60) -- (28.00,50.60) -- (28.00,50.70) -- (28.10,50.70) -- (28.10,50.80) -- (28.10,50.90) -- (28.10,51.00) -- (28.10,51.10) -- (28.10,51.20) -- (28.10,51.30) -- (28.10,51.40) -- (28.20,51.40) -- (28.30,51.40) -- (28.40,51.40) -- (28.40,51.50) -- (28.40,51.60) -- (28.40,51.70) -- (28.40,51.80) -- (28.40,51.90) -- (28.50,51.90) -- (28.60,51.90) -- (28.60,52.00); 
\fill[competition interface,vertex-LRL] (28.60,52.00) -- (28.60,51.90) -- (28.50,51.90) -- (28.40,51.90) -- (28.40,51.80) -- (28.40,51.70) -- (28.40,51.60) -- (28.40,51.50) -- (28.40,51.40) -- (28.30,51.40) -- (28.20,51.40) -- (28.10,51.40) -- (28.10,51.30) -- (28.10,51.20) -- (28.10,51.10) -- (28.10,51.00) -- (28.10,50.90) -- (28.10,50.80) -- (28.10,50.70) -- (28.00,50.70) -- (28.00,50.60) -- (27.90,50.60) -- (27.80,50.60) -- (27.70,50.60) -- (27.70,50.50) -- (27.70,50.40) -- (27.70,50.30) -- (27.70,50.20) -- (27.60,50.20) -- (27.60,50.10) -- (27.60,50.00) -- (27.60,49.90) -- (27.60,49.80) -- (27.60,49.70) -- (27.60,49.60) -- (27.60,49.50) -- (27.50,49.50) -- (27.50,49.40) -- (27.40,49.40) -- (27.40,49.30) -- (27.40,49.20) -- (27.40,49.10) -- (27.30,49.10) -- (27.20,49.10) -- (27.10,49.10) -- (27.10,49.00) -- (27.00,49.00) -- (27.00,48.90) -- (27.00,48.80) -- (27.00,48.70) -- (27.00,48.60) -- (27.00,48.50) -- (26.90,48.50) -- (26.90,48.40) -- (26.90,48.30) -- (26.90,48.20) -- (26.90,48.10) -- (26.80,48.10) -- (26.70,48.10) -- (26.60,48.10) -- (26.60,48.00) -- (26.50,48.00) -- (26.50,47.90) -- (26.50,47.80) -- (26.40,47.80) -- (26.30,47.80) -- (26.30,47.70) -- (26.30,47.60) -- (26.30,47.50) -- (26.30,47.40) -- (26.20,47.40) -- (26.10,47.40) -- (26.10,47.30) -- (26.00,47.30) -- (26.00,47.20) -- (26.00,47.10) -- (26.00,47.00) -- (26.00,46.90) -- (25.90,46.90) -- (25.90,46.80) -- (25.90,46.70) -- (25.90,46.60) -- (25.80,46.60) -- (25.70,46.60) -- (25.70,46.50) -- (25.70,46.40) -- (25.60,46.40) -- (25.60,46.30) -- (25.50,46.30) -- (25.50,46.20) -- (25.50,46.10) -- (25.50,46.00) -- (25.50,45.90) -- (25.50,45.80) -- (25.40,45.80) -- (25.40,45.70) -- (25.40,45.60) -- (25.40,45.50) -- (25.40,45.40) -- (25.40,45.30) -- (25.40,45.20) -- (25.40,45.10) -- (25.40,45.00) -- (25.40,44.90) -- (25.40,44.80) -- (25.40,44.70) -- (25.30,44.70) -- (25.30,44.60) -- (25.20,44.60) -- (25.20,44.50) -- (25.20,44.40) -- (25.10,44.40) -- (25.10,44.30) -- (25.00,44.30) -- (25.00,44.20) -- (24.90,44.20) -- (24.80,44.20) -- (24.70,44.20) -- (24.60,44.20) -- (24.50,44.20) -- (24.50,44.10) -- (24.50,44.00) -- (24.50,43.90) -- (24.50,43.80) -- (24.50,43.70) -- (24.40,43.70) -- (24.40,43.60) -- (24.40,43.50) -- (24.40,43.40) -- (24.40,43.30) -- (24.40,43.20) -- (24.40,43.10) -- (24.30,43.10) -- (24.30,43.00) -- (24.30,42.90) -- (24.20,42.90) -- (24.10,42.90) -- (24.10,42.80) -- (24.10,42.70) -- (24.00,42.70) -- (23.90,42.70) -- (23.80,42.70) -- (23.80,42.60) -- (23.80,42.50) -- (23.80,42.40) -- (23.80,42.30) -- (23.80,42.20) -- (23.80,42.10) -- (23.70,42.10) -- (23.60,42.10) -- (23.60,42.00) -- (23.60,41.90) -- (23.60,41.80) -- (23.60,41.70) -- (23.60,41.60) -- (23.50,41.60) -- (23.40,41.60) -- (23.30,41.60) -- (23.20,41.60) -- (23.20,41.50) -- (23.20,41.40) -- (23.20,41.30) -- (23.20,41.20) -- (23.20,41.10) -- (23.10,41.10) -- (23.00,41.10) -- (23.00,41.00) -- (23.00,40.90) -- (22.90,40.90) -- (22.80,40.90) -- (22.70,40.90) -- (22.70,40.80) -- (22.70,40.70) -- (22.60,40.70) -- (22.50,40.70) -- (22.40,40.70) -- (22.40,40.60) -- (22.30,40.60) -- (22.30,40.50) -- (22.30,40.40) -- (22.30,40.30) -- (22.30,40.20) -- (22.30,40.10) -- (22.30,40.00) -- (22.20,40.00) -- (22.20,39.90) -- (22.10,39.90) -- (22.00,39.90) -- (22.00,39.80) -- (22.00,39.70) -- (21.90,39.70) -- (21.90,39.60) -- (21.90,39.50) -- (21.90,39.40) -- (21.90,39.30) -- (21.90,39.20) -- (21.90,39.10) -- (21.90,39.00) -- (21.90,38.90) -- (21.90,38.80) -- (21.90,38.70) -- (21.80,38.70) -- (21.70,38.70) -- (21.70,38.60) -- (21.60,38.60) -- (21.50,38.60) -- (21.40,38.60) -- (21.40,38.50) -- (21.30,38.50) -- (21.30,38.40) -- (21.30,38.30) -- (21.20,38.30) -- (21.20,38.20) -- (21.20,38.10) -- (21.20,38.00) -- (21.10,38.00) -- (21.10,37.90) -- (21.00,37.90) -- (20.90,37.90) -- (20.90,37.80) -- (20.80,37.80) -- (20.80,37.70) -- (20.80,37.60) -- (20.80,37.50) -- (20.70,37.50) -- (20.70,37.40) -- (20.70,37.30) -- (20.70,37.20) -- (20.70,37.10) -- (20.70,37.00) -- (20.70,36.90) -- (20.70,36.80) -- (20.70,36.70) -- (20.70,36.60) -- (20.60,36.60) -- (20.50,36.60) -- (20.40,36.60) -- (20.40,36.50) -- (20.40,36.40) -- (20.40,36.30) -- (20.40,36.20) -- (20.30,36.20) -- (20.20,36.20) -- (20.10,36.20) -- (20.10,36.10) -- (20.10,36.00) -- (20.10,35.90) -- (20.10,35.80) -- (20.10,35.70) -- (20.10,35.60) -- (20.10,35.50) -- (20.10,35.40) -- (20.10,35.30) -- (20.00,35.30) -- (19.90,35.30) -- (19.80,35.30) -- (19.80,35.20) -- (19.70,35.20) -- (19.70,35.10) -- (19.70,35.00) -- (19.70,34.90) -- (19.60,34.90) -- (19.50,34.90) -- (19.40,34.90) -- (19.40,34.80) -- (19.30,34.80) -- (19.20,34.80) -- (19.20,34.70) -- (19.20,34.60) -- (19.20,34.50) -- (19.10,34.50) -- (19.00,34.50) -- (18.90,34.50) -- (18.90,34.40) -- (18.90,34.30) -- (18.90,34.20) -- (18.80,34.20) -- (18.80,34.10) -- (18.80,34.00) -- (18.80,33.90) -- (18.80,33.80) -- (18.70,33.80) -- (18.60,33.80) -- (18.60,33.70) -- (18.50,33.70) -- (18.50,33.60) -- (18.50,33.50) -- (18.50,33.40) -- (18.50,33.30) -- (18.50,33.20) -- (18.40,33.20) -- (18.40,33.10) -- (18.40,33.00) -- (18.40,32.90) -- (18.30,32.90) -- (18.30,32.80) -- (18.20,32.80) -- (18.10,32.80) -- (18.10,32.70) -- (18.00,32.70) -- (17.90,32.70) -- (17.90,32.60) -- (17.80,32.60) -- (17.70,32.60) -- (17.70,32.50) -- (17.60,32.50) -- (17.50,32.50) -- (17.40,32.50) -- (17.40,32.40) -- (17.30,32.40) -- (17.20,32.40) -- (17.20,32.30) -- (17.20,32.20) -- (17.20,32.10) -- (17.20,32.00) -- (17.10,32.00) -- (17.10,31.90) -- (17.10,31.80) -- (17.10,31.70) -- (17.00,31.70) -- (16.90,31.70) -- (16.90,31.60) -- (16.90,31.50) -- (16.90,31.40) -- (16.90,31.30) -- (16.80,31.30) -- (16.80,31.20) -- (16.80,31.10) -- (16.70,31.10) -- (16.70,31.00) -- (16.70,30.90) -- (16.70,30.80) -- (16.70,30.70) -- (16.70,30.60) -- (16.60,30.60) -- (16.50,30.60) -- (16.40,30.60) -- (16.40,30.50) -- (16.40,30.40) -- (16.40,30.30) -- (16.30,30.30) -- (16.30,30.20) -- (16.30,30.10) -- (16.20,30.10) -- (16.10,30.10) -- (16.10,30.00) -- (16.10,29.90) -- (16.10,29.80) -- (16.10,29.70) -- (16.10,29.60) -- (16.10,29.50) -- (16.10,29.40) -- (16.00,29.40) -- (16.00,29.30) -- (16.00,29.20) -- (16.00,29.10) -- (16.00,29.00) -- (15.90,29.00) -- (15.90,28.90) -- (15.90,28.80) -- (15.80,28.80) -- (15.70,28.80) -- (15.70,28.70) -- (15.60,28.70) -- (15.60,28.60) -- (15.50,28.60) -- (15.40,28.60) -- (15.30,28.60) -- (15.30,28.50) -- (15.20,28.50) -- (15.10,28.50) -- (15.00,28.50) -- (14.90,28.50) -- (14.80,28.50) -- (14.70,28.50) -- (14.60,28.50) -- (14.50,28.50) -- (14.50,28.40) -- (14.40,28.40) -- (14.40,28.30) -- (14.40,28.20) -- (14.40,28.10) -- (14.40,28.00) -- (14.40,27.90) -- (14.40,27.80) -- (14.40,27.70) -- (14.40,27.60) -- (14.40,27.50) -- (14.40,27.40) -- (14.40,27.30) -- (14.40,27.20) -- (14.40,27.10) -- (14.40,27.00) -- (14.40,26.90) -- (14.40,26.80) -- (14.40,26.70) -- (14.40,26.60) -- (14.40,26.50) -- (14.30,26.50) -- (14.30,26.40) -- (14.30,26.30) -- (14.30,26.20) -- (14.30,26.10) -- (14.30,26.00) -- (14.20,26.00) -- (14.10,26.00) -- (14.00,26.00) -- (14.00,25.90) -- (14.00,25.80) -- (14.00,25.70) -- (14.00,25.60) -- (14.00,25.50) -- (13.90,25.50) -- (13.80,25.50) -- (13.70,25.50) -- (13.60,25.50) -- (13.60,25.40) -- (13.60,25.30) -- (13.50,25.30) -- (13.40,25.30) -- (13.40,25.20) -- (13.40,25.10) -- (13.40,25.00) -- (13.30,25.00) -- (13.30,24.90) -- (13.30,24.80) -- (13.20,24.80) -- (13.20,24.70) -- (13.20,24.60) -- (13.20,24.50) -- (13.20,24.40) -- (13.20,24.30) -- (13.20,24.20) -- (13.10,24.20) -- (13.10,24.10) -- (13.10,24.00) -- (13.10,23.90) -- (13.00,23.90) -- (13.00,23.80) -- (13.00,23.70) -- (12.90,23.70) -- (12.80,23.70) -- (12.70,23.70) -- (12.70,23.60) -- (12.70,23.50) -- (12.70,23.40) -- (12.70,23.30) -- (12.60,23.30) -- (12.60,23.20) -- (12.60,23.10) -- (12.50,23.10) -- (12.40,23.10) -- (12.30,23.10) -- (12.30,23.00) -- (12.30,22.90) -- (12.30,22.80) -- (12.20,22.80) -- (12.20,22.70) -- (12.20,22.60) -- (12.20,22.50) -- (12.20,22.40) -- (12.20,22.30) -- (12.20,22.20) -- (12.20,22.10) -- (12.20,22.00) -- (12.10,22.00) -- (12.10,21.90) -- (12.00,21.90) -- (12.00,21.80) -- (12.00,21.70) -- (12.00,21.60) -- (11.90,21.60) -- (11.80,21.60) -- (11.80,21.50) -- (11.80,21.40) -- (11.80,21.30) -- (11.70,21.30) -- (11.60,21.30) -- (11.50,21.30) -- (11.50,21.20) -- (11.50,21.10) -- (11.40,21.10) -- (11.30,21.10) -- (11.20,21.10) -- (11.20,21.00) -- (11.10,21.00) -- (11.10,20.90) -- (11.10,20.80) -- (11.10,20.70) -- (11.10,20.60) -- (11.10,20.50) -- (11.10,20.40) -- (11.10,20.30) -- (11.00,20.30) -- (11.00,20.20) -- (10.90,20.20) -- (10.80,20.20) -- (10.80,20.10) -- (10.80,20.00) -- (10.70,20.00) -- (10.70,19.90) -- (10.70,19.80) -- (10.70,19.70) -- (10.70,19.60) -- (10.70,19.50) -- (10.70,19.40) -- (10.60,19.40) -- (10.50,19.40) -- (10.40,19.40) -- (10.30,19.40) -- (10.30,19.30) -- (10.30,19.20) -- (10.20,19.20) -- (10.20,19.10) -- (10.20,19.00) -- (10.20,18.90) -- (10.10,18.90) -- (10.10,18.80) -- (10.00,18.80) -- (9.90,18.80) -- (9.90,18.70) -- (9.80,18.70) -- (9.80,18.60) -- (9.70,18.60) -- (9.70,18.50) -- (9.70,18.40) -- (9.70,18.30) -- (9.70,18.20) -- (9.70,18.10) -- (9.70,18.00) -- (9.70,17.90) -- (9.70,17.80) -- (9.70,17.70) -- (9.70,17.60) -- (9.70,17.50) -- (9.70,17.40) -- (9.70,17.30) -- (9.70,17.20) -- (9.70,17.10) -- (9.70,17.00) -- (9.70,16.90) -- (9.70,16.80) -- (9.60,16.80) -- (9.60,16.70) -- (9.60,16.60) -- (9.50,16.60) -- (9.40,16.60) -- (9.40,16.50) -- (9.40,16.40) -- (9.30,16.40) -- (9.30,16.30) -- (9.30,16.20) -- (9.20,16.20) -- (9.20,16.10) -- (9.10,16.10) -- (9.10,16.00) -- (9.10,15.90) -- (9.10,15.80) -- (9.10,15.70) -- (9.00,15.70) -- (8.90,15.70) -- (8.90,15.60) -- (8.90,15.50) -- (8.90,15.40) -- (8.90,15.30) -- (8.90,15.20) -- (8.90,15.10) -- (8.90,15.00) -- (8.80,15.00) -- (8.70,15.00) -- (8.70,14.90) -- (8.70,14.80) -- (8.70,14.70) -- (8.70,14.60) -- (8.70,14.50) -- (8.70,14.40) -- (8.60,14.40) -- (8.60,14.30) -- (8.60,14.20) -- (8.60,14.10) -- (8.60,14.00) -- (8.50,14.00) -- (8.50,13.90) -- (8.40,13.90) -- (8.40,13.80) -- (8.40,13.70) -- (8.30,13.70) -- (8.20,13.70) -- (8.20,13.60) -- (8.10,13.60) -- (8.00,13.60) -- (8.00,13.50) -- (7.90,13.50) -- (7.90,13.40) -- (7.90,13.30) -- (7.90,13.20) -- (7.80,13.20) -- (7.70,13.20) -- (7.70,13.10) -- (7.70,13.00) -- (7.70,12.90) -- (7.60,12.90) -- (7.60,12.80) -- (7.50,12.80) -- (7.40,12.80) -- (7.30,12.80) -- (7.20,12.80) -- (7.10,12.80) -- (7.10,12.70) -- (7.00,12.70) -- (6.90,12.70) -- (6.80,12.70) -- (6.80,12.60) -- (6.80,12.50) -- (6.80,12.40) -- (6.80,12.30) -- (6.80,12.20) -- (6.80,12.10) -- (6.80,12.00) -- (6.80,11.90) -- (6.70,11.90) -- (6.70,11.80) -- (6.60,11.80) -- (6.50,11.80) -- (6.50,11.70) -- (6.50,11.60) -- (6.40,11.60) -- (6.30,11.60) -- (6.30,11.50) -- (6.30,11.40) -- (6.30,11.30) -- (6.20,11.30) -- (6.20,11.20) -- (6.10,11.20) -- (6.10,11.10) -- (6.10,11.00) -- (6.10,10.90) -- (6.10,10.80) -- (6.00,10.80) -- (6.00,10.70) -- (5.90,10.70) -- (5.90,10.60) -- (5.90,10.50) -- (5.80,10.50) -- (5.80,10.40) -- (5.80,10.30) -- (5.80,10.20) -- (5.80,10.10) -- (5.80,10.00) -- (5.80,9.90) -- (5.70,9.90) -- (5.60,9.90) -- (5.50,9.90) -- (5.50,9.80) -- (5.40,9.80) -- (5.30,9.80) -- (5.30,9.70) -- (5.20,9.70) -- (5.10,9.70) -- (5.10,9.60) -- (5.10,9.50) -- (5.10,9.40) -- (5.10,9.30) -- (5.00,9.30) -- (5.00,9.20) -- (5.00,9.10) -- (5.00,9.00) -- (4.90,9.00) -- (4.90,8.90) -- (4.80,8.90) -- (4.70,8.90) -- (4.60,8.90) -- (4.60,8.80) -- (4.60,8.70) -- (4.60,8.60) -- (4.60,8.50) -- (4.50,8.50) -- (4.50,8.40) -- (4.50,8.30) -- (4.40,8.30) -- (4.30,8.30) -- (4.20,8.30) -- (4.20,8.20) -- (4.20,8.10) -- (4.20,8.00) -- (4.10,8.00) -- (4.10,7.90) -- (4.10,7.80) -- (4.10,7.70) -- (4.10,7.60) -- (4.10,7.50) -- (4.10,7.40) -- (4.10,7.30) -- (4.10,7.20) -- (4.10,7.10) -- (4.10,7.00) -- (4.10,6.90) -- (4.00,6.90) -- (3.90,6.90) -- (3.80,6.90) -- (3.70,6.90) -- (3.70,6.80) -- (3.70,6.70) -- (3.60,6.70) -- (3.60,6.60) -- (3.50,6.60) -- (3.50,6.50) -- (3.40,6.50) -- (3.40,6.40) -- (3.40,6.30) -- (3.40,6.20) -- (3.30,6.20) -- (3.20,6.20) -- (3.20,6.10) -- (3.20,6.00) -- (3.20,5.90) -- (3.20,5.80) -- (3.20,5.70) -- (3.20,5.60) -- (3.20,5.50) -- (3.20,5.40) -- (3.20,5.30) -- (3.20,5.20) -- (3.20,5.10) -- (3.10,5.10) -- (3.10,5.00) -- (3.10,4.90) -- (3.10,4.80) -- (3.10,4.70) -- (3.10,4.60) -- (3.10,4.50) -- (3.10,4.40) -- (3.00,4.40) -- (3.00,4.30) -- (3.00,4.20) -- (3.00,4.10) -- (3.00,4.00) -- (3.00,3.90) -- (3.00,3.80) -- (3.00,3.70) -- (3.00,3.60) -- (2.90,3.60) -- (2.90,3.50) -- (2.80,3.50) -- (2.70,3.50) -- (2.60,3.50) -- (2.50,3.50) -- (2.50,3.40) -- (2.50,3.30) -- (2.50,3.20) -- (2.50,3.10) -- (2.50,3.00) -- (2.40,3.00) -- (2.30,3.00) -- (2.20,3.00) -- (2.20,2.90) -- (2.10,2.90) -- (2.10,2.80) -- (2.10,2.70) -- (2.10,2.60) -- (2.10,2.50) -- (2.00,2.50) -- (1.90,2.50) -- (1.80,2.50) -- (1.70,2.50) -- (1.60,2.50) -- (1.50,2.50) -- (1.40,2.50) -- (1.30,2.50) -- (1.30,2.40) -- (1.20,2.40) -- (1.10,2.40) -- (1.10,2.50) -- (1.10,2.60) -- (1.10,2.70) -- (1.10,2.80) -- (1.10,2.90) -- (1.10,3.00) -- (1.10,3.10) -- (1.10,3.20) -- (1.20,3.20) -- (1.20,3.30) -- (1.20,3.40) -- (1.30,3.40) -- (1.40,3.40) -- (1.40,3.50) -- (1.50,3.50) -- (1.60,3.50) -- (1.60,3.60) -- (1.60,3.70) -- (1.60,3.80) -- (1.60,3.90) -- (1.60,4.00) -- (1.60,4.10) -- (1.60,4.20) -- (1.60,4.30) -- (1.60,4.40) -- (1.60,4.50) -- (1.60,4.60) -- (1.60,4.70) -- (1.70,4.70) -- (1.80,4.70) -- (1.80,4.80) -- (1.90,4.80) -- (2.00,4.80) -- (2.00,4.90) -- (2.00,5.00) -- (2.10,5.00) -- (2.20,5.00) -- (2.30,5.00) -- (2.40,5.00) -- (2.50,5.00) -- (2.60,5.00) -- (2.60,5.10) -- (2.60,5.20) -- (2.60,5.30) -- (2.60,5.40) -- (2.60,5.50) -- (2.60,5.60) -- (2.60,5.70) -- (2.70,5.70) -- (2.70,5.80) -- (2.70,5.90) -- (2.70,6.00) -- (2.70,6.10) -- (2.70,6.20) -- (2.70,6.30) -- (2.70,6.40) -- (2.70,6.50) -- (2.70,6.60) -- (2.70,6.70) -- (2.70,6.80) -- (2.70,6.90) -- (2.70,7.00) -- (2.80,7.00) -- (2.90,7.00) -- (2.90,7.10) -- (2.90,7.20) -- (3.00,7.20) -- (3.10,7.20) -- (3.10,7.30) -- (3.10,7.40) -- (3.10,7.50) -- (3.10,7.60) -- (3.10,7.70) -- (3.10,7.80) -- (3.20,7.80) -- (3.20,7.90) -- (3.20,8.00) -- (3.20,8.10) -- (3.20,8.20) -- (3.20,8.30) -- (3.20,8.40) -- (3.20,8.50) -- (3.20,8.60) -- (3.20,8.70) -- (3.20,8.80) -- (3.20,8.90) -- (3.20,9.00) -- (3.20,9.10) -- (3.20,9.20) -- (3.20,9.30) -- (3.30,9.30) -- (3.40,9.30) -- (3.40,9.40) -- (3.40,9.50) -- (3.40,9.60) -- (3.40,9.70) -- (3.50,9.70) -- (3.50,9.80) -- (3.50,9.90) -- (3.60,9.90) -- (3.60,10.00) -- (3.60,10.10) -- (3.60,10.20) -- (3.60,10.30) -- (3.60,10.40) -- (3.60,10.50) -- (3.70,10.50) -- (3.80,10.50) -- (3.80,10.60) -- (3.90,10.60) -- (4.00,10.60) -- (4.00,10.70) -- (4.00,10.80) -- (4.10,10.80) -- (4.10,10.90) -- (4.10,11.00) -- (4.10,11.10) -- (4.10,11.20) -- (4.10,11.30) -- (4.20,11.30) -- (4.20,11.40) -- (4.20,11.50) -- (4.20,11.60) -- (4.20,11.70) -- (4.20,11.80) -- (4.30,11.80) -- (4.30,11.90) -- (4.30,12.00) -- (4.30,12.10) -- (4.30,12.20) -- (4.30,12.30) -- (4.30,12.40) -- (4.30,12.50) -- (4.30,12.60) -- (4.30,12.70) -- (4.30,12.80) -- (4.30,12.90) -- (4.30,13.00) -- (4.30,13.10) -- (4.30,13.20) -- (4.30,13.30) -- (4.40,13.30) -- (4.40,13.40) -- (4.40,13.50) -- (4.40,13.60) -- (4.50,13.60) -- (4.50,13.70) -- (4.50,13.80) -- (4.50,13.90) -- (4.60,13.90) -- (4.60,14.00) -- (4.60,14.10) -- (4.60,14.20) -- (4.60,14.30) -- (4.60,14.40) -- (4.70,14.40) -- (4.80,14.40) -- (4.80,14.50) -- (4.90,14.50) -- (4.90,14.60) -- (4.90,14.70) -- (4.90,14.80) -- (4.90,14.90) -- (4.90,15.00) -- (4.90,15.10) -- (5.00,15.10) -- (5.10,15.10) -- (5.10,15.20) -- (5.10,15.30) -- (5.20,15.30) -- (5.30,15.30) -- (5.30,15.40) -- (5.30,15.50) -- (5.30,15.60) -- (5.30,15.70) -- (5.30,15.80) -- (5.30,15.90) -- (5.40,15.90) -- (5.50,15.90) -- (5.60,15.90) -- (5.60,16.00) -- (5.60,16.10) -- (5.70,16.10) -- (5.80,16.10) -- (5.80,16.20) -- (5.80,16.30) -- (5.80,16.40) -- (5.90,16.40) -- (5.90,16.50) -- (5.90,16.60) -- (5.90,16.70) -- (6.00,16.70) -- (6.00,16.80) -- (6.10,16.80) -- (6.20,16.80) -- (6.20,16.90) -- (6.20,17.00) -- (6.20,17.10) -- (6.20,17.20) -- (6.30,17.20) -- (6.30,17.30) -- (6.40,17.30) -- (6.50,17.30) -- (6.60,17.30) -- (6.60,17.40) -- (6.60,17.50) -- (6.60,17.60) -- (6.60,17.70) -- (6.60,17.80) -- (6.60,17.90) -- (6.70,17.90) -- (6.70,18.00) -- (6.70,18.10) -- (6.80,18.10) -- (6.80,18.20) -- (6.80,18.30) -- (6.80,18.40) -- (6.80,18.50) -- (6.80,18.60) -- (6.90,18.60) -- (6.90,18.70) -- (6.90,18.80) -- (6.90,18.90) -- (6.90,19.00) -- (7.00,19.00) -- (7.00,19.10) -- (7.00,19.20) -- (7.00,19.30) -- (7.00,19.40) -- (7.10,19.40) -- (7.10,19.50) -- (7.10,19.60) -- (7.10,19.70) -- (7.10,19.80) -- (7.20,19.80) -- (7.20,19.90) -- (7.30,19.90) -- (7.30,20.00) -- (7.40,20.00) -- (7.40,20.10) -- (7.40,20.20) -- (7.40,20.30) -- (7.40,20.40) -- (7.50,20.40) -- (7.60,20.40) -- (7.70,20.40) -- (7.80,20.40) -- (7.80,20.50) -- (7.80,20.60) -- (7.80,20.70) -- (7.80,20.80) -- (7.80,20.90) -- (7.80,21.00) -- (7.80,21.10) -- (7.90,21.10) -- (7.90,21.20) -- (7.90,21.30) -- (7.90,21.40) -- (7.90,21.50) -- (7.90,21.60) -- (7.90,21.70) -- (8.00,21.70) -- (8.00,21.80) -- (8.00,21.90) -- (8.00,22.00) -- (8.10,22.00) -- (8.10,22.10) -- (8.20,22.10) -- (8.20,22.20) -- (8.20,22.30) -- (8.20,22.40) -- (8.20,22.50) -- (8.20,22.60) -- (8.20,22.70) -- (8.20,22.80) -- (8.20,22.90) -- (8.20,23.00) -- (8.30,23.00) -- (8.40,23.00) -- (8.50,23.00) -- (8.50,23.10) -- (8.60,23.10) -- (8.70,23.10) -- (8.70,23.20) -- (8.80,23.20) -- (8.90,23.20) -- (9.00,23.20) -- (9.10,23.20) -- (9.20,23.20) -- (9.30,23.20) -- (9.30,23.30) -- (9.30,23.40) -- (9.30,23.50) -- (9.40,23.50) -- (9.40,23.60) -- (9.40,23.70) -- (9.40,23.80) -- (9.40,23.90) -- (9.40,24.00) -- (9.50,24.00) -- (9.50,24.10) -- (9.50,24.20) -- (9.50,24.30) -- (9.50,24.40) -- (9.50,24.50) -- (9.50,24.60) -- (9.60,24.60) -- (9.70,24.60) -- (9.70,24.70) -- (9.70,24.80) -- (9.70,24.90) -- (9.70,25.00) -- (9.80,25.00) -- (9.90,25.00) -- (9.90,25.10) -- (10.00,25.10) -- (10.00,25.20) -- (10.00,25.30) -- (10.00,25.40) -- (10.10,25.40) -- (10.20,25.40) -- (10.30,25.40) -- (10.40,25.40) -- (10.40,25.50) -- (10.40,25.60) -- (10.40,25.70) -- (10.50,25.70) -- (10.50,25.80) -- (10.50,25.90) -- (10.50,26.00) -- (10.50,26.10) -- (10.50,26.20) -- (10.50,26.30) -- (10.50,26.40) -- (10.50,26.50) -- (10.50,26.60) -- (10.50,26.70) -- (10.50,26.80) -- (10.50,26.90) -- (10.50,27.00) -- (10.50,27.10) -- (10.50,27.20) -- (10.60,27.20) -- (10.60,27.30) -- (10.60,27.40) -- (10.60,27.50) -- (10.60,27.60) -- (10.60,27.70) -- (10.60,27.80) -- (10.60,27.90) -- (10.60,28.00) -- (10.60,28.10) -- (10.60,28.20) -- (10.60,28.30) -- (10.60,28.40) -- (10.60,28.50) -- (10.60,28.60) -- (10.70,28.60) -- (10.70,28.70) -- (10.70,28.80) -- (10.70,28.90) -- (10.70,29.00) -- (10.80,29.00) -- (10.90,29.00) -- (11.00,29.00) -- (11.00,29.10) -- (11.00,29.20) -- (11.00,29.30) -- (11.00,29.40) -- (11.00,29.50) -- (11.00,29.60) -- (11.00,29.70) -- (11.00,29.80) -- (11.00,29.90) -- (11.10,29.90) -- (11.10,30.00) -- (11.10,30.10) -- (11.10,30.20) -- (11.20,30.20) -- (11.20,30.30) -- (11.30,30.30) -- (11.30,30.40) -- (11.30,30.50) -- (11.40,30.50) -- (11.40,30.60) -- (11.40,30.70) -- (11.40,30.80) -- (11.40,30.90) -- (11.40,31.00) -- (11.40,31.10) -- (11.40,31.20) -- (11.50,31.20) -- (11.50,31.30) -- (11.60,31.30) -- (11.60,31.40) -- (11.60,31.50) -- (11.60,31.60) -- (11.60,31.70) -- (11.60,31.80) -- (11.60,31.90) -- (11.60,32.00) -- (11.60,32.10) -- (11.60,32.20) -- (11.70,32.20) -- (11.80,32.20) -- (11.80,32.30) -- (11.80,32.40) -- (11.80,32.50) -- (11.90,32.50) -- (12.00,32.50) -- (12.00,32.60) -- (12.00,32.70) -- (12.00,32.80) -- (12.00,32.90) -- (12.00,33.00) -- (12.10,33.00) -- (12.20,33.00) -- (12.30,33.00) -- (12.30,33.10) -- (12.30,33.20) -- (12.40,33.20) -- (12.50,33.20) -- (12.60,33.20) -- (12.70,33.20) -- (12.70,33.30) -- (12.70,33.40) -- (12.70,33.50) -- (12.80,33.50) -- (12.80,33.60) -- (12.80,33.70) -- (12.80,33.80) -- (12.90,33.80) -- (12.90,33.90) -- (12.90,34.00) -- (12.90,34.10) -- (12.90,34.20) -- (12.90,34.30) -- (12.90,34.40) -- (12.90,34.50) -- (12.90,34.60) -- (13.00,34.60) -- (13.10,34.60) -- (13.10,34.70) -- (13.20,34.70) -- (13.20,34.80) -- (13.20,34.90) -- (13.20,35.00) -- (13.30,35.00) -- (13.40,35.00) -- (13.40,35.10) -- (13.40,35.20) -- (13.40,35.30) -- (13.40,35.40) -- (13.40,35.50) -- (13.40,35.60) -- (13.50,35.60) -- (13.50,35.70) -- (13.60,35.70) -- (13.70,35.70) -- (13.70,35.80) -- (13.70,35.90) -- (13.70,36.00) -- (13.70,36.10) -- (13.70,36.20) -- (13.70,36.30) -- (13.80,36.30) -- (13.90,36.30) -- (13.90,36.40) -- (14.00,36.40) -- (14.00,36.50) -- (14.00,36.60) -- (14.00,36.70) -- (14.10,36.70) -- (14.10,36.80) -- (14.10,36.90) -- (14.10,37.00) -- (14.10,37.10) -- (14.10,37.20) -- (14.10,37.30) -- (14.20,37.30) -- (14.30,37.30) -- (14.40,37.30) -- (14.50,37.30) -- (14.50,37.40) -- (14.50,37.50) -- (14.60,37.50) -- (14.70,37.50) -- (14.80,37.50) -- (14.90,37.50) -- (14.90,37.60) -- (14.90,37.70) -- (14.90,37.80) -- (14.90,37.90) -- (14.90,38.00) -- (14.90,38.10) -- (14.90,38.20) -- (15.00,38.20) -- (15.00,38.30) -- (15.10,38.30) -- (15.10,38.40) -- (15.10,38.50) -- (15.10,38.60) -- (15.20,38.60) -- (15.30,38.60) -- (15.40,38.60) -- (15.50,38.60) -- (15.50,38.70) -- (15.60,38.70) -- (15.70,38.70) -- (15.70,38.80) -- (15.70,38.90) -- (15.80,38.90) -- (15.80,39.00) -- (15.90,39.00) -- (16.00,39.00) -- (16.00,39.10) -- (16.00,39.20) -- (16.10,39.20) -- (16.20,39.20) -- (16.30,39.20) -- (16.40,39.20) -- (16.40,39.30) -- (16.40,39.40) -- (16.40,39.50) -- (16.50,39.50) -- (16.60,39.50) -- (16.60,39.60) -- (16.70,39.60) -- (16.70,39.70) -- (16.70,39.80) -- (16.70,39.90) -- (16.70,40.00) -- (16.70,40.10) -- (16.80,40.10) -- (16.80,40.20) -- (16.80,40.30) -- (16.80,40.40) -- (16.80,40.50) -- (16.90,40.50) -- (16.90,40.60) -- (16.90,40.70) -- (16.90,40.80) -- (16.90,40.90) -- (16.90,41.00) -- (17.00,41.00) -- (17.00,41.10) -- (17.00,41.20) -- (17.00,41.30) -- (17.00,41.40) -- (17.00,41.50) -- (17.10,41.50) -- (17.20,41.50) -- (17.20,41.60) -- (17.20,41.70) -- (17.30,41.70) -- (17.40,41.70) -- (17.50,41.70) -- (17.50,41.80) -- (17.50,41.90) -- (17.60,41.90) -- (17.70,41.90) -- (17.70,42.00) -- (17.70,42.10) -- (17.70,42.20) -- (17.70,42.30) -- (17.70,42.40) -- (17.70,42.50) -- (17.80,42.50) -- (17.80,42.60) -- (17.80,42.70) -- (17.80,42.80) -- (17.80,42.90) -- (17.80,43.00) -- (17.80,43.10) -- (17.80,43.20) -- (17.90,43.20) -- (17.90,43.30) -- (18.00,43.30) -- (18.00,43.40) -- (18.00,43.50) -- (18.00,43.60) -- (18.00,43.70) -- (18.00,43.80) -- (18.00,43.90) -- (18.00,44.00) -- (18.10,44.00) -- (18.10,44.10) -- (18.10,44.20) -- (18.10,44.30) -- (18.20,44.30) -- (18.30,44.30) -- (18.40,44.30) -- (18.40,44.40) -- (18.40,44.50) -- (18.40,44.60) -- (18.40,44.70) -- (18.40,44.80) -- (18.50,44.80) -- (18.50,44.90) -- (18.50,45.00) -- (18.50,45.10) -- (18.50,45.20) -- (18.60,45.20) -- (18.70,45.20) -- (18.70,45.30) -- (18.70,45.40) -- (18.70,45.50) -- (18.80,45.50) -- (18.80,45.60) -- (18.90,45.60) -- (18.90,45.70) -- (18.90,45.80) -- (18.90,45.90) -- (18.90,46.00) -- (18.90,46.10) -- (18.90,46.20) -- (18.90,46.30) -- (18.90,46.40) -- (18.90,46.50) -- (18.90,46.60) -- (19.00,46.60) -- (19.00,46.70) -- (19.10,46.70) -- (19.20,46.70) -- (19.20,46.80) -- (19.20,46.90) -- (19.20,47.00) -- (19.20,47.10) -- (19.20,47.20) -- (19.20,47.30) -- (19.20,47.40) -- (19.20,47.50) -- (19.20,47.60) -- (19.30,47.60) -- (19.30,47.70) -- (19.40,47.70) -- (19.40,47.80) -- (19.40,47.90) -- (19.50,47.90) -- (19.50,48.00) -- (19.50,48.10) -- (19.60,48.10) -- (19.70,48.10) -- (19.80,48.10) -- (19.90,48.10) -- (19.90,48.20) -- (20.00,48.20) -- (20.00,48.30) -- (20.10,48.30) -- (20.10,48.40) -- (20.10,48.50) -- (20.10,48.60) -- (20.10,48.70) -- (20.20,48.70) -- (20.30,48.70) -- (20.40,48.70) -- (20.50,48.70) -- (20.50,48.80) -- (20.50,48.90) -- (20.50,49.00) -- (20.50,49.10) -- (20.50,49.20) -- (20.50,49.30) -- (20.50,49.40) -- (20.50,49.50) -- (20.50,49.60) -- (20.50,49.70) -- (20.50,49.80) -- (20.60,49.80) -- (20.60,49.90) -- (20.60,50.00) -- (20.60,50.10) -- (20.60,50.20) -- (20.70,50.20) -- (20.80,50.20) -- (20.80,50.30) -- (20.80,50.40) -- (20.80,50.50) -- (20.80,50.60) -- (20.80,50.70) -- (20.80,50.80) -- (20.80,50.90) -- (20.90,50.90) -- (20.90,51.00) -- (20.90,51.10) -- (21.00,51.10) -- (21.00,51.20) -- (21.00,51.30) -- (21.10,51.30) -- (21.20,51.30) -- (21.30,51.30) -- (21.40,51.30) -- (21.40,51.40) -- (21.50,51.40) -- (21.60,51.40) -- (21.60,51.50) -- (21.60,51.60) -- (21.60,51.70) -- (21.60,51.80) -- (21.60,51.90) -- (21.60,52.00); 
\fill[competition interface,vertex-LRLL] (21.60,52.00) -- (21.60,51.90) -- (21.60,51.80) -- (21.60,51.70) -- (21.60,51.60) -- (21.60,51.50) -- (21.60,51.40) -- (21.50,51.40) -- (21.40,51.40) -- (21.40,51.30) -- (21.30,51.30) -- (21.20,51.30) -- (21.10,51.30) -- (21.00,51.30) -- (21.00,51.20) -- (21.00,51.10) -- (20.90,51.10) -- (20.90,51.00) -- (20.90,50.90) -- (20.80,50.90) -- (20.80,50.80) -- (20.80,50.70) -- (20.80,50.60) -- (20.80,50.50) -- (20.80,50.40) -- (20.80,50.30) -- (20.80,50.20) -- (20.70,50.20) -- (20.60,50.20) -- (20.60,50.10) -- (20.60,50.00) -- (20.60,49.90) -- (20.60,49.80) -- (20.50,49.80) -- (20.50,49.70) -- (20.50,49.60) -- (20.50,49.50) -- (20.50,49.40) -- (20.50,49.30) -- (20.50,49.20) -- (20.50,49.10) -- (20.50,49.00) -- (20.50,48.90) -- (20.50,48.80) -- (20.50,48.70) -- (20.40,48.70) -- (20.30,48.70) -- (20.20,48.70) -- (20.10,48.70) -- (20.10,48.60) -- (20.10,48.50) -- (20.10,48.40) -- (20.10,48.30) -- (20.00,48.30) -- (20.00,48.20) -- (19.90,48.20) -- (19.90,48.10) -- (19.80,48.10) -- (19.70,48.10) -- (19.60,48.10) -- (19.50,48.10) -- (19.50,48.00) -- (19.50,47.90) -- (19.40,47.90) -- (19.40,47.80) -- (19.40,47.70) -- (19.30,47.70) -- (19.30,47.60) -- (19.20,47.60) -- (19.20,47.50) -- (19.20,47.40) -- (19.20,47.30) -- (19.20,47.20) -- (19.20,47.10) -- (19.20,47.00) -- (19.20,46.90) -- (19.20,46.80) -- (19.20,46.70) -- (19.10,46.70) -- (19.00,46.70) -- (19.00,46.60) -- (18.90,46.60) -- (18.90,46.50) -- (18.90,46.40) -- (18.90,46.30) -- (18.90,46.20) -- (18.90,46.10) -- (18.90,46.00) -- (18.90,45.90) -- (18.90,45.80) -- (18.90,45.70) -- (18.90,45.60) -- (18.80,45.60) -- (18.80,45.50) -- (18.70,45.50) -- (18.70,45.40) -- (18.70,45.30) -- (18.70,45.20) -- (18.60,45.20) -- (18.50,45.20) -- (18.50,45.10) -- (18.50,45.00) -- (18.50,44.90) -- (18.50,44.80) -- (18.40,44.80) -- (18.40,44.70) -- (18.40,44.60) -- (18.40,44.50) -- (18.40,44.40) -- (18.40,44.30) -- (18.30,44.30) -- (18.20,44.30) -- (18.10,44.30) -- (18.10,44.20) -- (18.10,44.10) -- (18.10,44.00) -- (18.00,44.00) -- (18.00,43.90) -- (18.00,43.80) -- (18.00,43.70) -- (18.00,43.60) -- (18.00,43.50) -- (18.00,43.40) -- (18.00,43.30) -- (17.90,43.30) -- (17.90,43.20) -- (17.80,43.20) -- (17.80,43.10) -- (17.80,43.00) -- (17.80,42.90) -- (17.80,42.80) -- (17.80,42.70) -- (17.80,42.60) -- (17.80,42.50) -- (17.70,42.50) -- (17.70,42.40) -- (17.70,42.30) -- (17.70,42.20) -- (17.70,42.10) -- (17.70,42.00) -- (17.70,41.90) -- (17.60,41.90) -- (17.50,41.90) -- (17.50,41.80) -- (17.50,41.70) -- (17.40,41.70) -- (17.30,41.70) -- (17.20,41.70) -- (17.20,41.60) -- (17.20,41.50) -- (17.10,41.50) -- (17.00,41.50) -- (17.00,41.40) -- (17.00,41.30) -- (17.00,41.20) -- (17.00,41.10) -- (17.00,41.00) -- (16.90,41.00) -- (16.90,40.90) -- (16.90,40.80) -- (16.90,40.70) -- (16.90,40.60) -- (16.90,40.50) -- (16.80,40.50) -- (16.80,40.40) -- (16.80,40.30) -- (16.80,40.20) -- (16.80,40.10) -- (16.70,40.10) -- (16.70,40.00) -- (16.70,39.90) -- (16.70,39.80) -- (16.70,39.70) -- (16.70,39.60) -- (16.60,39.60) -- (16.60,39.50) -- (16.50,39.50) -- (16.40,39.50) -- (16.40,39.40) -- (16.40,39.30) -- (16.40,39.20) -- (16.30,39.20) -- (16.20,39.20) -- (16.10,39.20) -- (16.00,39.20) -- (16.00,39.10) -- (16.00,39.00) -- (15.90,39.00) -- (15.80,39.00) -- (15.80,38.90) -- (15.70,38.90) -- (15.70,38.80) -- (15.70,38.70) -- (15.60,38.70) -- (15.50,38.70) -- (15.50,38.60) -- (15.40,38.60) -- (15.30,38.60) -- (15.20,38.60) -- (15.10,38.60) -- (15.10,38.50) -- (15.10,38.40) -- (15.10,38.30) -- (15.00,38.30) -- (15.00,38.20) -- (14.90,38.20) -- (14.90,38.10) -- (14.90,38.00) -- (14.90,37.90) -- (14.90,37.80) -- (14.90,37.70) -- (14.90,37.60) -- (14.90,37.50) -- (14.80,37.50) -- (14.70,37.50) -- (14.60,37.50) -- (14.50,37.50) -- (14.50,37.40) -- (14.50,37.30) -- (14.40,37.30) -- (14.30,37.30) -- (14.20,37.30) -- (14.10,37.30) -- (14.10,37.20) -- (14.10,37.10) -- (14.10,37.00) -- (14.10,36.90) -- (14.10,36.80) -- (14.10,36.70) -- (14.00,36.70) -- (14.00,36.60) -- (14.00,36.50) -- (14.00,36.40) -- (13.90,36.40) -- (13.90,36.30) -- (13.80,36.30) -- (13.70,36.30) -- (13.70,36.20) -- (13.70,36.10) -- (13.70,36.00) -- (13.70,35.90) -- (13.70,35.80) -- (13.70,35.70) -- (13.60,35.70) -- (13.50,35.70) -- (13.50,35.60) -- (13.40,35.60) -- (13.40,35.50) -- (13.40,35.40) -- (13.40,35.30) -- (13.40,35.20) -- (13.40,35.10) -- (13.40,35.00) -- (13.30,35.00) -- (13.20,35.00) -- (13.20,34.90) -- (13.20,34.80) -- (13.20,34.70) -- (13.10,34.70) -- (13.10,34.60) -- (13.00,34.60) -- (12.90,34.60) -- (12.90,34.50) -- (12.90,34.40) -- (12.90,34.30) -- (12.90,34.20) -- (12.90,34.10) -- (12.90,34.00) -- (12.90,33.90) -- (12.90,33.80) -- (12.80,33.80) -- (12.80,33.70) -- (12.80,33.60) -- (12.80,33.50) -- (12.70,33.50) -- (12.70,33.40) -- (12.70,33.30) -- (12.70,33.20) -- (12.60,33.20) -- (12.50,33.20) -- (12.40,33.20) -- (12.30,33.20) -- (12.30,33.10) -- (12.30,33.00) -- (12.20,33.00) -- (12.10,33.00) -- (12.00,33.00) -- (12.00,32.90) -- (12.00,32.80) -- (12.00,32.70) -- (12.00,32.60) -- (12.00,32.50) -- (11.90,32.50) -- (11.80,32.50) -- (11.80,32.40) -- (11.80,32.30) -- (11.80,32.20) -- (11.70,32.20) -- (11.60,32.20) -- (11.60,32.10) -- (11.60,32.00) -- (11.60,31.90) -- (11.60,31.80) -- (11.60,31.70) -- (11.60,31.60) -- (11.60,31.50) -- (11.60,31.40) -- (11.60,31.30) -- (11.50,31.30) -- (11.50,31.20) -- (11.40,31.20) -- (11.40,31.10) -- (11.40,31.00) -- (11.40,30.90) -- (11.40,30.80) -- (11.40,30.70) -- (11.40,30.60) -- (11.40,30.50) -- (11.30,30.50) -- (11.30,30.40) -- (11.30,30.30) -- (11.20,30.30) -- (11.20,30.20) -- (11.10,30.20) -- (11.10,30.10) -- (11.10,30.00) -- (11.10,29.90) -- (11.00,29.90) -- (11.00,29.80) -- (11.00,29.70) -- (11.00,29.60) -- (11.00,29.50) -- (11.00,29.40) -- (11.00,29.30) -- (11.00,29.20) -- (11.00,29.10) -- (11.00,29.00) -- (10.90,29.00) -- (10.80,29.00) -- (10.70,29.00) -- (10.70,28.90) -- (10.70,28.80) -- (10.70,28.70) -- (10.70,28.60) -- (10.60,28.60) -- (10.60,28.50) -- (10.60,28.40) -- (10.60,28.30) -- (10.60,28.20) -- (10.60,28.10) -- (10.60,28.00) -- (10.60,27.90) -- (10.60,27.80) -- (10.60,27.70) -- (10.60,27.60) -- (10.60,27.50) -- (10.60,27.40) -- (10.60,27.30) -- (10.60,27.20) -- (10.50,27.20) -- (10.50,27.10) -- (10.50,27.00) -- (10.50,26.90) -- (10.50,26.80) -- (10.50,26.70) -- (10.50,26.60) -- (10.50,26.50) -- (10.50,26.40) -- (10.50,26.30) -- (10.50,26.20) -- (10.50,26.10) -- (10.50,26.00) -- (10.50,25.90) -- (10.50,25.80) -- (10.50,25.70) -- (10.40,25.70) -- (10.40,25.60) -- (10.40,25.50) -- (10.40,25.40) -- (10.30,25.40) -- (10.20,25.40) -- (10.10,25.40) -- (10.00,25.40) -- (10.00,25.30) -- (10.00,25.20) -- (10.00,25.10) -- (9.90,25.10) -- (9.90,25.00) -- (9.80,25.00) -- (9.70,25.00) -- (9.70,24.90) -- (9.70,24.80) -- (9.70,24.70) -- (9.70,24.60) -- (9.60,24.60) -- (9.50,24.60) -- (9.50,24.50) -- (9.50,24.40) -- (9.50,24.30) -- (9.50,24.20) -- (9.50,24.10) -- (9.50,24.00) -- (9.40,24.00) -- (9.40,23.90) -- (9.40,23.80) -- (9.40,23.70) -- (9.40,23.60) -- (9.40,23.50) -- (9.30,23.50) -- (9.30,23.40) -- (9.30,23.30) -- (9.30,23.20) -- (9.20,23.20) -- (9.10,23.20) -- (9.00,23.20) -- (8.90,23.20) -- (8.80,23.20) -- (8.70,23.20) -- (8.70,23.10) -- (8.60,23.10) -- (8.50,23.10) -- (8.50,23.00) -- (8.40,23.00) -- (8.30,23.00) -- (8.20,23.00) -- (8.20,22.90) -- (8.20,22.80) -- (8.20,22.70) -- (8.20,22.60) -- (8.20,22.50) -- (8.20,22.40) -- (8.20,22.30) -- (8.20,22.20) -- (8.20,22.10) -- (8.10,22.10) -- (8.10,22.00) -- (8.00,22.00) -- (8.00,21.90) -- (8.00,21.80) -- (8.00,21.70) -- (7.90,21.70) -- (7.90,21.60) -- (7.90,21.50) -- (7.90,21.40) -- (7.90,21.30) -- (7.90,21.20) -- (7.90,21.10) -- (7.80,21.10) -- (7.80,21.00) -- (7.80,20.90) -- (7.80,20.80) -- (7.80,20.70) -- (7.80,20.60) -- (7.80,20.50) -- (7.80,20.40) -- (7.70,20.40) -- (7.60,20.40) -- (7.50,20.40) -- (7.40,20.40) -- (7.40,20.30) -- (7.40,20.20) -- (7.40,20.10) -- (7.40,20.00) -- (7.30,20.00) -- (7.30,19.90) -- (7.20,19.90) -- (7.20,19.80) -- (7.10,19.80) -- (7.10,19.70) -- (7.10,19.60) -- (7.10,19.50) -- (7.10,19.40) -- (7.00,19.40) -- (7.00,19.30) -- (7.00,19.20) -- (7.00,19.10) -- (7.00,19.00) -- (6.90,19.00) -- (6.90,18.90) -- (6.90,18.80) -- (6.90,18.70) -- (6.90,18.60) -- (6.80,18.60) -- (6.80,18.50) -- (6.80,18.40) -- (6.80,18.30) -- (6.80,18.20) -- (6.80,18.10) -- (6.70,18.10) -- (6.70,18.00) -- (6.70,17.90) -- (6.60,17.90) -- (6.60,17.80) -- (6.60,17.70) -- (6.60,17.60) -- (6.60,17.50) -- (6.60,17.40) -- (6.60,17.30) -- (6.50,17.30) -- (6.40,17.30) -- (6.30,17.30) -- (6.30,17.20) -- (6.20,17.20) -- (6.20,17.10) -- (6.20,17.00) -- (6.20,16.90) -- (6.20,16.80) -- (6.10,16.80) -- (6.00,16.80) -- (6.00,16.70) -- (5.90,16.70) -- (5.90,16.60) -- (5.90,16.50) -- (5.90,16.40) -- (5.80,16.40) -- (5.80,16.30) -- (5.80,16.20) -- (5.80,16.10) -- (5.70,16.10) -- (5.60,16.10) -- (5.60,16.00) -- (5.60,15.90) -- (5.50,15.90) -- (5.40,15.90) -- (5.30,15.90) -- (5.30,15.80) -- (5.30,15.70) -- (5.30,15.60) -- (5.30,15.50) -- (5.30,15.40) -- (5.30,15.30) -- (5.20,15.30) -- (5.10,15.30) -- (5.10,15.20) -- (5.10,15.10) -- (5.00,15.10) -- (5.00,15.20) -- (5.00,15.30) -- (5.00,15.40) -- (5.00,15.50) -- (5.10,15.50) -- (5.10,15.60) -- (5.10,15.70) -- (5.10,15.80) -- (5.10,15.90) -- (5.10,16.00) -- (5.10,16.10) -- (5.10,16.20) -- (5.10,16.30) -- (5.10,16.40) -- (5.20,16.40) -- (5.20,16.50) -- (5.20,16.60) -- (5.30,16.60) -- (5.40,16.60) -- (5.40,16.70) -- (5.40,16.80) -- (5.40,16.90) -- (5.40,17.00) -- (5.40,17.10) -- (5.40,17.20) -- (5.40,17.30) -- (5.40,17.40) -- (5.40,17.50) -- (5.40,17.60) -- (5.40,17.70) -- (5.40,17.80) -- (5.40,17.90) -- (5.40,18.00) -- (5.50,18.00) -- (5.60,18.00) -- (5.70,18.00) -- (5.80,18.00) -- (5.90,18.00) -- (6.00,18.00) -- (6.00,18.10) -- (6.00,18.20) -- (6.00,18.30) -- (6.00,18.40) -- (6.00,18.50) -- (6.00,18.60) -- (6.00,18.70) -- (6.10,18.70) -- (6.10,18.80) -- (6.10,18.90) -- (6.10,19.00) -- (6.10,19.10) -- (6.10,19.20) -- (6.10,19.30) -- (6.10,19.40) -- (6.20,19.40) -- (6.30,19.40) -- (6.40,19.40) -- (6.50,19.40) -- (6.50,19.50) -- (6.50,19.60) -- (6.50,19.70) -- (6.50,19.80) -- (6.50,19.90) -- (6.60,19.90) -- (6.60,20.00) -- (6.60,20.10) -- (6.60,20.20) -- (6.60,20.30) -- (6.60,20.40) -- (6.60,20.50) -- (6.60,20.60) -- (6.60,20.70) -- (6.60,20.80) -- (6.60,20.90) -- (6.60,21.00) -- (6.60,21.10) -- (6.60,21.20) -- (6.60,21.30) -- (6.60,21.40) -- (6.60,21.50) -- (6.60,21.60) -- (6.60,21.70) -- (6.60,21.80) -- (6.70,21.80) -- (6.70,21.90) -- (6.70,22.00) -- (6.70,22.10) -- (6.70,22.20) -- (6.70,22.30) -- (6.70,22.40) -- (6.70,22.50) -- (6.70,22.60) -- (6.70,22.70) -- (6.70,22.80) -- (6.70,22.90) -- (6.70,23.00) -- (6.70,23.10) -- (6.80,23.10) -- (6.80,23.20) -- (6.90,23.20) -- (6.90,23.30) -- (6.90,23.40) -- (6.90,23.50) -- (7.00,23.50) -- (7.00,23.60) -- (7.00,23.70) -- (7.00,23.80) -- (7.00,23.90) -- (7.00,24.00) -- (7.00,24.10) -- (7.10,24.10) -- (7.10,24.20) -- (7.10,24.30) -- (7.10,24.40) -- (7.10,24.50) -- (7.10,24.60) -- (7.20,24.60) -- (7.30,24.60) -- (7.30,24.70) -- (7.30,24.80) -- (7.30,24.90) -- (7.30,25.00) -- (7.30,25.10) -- (7.40,25.10) -- (7.50,25.10) -- (7.50,25.20) -- (7.50,25.30) -- (7.50,25.40) -- (7.60,25.40) -- (7.60,25.50) -- (7.60,25.60) -- (7.60,25.70) -- (7.60,25.80) -- (7.70,25.80) -- (7.70,25.90) -- (7.70,26.00) -- (7.70,26.10) -- (7.70,26.20) -- (7.70,26.30) -- (7.70,26.40) -- (7.80,26.40) -- (7.90,26.40) -- (7.90,26.50) -- (7.90,26.60) -- (7.90,26.70) -- (7.90,26.80) -- (7.90,26.90) -- (7.90,27.00) -- (7.90,27.10) -- (7.90,27.20) -- (7.90,27.30) -- (7.90,27.40) -- (7.90,27.50) -- (7.90,27.60) -- (7.90,27.70) -- (7.90,27.80) -- (7.90,27.90) -- (7.90,28.00) -- (7.90,28.10) -- (7.90,28.20) -- (7.90,28.30) -- (7.90,28.40) -- (7.90,28.50) -- (8.00,28.50) -- (8.00,28.60) -- (8.00,28.70) -- (8.00,28.80) -- (8.10,28.80) -- (8.10,28.90) -- (8.10,29.00) -- (8.10,29.10) -- (8.10,29.20) -- (8.20,29.20) -- (8.20,29.30) -- (8.20,29.40) -- (8.30,29.40) -- (8.40,29.40) -- (8.40,29.50) -- (8.40,29.60) -- (8.50,29.60) -- (8.50,29.70) -- (8.50,29.80) -- (8.60,29.80) -- (8.60,29.90) -- (8.60,30.00) -- (8.60,30.10) -- (8.60,30.20) -- (8.60,30.30) -- (8.60,30.40) -- (8.60,30.50) -- (8.60,30.60) -- (8.70,30.60) -- (8.80,30.60) -- (8.80,30.70) -- (8.90,30.70) -- (8.90,30.80) -- (8.90,30.90) -- (9.00,30.90) -- (9.00,31.00) -- (9.00,31.10) -- (9.10,31.10) -- (9.10,31.20) -- (9.20,31.20) -- (9.20,31.30) -- (9.20,31.40) -- (9.30,31.40) -- (9.40,31.40) -- (9.40,31.50) -- (9.40,31.60) -- (9.50,31.60) -- (9.50,31.70) -- (9.50,31.80) -- (9.60,31.80) -- (9.70,31.80) -- (9.70,31.90) -- (9.80,31.90) -- (9.80,32.00) -- (9.80,32.10) -- (9.90,32.10) -- (10.00,32.10) -- (10.00,32.20) -- (10.10,32.20) -- (10.10,32.30) -- (10.10,32.40) -- (10.20,32.40) -- (10.20,32.50) -- (10.20,32.60) -- (10.20,32.70) -- (10.20,32.80) -- (10.20,32.90) -- (10.20,33.00) -- (10.30,33.00) -- (10.30,33.10) -- (10.30,33.20) -- (10.30,33.30) -- (10.30,33.40) -- (10.30,33.50) -- (10.30,33.60) -- (10.30,33.70) -- (10.30,33.80) -- (10.30,33.90) -- (10.30,34.00) -- (10.30,34.10) -- (10.30,34.20) -- (10.30,34.30) -- (10.30,34.40) -- (10.30,34.50) -- (10.30,34.60) -- (10.30,34.70) -- (10.30,34.80) -- (10.30,34.90) -- (10.30,35.00) -- (10.30,35.10) -- (10.40,35.10) -- (10.40,35.20) -- (10.40,35.30) -- (10.40,35.40) -- (10.40,35.50) -- (10.40,35.60) -- (10.40,35.70) -- (10.40,35.80) -- (10.50,35.80) -- (10.50,35.90) -- (10.50,36.00) -- (10.50,36.10) -- (10.50,36.20) -- (10.60,36.20) -- (10.70,36.20) -- (10.70,36.30) -- (10.80,36.30) -- (10.80,36.40) -- (10.80,36.50) -- (10.80,36.60) -- (10.90,36.60) -- (10.90,36.70) -- (11.00,36.70) -- (11.00,36.80) -- (11.00,36.90) -- (11.00,37.00) -- (11.00,37.10) -- (11.00,37.20) -- (11.00,37.30) -- (11.00,37.40) -- (11.00,37.50) -- (11.10,37.50) -- (11.10,37.60) -- (11.10,37.70) -- (11.20,37.70) -- (11.30,37.70) -- (11.30,37.80) -- (11.30,37.90) -- (11.40,37.90) -- (11.40,38.00) -- (11.40,38.10) -- (11.40,38.20) -- (11.50,38.20) -- (11.50,38.30) -- (11.50,38.40) -- (11.50,38.50) -- (11.50,38.60) -- (11.50,38.70) -- (11.50,38.80) -- (11.50,38.90) -- (11.50,39.00) -- (11.60,39.00) -- (11.60,39.10) -- (11.70,39.10) -- (11.80,39.10) -- (11.90,39.10) -- (12.00,39.10) -- (12.00,39.20) -- (12.00,39.30) -- (12.10,39.30) -- (12.10,39.40) -- (12.20,39.40) -- (12.30,39.40) -- (12.30,39.50) -- (12.30,39.60) -- (12.30,39.70) -- (12.30,39.80) -- (12.40,39.80) -- (12.40,39.90) -- (12.50,39.90) -- (12.50,40.00) -- (12.50,40.10) -- (12.50,40.20) -- (12.60,40.20) -- (12.60,40.30) -- (12.70,40.30) -- (12.70,40.40) -- (12.80,40.40) -- (12.80,40.50) -- (12.90,40.50) -- (13.00,40.50) -- (13.00,40.60) -- (13.10,40.60) -- (13.10,40.70) -- (13.10,40.80) -- (13.10,40.90) -- (13.10,41.00) -- (13.10,41.10) -- (13.10,41.20) -- (13.20,41.20) -- (13.20,41.30) -- (13.30,41.30) -- (13.40,41.30) -- (13.40,41.40) -- (13.40,41.50) -- (13.40,41.60) -- (13.40,41.70) -- (13.50,41.70) -- (13.50,41.80) -- (13.60,41.80) -- (13.60,41.90) -- (13.70,41.90) -- (13.70,42.00) -- (13.70,42.10) -- (13.70,42.20) -- (13.70,42.30) -- (13.70,42.40) -- (13.70,42.50) -- (13.70,42.60) -- (13.70,42.70) -- (13.70,42.80) -- (13.70,42.90) -- (13.70,43.00) -- (13.80,43.00) -- (13.80,43.10) -- (13.80,43.20) -- (13.80,43.30) -- (13.80,43.40) -- (13.80,43.50) -- (13.80,43.60) -- (13.80,43.70) -- (13.80,43.80) -- (13.80,43.90) -- (13.80,44.00) -- (13.80,44.10) -- (13.80,44.20) -- (13.90,44.20) -- (13.90,44.30) -- (13.90,44.40) -- (13.90,44.50) -- (13.90,44.60) -- (13.90,44.70) -- (13.90,44.80) -- (13.90,44.90) -- (13.90,45.00) -- (14.00,45.00) -- (14.00,45.10) -- (14.00,45.20) -- (14.00,45.30) -- (14.00,45.40) -- (14.10,45.40) -- (14.10,45.50) -- (14.10,45.60) -- (14.20,45.60) -- (14.20,45.70) -- (14.20,45.80) -- (14.20,45.90) -- (14.20,46.00) -- (14.20,46.10) -- (14.20,46.20) -- (14.20,46.30) -- (14.30,46.30) -- (14.30,46.40) -- (14.30,46.50) -- (14.30,46.60) -- (14.30,46.70) -- (14.30,46.80) -- (14.30,46.90) -- (14.30,47.00) -- (14.30,47.10) -- (14.30,47.20) -- (14.30,47.30) -- (14.30,47.40) -- (14.30,47.50) -- (14.30,47.60) -- (14.30,47.70) -- (14.30,47.80) -- (14.40,47.80) -- (14.40,47.90) -- (14.40,48.00) -- (14.40,48.10) -- (14.40,48.20) -- (14.40,48.30) -- (14.40,48.40) -- (14.40,48.50) -- (14.40,48.60) -- (14.40,48.70) -- (14.40,48.80) -- (14.40,48.90) -- (14.40,49.00) -- (14.40,49.10) -- (14.40,49.20) -- (14.40,49.30) -- (14.40,49.40) -- (14.40,49.50) -- (14.50,49.50) -- (14.50,49.60) -- (14.50,49.70) -- (14.50,49.80) -- (14.50,49.90) -- (14.50,50.00) -- (14.50,50.10) -- (14.50,50.20) -- (14.50,50.30) -- (14.50,50.40) -- (14.50,50.50) -- (14.60,50.50) -- (14.60,50.60) -- (14.60,50.70) -- (14.60,50.80) -- (14.60,50.90) -- (14.60,51.00) -- (14.60,51.10) -- (14.60,51.20) -- (14.70,51.20) -- (14.80,51.20) -- (14.80,51.30) -- (14.80,51.40) -- (14.80,51.50) -- (14.80,51.60) -- (14.80,51.70) -- (14.90,51.70) -- (14.90,51.80) -- (14.90,51.90) -- (14.90,52.00); 
\fill[competition interface,vertex-L] (14.90,52.00) -- (14.90,51.90) -- (14.90,51.80) -- (14.90,51.70) -- (14.80,51.70) -- (14.80,51.60) -- (14.80,51.50) -- (14.80,51.40) -- (14.80,51.30) -- (14.80,51.20) -- (14.70,51.20) -- (14.60,51.20) -- (14.60,51.10) -- (14.60,51.00) -- (14.60,50.90) -- (14.60,50.80) -- (14.60,50.70) -- (14.60,50.60) -- (14.60,50.50) -- (14.50,50.50) -- (14.50,50.40) -- (14.50,50.30) -- (14.50,50.20) -- (14.50,50.10) -- (14.50,50.00) -- (14.50,49.90) -- (14.50,49.80) -- (14.50,49.70) -- (14.50,49.60) -- (14.50,49.50) -- (14.40,49.50) -- (14.40,49.40) -- (14.40,49.30) -- (14.40,49.20) -- (14.40,49.10) -- (14.40,49.00) -- (14.40,48.90) -- (14.40,48.80) -- (14.40,48.70) -- (14.40,48.60) -- (14.40,48.50) -- (14.40,48.40) -- (14.40,48.30) -- (14.40,48.20) -- (14.40,48.10) -- (14.40,48.00) -- (14.40,47.90) -- (14.40,47.80) -- (14.30,47.80) -- (14.30,47.70) -- (14.30,47.60) -- (14.30,47.50) -- (14.30,47.40) -- (14.30,47.30) -- (14.30,47.20) -- (14.30,47.10) -- (14.30,47.00) -- (14.30,46.90) -- (14.30,46.80) -- (14.30,46.70) -- (14.30,46.60) -- (14.30,46.50) -- (14.30,46.40) -- (14.30,46.30) -- (14.20,46.30) -- (14.20,46.20) -- (14.20,46.10) -- (14.20,46.00) -- (14.20,45.90) -- (14.20,45.80) -- (14.20,45.70) -- (14.20,45.60) -- (14.10,45.60) -- (14.10,45.50) -- (14.10,45.40) -- (14.00,45.40) -- (14.00,45.30) -- (14.00,45.20) -- (14.00,45.10) -- (14.00,45.00) -- (13.90,45.00) -- (13.90,44.90) -- (13.90,44.80) -- (13.90,44.70) -- (13.90,44.60) -- (13.90,44.50) -- (13.90,44.40) -- (13.90,44.30) -- (13.90,44.20) -- (13.80,44.20) -- (13.80,44.10) -- (13.80,44.00) -- (13.80,43.90) -- (13.80,43.80) -- (13.80,43.70) -- (13.80,43.60) -- (13.80,43.50) -- (13.80,43.40) -- (13.80,43.30) -- (13.80,43.20) -- (13.80,43.10) -- (13.80,43.00) -- (13.70,43.00) -- (13.70,42.90) -- (13.70,42.80) -- (13.70,42.70) -- (13.70,42.60) -- (13.70,42.50) -- (13.70,42.40) -- (13.70,42.30) -- (13.70,42.20) -- (13.70,42.10) -- (13.70,42.00) -- (13.70,41.90) -- (13.60,41.90) -- (13.60,41.80) -- (13.50,41.80) -- (13.50,41.70) -- (13.40,41.70) -- (13.40,41.60) -- (13.40,41.50) -- (13.40,41.40) -- (13.40,41.30) -- (13.30,41.30) -- (13.20,41.30) -- (13.20,41.20) -- (13.10,41.20) -- (13.10,41.10) -- (13.10,41.00) -- (13.10,40.90) -- (13.10,40.80) -- (13.10,40.70) -- (13.10,40.60) -- (13.00,40.60) -- (13.00,40.50) -- (12.90,40.50) -- (12.80,40.50) -- (12.80,40.40) -- (12.70,40.40) -- (12.70,40.30) -- (12.60,40.30) -- (12.60,40.20) -- (12.50,40.20) -- (12.50,40.10) -- (12.50,40.00) -- (12.50,39.90) -- (12.40,39.90) -- (12.40,39.80) -- (12.30,39.80) -- (12.30,39.70) -- (12.30,39.60) -- (12.30,39.50) -- (12.30,39.40) -- (12.20,39.40) -- (12.10,39.40) -- (12.10,39.30) -- (12.00,39.30) -- (12.00,39.20) -- (12.00,39.10) -- (11.90,39.10) -- (11.80,39.10) -- (11.70,39.10) -- (11.60,39.10) -- (11.60,39.00) -- (11.50,39.00) -- (11.50,38.90) -- (11.50,38.80) -- (11.50,38.70) -- (11.50,38.60) -- (11.50,38.50) -- (11.50,38.40) -- (11.50,38.30) -- (11.50,38.20) -- (11.40,38.20) -- (11.40,38.10) -- (11.40,38.00) -- (11.40,37.90) -- (11.30,37.90) -- (11.30,37.80) -- (11.30,37.70) -- (11.20,37.70) -- (11.10,37.70) -- (11.10,37.60) -- (11.10,37.50) -- (11.00,37.50) -- (11.00,37.40) -- (11.00,37.30) -- (11.00,37.20) -- (11.00,37.10) -- (11.00,37.00) -- (11.00,36.90) -- (11.00,36.80) -- (11.00,36.70) -- (10.90,36.70) -- (10.90,36.60) -- (10.80,36.60) -- (10.80,36.50) -- (10.80,36.40) -- (10.80,36.30) -- (10.70,36.30) -- (10.70,36.20) -- (10.60,36.20) -- (10.50,36.20) -- (10.50,36.10) -- (10.50,36.00) -- (10.50,35.90) -- (10.50,35.80) -- (10.40,35.80) -- (10.40,35.70) -- (10.40,35.60) -- (10.40,35.50) -- (10.40,35.40) -- (10.40,35.30) -- (10.40,35.20) -- (10.40,35.10) -- (10.30,35.10) -- (10.30,35.00) -- (10.30,34.90) -- (10.30,34.80) -- (10.30,34.70) -- (10.30,34.60) -- (10.30,34.50) -- (10.30,34.40) -- (10.30,34.30) -- (10.30,34.20) -- (10.30,34.10) -- (10.30,34.00) -- (10.30,33.90) -- (10.30,33.80) -- (10.30,33.70) -- (10.30,33.60) -- (10.30,33.50) -- (10.30,33.40) -- (10.30,33.30) -- (10.30,33.20) -- (10.30,33.10) -- (10.30,33.00) -- (10.20,33.00) -- (10.20,32.90) -- (10.20,32.80) -- (10.20,32.70) -- (10.20,32.60) -- (10.20,32.50) -- (10.20,32.40) -- (10.10,32.40) -- (10.10,32.30) -- (10.10,32.20) -- (10.00,32.20) -- (10.00,32.10) -- (9.90,32.10) -- (9.80,32.10) -- (9.80,32.00) -- (9.80,31.90) -- (9.70,31.90) -- (9.70,31.80) -- (9.60,31.80) -- (9.50,31.80) -- (9.50,31.70) -- (9.50,31.60) -- (9.40,31.60) -- (9.40,31.50) -- (9.40,31.40) -- (9.30,31.40) -- (9.20,31.40) -- (9.20,31.30) -- (9.20,31.20) -- (9.10,31.20) -- (9.10,31.10) -- (9.00,31.10) -- (9.00,31.00) -- (9.00,30.90) -- (8.90,30.90) -- (8.90,30.80) -- (8.90,30.70) -- (8.80,30.70) -- (8.80,30.60) -- (8.70,30.60) -- (8.60,30.60) -- (8.60,30.50) -- (8.60,30.40) -- (8.60,30.30) -- (8.60,30.20) -- (8.60,30.10) -- (8.60,30.00) -- (8.60,29.90) -- (8.60,29.80) -- (8.50,29.80) -- (8.50,29.70) -- (8.50,29.60) -- (8.40,29.60) -- (8.40,29.50) -- (8.40,29.40) -- (8.30,29.40) -- (8.20,29.40) -- (8.20,29.30) -- (8.20,29.20) -- (8.10,29.20) -- (8.10,29.10) -- (8.10,29.00) -- (8.10,28.90) -- (8.10,28.80) -- (8.00,28.80) -- (8.00,28.70) -- (8.00,28.60) -- (8.00,28.50) -- (7.90,28.50) -- (7.90,28.40) -- (7.90,28.30) -- (7.90,28.20) -- (7.90,28.10) -- (7.90,28.00) -- (7.90,27.90) -- (7.90,27.80) -- (7.90,27.70) -- (7.90,27.60) -- (7.90,27.50) -- (7.90,27.40) -- (7.90,27.30) -- (7.90,27.20) -- (7.90,27.10) -- (7.90,27.00) -- (7.90,26.90) -- (7.90,26.80) -- (7.90,26.70) -- (7.90,26.60) -- (7.90,26.50) -- (7.90,26.40) -- (7.80,26.40) -- (7.70,26.40) -- (7.70,26.30) -- (7.70,26.20) -- (7.70,26.10) -- (7.70,26.00) -- (7.70,25.90) -- (7.70,25.80) -- (7.60,25.80) -- (7.60,25.70) -- (7.60,25.60) -- (7.60,25.50) -- (7.60,25.40) -- (7.50,25.40) -- (7.50,25.30) -- (7.50,25.20) -- (7.50,25.10) -- (7.40,25.10) -- (7.30,25.10) -- (7.30,25.00) -- (7.30,24.90) -- (7.30,24.80) -- (7.30,24.70) -- (7.30,24.60) -- (7.20,24.60) -- (7.10,24.60) -- (7.10,24.50) -- (7.10,24.40) -- (7.10,24.30) -- (7.10,24.20) -- (7.10,24.10) -- (7.00,24.10) -- (7.00,24.00) -- (7.00,23.90) -- (7.00,23.80) -- (7.00,23.70) -- (7.00,23.60) -- (7.00,23.50) -- (6.90,23.50) -- (6.90,23.40) -- (6.90,23.30) -- (6.90,23.20) -- (6.80,23.20) -- (6.80,23.10) -- (6.70,23.10) -- (6.70,23.00) -- (6.70,22.90) -- (6.70,22.80) -- (6.70,22.70) -- (6.70,22.60) -- (6.70,22.50) -- (6.70,22.40) -- (6.70,22.30) -- (6.70,22.20) -- (6.70,22.10) -- (6.70,22.00) -- (6.70,21.90) -- (6.70,21.80) -- (6.60,21.80) -- (6.60,21.70) -- (6.60,21.60) -- (6.60,21.50) -- (6.60,21.40) -- (6.60,21.30) -- (6.60,21.20) -- (6.60,21.10) -- (6.60,21.00) -- (6.60,20.90) -- (6.60,20.80) -- (6.60,20.70) -- (6.60,20.60) -- (6.60,20.50) -- (6.60,20.40) -- (6.60,20.30) -- (6.60,20.20) -- (6.60,20.10) -- (6.60,20.00) -- (6.60,19.90) -- (6.50,19.90) -- (6.50,19.80) -- (6.50,19.70) -- (6.50,19.60) -- (6.50,19.50) -- (6.50,19.40) -- (6.40,19.40) -- (6.30,19.40) -- (6.20,19.40) -- (6.10,19.40) -- (6.10,19.30) -- (6.10,19.20) -- (6.10,19.10) -- (6.10,19.00) -- (6.10,18.90) -- (6.10,18.80) -- (6.10,18.70) -- (6.00,18.70) -- (6.00,18.60) -- (6.00,18.50) -- (6.00,18.40) -- (6.00,18.30) -- (6.00,18.20) -- (6.00,18.10) -- (6.00,18.00) -- (5.90,18.00) -- (5.80,18.00) -- (5.70,18.00) -- (5.60,18.00) -- (5.50,18.00) -- (5.40,18.00) -- (5.40,17.90) -- (5.40,17.80) -- (5.40,17.70) -- (5.40,17.60) -- (5.40,17.50) -- (5.40,17.40) -- (5.40,17.30) -- (5.40,17.20) -- (5.40,17.10) -- (5.40,17.00) -- (5.40,16.90) -- (5.40,16.80) -- (5.40,16.70) -- (5.40,16.60) -- (5.30,16.60) -- (5.20,16.60) -- (5.20,16.50) -- (5.20,16.40) -- (5.10,16.40) -- (5.10,16.30) -- (5.10,16.20) -- (5.10,16.10) -- (5.10,16.00) -- (5.10,15.90) -- (5.10,15.80) -- (5.10,15.70) -- (5.10,15.60) -- (5.10,15.50) -- (5.00,15.50) -- (5.00,15.40) -- (5.00,15.30) -- (5.00,15.20) -- (5.00,15.10) -- (4.90,15.10) -- (4.90,15.00) -- (4.90,14.90) -- (4.90,14.80) -- (4.90,14.70) -- (4.90,14.60) -- (4.90,14.50) -- (4.80,14.50) -- (4.80,14.40) -- (4.70,14.40) -- (4.60,14.40) -- (4.60,14.30) -- (4.60,14.20) -- (4.60,14.10) -- (4.60,14.00) -- (4.60,13.90) -- (4.50,13.90) -- (4.50,13.80) -- (4.50,13.70) -- (4.50,13.60) -- (4.40,13.60) -- (4.40,13.50) -- (4.40,13.40) -- (4.40,13.30) -- (4.30,13.30) -- (4.30,13.20) -- (4.30,13.10) -- (4.30,13.00) -- (4.30,12.90) -- (4.30,12.80) -- (4.30,12.70) -- (4.30,12.60) -- (4.30,12.50) -- (4.30,12.40) -- (4.30,12.30) -- (4.30,12.20) -- (4.30,12.10) -- (4.30,12.00) -- (4.30,11.90) -- (4.30,11.80) -- (4.20,11.80) -- (4.20,11.70) -- (4.20,11.60) -- (4.20,11.50) -- (4.20,11.40) -- (4.20,11.30) -- (4.10,11.30) -- (4.10,11.20) -- (4.10,11.10) -- (4.10,11.00) -- (4.10,10.90) -- (4.10,10.80) -- (4.00,10.80) -- (4.00,10.70) -- (4.00,10.60) -- (3.90,10.60) -- (3.80,10.60) -- (3.80,10.50) -- (3.70,10.50) -- (3.60,10.50) -- (3.60,10.40) -- (3.60,10.30) -- (3.60,10.20) -- (3.60,10.10) -- (3.60,10.00) -- (3.60,9.90) -- (3.50,9.90) -- (3.50,9.80) -- (3.50,9.70) -- (3.40,9.70) -- (3.40,9.60) -- (3.40,9.50) -- (3.40,9.40) -- (3.40,9.30) -- (3.30,9.30) -- (3.20,9.30) -- (3.20,9.20) -- (3.20,9.10) -- (3.20,9.00) -- (3.20,8.90) -- (3.20,8.80) -- (3.20,8.70) -- (3.20,8.60) -- (3.20,8.50) -- (3.20,8.40) -- (3.20,8.30) -- (3.20,8.20) -- (3.20,8.10) -- (3.20,8.00) -- (3.20,7.90) -- (3.20,7.80) -- (3.10,7.80) -- (3.10,7.70) -- (3.10,7.60) -- (3.10,7.50) -- (3.10,7.40) -- (3.10,7.30) -- (3.10,7.20) -- (3.00,7.20) -- (2.90,7.20) -- (2.90,7.10) -- (2.90,7.00) -- (2.80,7.00) -- (2.70,7.00) -- (2.70,6.90) -- (2.70,6.80) -- (2.70,6.70) -- (2.70,6.60) -- (2.70,6.50) -- (2.70,6.40) -- (2.70,6.30) -- (2.70,6.20) -- (2.70,6.10) -- (2.70,6.00) -- (2.70,5.90) -- (2.70,5.80) -- (2.70,5.70) -- (2.60,5.70) -- (2.60,5.60) -- (2.60,5.50) -- (2.60,5.40) -- (2.60,5.30) -- (2.60,5.20) -- (2.60,5.10) -- (2.60,5.00) -- (2.50,5.00) -- (2.40,5.00) -- (2.30,5.00) -- (2.20,5.00) -- (2.10,5.00) -- (2.00,5.00) -- (2.00,4.90) -- (2.00,4.80) -- (1.90,4.80) -- (1.80,4.80) -- (1.80,4.70) -- (1.70,4.70) -- (1.60,4.70) -- (1.60,4.60) -- (1.60,4.50) -- (1.60,4.40) -- (1.60,4.30) -- (1.60,4.20) -- (1.60,4.10) -- (1.60,4.00) -- (1.60,3.90) -- (1.60,3.80) -- (1.60,3.70) -- (1.60,3.60) -- (1.60,3.50) -- (1.50,3.50) -- (1.40,3.50) -- (1.40,3.40) -- (1.30,3.40) -- (1.20,3.40) -- (1.20,3.30) -- (1.20,3.20) -- (1.10,3.20) -- (1.10,3.10) -- (1.10,3.00) -- (1.10,2.90) -- (1.10,2.80) -- (1.10,2.70) -- (1.10,2.60) -- (1.10,2.50) -- (1.10,2.40) -- (1.10,2.30) -- (1.00,2.30) -- (1.00,2.20) -- (1.00,2.10) -- (0.90,2.10) -- (0.90,2.00) -- (0.90,1.90) -- (0.80,1.90) -- (0.80,1.80) -- (0.80,1.70) -- (0.80,1.60) -- (0.80,1.50) -- (0.80,1.40) -- (0.80,1.30) -- (0.80,1.20) -- (0.70,1.20) -- (0.60,1.20) -- (0.60,1.10) -- (0.60,1.00) -- (0.60,0.90) -- (0.60,0.80) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.40,0.60) -- (0.30,0.60) -- (0.30,0.50) -- (0.30,0.40) -- (0.20,0.40) -- (0.10,0.40) -- (0.10,0.30) -- (0.10,0.20) -- (0.00,0.20) -- (0.00,0.30) -- (0.00,0.40) -- (0.00,0.50) -- (0.00,0.60) -- (0.00,0.70) -- (0.00,0.80) -- (0.00,0.90) -- (0.00,1.00) -- (0.00,1.10) -- (0.00,1.20) -- (0.00,1.30) -- (0.00,1.40) -- (0.10,1.40) -- (0.20,1.40) -- (0.20,1.50) -- (0.20,1.60) -- (0.20,1.70) -- (0.20,1.80) -- (0.20,1.90) -- (0.20,2.00) -- (0.20,2.10) -- (0.20,2.20) -- (0.20,2.30) -- (0.20,2.40) -- (0.20,2.50) -- (0.20,2.60) -- (0.20,2.70) -- (0.20,2.80) -- (0.20,2.90) -- (0.20,3.00) -- (0.20,3.10) -- (0.20,3.20) -- (0.20,3.30) -- (0.30,3.30) -- (0.30,3.40) -- (0.30,3.50) -- (0.40,3.50) -- (0.40,3.60) -- (0.40,3.70) -- (0.40,3.80) -- (0.40,3.90) -- (0.50,3.90) -- (0.60,3.90) -- (0.60,4.00) -- (0.60,4.10) -- (0.60,4.20) -- (0.70,4.20) -- (0.70,4.30) -- (0.80,4.30) -- (0.80,4.40) -- (0.80,4.50) -- (0.80,4.60) -- (0.90,4.60) -- (0.90,4.70) -- (0.90,4.80) -- (0.90,4.90) -- (0.90,5.00) -- (0.90,5.10) -- (0.90,5.20) -- (1.00,5.20) -- (1.00,5.30) -- (1.00,5.40) -- (1.00,5.50) -- (1.00,5.60) -- (1.00,5.70) -- (1.00,5.80) -- (1.10,5.80) -- (1.10,5.90) -- (1.10,6.00) -- (1.10,6.10) -- (1.10,6.20) -- (1.10,6.30) -- (1.10,6.40) -- (1.10,6.50) -- (1.20,6.50) -- (1.20,6.60) -- (1.20,6.70) -- (1.20,6.80) -- (1.30,6.80) -- (1.30,6.90) -- (1.40,6.90) -- (1.50,6.90) -- (1.50,7.00) -- (1.50,7.10) -- (1.50,7.20) -- (1.50,7.30) -- (1.50,7.40) -- (1.50,7.50) -- (1.50,7.60) -- (1.50,7.70) -- (1.50,7.80) -- (1.50,7.90) -- (1.50,8.00) -- (1.60,8.00) -- (1.70,8.00) -- (1.70,8.10) -- (1.70,8.20) -- (1.70,8.30) -- (1.80,8.30) -- (1.80,8.40) -- (1.80,8.50) -- (1.90,8.50) -- (2.00,8.50) -- (2.00,8.60) -- (2.00,8.70) -- (2.00,8.80) -- (2.00,8.90) -- (2.00,9.00) -- (2.00,9.10) -- (2.00,9.20) -- (2.00,9.30) -- (2.00,9.40) -- (2.00,9.50) -- (2.00,9.60) -- (2.00,9.70) -- (2.00,9.80) -- (2.00,9.90) -- (2.00,10.00) -- (2.10,10.00) -- (2.10,10.10) -- (2.10,10.20) -- (2.10,10.30) -- (2.10,10.40) -- (2.20,10.40) -- (2.20,10.50) -- (2.20,10.60) -- (2.20,10.70) -- (2.20,10.80) -- (2.30,10.80) -- (2.30,10.90) -- (2.30,11.00) -- (2.30,11.10) -- (2.30,11.20) -- (2.30,11.30) -- (2.40,11.30) -- (2.40,11.40) -- (2.40,11.50) -- (2.40,11.60) -- (2.40,11.70) -- (2.40,11.80) -- (2.40,11.90) -- (2.40,12.00) -- (2.40,12.10) -- (2.40,12.20) -- (2.40,12.30) -- (2.40,12.40) -- (2.50,12.40) -- (2.50,12.50) -- (2.50,12.60) -- (2.50,12.70) -- (2.50,12.80) -- (2.60,12.80) -- (2.60,12.90) -- (2.60,13.00) -- (2.60,13.10) -- (2.60,13.20) -- (2.60,13.30) -- (2.60,13.40) -- (2.60,13.50) -- (2.60,13.60) -- (2.70,13.60) -- (2.70,13.70) -- (2.70,13.80) -- (2.70,13.90) -- (2.70,14.00) -- (2.70,14.10) -- (2.70,14.20) -- (2.70,14.30) -- (2.70,14.40) -- (2.70,14.50) -- (2.70,14.60) -- (2.70,14.70) -- (2.70,14.80) -- (2.70,14.90) -- (2.70,15.00) -- (2.70,15.10) -- (2.70,15.20) -- (2.80,15.20) -- (2.80,15.30) -- (2.80,15.40) -- (2.80,15.50) -- (2.80,15.60) -- (2.80,15.70) -- (2.80,15.80) -- (2.80,15.90) -- (2.80,16.00) -- (2.90,16.00) -- (2.90,16.10) -- (3.00,16.10) -- (3.10,16.10) -- (3.10,16.20) -- (3.10,16.30) -- (3.20,16.30) -- (3.20,16.40) -- (3.20,16.50) -- (3.20,16.60) -- (3.30,16.60) -- (3.30,16.70) -- (3.30,16.80) -- (3.30,16.90) -- (3.30,17.00) -- (3.30,17.10) -- (3.40,17.10) -- (3.40,17.20) -- (3.40,17.30) -- (3.40,17.40) -- (3.40,17.50) -- (3.40,17.60) -- (3.40,17.70) -- (3.40,17.80) -- (3.50,17.80) -- (3.50,17.90) -- (3.60,17.90) -- (3.60,18.00) -- (3.60,18.10) -- (3.60,18.20) -- (3.60,18.30) -- (3.70,18.30) -- (3.70,18.40) -- (3.70,18.50) -- (3.70,18.60) -- (3.80,18.60) -- (3.80,18.70) -- (3.80,18.80) -- (3.80,18.90) -- (3.80,19.00) -- (3.80,19.10) -- (3.80,19.20) -- (3.80,19.30) -- (3.80,19.40) -- (3.80,19.50) -- (3.80,19.60) -- (3.80,19.70) -- (3.80,19.80) -- (3.80,19.90) -- (3.90,19.90) -- (3.90,20.00) -- (3.90,20.10) -- (3.90,20.20) -- (3.90,20.30) -- (3.90,20.40) -- (3.90,20.50) -- (3.90,20.60) -- (4.00,20.60) -- (4.10,20.60) -- (4.20,20.60) -- (4.20,20.70) -- (4.20,20.80) -- (4.30,20.80) -- (4.40,20.80) -- (4.50,20.80) -- (4.60,20.80) -- (4.70,20.80) -- (4.70,20.90) -- (4.70,21.00) -- (4.70,21.10) -- (4.70,21.20) -- (4.70,21.30) -- (4.70,21.40) -- (4.70,21.50) -- (4.70,21.60) -- (4.70,21.70) -- (4.70,21.80) -- (4.70,21.90) -- (4.80,21.90) -- (4.80,22.00) -- (4.80,22.10) -- (4.80,22.20) -- (4.80,22.30) -- (4.80,22.40) -- (4.80,22.50) -- (4.80,22.60) -- (4.90,22.60) -- (4.90,22.70) -- (5.00,22.70) -- (5.00,22.80) -- (5.00,22.90) -- (5.00,23.00) -- (5.00,23.10) -- (5.00,23.20) -- (5.10,23.20) -- (5.10,23.30) -- (5.10,23.40) -- (5.10,23.50) -- (5.10,23.60) -- (5.10,23.70) -- (5.10,23.80) -- (5.10,23.90) -- (5.10,24.00) -- (5.10,24.10) -- (5.20,24.10) -- (5.20,24.20) -- (5.30,24.20) -- (5.30,24.30) -- (5.30,24.40) -- (5.40,24.40) -- (5.40,24.50) -- (5.40,24.60) -- (5.40,24.70) -- (5.40,24.80) -- (5.40,24.90) -- (5.40,25.00) -- (5.40,25.10) -- (5.40,25.20) -- (5.40,25.30) -- (5.40,25.40) -- (5.40,25.50) -- (5.40,25.60) -- (5.40,25.70) -- (5.40,25.80) -- (5.50,25.80) -- (5.50,25.90) -- (5.50,26.00) -- (5.50,26.10) -- (5.50,26.20) -- (5.50,26.30) -- (5.50,26.40) -- (5.50,26.50) -- (5.50,26.60) -- (5.50,26.70) -- (5.50,26.80) -- (5.50,26.90) -- (5.50,27.00) -- (5.50,27.10) -- (5.50,27.20) -- (5.60,27.20) -- (5.70,27.20) -- (5.80,27.20) -- (5.90,27.20) -- (5.90,27.30) -- (5.90,27.40) -- (6.00,27.40) -- (6.00,27.50) -- (6.00,27.60) -- (6.00,27.70) -- (6.00,27.80) -- (6.00,27.90) -- (6.00,28.00) -- (6.00,28.10) -- (6.00,28.20) -- (6.00,28.30) -- (6.00,28.40) -- (6.10,28.40) -- (6.10,28.50) -- (6.20,28.50) -- (6.20,28.60) -- (6.20,28.70) -- (6.20,28.80) -- (6.20,28.90) -- (6.20,29.00) -- (6.20,29.10) -- (6.30,29.10) -- (6.30,29.20) -- (6.30,29.30) -- (6.30,29.40) -- (6.30,29.50) -- (6.30,29.60) -- (6.30,29.70) -- (6.30,29.80) -- (6.30,29.90) -- (6.40,29.90) -- (6.40,30.00) -- (6.40,30.10) -- (6.40,30.20) -- (6.50,30.20) -- (6.50,30.30) -- (6.50,30.40) -- (6.50,30.50) -- (6.60,30.50) -- (6.60,30.60) -- (6.60,30.70) -- (6.60,30.80) -- (6.60,30.90) -- (6.60,31.00) -- (6.60,31.10) -- (6.60,31.20) -- (6.60,31.30) -- (6.60,31.40) -- (6.60,31.50) -- (6.60,31.60) -- (6.60,31.70) -- (6.70,31.70) -- (6.80,31.70) -- (6.90,31.70) -- (6.90,31.80) -- (7.00,31.80) -- (7.10,31.80) -- (7.20,31.80) -- (7.20,31.90) -- (7.20,32.00) -- (7.20,32.10) -- (7.20,32.20) -- (7.20,32.30) -- (7.20,32.40) -- (7.20,32.50) -- (7.20,32.60) -- (7.30,32.60) -- (7.30,32.70) -- (7.30,32.80) -- (7.30,32.90) -- (7.30,33.00) -- (7.40,33.00) -- (7.40,33.10) -- (7.40,33.20) -- (7.40,33.30) -- (7.40,33.40) -- (7.40,33.50) -- (7.40,33.60) -- (7.40,33.70) -- (7.50,33.70) -- (7.50,33.80) -- (7.50,33.90) -- (7.60,33.90) -- (7.60,34.00) -- (7.60,34.10) -- (7.60,34.20) -- (7.60,34.30) -- (7.60,34.40) -- (7.60,34.50) -- (7.60,34.60) -- (7.60,34.70) -- (7.60,34.80) -- (7.60,34.90) -- (7.70,34.90) -- (7.80,34.90) -- (7.90,34.90) -- (8.00,34.90) -- (8.00,35.00) -- (8.00,35.10) -- (8.10,35.10) -- (8.10,35.20) -- (8.10,35.30) -- (8.10,35.40) -- (8.10,35.50) -- (8.20,35.50) -- (8.30,35.50) -- (8.30,35.60) -- (8.40,35.60) -- (8.50,35.60) -- (8.50,35.70) -- (8.60,35.70) -- (8.60,35.80) -- (8.60,35.90) -- (8.60,36.00) -- (8.60,36.10) -- (8.60,36.20) -- (8.60,36.30) -- (8.70,36.30) -- (8.70,36.40) -- (8.70,36.50) -- (8.70,36.60) -- (8.80,36.60) -- (8.90,36.60) -- (9.00,36.60) -- (9.00,36.70) -- (9.00,36.80) -- (9.00,36.90) -- (9.00,37.00) -- (9.10,37.00) -- (9.10,37.10) -- (9.20,37.10) -- (9.20,37.20) -- (9.20,37.30) -- (9.20,37.40) -- (9.30,37.40) -- (9.30,37.50) -- (9.30,37.60) -- (9.30,37.70) -- (9.40,37.70) -- (9.40,37.80) -- (9.40,37.90) -- (9.40,38.00) -- (9.40,38.10) -- (9.40,38.20) -- (9.40,38.30) -- (9.50,38.30) -- (9.50,38.40) -- (9.50,38.50) -- (9.50,38.60) -- (9.50,38.70) -- (9.50,38.80) -- (9.50,38.90) -- (9.50,39.00) -- (9.50,39.10) -- (9.50,39.20) -- (9.50,39.30) -- (9.50,39.40) -- (9.50,39.50) -- (9.50,39.60) -- (9.50,39.70) -- (9.50,39.80) -- (9.50,39.90) -- (9.50,40.00) -- (9.60,40.00) -- (9.60,40.10) -- (9.60,40.20) -- (9.60,40.30) -- (9.60,40.40) -- (9.60,40.50) -- (9.70,40.50) -- (9.70,40.60) -- (9.70,40.70) -- (9.70,40.80) -- (9.70,40.90) -- (9.70,41.00) -- (9.70,41.10) -- (9.70,41.20) -- (9.70,41.30) -- (9.70,41.40) -- (9.70,41.50) -- (9.70,41.60) -- (9.70,41.70) -- (9.70,41.80) -- (9.70,41.90) -- (9.70,42.00) -- (9.70,42.10) -- (9.70,42.20) -- (9.70,42.30) -- (9.70,42.40) -- (9.70,42.50) -- (9.70,42.60) -- (9.70,42.70) -- (9.70,42.80) -- (9.80,42.80) -- (9.80,42.90) -- (9.80,43.00) -- (9.80,43.10) -- (9.80,43.20) -- (9.80,43.30) -- (9.80,43.40) -- (9.80,43.50) -- (9.80,43.60) -- (9.80,43.70) -- (9.80,43.80) -- (9.80,43.90) -- (9.80,44.00) -- (9.80,44.10) -- (9.80,44.20) -- (9.90,44.20) -- (9.90,44.30) -- (9.90,44.40) -- (9.90,44.50) -- (9.90,44.60) -- (9.90,44.70) -- (10.00,44.70) -- (10.00,44.80) -- (10.00,44.90) -- (10.10,44.90) -- (10.10,45.00) -- (10.10,45.10) -- (10.20,45.10) -- (10.20,45.20) -- (10.20,45.30) -- (10.20,45.40) -- (10.20,45.50) -- (10.20,45.60) -- (10.20,45.70) -- (10.20,45.80) -- (10.20,45.90) -- (10.20,46.00) -- (10.20,46.10) -- (10.20,46.20) -- (10.20,46.30) -- (10.20,46.40) -- (10.20,46.50) -- (10.20,46.60) -- (10.20,46.70) -- (10.20,46.80) -- (10.20,46.90) -- (10.20,47.00) -- (10.20,47.10) -- (10.20,47.20) -- (10.20,47.30) -- (10.20,47.40) -- (10.20,47.50) -- (10.20,47.60) -- (10.30,47.60) -- (10.30,47.70) -- (10.30,47.80) -- (10.30,47.90) -- (10.30,48.00) -- (10.30,48.10) -- (10.30,48.20) -- (10.30,48.30) -- (10.30,48.40) -- (10.30,48.50) -- (10.30,48.60) -- (10.30,48.70) -- (10.30,48.80) -- (10.30,48.90) -- (10.30,49.00) -- (10.30,49.10) -- (10.30,49.20) -- (10.30,49.30) -- (10.30,49.40) -- (10.30,49.50) -- (10.30,49.60) -- (10.30,49.70) -- (10.30,49.80) -- (10.30,49.90) -- (10.40,49.90) -- (10.40,50.00) -- (10.40,50.10) -- (10.40,50.20) -- (10.40,50.30) -- (10.40,50.40) -- (10.40,50.50) -- (10.40,50.60) -- (10.40,50.70) -- (10.40,50.80) -- (10.40,50.90) -- (10.50,50.90) -- (10.50,51.00) -- (10.50,51.10) -- (10.50,51.20) -- (10.50,51.30) -- (10.50,51.40) -- (10.50,51.50) -- (10.50,51.60) -- (10.60,51.60) -- (10.60,51.70) -- (10.60,51.80) -- (10.60,51.90) -- (10.60,52.00); 
\fill[competition interface,vertex-LLR] (10.60,52.00) -- (10.60,51.90) -- (10.60,51.80) -- (10.60,51.70) -- (10.60,51.60) -- (10.50,51.60) -- (10.50,51.50) -- (10.50,51.40) -- (10.50,51.30) -- (10.50,51.20) -- (10.50,51.10) -- (10.50,51.00) -- (10.50,50.90) -- (10.40,50.90) -- (10.40,50.80) -- (10.40,50.70) -- (10.40,50.60) -- (10.40,50.50) -- (10.40,50.40) -- (10.40,50.30) -- (10.40,50.20) -- (10.40,50.10) -- (10.40,50.00) -- (10.40,49.90) -- (10.30,49.90) -- (10.30,49.80) -- (10.30,49.70) -- (10.30,49.60) -- (10.30,49.50) -- (10.30,49.40) -- (10.30,49.30) -- (10.30,49.20) -- (10.30,49.10) -- (10.30,49.00) -- (10.30,48.90) -- (10.30,48.80) -- (10.30,48.70) -- (10.30,48.60) -- (10.30,48.50) -- (10.30,48.40) -- (10.30,48.30) -- (10.30,48.20) -- (10.30,48.10) -- (10.30,48.00) -- (10.30,47.90) -- (10.30,47.80) -- (10.30,47.70) -- (10.30,47.60) -- (10.20,47.60) -- (10.20,47.50) -- (10.20,47.40) -- (10.20,47.30) -- (10.20,47.20) -- (10.20,47.10) -- (10.20,47.00) -- (10.20,46.90) -- (10.20,46.80) -- (10.20,46.70) -- (10.20,46.60) -- (10.20,46.50) -- (10.20,46.40) -- (10.20,46.30) -- (10.20,46.20) -- (10.20,46.10) -- (10.20,46.00) -- (10.20,45.90) -- (10.20,45.80) -- (10.20,45.70) -- (10.20,45.60) -- (10.20,45.50) -- (10.20,45.40) -- (10.20,45.30) -- (10.20,45.20) -- (10.20,45.10) -- (10.10,45.10) -- (10.10,45.00) -- (10.10,44.90) -- (10.00,44.90) -- (10.00,44.80) -- (10.00,44.70) -- (9.90,44.70) -- (9.90,44.60) -- (9.90,44.50) -- (9.90,44.40) -- (9.90,44.30) -- (9.90,44.20) -- (9.80,44.20) -- (9.80,44.10) -- (9.80,44.00) -- (9.80,43.90) -- (9.80,43.80) -- (9.80,43.70) -- (9.80,43.60) -- (9.80,43.50) -- (9.80,43.40) -- (9.80,43.30) -- (9.80,43.20) -- (9.80,43.10) -- (9.80,43.00) -- (9.80,42.90) -- (9.80,42.80) -- (9.70,42.80) -- (9.70,42.70) -- (9.70,42.60) -- (9.70,42.50) -- (9.70,42.40) -- (9.70,42.30) -- (9.70,42.20) -- (9.70,42.10) -- (9.70,42.00) -- (9.70,41.90) -- (9.70,41.80) -- (9.70,41.70) -- (9.70,41.60) -- (9.70,41.50) -- (9.70,41.40) -- (9.70,41.30) -- (9.70,41.20) -- (9.70,41.10) -- (9.70,41.00) -- (9.70,40.90) -- (9.70,40.80) -- (9.70,40.70) -- (9.70,40.60) -- (9.70,40.50) -- (9.60,40.50) -- (9.60,40.40) -- (9.60,40.30) -- (9.60,40.20) -- (9.60,40.10) -- (9.60,40.00) -- (9.50,40.00) -- (9.50,39.90) -- (9.50,39.80) -- (9.50,39.70) -- (9.50,39.60) -- (9.50,39.50) -- (9.50,39.40) -- (9.50,39.30) -- (9.50,39.20) -- (9.50,39.10) -- (9.50,39.00) -- (9.50,38.90) -- (9.50,38.80) -- (9.50,38.70) -- (9.50,38.60) -- (9.50,38.50) -- (9.50,38.40) -- (9.50,38.30) -- (9.40,38.30) -- (9.40,38.20) -- (9.40,38.10) -- (9.40,38.00) -- (9.40,37.90) -- (9.40,37.80) -- (9.40,37.70) -- (9.30,37.70) -- (9.30,37.60) -- (9.30,37.50) -- (9.30,37.40) -- (9.20,37.40) -- (9.20,37.30) -- (9.20,37.20) -- (9.20,37.10) -- (9.10,37.10) -- (9.10,37.00) -- (9.00,37.00) -- (9.00,36.90) -- (9.00,36.80) -- (9.00,36.70) -- (9.00,36.60) -- (8.90,36.60) -- (8.80,36.60) -- (8.70,36.60) -- (8.70,36.50) -- (8.70,36.40) -- (8.70,36.30) -- (8.60,36.30) -- (8.60,36.20) -- (8.60,36.10) -- (8.60,36.00) -- (8.60,35.90) -- (8.60,35.80) -- (8.60,35.70) -- (8.50,35.70) -- (8.50,35.60) -- (8.40,35.60) -- (8.30,35.60) -- (8.30,35.50) -- (8.20,35.50) -- (8.10,35.50) -- (8.10,35.40) -- (8.10,35.30) -- (8.10,35.20) -- (8.10,35.10) -- (8.00,35.10) -- (8.00,35.00) -- (8.00,34.90) -- (7.90,34.90) -- (7.80,34.90) -- (7.70,34.90) -- (7.60,34.90) -- (7.60,34.80) -- (7.60,34.70) -- (7.60,34.60) -- (7.60,34.50) -- (7.60,34.40) -- (7.60,34.30) -- (7.60,34.20) -- (7.60,34.10) -- (7.60,34.00) -- (7.60,33.90) -- (7.50,33.90) -- (7.50,33.80) -- (7.50,33.70) -- (7.40,33.70) -- (7.40,33.60) -- (7.40,33.50) -- (7.40,33.40) -- (7.40,33.30) -- (7.40,33.20) -- (7.40,33.10) -- (7.40,33.00) -- (7.30,33.00) -- (7.30,32.90) -- (7.30,32.80) -- (7.30,32.70) -- (7.30,32.60) -- (7.20,32.60) -- (7.20,32.50) -- (7.20,32.40) -- (7.20,32.30) -- (7.20,32.20) -- (7.20,32.10) -- (7.20,32.00) -- (7.20,31.90) -- (7.20,31.80) -- (7.10,31.80) -- (7.00,31.80) -- (6.90,31.80) -- (6.90,31.70) -- (6.80,31.70) -- (6.70,31.70) -- (6.60,31.70) -- (6.60,31.60) -- (6.60,31.50) -- (6.60,31.40) -- (6.60,31.30) -- (6.60,31.20) -- (6.60,31.10) -- (6.60,31.00) -- (6.60,30.90) -- (6.60,30.80) -- (6.60,30.70) -- (6.60,30.60) -- (6.60,30.50) -- (6.50,30.50) -- (6.50,30.40) -- (6.50,30.30) -- (6.50,30.20) -- (6.40,30.20) -- (6.40,30.10) -- (6.40,30.00) -- (6.40,29.90) -- (6.30,29.90) -- (6.30,29.80) -- (6.30,29.70) -- (6.30,29.60) -- (6.30,29.50) -- (6.30,29.40) -- (6.30,29.30) -- (6.30,29.20) -- (6.30,29.10) -- (6.20,29.10) -- (6.20,29.00) -- (6.20,28.90) -- (6.20,28.80) -- (6.20,28.70) -- (6.20,28.60) -- (6.20,28.50) -- (6.10,28.50) -- (6.10,28.40) -- (6.00,28.40) -- (6.00,28.30) -- (6.00,28.20) -- (6.00,28.10) -- (6.00,28.00) -- (6.00,27.90) -- (6.00,27.80) -- (6.00,27.70) -- (6.00,27.60) -- (6.00,27.50) -- (6.00,27.40) -- (5.90,27.40) -- (5.90,27.30) -- (5.90,27.20) -- (5.80,27.20) -- (5.70,27.20) -- (5.60,27.20) -- (5.50,27.20) -- (5.50,27.10) -- (5.50,27.00) -- (5.50,26.90) -- (5.50,26.80) -- (5.50,26.70) -- (5.50,26.60) -- (5.50,26.50) -- (5.50,26.40) -- (5.50,26.30) -- (5.50,26.20) -- (5.50,26.10) -- (5.50,26.00) -- (5.50,25.90) -- (5.50,25.80) -- (5.40,25.80) -- (5.40,25.70) -- (5.40,25.60) -- (5.40,25.50) -- (5.40,25.40) -- (5.40,25.30) -- (5.40,25.20) -- (5.40,25.10) -- (5.40,25.00) -- (5.40,24.90) -- (5.40,24.80) -- (5.40,24.70) -- (5.40,24.60) -- (5.40,24.50) -- (5.40,24.40) -- (5.30,24.40) -- (5.30,24.30) -- (5.30,24.20) -- (5.20,24.20) -- (5.20,24.10) -- (5.10,24.10) -- (5.10,24.00) -- (5.10,23.90) -- (5.10,23.80) -- (5.10,23.70) -- (5.10,23.60) -- (5.10,23.50) -- (5.10,23.40) -- (5.10,23.30) -- (5.10,23.20) -- (5.00,23.20) -- (5.00,23.10) -- (5.00,23.00) -- (5.00,22.90) -- (5.00,22.80) -- (5.00,22.70) -- (4.90,22.70) -- (4.90,22.60) -- (4.80,22.60) -- (4.80,22.50) -- (4.80,22.40) -- (4.80,22.30) -- (4.80,22.20) -- (4.80,22.10) -- (4.80,22.00) -- (4.80,21.90) -- (4.70,21.90) -- (4.70,21.80) -- (4.70,21.70) -- (4.70,21.60) -- (4.70,21.50) -- (4.70,21.40) -- (4.70,21.30) -- (4.70,21.20) -- (4.70,21.10) -- (4.70,21.00) -- (4.70,20.90) -- (4.70,20.80) -- (4.60,20.80) -- (4.50,20.80) -- (4.40,20.80) -- (4.30,20.80) -- (4.20,20.80) -- (4.20,20.70) -- (4.20,20.60) -- (4.10,20.60) -- (4.00,20.60) -- (3.90,20.60) -- (3.90,20.50) -- (3.90,20.40) -- (3.90,20.30) -- (3.90,20.20) -- (3.90,20.10) -- (3.90,20.00) -- (3.90,19.90) -- (3.80,19.90) -- (3.80,19.80) -- (3.80,19.70) -- (3.80,19.60) -- (3.80,19.50) -- (3.80,19.40) -- (3.80,19.30) -- (3.80,19.20) -- (3.80,19.10) -- (3.80,19.00) -- (3.80,18.90) -- (3.80,18.80) -- (3.80,18.70) -- (3.80,18.60) -- (3.70,18.60) -- (3.70,18.50) -- (3.70,18.40) -- (3.70,18.30) -- (3.60,18.30) -- (3.60,18.20) -- (3.60,18.10) -- (3.60,18.00) -- (3.60,17.90) -- (3.50,17.90) -- (3.50,17.80) -- (3.40,17.80) -- (3.40,17.70) -- (3.40,17.60) -- (3.40,17.50) -- (3.40,17.40) -- (3.40,17.30) -- (3.40,17.20) -- (3.40,17.10) -- (3.30,17.10) -- (3.30,17.00) -- (3.30,16.90) -- (3.30,16.80) -- (3.30,16.70) -- (3.30,16.60) -- (3.20,16.60) -- (3.20,16.50) -- (3.20,16.40) -- (3.20,16.30) -- (3.10,16.30) -- (3.10,16.20) -- (3.10,16.10) -- (3.00,16.10) -- (2.90,16.10) -- (2.90,16.00) -- (2.80,16.00) -- (2.80,15.90) -- (2.80,15.80) -- (2.80,15.70) -- (2.80,15.60) -- (2.80,15.50) -- (2.80,15.40) -- (2.80,15.30) -- (2.80,15.20) -- (2.70,15.20) -- (2.70,15.10) -- (2.70,15.00) -- (2.70,14.90) -- (2.70,14.80) -- (2.70,14.70) -- (2.70,14.60) -- (2.70,14.50) -- (2.70,14.40) -- (2.70,14.30) -- (2.70,14.20) -- (2.70,14.10) -- (2.70,14.00) -- (2.70,13.90) -- (2.70,13.80) -- (2.70,13.70) -- (2.70,13.60) -- (2.60,13.60) -- (2.60,13.50) -- (2.60,13.40) -- (2.60,13.30) -- (2.60,13.20) -- (2.60,13.10) -- (2.60,13.00) -- (2.60,12.90) -- (2.60,12.80) -- (2.50,12.80) -- (2.50,12.70) -- (2.50,12.60) -- (2.50,12.50) -- (2.50,12.40) -- (2.40,12.40) -- (2.40,12.30) -- (2.40,12.20) -- (2.40,12.10) -- (2.40,12.00) -- (2.40,11.90) -- (2.40,11.80) -- (2.40,11.70) -- (2.40,11.60) -- (2.40,11.50) -- (2.40,11.40) -- (2.40,11.30) -- (2.30,11.30) -- (2.30,11.20) -- (2.30,11.10) -- (2.30,11.00) -- (2.30,10.90) -- (2.30,10.80) -- (2.20,10.80) -- (2.20,10.70) -- (2.20,10.60) -- (2.20,10.50) -- (2.20,10.40) -- (2.10,10.40) -- (2.10,10.30) -- (2.10,10.20) -- (2.10,10.10) -- (2.10,10.00) -- (2.00,10.00) -- (2.00,9.90) -- (2.00,9.80) -- (2.00,9.70) -- (2.00,9.60) -- (2.00,9.50) -- (2.00,9.40) -- (2.00,9.30) -- (2.00,9.20) -- (2.00,9.10) -- (2.00,9.00) -- (2.00,8.90) -- (2.00,8.80) -- (2.00,8.70) -- (2.00,8.60) -- (2.00,8.50) -- (1.90,8.50) -- (1.80,8.50) -- (1.80,8.40) -- (1.80,8.30) -- (1.70,8.30) -- (1.70,8.20) -- (1.70,8.10) -- (1.70,8.00) -- (1.60,8.00) -- (1.50,8.00) -- (1.50,7.90) -- (1.50,7.80) -- (1.50,7.70) -- (1.50,7.60) -- (1.50,7.50) -- (1.50,7.40) -- (1.50,7.30) -- (1.50,7.20) -- (1.50,7.10) -- (1.50,7.00) -- (1.50,6.90) -- (1.40,6.90) -- (1.30,6.90) -- (1.30,6.80) -- (1.20,6.80) -- (1.20,6.70) -- (1.20,6.60) -- (1.20,6.50) -- (1.10,6.50) -- (1.10,6.40) -- (1.10,6.30) -- (1.10,6.20) -- (1.10,6.10) -- (1.10,6.00) -- (1.10,5.90) -- (1.10,5.80) -- (1.00,5.80) -- (1.00,5.70) -- (1.00,5.60) -- (1.00,5.50) -- (1.00,5.40) -- (1.00,5.30) -- (1.00,5.20) -- (0.90,5.20) -- (0.90,5.30) -- (0.90,5.40) -- (0.90,5.50) -- (0.90,5.60) -- (0.90,5.70) -- (0.90,5.80) -- (0.90,5.90) -- (0.90,6.00) -- (0.90,6.10) -- (0.90,6.20) -- (0.90,6.30) -- (0.90,6.40) -- (0.90,6.50) -- (0.90,6.60) -- (0.90,6.70) -- (0.90,6.80) -- (0.90,6.90) -- (0.90,7.00) -- (0.90,7.10) -- (0.90,7.20) -- (0.90,7.30) -- (0.90,7.40) -- (0.90,7.50) -- (0.90,7.60) -- (0.90,7.70) -- (0.90,7.80) -- (0.90,7.90) -- (0.90,8.00) -- (0.90,8.10) -- (0.90,8.20) -- (0.90,8.30) -- (0.90,8.40) -- (0.90,8.50) -- (0.90,8.60) -- (0.90,8.70) -- (0.90,8.80) -- (0.90,8.90) -- (0.90,9.00) -- (0.90,9.10) -- (0.90,9.20) -- (0.90,9.30) -- (0.90,9.40) -- (0.90,9.50) -- (0.90,9.60) -- (0.90,9.70) -- (0.90,9.80) -- (0.90,9.90) -- (0.90,10.00) -- (0.90,10.10) -- (0.90,10.20) -- (0.90,10.30) -- (0.90,10.40) -- (0.90,10.50) -- (0.90,10.60) -- (0.90,10.70) -- (0.90,10.80) -- (0.90,10.90) -- (0.90,11.00) -- (0.90,11.10) -- (0.90,11.20) -- (0.90,11.30) -- (0.90,11.40) -- (0.90,11.50) -- (0.90,11.60) -- (0.90,11.70) -- (0.90,11.80) -- (0.90,11.90) -- (0.90,12.00) -- (0.90,12.10) -- (0.90,12.20) -- (0.90,12.30) -- (0.90,12.40) -- (0.90,12.50) -- (0.90,12.60) -- (0.90,12.70) -- (1.00,12.70) -- (1.00,12.80) -- (1.00,12.90) -- (1.00,13.00) -- (1.10,13.00) -- (1.10,13.10) -- (1.10,13.20) -- (1.20,13.20) -- (1.30,13.20) -- (1.40,13.20) -- (1.50,13.20) -- (1.50,13.30) -- (1.50,13.40) -- (1.50,13.50) -- (1.50,13.60) -- (1.50,13.70) -- (1.50,13.80) -- (1.50,13.90) -- (1.60,13.90) -- (1.60,14.00) -- (1.70,14.00) -- (1.70,14.10) -- (1.70,14.20) -- (1.70,14.30) -- (1.70,14.40) -- (1.70,14.50) -- (1.70,14.60) -- (1.70,14.70) -- (1.70,14.80) -- (1.70,14.90) -- (1.70,15.00) -- (1.70,15.10) -- (1.70,15.20) -- (1.70,15.30) -- (1.70,15.40) -- (1.70,15.50) -- (1.70,15.60) -- (1.70,15.70) -- (1.70,15.80) -- (1.80,15.80) -- (1.80,15.90) -- (1.80,16.00) -- (1.80,16.10) -- (1.80,16.20) -- (1.90,16.20) -- (1.90,16.30) -- (1.90,16.40) -- (1.90,16.50) -- (1.90,16.60) -- (1.90,16.70) -- (1.90,16.80) -- (1.90,16.90) -- (1.90,17.00) -- (1.90,17.10) -- (1.90,17.20) -- (1.90,17.30) -- (1.90,17.40) -- (1.90,17.50) -- (2.00,17.50) -- (2.00,17.60) -- (2.00,17.70) -- (2.00,17.80) -- (2.00,17.90) -- (2.00,18.00) -- (2.00,18.10) -- (2.00,18.20) -- (2.00,18.30) -- (2.00,18.40) -- (2.00,18.50) -- (2.00,18.60) -- (2.00,18.70) -- (2.00,18.80) -- (2.00,18.90) -- (2.00,19.00) -- (2.00,19.10) -- (2.00,19.20) -- (2.00,19.30) -- (2.00,19.40) -- (2.00,19.50) -- (2.00,19.60) -- (2.00,19.70) -- (2.00,19.80) -- (2.00,19.90) -- (2.00,20.00) -- (2.00,20.10) -- (2.00,20.20) -- (2.00,20.30) -- (2.00,20.40) -- (2.10,20.40) -- (2.10,20.50) -- (2.10,20.60) -- (2.10,20.70) -- (2.10,20.80) -- (2.10,20.90) -- (2.10,21.00) -- (2.10,21.10) -- (2.10,21.20) -- (2.20,21.20) -- (2.20,21.30) -- (2.20,21.40) -- (2.20,21.50) -- (2.30,21.50) -- (2.30,21.60) -- (2.30,21.70) -- (2.40,21.70) -- (2.40,21.80) -- (2.40,21.90) -- (2.40,22.00) -- (2.40,22.10) -- (2.40,22.20) -- (2.40,22.30) -- (2.40,22.40) -- (2.50,22.40) -- (2.50,22.50) -- (2.50,22.60) -- (2.50,22.70) -- (2.50,22.80) -- (2.60,22.80) -- (2.70,22.80) -- (2.70,22.90) -- (2.70,23.00) -- (2.70,23.10) -- (2.70,23.20) -- (2.70,23.30) -- (2.70,23.40) -- (2.80,23.40) -- (2.80,23.50) -- (2.80,23.60) -- (2.80,23.70) -- (2.80,23.80) -- (2.80,23.90) -- (2.80,24.00) -- (2.80,24.10) -- (2.80,24.20) -- (2.80,24.30) -- (2.80,24.40) -- (2.80,24.50) -- (2.80,24.60) -- (2.80,24.70) -- (2.80,24.80) -- (2.90,24.80) -- (3.00,24.80) -- (3.00,24.90) -- (3.00,25.00) -- (3.00,25.10) -- (3.00,25.20) -- (3.00,25.30) -- (3.00,25.40) -- (3.00,25.50) -- (3.00,25.60) -- (3.00,25.70) -- (3.10,25.70) -- (3.20,25.70) -- (3.20,25.80) -- (3.20,25.90) -- (3.30,25.90) -- (3.30,26.00) -- (3.30,26.10) -- (3.30,26.20) -- (3.30,26.30) -- (3.30,26.40) -- (3.30,26.50) -- (3.40,26.50) -- (3.50,26.50) -- (3.60,26.50) -- (3.60,26.60) -- (3.70,26.60) -- (3.70,26.70) -- (3.80,26.70) -- (3.80,26.80) -- (3.80,26.90) -- (3.80,27.00) -- (3.80,27.10) -- (3.80,27.20) -- (3.80,27.30) -- (3.80,27.40) -- (3.80,27.50) -- (3.80,27.60) -- (3.80,27.70) -- (3.80,27.80) -- (3.80,27.90) -- (3.80,28.00) -- (3.80,28.10) -- (3.80,28.20) -- (3.80,28.30) -- (3.80,28.40) -- (3.80,28.50) -- (3.90,28.50) -- (3.90,28.60) -- (3.90,28.70) -- (4.00,28.70) -- (4.00,28.80) -- (4.00,28.90) -- (4.00,29.00) -- (4.00,29.10) -- (4.10,29.10) -- (4.10,29.20) -- (4.10,29.30) -- (4.10,29.40) -- (4.10,29.50) -- (4.10,29.60) -- (4.10,29.70) -- (4.20,29.70) -- (4.20,29.80) -- (4.30,29.80) -- (4.30,29.90) -- (4.30,30.00) -- (4.30,30.10) -- (4.30,30.20) -- (4.40,30.20) -- (4.40,30.30) -- (4.40,30.40) -- (4.40,30.50) -- (4.40,30.60) -- (4.50,30.60) -- (4.50,30.70) -- (4.50,30.80) -- (4.60,30.80) -- (4.60,30.90) -- (4.60,31.00) -- (4.60,31.10) -- (4.60,31.20) -- (4.60,31.30) -- (4.70,31.30) -- (4.70,31.40) -- (4.70,31.50) -- (4.70,31.60) -- (4.70,31.70) -- (4.70,31.80) -- (4.80,31.80) -- (4.80,31.90) -- (4.80,32.00) -- (4.90,32.00) -- (4.90,32.10) -- (4.90,32.20) -- (4.90,32.30) -- (4.90,32.40) -- (4.90,32.50) -- (4.90,32.60) -- (4.90,32.70) -- (4.90,32.80) -- (4.90,32.90) -- (4.90,33.00) -- (4.90,33.10) -- (4.90,33.20) -- (4.90,33.30) -- (5.00,33.30) -- (5.10,33.30) -- (5.10,33.40) -- (5.10,33.50) -- (5.10,33.60) -- (5.10,33.70) -- (5.10,33.80) -- (5.10,33.90) -- (5.10,34.00) -- (5.10,34.10) -- (5.10,34.20) -- (5.10,34.30) -- (5.20,34.30) -- (5.30,34.30) -- (5.30,34.40) -- (5.30,34.50) -- (5.40,34.50) -- (5.40,34.60) -- (5.50,34.60) -- (5.50,34.70) -- (5.60,34.70) -- (5.70,34.70) -- (5.70,34.80) -- (5.70,34.90) -- (5.70,35.00) -- (5.70,35.10) -- (5.80,35.10) -- (5.80,35.20) -- (5.80,35.30) -- (5.90,35.30) -- (5.90,35.40) -- (5.90,35.50) -- (5.90,35.60) -- (5.90,35.70) -- (5.90,35.80) -- (5.90,35.90) -- (5.90,36.00) -- (5.90,36.10) -- (5.90,36.20) -- (5.90,36.30) -- (6.00,36.30) -- (6.00,36.40) -- (6.00,36.50) -- (6.00,36.60) -- (6.00,36.70) -- (6.10,36.70) -- (6.10,36.80) -- (6.10,36.90) -- (6.10,37.00) -- (6.10,37.10) -- (6.10,37.20) -- (6.10,37.30) -- (6.10,37.40) -- (6.10,37.50) -- (6.10,37.60) -- (6.10,37.70) -- (6.10,37.80) -- (6.10,37.90) -- (6.20,37.90) -- (6.20,38.00) -- (6.20,38.10) -- (6.20,38.20) -- (6.30,38.20) -- (6.40,38.20) -- (6.50,38.20) -- (6.50,38.30) -- (6.50,38.40) -- (6.50,38.50) -- (6.50,38.60) -- (6.50,38.70) -- (6.60,38.70) -- (6.70,38.70) -- (6.70,38.80) -- (6.70,38.90) -- (6.80,38.90) -- (6.90,38.90) -- (6.90,39.00) -- (6.90,39.10) -- (6.90,39.20) -- (7.00,39.20) -- (7.00,39.30) -- (7.00,39.40) -- (7.10,39.40) -- (7.10,39.50) -- (7.20,39.50) -- (7.20,39.60) -- (7.20,39.70) -- (7.20,39.80) -- (7.20,39.90) -- (7.20,40.00) -- (7.20,40.10) -- (7.30,40.10) -- (7.30,40.20) -- (7.40,40.20) -- (7.50,40.20) -- (7.50,40.30) -- (7.50,40.40) -- (7.50,40.50) -- (7.50,40.60) -- (7.50,40.70) -- (7.50,40.80) -- (7.50,40.90) -- (7.50,41.00) -- (7.50,41.10) -- (7.50,41.20) -- (7.50,41.30) -- (7.60,41.30) -- (7.60,41.40) -- (7.60,41.50) -- (7.60,41.60) -- (7.60,41.70) -- (7.60,41.80) -- (7.70,41.80) -- (7.70,41.90) -- (7.70,42.00) -- (7.70,42.10) -- (7.70,42.20) -- (7.70,42.30) -- (7.70,42.40) -- (7.70,42.50) -- (7.80,42.50) -- (7.80,42.60) -- (7.80,42.70) -- (7.80,42.80) -- (7.80,42.90) -- (7.80,43.00) -- (7.80,43.10) -- (7.80,43.20) -- (7.80,43.30) -- (7.80,43.40) -- (7.80,43.50) -- (7.80,43.60) -- (7.80,43.70) -- (7.80,43.80) -- (7.80,43.90) -- (7.80,44.00) -- (7.90,44.00) -- (7.90,44.10) -- (7.90,44.20) -- (7.90,44.30) -- (7.90,44.40) -- (7.90,44.50) -- (7.90,44.60) -- (7.90,44.70) -- (7.90,44.80) -- (7.90,44.90) -- (7.90,45.00) -- (8.00,45.00) -- (8.00,45.10) -- (8.00,45.20) -- (8.00,45.30) -- (8.00,45.40) -- (8.00,45.50) -- (8.00,45.60) -- (8.00,45.70) -- (8.00,45.80) -- (8.10,45.80) -- (8.10,45.90) -- (8.10,46.00) -- (8.10,46.10) -- (8.10,46.20) -- (8.10,46.30) -- (8.10,46.40) -- (8.10,46.50) -- (8.10,46.60) -- (8.10,46.70) -- (8.10,46.80) -- (8.20,46.80) -- (8.20,46.90) -- (8.20,47.00) -- (8.20,47.10) -- (8.20,47.20) -- (8.20,47.30) -- (8.20,47.40) -- (8.20,47.50) -- (8.20,47.60) -- (8.20,47.70) -- (8.20,47.80) -- (8.20,47.90) -- (8.20,48.00) -- (8.20,48.10) -- (8.20,48.20) -- (8.20,48.30) -- (8.20,48.40) -- (8.30,48.40) -- (8.40,48.40) -- (8.40,48.50) -- (8.40,48.60) -- (8.40,48.70) -- (8.40,48.80) -- (8.40,48.90) -- (8.40,49.00) -- (8.40,49.10) -- (8.40,49.20) -- (8.40,49.30) -- (8.40,49.40) -- (8.40,49.50) -- (8.50,49.50) -- (8.60,49.50) -- (8.60,49.60) -- (8.60,49.70) -- (8.60,49.80) -- (8.60,49.90) -- (8.60,50.00) -- (8.60,50.10) -- (8.60,50.20) -- (8.60,50.30) -- (8.70,50.30) -- (8.70,50.40) -- (8.70,50.50) -- (8.70,50.60) -- (8.70,50.70) -- (8.70,50.80) -- (8.70,50.90) -- (8.70,51.00) -- (8.70,51.10) -- (8.70,51.20) -- (8.70,51.30) -- (8.70,51.40) -- (8.70,51.50) -- (8.70,51.60) -- (8.70,51.70) -- (8.70,51.80) -- (8.70,51.90) -- (8.70,52.00) -- (8.80,52.00) -- (8.90,52.00); 
\fill[competition interface,vertex-LLRLRR] (8.90,52.00) -- (8.80,52.00) -- (8.70,52.00) -- (8.70,51.90) -- (8.70,51.80) -- (8.70,51.70) -- (8.70,51.60) -- (8.70,51.50) -- (8.70,51.40) -- (8.70,51.30) -- (8.70,51.20) -- (8.70,51.10) -- (8.70,51.00) -- (8.70,50.90) -- (8.70,50.80) -- (8.70,50.70) -- (8.70,50.60) -- (8.70,50.50) -- (8.70,50.40) -- (8.70,50.30) -- (8.60,50.30) -- (8.60,50.20) -- (8.60,50.10) -- (8.60,50.00) -- (8.60,49.90) -- (8.60,49.80) -- (8.60,49.70) -- (8.60,49.60) -- (8.60,49.50) -- (8.50,49.50) -- (8.40,49.50) -- (8.40,49.40) -- (8.40,49.30) -- (8.40,49.20) -- (8.40,49.10) -- (8.40,49.00) -- (8.40,48.90) -- (8.40,48.80) -- (8.40,48.70) -- (8.40,48.60) -- (8.40,48.50) -- (8.40,48.40) -- (8.30,48.40) -- (8.20,48.40) -- (8.20,48.30) -- (8.20,48.20) -- (8.20,48.10) -- (8.20,48.00) -- (8.20,47.90) -- (8.20,47.80) -- (8.20,47.70) -- (8.20,47.60) -- (8.20,47.50) -- (8.20,47.40) -- (8.20,47.30) -- (8.20,47.20) -- (8.20,47.10) -- (8.20,47.00) -- (8.20,46.90) -- (8.20,46.80) -- (8.10,46.80) -- (8.10,46.70) -- (8.10,46.60) -- (8.10,46.50) -- (8.10,46.40) -- (8.10,46.30) -- (8.10,46.20) -- (8.10,46.10) -- (8.10,46.00) -- (8.10,45.90) -- (8.10,45.80) -- (8.00,45.80) -- (8.00,45.70) -- (8.00,45.60) -- (8.00,45.50) -- (8.00,45.40) -- (8.00,45.30) -- (8.00,45.20) -- (8.00,45.10) -- (8.00,45.00) -- (7.90,45.00) -- (7.90,44.90) -- (7.90,44.80) -- (7.90,44.70) -- (7.90,44.60) -- (7.90,44.50) -- (7.90,44.40) -- (7.90,44.30) -- (7.90,44.20) -- (7.90,44.10) -- (7.90,44.00) -- (7.80,44.00) -- (7.80,43.90) -- (7.80,43.80) -- (7.80,43.70) -- (7.80,43.60) -- (7.80,43.50) -- (7.80,43.40) -- (7.80,43.30) -- (7.80,43.20) -- (7.80,43.10) -- (7.80,43.00) -- (7.80,42.90) -- (7.80,42.80) -- (7.80,42.70) -- (7.80,42.60) -- (7.80,42.50) -- (7.70,42.50) -- (7.70,42.40) -- (7.70,42.30) -- (7.70,42.20) -- (7.70,42.10) -- (7.70,42.00) -- (7.70,41.90) -- (7.70,41.80) -- (7.60,41.80) -- (7.60,41.70) -- (7.60,41.60) -- (7.60,41.50) -- (7.60,41.40) -- (7.60,41.30) -- (7.50,41.30) -- (7.50,41.20) -- (7.50,41.10) -- (7.50,41.00) -- (7.50,40.90) -- (7.50,40.80) -- (7.50,40.70) -- (7.50,40.60) -- (7.50,40.50) -- (7.50,40.40) -- (7.50,40.30) -- (7.50,40.20) -- (7.40,40.20) -- (7.30,40.20) -- (7.30,40.10) -- (7.20,40.10) -- (7.20,40.00) -- (7.20,39.90) -- (7.20,39.80) -- (7.20,39.70) -- (7.20,39.60) -- (7.20,39.50) -- (7.10,39.50) -- (7.10,39.40) -- (7.00,39.40) -- (7.00,39.30) -- (7.00,39.20) -- (6.90,39.20) -- (6.90,39.10) -- (6.90,39.00) -- (6.90,38.90) -- (6.80,38.90) -- (6.70,38.90) -- (6.70,38.80) -- (6.70,38.70) -- (6.60,38.70) -- (6.50,38.70) -- (6.50,38.60) -- (6.50,38.50) -- (6.50,38.40) -- (6.50,38.30) -- (6.50,38.20) -- (6.40,38.20) -- (6.30,38.20) -- (6.20,38.20) -- (6.20,38.30) -- (6.20,38.40) -- (6.20,38.50) -- (6.30,38.50) -- (6.30,38.60) -- (6.30,38.70) -- (6.30,38.80) -- (6.40,38.80) -- (6.40,38.90) -- (6.40,39.00) -- (6.40,39.10) -- (6.50,39.10) -- (6.50,39.20) -- (6.50,39.30) -- (6.50,39.40) -- (6.50,39.50) -- (6.50,39.60) -- (6.50,39.70) -- (6.50,39.80) -- (6.50,39.90) -- (6.60,39.90) -- (6.60,40.00) -- (6.60,40.10) -- (6.60,40.20) -- (6.60,40.30) -- (6.60,40.40) -- (6.60,40.50) -- (6.60,40.60) -- (6.70,40.60) -- (6.70,40.70) -- (6.70,40.80) -- (6.70,40.90) -- (6.70,41.00) -- (6.70,41.10) -- (6.70,41.20) -- (6.70,41.30) -- (6.70,41.40) -- (6.70,41.50) -- (6.70,41.60) -- (6.70,41.70) -- (6.70,41.80) -- (6.70,41.90) -- (6.70,42.00) -- (6.70,42.10) -- (6.70,42.20) -- (6.70,42.30) -- (6.80,42.30) -- (6.90,42.30) -- (7.00,42.30) -- (7.00,42.40) -- (7.00,42.50) -- (7.00,42.60) -- (7.00,42.70) -- (7.00,42.80) -- (7.00,42.90) -- (7.00,43.00) -- (7.00,43.10) -- (7.00,43.20) -- (7.00,43.30) -- (7.00,43.40) -- (7.00,43.50) -- (7.00,43.60) -- (7.00,43.70) -- (7.00,43.80) -- (7.00,43.90) -- (7.00,44.00) -- (7.00,44.10) -- (7.00,44.20) -- (7.00,44.30) -- (7.00,44.40) -- (7.00,44.50) -- (7.00,44.60) -- (7.00,44.70) -- (7.00,44.80) -- (7.00,44.90) -- (7.00,45.00) -- (7.00,45.10) -- (7.00,45.20) -- (7.00,45.30) -- (7.00,45.40) -- (7.00,45.50) -- (7.10,45.50) -- (7.10,45.60) -- (7.10,45.70) -- (7.10,45.80) -- (7.10,45.90) -- (7.10,46.00) -- (7.10,46.10) -- (7.10,46.20) -- (7.10,46.30) -- (7.10,46.40) -- (7.10,46.50) -- (7.10,46.60) -- (7.10,46.70) -- (7.10,46.80) -- (7.10,46.90) -- (7.20,46.90) -- (7.30,46.90) -- (7.30,47.00) -- (7.30,47.10) -- (7.40,47.10) -- (7.40,47.20) -- (7.40,47.30) -- (7.40,47.40) -- (7.40,47.50) -- (7.40,47.60) -- (7.40,47.70) -- (7.40,47.80) -- (7.50,47.80) -- (7.60,47.80) -- (7.60,47.90) -- (7.60,48.00) -- (7.60,48.10) -- (7.60,48.20) -- (7.60,48.30) -- (7.60,48.40) -- (7.60,48.50) -- (7.70,48.50) -- (7.70,48.60) -- (7.70,48.70) -- (7.70,48.80) -- (7.80,48.80) -- (7.90,48.80) -- (7.90,48.90) -- (8.00,48.90) -- (8.00,49.00) -- (8.00,49.10) -- (8.00,49.20) -- (8.00,49.30) -- (8.00,49.40) -- (8.00,49.50) -- (8.00,49.60) -- (8.00,49.70) -- (8.00,49.80) -- (8.00,49.90) -- (8.00,50.00) -- (8.00,50.10) -- (8.00,50.20) -- (8.00,50.30) -- (8.00,50.40) -- (8.10,50.40) -- (8.10,50.50) -- (8.20,50.50) -- (8.20,50.60) -- (8.20,50.70) -- (8.20,50.80) -- (8.20,50.90) -- (8.20,51.00) -- (8.20,51.10) -- (8.20,51.20) -- (8.20,51.30) -- (8.20,51.40) -- (8.20,51.50) -- (8.30,51.50) -- (8.30,51.60) -- (8.30,51.70) -- (8.30,51.80) -- (8.30,51.90) -- (8.40,51.90) -- (8.40,52.00); 
\fill[competition interface,vertex-LLRLR] (8.40,52.00) -- (8.40,51.90) -- (8.30,51.90) -- (8.30,51.80) -- (8.30,51.70) -- (8.30,51.60) -- (8.30,51.50) -- (8.20,51.50) -- (8.20,51.40) -- (8.20,51.30) -- (8.20,51.20) -- (8.20,51.10) -- (8.20,51.00) -- (8.20,50.90) -- (8.20,50.80) -- (8.20,50.70) -- (8.20,50.60) -- (8.20,50.50) -- (8.10,50.50) -- (8.10,50.40) -- (8.00,50.40) -- (8.00,50.30) -- (8.00,50.20) -- (8.00,50.10) -- (8.00,50.00) -- (8.00,49.90) -- (8.00,49.80) -- (8.00,49.70) -- (8.00,49.60) -- (8.00,49.50) -- (8.00,49.40) -- (8.00,49.30) -- (8.00,49.20) -- (8.00,49.10) -- (8.00,49.00) -- (8.00,48.90) -- (7.90,48.90) -- (7.90,48.80) -- (7.80,48.80) -- (7.70,48.80) -- (7.70,48.70) -- (7.70,48.60) -- (7.70,48.50) -- (7.60,48.50) -- (7.60,48.40) -- (7.60,48.30) -- (7.60,48.20) -- (7.60,48.10) -- (7.60,48.00) -- (7.60,47.90) -- (7.60,47.80) -- (7.50,47.80) -- (7.40,47.80) -- (7.40,47.70) -- (7.40,47.60) -- (7.40,47.50) -- (7.40,47.40) -- (7.40,47.30) -- (7.40,47.20) -- (7.40,47.10) -- (7.30,47.10) -- (7.30,47.00) -- (7.30,46.90) -- (7.20,46.90) -- (7.10,46.90) -- (7.10,46.80) -- (7.10,46.70) -- (7.10,46.60) -- (7.10,46.50) -- (7.10,46.40) -- (7.10,46.30) -- (7.10,46.20) -- (7.10,46.10) -- (7.10,46.00) -- (7.10,45.90) -- (7.10,45.80) -- (7.10,45.70) -- (7.10,45.60) -- (7.10,45.50) -- (7.00,45.50) -- (7.00,45.40) -- (7.00,45.30) -- (7.00,45.20) -- (7.00,45.10) -- (7.00,45.00) -- (7.00,44.90) -- (7.00,44.80) -- (7.00,44.70) -- (7.00,44.60) -- (7.00,44.50) -- (7.00,44.40) -- (7.00,44.30) -- (7.00,44.20) -- (7.00,44.10) -- (7.00,44.00) -- (7.00,43.90) -- (7.00,43.80) -- (7.00,43.70) -- (7.00,43.60) -- (7.00,43.50) -- (7.00,43.40) -- (7.00,43.30) -- (7.00,43.20) -- (7.00,43.10) -- (7.00,43.00) -- (7.00,42.90) -- (7.00,42.80) -- (7.00,42.70) -- (7.00,42.60) -- (7.00,42.50) -- (7.00,42.40) -- (7.00,42.30) -- (6.90,42.30) -- (6.80,42.30) -- (6.70,42.30) -- (6.70,42.20) -- (6.70,42.10) -- (6.70,42.00) -- (6.70,41.90) -- (6.70,41.80) -- (6.70,41.70) -- (6.70,41.60) -- (6.70,41.50) -- (6.70,41.40) -- (6.70,41.30) -- (6.70,41.20) -- (6.70,41.10) -- (6.70,41.00) -- (6.70,40.90) -- (6.70,40.80) -- (6.70,40.70) -- (6.70,40.60) -- (6.60,40.60) -- (6.60,40.50) -- (6.60,40.40) -- (6.60,40.30) -- (6.60,40.20) -- (6.60,40.10) -- (6.60,40.00) -- (6.60,39.90) -- (6.50,39.90) -- (6.50,39.80) -- (6.50,39.70) -- (6.50,39.60) -- (6.50,39.50) -- (6.50,39.40) -- (6.50,39.30) -- (6.50,39.20) -- (6.50,39.10) -- (6.40,39.10) -- (6.40,39.00) -- (6.40,38.90) -- (6.40,38.80) -- (6.30,38.80) -- (6.30,38.70) -- (6.30,38.60) -- (6.30,38.50) -- (6.20,38.50) -- (6.20,38.40) -- (6.20,38.30) -- (6.20,38.20) -- (6.20,38.10) -- (6.20,38.00) -- (6.20,37.90) -- (6.10,37.90) -- (6.10,37.80) -- (6.10,37.70) -- (6.10,37.60) -- (6.10,37.50) -- (6.10,37.40) -- (6.10,37.30) -- (6.10,37.20) -- (6.10,37.10) -- (6.10,37.00) -- (6.10,36.90) -- (6.10,36.80) -- (6.10,36.70) -- (6.00,36.70) -- (6.00,36.60) -- (6.00,36.50) -- (6.00,36.40) -- (6.00,36.30) -- (5.90,36.30) -- (5.90,36.20) -- (5.90,36.10) -- (5.90,36.00) -- (5.90,35.90) -- (5.90,35.80) -- (5.90,35.70) -- (5.90,35.60) -- (5.90,35.50) -- (5.90,35.40) -- (5.90,35.30) -- (5.80,35.30) -- (5.80,35.20) -- (5.80,35.10) -- (5.70,35.10) -- (5.70,35.00) -- (5.70,34.90) -- (5.70,34.80) -- (5.70,34.70) -- (5.60,34.70) -- (5.50,34.70) -- (5.50,34.60) -- (5.40,34.60) -- (5.40,34.50) -- (5.30,34.50) -- (5.30,34.40) -- (5.30,34.30) -- (5.20,34.30) -- (5.10,34.30) -- (5.10,34.20) -- (5.10,34.10) -- (5.10,34.00) -- (5.10,33.90) -- (5.10,33.80) -- (5.10,33.70) -- (5.10,33.60) -- (5.10,33.50) -- (5.10,33.40) -- (5.10,33.30) -- (5.00,33.30) -- (4.90,33.30) -- (4.90,33.20) -- (4.90,33.10) -- (4.90,33.00) -- (4.90,32.90) -- (4.90,32.80) -- (4.90,32.70) -- (4.90,32.60) -- (4.90,32.50) -- (4.90,32.40) -- (4.90,32.30) -- (4.90,32.20) -- (4.90,32.10) -- (4.90,32.00) -- (4.80,32.00) -- (4.80,31.90) -- (4.80,31.80) -- (4.70,31.80) -- (4.70,31.70) -- (4.70,31.60) -- (4.70,31.50) -- (4.70,31.40) -- (4.70,31.30) -- (4.60,31.30) -- (4.60,31.20) -- (4.60,31.10) -- (4.60,31.00) -- (4.60,30.90) -- (4.60,30.80) -- (4.50,30.80) -- (4.50,30.70) -- (4.50,30.60) -- (4.40,30.60) -- (4.40,30.50) -- (4.40,30.40) -- (4.40,30.30) -- (4.40,30.20) -- (4.30,30.20) -- (4.30,30.10) -- (4.30,30.00) -- (4.30,29.90) -- (4.30,29.80) -- (4.20,29.80) -- (4.20,29.70) -- (4.10,29.70) -- (4.10,29.60) -- (4.10,29.50) -- (4.10,29.40) -- (4.10,29.30) -- (4.10,29.20) -- (4.10,29.10) -- (4.00,29.10) -- (4.00,29.00) -- (4.00,28.90) -- (4.00,28.80) -- (4.00,28.70) -- (3.90,28.70) -- (3.90,28.60) -- (3.90,28.50) -- (3.80,28.50) -- (3.80,28.40) -- (3.80,28.30) -- (3.80,28.20) -- (3.80,28.10) -- (3.80,28.00) -- (3.80,27.90) -- (3.80,27.80) -- (3.80,27.70) -- (3.80,27.60) -- (3.80,27.50) -- (3.80,27.40) -- (3.80,27.30) -- (3.80,27.20) -- (3.80,27.10) -- (3.80,27.00) -- (3.80,26.90) -- (3.80,26.80) -- (3.80,26.70) -- (3.70,26.70) -- (3.70,26.60) -- (3.60,26.60) -- (3.60,26.50) -- (3.50,26.50) -- (3.40,26.50) -- (3.30,26.50) -- (3.30,26.40) -- (3.30,26.30) -- (3.30,26.20) -- (3.30,26.10) -- (3.30,26.00) -- (3.30,25.90) -- (3.20,25.90) -- (3.20,26.00) -- (3.20,26.10) -- (3.20,26.20) -- (3.20,26.30) -- (3.20,26.40) -- (3.20,26.50) -- (3.20,26.60) -- (3.20,26.70) -- (3.20,26.80) -- (3.20,26.90) -- (3.20,27.00) -- (3.20,27.10) -- (3.20,27.20) -- (3.20,27.30) -- (3.20,27.40) -- (3.20,27.50) -- (3.20,27.60) -- (3.20,27.70) -- (3.20,27.80) -- (3.20,27.90) -- (3.20,28.00) -- (3.20,28.10) -- (3.20,28.20) -- (3.20,28.30) -- (3.20,28.40) -- (3.20,28.50) -- (3.20,28.60) -- (3.20,28.70) -- (3.20,28.80) -- (3.30,28.80) -- (3.40,28.80) -- (3.40,28.90) -- (3.50,28.90) -- (3.50,29.00) -- (3.50,29.10) -- (3.50,29.20) -- (3.60,29.20) -- (3.60,29.30) -- (3.60,29.40) -- (3.60,29.50) -- (3.60,29.60) -- (3.60,29.70) -- (3.60,29.80) -- (3.70,29.80) -- (3.70,29.90) -- (3.70,30.00) -- (3.70,30.10) -- (3.70,30.20) -- (3.70,30.30) -- (3.70,30.40) -- (3.70,30.50) -- (3.70,30.60) -- (3.70,30.70) -- (3.70,30.80) -- (3.70,30.90) -- (3.70,31.00) -- (3.70,31.10) -- (3.70,31.20) -- (3.70,31.30) -- (3.70,31.40) -- (3.70,31.50) -- (3.70,31.60) -- (3.70,31.70) -- (3.70,31.80) -- (3.70,31.90) -- (3.70,32.00) -- (3.70,32.10) -- (3.70,32.20) -- (3.70,32.30) -- (3.70,32.40) -- (3.70,32.50) -- (3.70,32.60) -- (3.70,32.70) -- (3.70,32.80) -- (3.70,32.90) -- (3.70,33.00) -- (3.70,33.10) -- (3.70,33.20) -- (3.70,33.30) -- (3.70,33.40) -- (3.70,33.50) -- (3.70,33.60) -- (3.70,33.70) -- (3.70,33.80) -- (3.70,33.90) -- (3.70,34.00) -- (3.70,34.10) -- (3.70,34.20) -- (3.70,34.30) -- (3.70,34.40) -- (3.80,34.40) -- (3.80,34.50) -- (3.80,34.60) -- (3.90,34.60) -- (3.90,34.70) -- (3.90,34.80) -- (3.90,34.90) -- (3.90,35.00) -- (3.90,35.10) -- (3.90,35.20) -- (3.90,35.30) -- (3.90,35.40) -- (4.00,35.40) -- (4.00,35.50) -- (4.00,35.60) -- (4.00,35.70) -- (4.00,35.80) -- (4.00,35.90) -- (4.00,36.00) -- (4.00,36.10) -- (4.00,36.20) -- (4.00,36.30) -- (4.00,36.40) -- (4.00,36.50) -- (4.00,36.60) -- (4.00,36.70) -- (4.00,36.80) -- (4.00,36.90) -- (4.00,37.00) -- (4.00,37.10) -- (4.00,37.20) -- (4.00,37.30) -- (4.10,37.30) -- (4.10,37.40) -- (4.10,37.50) -- (4.10,37.60) -- (4.10,37.70) -- (4.10,37.80) -- (4.10,37.90) -- (4.10,38.00) -- (4.10,38.10) -- (4.10,38.20) -- (4.10,38.30) -- (4.10,38.40) -- (4.10,38.50) -- (4.10,38.60) -- (4.20,38.60) -- (4.20,38.70) -- (4.20,38.80) -- (4.20,38.90) -- (4.30,38.90) -- (4.30,39.00) -- (4.30,39.10) -- (4.30,39.20) -- (4.30,39.30) -- (4.40,39.30) -- (4.40,39.40) -- (4.50,39.40) -- (4.50,39.50) -- (4.50,39.60) -- (4.50,39.70) -- (4.50,39.80) -- (4.50,39.90) -- (4.50,40.00) -- (4.50,40.10) -- (4.50,40.20) -- (4.50,40.30) -- (4.50,40.40) -- (4.50,40.50) -- (4.50,40.60) -- (4.50,40.70) -- (4.60,40.70) -- (4.70,40.70) -- (4.70,40.80) -- (4.70,40.90) -- (4.70,41.00) -- (4.70,41.10) -- (4.70,41.20) -- (4.70,41.30) -- (4.70,41.40) -- (4.70,41.50) -- (4.70,41.60) -- (4.70,41.70) -- (4.70,41.80) -- (4.70,41.90) -- (4.70,42.00) -- (4.70,42.10) -- (4.70,42.20) -- (4.70,42.30) -- (4.70,42.40) -- (4.70,42.50) -- (4.70,42.60) -- (4.70,42.70) -- (4.70,42.80) -- (4.70,42.90) -- (4.70,43.00) -- (4.70,43.10) -- (4.80,43.10) -- (4.80,43.20) -- (4.80,43.30) -- (4.80,43.40) -- (4.80,43.50) -- (4.80,43.60) -- (4.90,43.60) -- (4.90,43.70) -- (5.00,43.70) -- (5.00,43.80) -- (5.00,43.90) -- (5.00,44.00) -- (5.00,44.10) -- (5.10,44.10) -- (5.10,44.20) -- (5.10,44.30) -- (5.10,44.40) -- (5.10,44.50) -- (5.10,44.60) -- (5.10,44.70) -- (5.10,44.80) -- (5.10,44.90) -- (5.10,45.00) -- (5.10,45.10) -- (5.10,45.20) -- (5.10,45.30) -- (5.10,45.40) -- (5.10,45.50) -- (5.10,45.60) -- (5.10,45.70) -- (5.10,45.80) -- (5.10,45.90) -- (5.10,46.00) -- (5.10,46.10) -- (5.10,46.20) -- (5.10,46.30) -- (5.10,46.40) -- (5.10,46.50) -- (5.20,46.50) -- (5.20,46.60) -- (5.30,46.60) -- (5.30,46.70) -- (5.30,46.80) -- (5.30,46.90) -- (5.40,46.90) -- (5.40,47.00) -- (5.40,47.10) -- (5.40,47.20) -- (5.40,47.30) -- (5.40,47.40) -- (5.40,47.50) -- (5.50,47.50) -- (5.60,47.50) -- (5.60,47.60) -- (5.70,47.60) -- (5.80,47.60) -- (5.80,47.70) -- (5.80,47.80) -- (5.80,47.90) -- (5.80,48.00) -- (5.80,48.10) -- (5.80,48.20) -- (5.90,48.20) -- (5.90,48.30) -- (5.90,48.40) -- (5.90,48.50) -- (5.90,48.60) -- (5.90,48.70) -- (6.00,48.70) -- (6.00,48.80) -- (6.00,48.90) -- (6.00,49.00) -- (6.00,49.10) -- (6.00,49.20) -- (6.00,49.30) -- (6.00,49.40) -- (6.00,49.50) -- (6.10,49.50) -- (6.10,49.60) -- (6.10,49.70) -- (6.10,49.80) -- (6.10,49.90) -- (6.10,50.00) -- (6.10,50.10) -- (6.20,50.10) -- (6.20,50.20) -- (6.20,50.30) -- (6.30,50.30) -- (6.30,50.40) -- (6.30,50.50) -- (6.30,50.60) -- (6.30,50.70) -- (6.30,50.80) -- (6.30,50.90) -- (6.30,51.00) -- (6.30,51.10) -- (6.30,51.20) -- (6.30,51.30) -- (6.30,51.40) -- (6.30,51.50) -- (6.30,51.60) -- (6.30,51.70) -- (6.30,51.80) -- (6.30,51.90) -- (6.30,52.00); 
\fill[competition interface,vertex-LLRL] (6.30,52.00) -- (6.30,51.90) -- (6.30,51.80) -- (6.30,51.70) -- (6.30,51.60) -- (6.30,51.50) -- (6.30,51.40) -- (6.30,51.30) -- (6.30,51.20) -- (6.30,51.10) -- (6.30,51.00) -- (6.30,50.90) -- (6.30,50.80) -- (6.30,50.70) -- (6.30,50.60) -- (6.30,50.50) -- (6.30,50.40) -- (6.30,50.30) -- (6.20,50.30) -- (6.20,50.20) -- (6.20,50.10) -- (6.10,50.10) -- (6.10,50.00) -- (6.10,49.90) -- (6.10,49.80) -- (6.10,49.70) -- (6.10,49.60) -- (6.10,49.50) -- (6.00,49.50) -- (6.00,49.40) -- (6.00,49.30) -- (6.00,49.20) -- (6.00,49.10) -- (6.00,49.00) -- (6.00,48.90) -- (6.00,48.80) -- (6.00,48.70) -- (5.90,48.70) -- (5.90,48.60) -- (5.90,48.50) -- (5.90,48.40) -- (5.90,48.30) -- (5.90,48.20) -- (5.80,48.20) -- (5.80,48.10) -- (5.80,48.00) -- (5.80,47.90) -- (5.80,47.80) -- (5.80,47.70) -- (5.80,47.60) -- (5.70,47.60) -- (5.60,47.60) -- (5.60,47.50) -- (5.50,47.50) -- (5.40,47.50) -- (5.40,47.40) -- (5.40,47.30) -- (5.40,47.20) -- (5.40,47.10) -- (5.40,47.00) -- (5.40,46.90) -- (5.30,46.90) -- (5.30,46.80) -- (5.30,46.70) -- (5.30,46.60) -- (5.20,46.60) -- (5.20,46.50) -- (5.10,46.50) -- (5.10,46.40) -- (5.10,46.30) -- (5.10,46.20) -- (5.10,46.10) -- (5.10,46.00) -- (5.10,45.90) -- (5.10,45.80) -- (5.10,45.70) -- (5.10,45.60) -- (5.10,45.50) -- (5.10,45.40) -- (5.10,45.30) -- (5.10,45.20) -- (5.10,45.10) -- (5.10,45.00) -- (5.10,44.90) -- (5.10,44.80) -- (5.10,44.70) -- (5.10,44.60) -- (5.10,44.50) -- (5.10,44.40) -- (5.10,44.30) -- (5.10,44.20) -- (5.10,44.10) -- (5.00,44.10) -- (5.00,44.00) -- (5.00,43.90) -- (5.00,43.80) -- (5.00,43.70) -- (4.90,43.70) -- (4.90,43.60) -- (4.80,43.60) -- (4.80,43.50) -- (4.80,43.40) -- (4.80,43.30) -- (4.80,43.20) -- (4.80,43.10) -- (4.70,43.10) -- (4.70,43.00) -- (4.70,42.90) -- (4.70,42.80) -- (4.70,42.70) -- (4.70,42.60) -- (4.70,42.50) -- (4.70,42.40) -- (4.70,42.30) -- (4.70,42.20) -- (4.70,42.10) -- (4.70,42.00) -- (4.70,41.90) -- (4.70,41.80) -- (4.70,41.70) -- (4.70,41.60) -- (4.70,41.50) -- (4.70,41.40) -- (4.70,41.30) -- (4.70,41.20) -- (4.70,41.10) -- (4.70,41.00) -- (4.70,40.90) -- (4.70,40.80) -- (4.70,40.70) -- (4.60,40.70) -- (4.50,40.70) -- (4.50,40.60) -- (4.50,40.50) -- (4.50,40.40) -- (4.50,40.30) -- (4.50,40.20) -- (4.50,40.10) -- (4.50,40.00) -- (4.50,39.90) -- (4.50,39.80) -- (4.50,39.70) -- (4.50,39.60) -- (4.50,39.50) -- (4.50,39.40) -- (4.40,39.40) -- (4.40,39.30) -- (4.30,39.30) -- (4.30,39.20) -- (4.30,39.10) -- (4.30,39.00) -- (4.30,38.90) -- (4.20,38.90) -- (4.20,38.80) -- (4.20,38.70) -- (4.20,38.60) -- (4.10,38.60) -- (4.10,38.50) -- (4.10,38.40) -- (4.10,38.30) -- (4.10,38.20) -- (4.10,38.10) -- (4.10,38.00) -- (4.10,37.90) -- (4.10,37.80) -- (4.10,37.70) -- (4.10,37.60) -- (4.10,37.50) -- (4.10,37.40) -- (4.10,37.30) -- (4.00,37.30) -- (4.00,37.20) -- (4.00,37.10) -- (4.00,37.00) -- (4.00,36.90) -- (4.00,36.80) -- (4.00,36.70) -- (4.00,36.60) -- (4.00,36.50) -- (4.00,36.40) -- (4.00,36.30) -- (4.00,36.20) -- (4.00,36.10) -- (4.00,36.00) -- (4.00,35.90) -- (4.00,35.80) -- (4.00,35.70) -- (4.00,35.60) -- (4.00,35.50) -- (4.00,35.40) -- (3.90,35.40) -- (3.90,35.30) -- (3.90,35.20) -- (3.90,35.10) -- (3.90,35.00) -- (3.90,34.90) -- (3.90,34.80) -- (3.90,34.70) -- (3.90,34.60) -- (3.80,34.60) -- (3.80,34.50) -- (3.80,34.40) -- (3.70,34.40) -- (3.70,34.30) -- (3.70,34.20) -- (3.70,34.10) -- (3.70,34.00) -- (3.70,33.90) -- (3.70,33.80) -- (3.70,33.70) -- (3.70,33.60) -- (3.70,33.50) -- (3.70,33.40) -- (3.70,33.30) -- (3.70,33.20) -- (3.70,33.10) -- (3.70,33.00) -- (3.70,32.90) -- (3.70,32.80) -- (3.70,32.70) -- (3.70,32.60) -- (3.70,32.50) -- (3.70,32.40) -- (3.70,32.30) -- (3.70,32.20) -- (3.70,32.10) -- (3.70,32.00) -- (3.70,31.90) -- (3.70,31.80) -- (3.70,31.70) -- (3.70,31.60) -- (3.70,31.50) -- (3.70,31.40) -- (3.70,31.30) -- (3.70,31.20) -- (3.70,31.10) -- (3.70,31.00) -- (3.70,30.90) -- (3.70,30.80) -- (3.70,30.70) -- (3.70,30.60) -- (3.70,30.50) -- (3.70,30.40) -- (3.70,30.30) -- (3.70,30.20) -- (3.70,30.10) -- (3.70,30.00) -- (3.70,29.90) -- (3.70,29.80) -- (3.60,29.80) -- (3.60,29.70) -- (3.60,29.60) -- (3.60,29.50) -- (3.60,29.40) -- (3.60,29.30) -- (3.60,29.20) -- (3.50,29.20) -- (3.50,29.10) -- (3.50,29.00) -- (3.50,28.90) -- (3.40,28.90) -- (3.40,28.80) -- (3.30,28.80) -- (3.20,28.80) -- (3.20,28.70) -- (3.20,28.60) -- (3.20,28.50) -- (3.20,28.40) -- (3.20,28.30) -- (3.20,28.20) -- (3.20,28.10) -- (3.20,28.00) -- (3.20,27.90) -- (3.20,27.80) -- (3.20,27.70) -- (3.20,27.60) -- (3.20,27.50) -- (3.20,27.40) -- (3.20,27.30) -- (3.20,27.20) -- (3.20,27.10) -- (3.20,27.00) -- (3.20,26.90) -- (3.20,26.80) -- (3.20,26.70) -- (3.20,26.60) -- (3.20,26.50) -- (3.20,26.40) -- (3.20,26.30) -- (3.20,26.20) -- (3.20,26.10) -- (3.20,26.00) -- (3.20,25.90) -- (3.20,25.80) -- (3.20,25.70) -- (3.10,25.70) -- (3.00,25.70) -- (3.00,25.60) -- (3.00,25.50) -- (3.00,25.40) -- (3.00,25.30) -- (3.00,25.20) -- (3.00,25.10) -- (3.00,25.00) -- (3.00,24.90) -- (3.00,24.80) -- (2.90,24.80) -- (2.80,24.80) -- (2.80,24.70) -- (2.80,24.60) -- (2.80,24.50) -- (2.80,24.40) -- (2.80,24.30) -- (2.80,24.20) -- (2.80,24.10) -- (2.80,24.00) -- (2.80,23.90) -- (2.80,23.80) -- (2.80,23.70) -- (2.80,23.60) -- (2.80,23.50) -- (2.80,23.40) -- (2.70,23.40) -- (2.70,23.30) -- (2.70,23.20) -- (2.70,23.10) -- (2.70,23.00) -- (2.70,22.90) -- (2.70,22.80) -- (2.60,22.80) -- (2.50,22.80) -- (2.50,22.70) -- (2.50,22.60) -- (2.50,22.50) -- (2.50,22.40) -- (2.40,22.40) -- (2.40,22.30) -- (2.40,22.20) -- (2.40,22.10) -- (2.40,22.00) -- (2.40,21.90) -- (2.40,21.80) -- (2.40,21.70) -- (2.30,21.70) -- (2.30,21.60) -- (2.30,21.50) -- (2.20,21.50) -- (2.20,21.40) -- (2.20,21.30) -- (2.20,21.20) -- (2.10,21.20) -- (2.10,21.10) -- (2.10,21.00) -- (2.10,20.90) -- (2.10,20.80) -- (2.10,20.70) -- (2.10,20.60) -- (2.10,20.50) -- (2.10,20.40) -- (2.00,20.40) -- (2.00,20.30) -- (2.00,20.20) -- (2.00,20.10) -- (2.00,20.00) -- (2.00,19.90) -- (2.00,19.80) -- (2.00,19.70) -- (2.00,19.60) -- (2.00,19.50) -- (2.00,19.40) -- (2.00,19.30) -- (2.00,19.20) -- (2.00,19.10) -- (2.00,19.00) -- (2.00,18.90) -- (2.00,18.80) -- (2.00,18.70) -- (2.00,18.60) -- (2.00,18.50) -- (2.00,18.40) -- (2.00,18.30) -- (2.00,18.20) -- (2.00,18.10) -- (2.00,18.00) -- (2.00,17.90) -- (2.00,17.80) -- (2.00,17.70) -- (2.00,17.60) -- (2.00,17.50) -- (1.90,17.50) -- (1.90,17.40) -- (1.90,17.30) -- (1.90,17.20) -- (1.90,17.10) -- (1.90,17.00) -- (1.90,16.90) -- (1.90,16.80) -- (1.90,16.70) -- (1.90,16.60) -- (1.90,16.50) -- (1.90,16.40) -- (1.90,16.30) -- (1.90,16.20) -- (1.80,16.20) -- (1.80,16.10) -- (1.80,16.00) -- (1.80,15.90) -- (1.80,15.80) -- (1.70,15.80) -- (1.70,15.70) -- (1.70,15.60) -- (1.70,15.50) -- (1.70,15.40) -- (1.70,15.30) -- (1.70,15.20) -- (1.70,15.10) -- (1.70,15.00) -- (1.70,14.90) -- (1.70,14.80) -- (1.70,14.70) -- (1.70,14.60) -- (1.70,14.50) -- (1.70,14.40) -- (1.70,14.30) -- (1.70,14.20) -- (1.70,14.10) -- (1.70,14.00) -- (1.60,14.00) -- (1.60,13.90) -- (1.50,13.90) -- (1.50,13.80) -- (1.50,13.70) -- (1.50,13.60) -- (1.50,13.50) -- (1.50,13.40) -- (1.50,13.30) -- (1.50,13.20) -- (1.40,13.20) -- (1.30,13.20) -- (1.20,13.20) -- (1.10,13.20) -- (1.10,13.30) -- (1.20,13.30) -- (1.20,13.40) -- (1.20,13.50) -- (1.20,13.60) -- (1.20,13.70) -- (1.20,13.80) -- (1.20,13.90) -- (1.20,14.00) -- (1.20,14.10) -- (1.20,14.20) -- (1.20,14.30) -- (1.20,14.40) -- (1.30,14.40) -- (1.30,14.50) -- (1.30,14.60) -- (1.30,14.70) -- (1.30,14.80) -- (1.30,14.90) -- (1.30,15.00) -- (1.30,15.10) -- (1.30,15.20) -- (1.30,15.30) -- (1.30,15.40) -- (1.30,15.50) -- (1.30,15.60) -- (1.30,15.70) -- (1.30,15.80) -- (1.30,15.90) -- (1.40,15.90) -- (1.40,16.00) -- (1.40,16.10) -- (1.40,16.20) -- (1.40,16.30) -- (1.40,16.40) -- (1.50,16.40) -- (1.50,16.50) -- (1.60,16.50) -- (1.60,16.60) -- (1.60,16.70) -- (1.60,16.80) -- (1.60,16.90) -- (1.60,17.00) -- (1.60,17.10) -- (1.60,17.20) -- (1.70,17.20) -- (1.70,17.30) -- (1.70,17.40) -- (1.70,17.50) -- (1.70,17.60) -- (1.70,17.70) -- (1.70,17.80) -- (1.70,17.90) -- (1.70,18.00) -- (1.70,18.10) -- (1.70,18.20) -- (1.70,18.30) -- (1.70,18.40) -- (1.70,18.50) -- (1.70,18.60) -- (1.70,18.70) -- (1.70,18.80) -- (1.70,18.90) -- (1.70,19.00) -- (1.70,19.10) -- (1.70,19.20) -- (1.70,19.30) -- (1.70,19.40) -- (1.70,19.50) -- (1.70,19.60) -- (1.70,19.70) -- (1.70,19.80) -- (1.70,19.90) -- (1.70,20.00) -- (1.70,20.10) -- (1.70,20.20) -- (1.70,20.30) -- (1.70,20.40) -- (1.70,20.50) -- (1.70,20.60) -- (1.70,20.70) -- (1.70,20.80) -- (1.70,20.90) -- (1.70,21.00) -- (1.70,21.10) -- (1.70,21.20) -- (1.70,21.30) -- (1.70,21.40) -- (1.70,21.50) -- (1.70,21.60) -- (1.70,21.70) -- (1.70,21.80) -- (1.80,21.80) -- (1.80,21.90) -- (1.80,22.00) -- (1.80,22.10) -- (1.90,22.10) -- (1.90,22.20) -- (1.90,22.30) -- (1.90,22.40) -- (1.90,22.50) -- (1.90,22.60) -- (1.90,22.70) -- (1.90,22.80) -- (1.90,22.90) -- (1.90,23.00) -- (1.90,23.10) -- (1.90,23.20) -- (2.00,23.20) -- (2.00,23.30) -- (2.00,23.40) -- (2.00,23.50) -- (2.00,23.60) -- (2.00,23.70) -- (2.00,23.80) -- (2.10,23.80) -- (2.10,23.90) -- (2.10,24.00) -- (2.10,24.10) -- (2.10,24.20) -- (2.10,24.30) -- (2.10,24.40) -- (2.10,24.50) -- (2.10,24.60) -- (2.10,24.70) -- (2.20,24.70) -- (2.20,24.80) -- (2.20,24.90) -- (2.20,25.00) -- (2.20,25.10) -- (2.20,25.20) -- (2.20,25.30) -- (2.20,25.40) -- (2.20,25.50) -- (2.20,25.60) -- (2.20,25.70) -- (2.20,25.80) -- (2.20,25.90) -- (2.20,26.00) -- (2.20,26.10) -- (2.20,26.20) -- (2.20,26.30) -- (2.20,26.40) -- (2.20,26.50) -- (2.20,26.60) -- (2.20,26.70) -- (2.30,26.70) -- (2.30,26.80) -- (2.30,26.90) -- (2.30,27.00) -- (2.30,27.10) -- (2.30,27.20) -- (2.30,27.30) -- (2.30,27.40) -- (2.30,27.50) -- (2.30,27.60) -- (2.30,27.70) -- (2.30,27.80) -- (2.30,27.90) -- (2.30,28.00) -- (2.30,28.10) -- (2.30,28.20) -- (2.30,28.30) -- (2.30,28.40) -- (2.30,28.50) -- (2.30,28.60) -- (2.30,28.70) -- (2.30,28.80) -- (2.30,28.90) -- (2.30,29.00) -- (2.30,29.10) -- (2.30,29.20) -- (2.30,29.30) -- (2.30,29.40) -- (2.30,29.50) -- (2.30,29.60) -- (2.30,29.70) -- (2.30,29.80) -- (2.30,29.90) -- (2.30,30.00) -- (2.30,30.10) -- (2.30,30.20) -- (2.30,30.30) -- (2.30,30.40) -- (2.30,30.50) -- (2.30,30.60) -- (2.30,30.70) -- (2.30,30.80) -- (2.30,30.90) -- (2.30,31.00) -- (2.30,31.10) -- (2.30,31.20) -- (2.30,31.30) -- (2.30,31.40) -- (2.30,31.50) -- (2.30,31.60) -- (2.30,31.70) -- (2.30,31.80) -- (2.30,31.90) -- (2.40,31.90) -- (2.40,32.00) -- (2.40,32.10) -- (2.40,32.20) -- (2.40,32.30) -- (2.40,32.40) -- (2.40,32.50) -- (2.40,32.60) -- (2.40,32.70) -- (2.40,32.80) -- (2.40,32.90) -- (2.40,33.00) -- (2.40,33.10) -- (2.40,33.20) -- (2.40,33.30) -- (2.40,33.40) -- (2.40,33.50) -- (2.40,33.60) -- (2.50,33.60) -- (2.50,33.70) -- (2.50,33.80) -- (2.50,33.90) -- (2.50,34.00) -- (2.50,34.10) -- (2.50,34.20) -- (2.60,34.20) -- (2.60,34.30) -- (2.60,34.40) -- (2.60,34.50) -- (2.60,34.60) -- (2.60,34.70) -- (2.60,34.80) -- (2.60,34.90) -- (2.60,35.00) -- (2.60,35.10) -- (2.60,35.20) -- (2.60,35.30) -- (2.60,35.40) -- (2.60,35.50) -- (2.60,35.60) -- (2.60,35.70) -- (2.60,35.80) -- (2.60,35.90) -- (2.60,36.00) -- (2.60,36.10) -- (2.60,36.20) -- (2.60,36.30) -- (2.60,36.40) -- (2.60,36.50) -- (2.60,36.60) -- (2.60,36.70) -- (2.60,36.80) -- (2.60,36.90) -- (2.60,37.00) -- (2.60,37.10) -- (2.60,37.20) -- (2.60,37.30) -- (2.60,37.40) -- (2.60,37.50) -- (2.60,37.60) -- (2.60,37.70) -- (2.60,37.80) -- (2.60,37.90) -- (2.60,38.00) -- (2.60,38.10) -- (2.60,38.20) -- (2.60,38.30) -- (2.60,38.40) -- (2.60,38.50) -- (2.60,38.60) -- (2.60,38.70) -- (2.60,38.80) -- (2.60,38.90) -- (2.60,39.00) -- (2.60,39.10) -- (2.60,39.20) -- (2.60,39.30) -- (2.60,39.40) -- (2.60,39.50) -- (2.60,39.60) -- (2.60,39.70) -- (2.60,39.80) -- (2.60,39.90) -- (2.60,40.00) -- (2.70,40.00) -- (2.80,40.00) -- (2.80,40.10) -- (2.80,40.20) -- (2.90,40.20) -- (2.90,40.30) -- (2.90,40.40) -- (2.90,40.50) -- (2.90,40.60) -- (3.00,40.60) -- (3.00,40.70) -- (3.00,40.80) -- (3.00,40.90) -- (3.00,41.00) -- (3.00,41.10) -- (3.00,41.20) -- (3.00,41.30) -- (3.00,41.40) -- (3.00,41.50) -- (3.00,41.60) -- (3.10,41.60) -- (3.10,41.70) -- (3.10,41.80) -- (3.10,41.90) -- (3.10,42.00) -- (3.10,42.10) -- (3.10,42.20) -- (3.20,42.20) -- (3.20,42.30) -- (3.30,42.30) -- (3.30,42.40) -- (3.30,42.50) -- (3.30,42.60) -- (3.30,42.70) -- (3.30,42.80) -- (3.30,42.90) -- (3.40,42.90) -- (3.40,43.00) -- (3.40,43.10) -- (3.40,43.20) -- (3.40,43.30) -- (3.40,43.40) -- (3.40,43.50) -- (3.40,43.60) -- (3.40,43.70) -- (3.40,43.80) -- (3.40,43.90) -- (3.40,44.00) -- (3.40,44.10) -- (3.40,44.20) -- (3.40,44.30) -- (3.40,44.40) -- (3.40,44.50) -- (3.40,44.60) -- (3.40,44.70) -- (3.40,44.80) -- (3.40,44.90) -- (3.40,45.00) -- (3.40,45.10) -- (3.50,45.10) -- (3.60,45.10) -- (3.60,45.20) -- (3.60,45.30) -- (3.60,45.40) -- (3.60,45.50) -- (3.60,45.60) -- (3.60,45.70) -- (3.60,45.80) -- (3.60,45.90) -- (3.60,46.00) -- (3.60,46.10) -- (3.60,46.20) -- (3.60,46.30) -- (3.60,46.40) -- (3.60,46.50) -- (3.60,46.60) -- (3.60,46.70) -- (3.60,46.80) -- (3.60,46.90) -- (3.60,47.00) -- (3.60,47.10) -- (3.60,47.20) -- (3.60,47.30) -- (3.60,47.40) -- (3.60,47.50) -- (3.60,47.60) -- (3.60,47.70) -- (3.60,47.80) -- (3.60,47.90) -- (3.60,48.00) -- (3.60,48.10) -- (3.60,48.20) -- (3.60,48.30) -- (3.60,48.40) -- (3.60,48.50) -- (3.60,48.60) -- (3.60,48.70) -- (3.70,48.70) -- (3.70,48.80) -- (3.70,48.90) -- (3.70,49.00) -- (3.70,49.10) -- (3.70,49.20) -- (3.70,49.30) -- (3.70,49.40) -- (3.70,49.50) -- (3.70,49.60) -- (3.70,49.70) -- (3.70,49.80) -- (3.70,49.90) -- (3.70,50.00) -- (3.70,50.10) -- (3.70,50.20) -- (3.70,50.30) -- (3.70,50.40) -- (3.70,50.50) -- (3.70,50.60) -- (3.70,50.70) -- (3.70,50.80) -- (3.70,50.90) -- (3.70,51.00) -- (3.70,51.10) -- (3.70,51.20) -- (3.70,51.30) -- (3.70,51.40) -- (3.70,51.50) -- (3.70,51.60) -- (3.70,51.70) -- (3.70,51.80) -- (3.70,51.90) -- (3.70,52.00); 
\fill[competition interface,vertex-LLRLLR] (3.70,52.00) -- (3.70,51.90) -- (3.70,51.80) -- (3.70,51.70) -- (3.70,51.60) -- (3.70,51.50) -- (3.70,51.40) -- (3.70,51.30) -- (3.70,51.20) -- (3.70,51.10) -- (3.70,51.00) -- (3.70,50.90) -- (3.70,50.80) -- (3.70,50.70) -- (3.70,50.60) -- (3.70,50.50) -- (3.70,50.40) -- (3.70,50.30) -- (3.70,50.20) -- (3.70,50.10) -- (3.70,50.00) -- (3.70,49.90) -- (3.70,49.80) -- (3.70,49.70) -- (3.70,49.60) -- (3.70,49.50) -- (3.70,49.40) -- (3.70,49.30) -- (3.70,49.20) -- (3.70,49.10) -- (3.70,49.00) -- (3.70,48.90) -- (3.70,48.80) -- (3.70,48.70) -- (3.60,48.70) -- (3.60,48.60) -- (3.60,48.50) -- (3.60,48.40) -- (3.60,48.30) -- (3.60,48.20) -- (3.60,48.10) -- (3.60,48.00) -- (3.60,47.90) -- (3.60,47.80) -- (3.60,47.70) -- (3.60,47.60) -- (3.60,47.50) -- (3.60,47.40) -- (3.60,47.30) -- (3.60,47.20) -- (3.60,47.10) -- (3.60,47.00) -- (3.60,46.90) -- (3.60,46.80) -- (3.60,46.70) -- (3.60,46.60) -- (3.60,46.50) -- (3.60,46.40) -- (3.60,46.30) -- (3.60,46.20) -- (3.60,46.10) -- (3.60,46.00) -- (3.60,45.90) -- (3.60,45.80) -- (3.60,45.70) -- (3.60,45.60) -- (3.60,45.50) -- (3.60,45.40) -- (3.60,45.30) -- (3.60,45.20) -- (3.60,45.10) -- (3.50,45.10) -- (3.40,45.10) -- (3.40,45.00) -- (3.40,44.90) -- (3.40,44.80) -- (3.40,44.70) -- (3.40,44.60) -- (3.40,44.50) -- (3.40,44.40) -- (3.40,44.30) -- (3.40,44.20) -- (3.40,44.10) -- (3.40,44.00) -- (3.40,43.90) -- (3.40,43.80) -- (3.40,43.70) -- (3.40,43.60) -- (3.40,43.50) -- (3.40,43.40) -- (3.40,43.30) -- (3.40,43.20) -- (3.40,43.10) -- (3.40,43.00) -- (3.40,42.90) -- (3.30,42.90) -- (3.30,42.80) -- (3.30,42.70) -- (3.30,42.60) -- (3.30,42.50) -- (3.30,42.40) -- (3.30,42.30) -- (3.20,42.30) -- (3.20,42.20) -- (3.10,42.20) -- (3.10,42.10) -- (3.10,42.00) -- (3.10,41.90) -- (3.10,41.80) -- (3.10,41.70) -- (3.10,41.60) -- (3.00,41.60) -- (3.00,41.70) -- (3.00,41.80) -- (3.00,41.90) -- (3.00,42.00) -- (3.00,42.10) -- (3.00,42.20) -- (3.00,42.30) -- (3.00,42.40) -- (3.00,42.50) -- (3.00,42.60) -- (3.00,42.70) -- (3.00,42.80) -- (3.00,42.90) -- (3.00,43.00) -- (3.00,43.10) -- (3.00,43.20) -- (3.00,43.30) -- (3.00,43.40) -- (3.00,43.50) -- (3.00,43.60) -- (3.00,43.70) -- (3.00,43.80) -- (3.00,43.90) -- (3.00,44.00) -- (3.00,44.10) -- (3.00,44.20) -- (3.00,44.30) -- (3.00,44.40) -- (3.00,44.50) -- (3.00,44.60) -- (3.00,44.70) -- (3.00,44.80) -- (3.00,44.90) -- (3.00,45.00) -- (3.00,45.10) -- (3.00,45.20) -- (3.00,45.30) -- (3.00,45.40) -- (3.00,45.50) -- (3.00,45.60) -- (3.00,45.70) -- (3.00,45.80) -- (3.00,45.90) -- (3.00,46.00) -- (3.00,46.10) -- (3.00,46.20) -- (3.00,46.30) -- (3.00,46.40) -- (3.00,46.50) -- (3.00,46.60) -- (3.00,46.70) -- (3.00,46.80) -- (3.00,46.90) -- (3.00,47.00) -- (3.00,47.10) -- (3.00,47.20) -- (3.00,47.30) -- (3.00,47.40) -- (3.00,47.50) -- (3.00,47.60) -- (3.00,47.70) -- (3.00,47.80) -- (3.00,47.90) -- (3.00,48.00) -- (3.00,48.10) -- (3.00,48.20) -- (3.00,48.30) -- (3.00,48.40) -- (3.00,48.50) -- (3.00,48.60) -- (3.00,48.70) -- (3.00,48.80) -- (3.00,48.90) -- (3.00,49.00) -- (3.00,49.10) -- (3.00,49.20) -- (3.00,49.30) -- (3.00,49.40) -- (3.00,49.50) -- (3.00,49.60) -- (3.10,49.60) -- (3.10,49.70) -- (3.10,49.80) -- (3.10,49.90) -- (3.10,50.00) -- (3.10,50.10) -- (3.10,50.20) -- (3.10,50.30) -- (3.10,50.40) -- (3.10,50.50) -- (3.10,50.60) -- (3.10,50.70) -- (3.10,50.80) -- (3.10,50.90) -- (3.10,51.00) -- (3.10,51.10) -- (3.10,51.20) -- (3.10,51.30) -- (3.10,51.40) -- (3.10,51.50) -- (3.10,51.60) -- (3.10,51.70) -- (3.10,51.80) -- (3.10,51.90) -- (3.10,52.00); 
\fill[competition interface,vertex-LLRLL] (3.10,52.00) -- (3.10,51.90) -- (3.10,51.80) -- (3.10,51.70) -- (3.10,51.60) -- (3.10,51.50) -- (3.10,51.40) -- (3.10,51.30) -- (3.10,51.20) -- (3.10,51.10) -- (3.10,51.00) -- (3.10,50.90) -- (3.10,50.80) -- (3.10,50.70) -- (3.10,50.60) -- (3.10,50.50) -- (3.10,50.40) -- (3.10,50.30) -- (3.10,50.20) -- (3.10,50.10) -- (3.10,50.00) -- (3.10,49.90) -- (3.10,49.80) -- (3.10,49.70) -- (3.10,49.60) -- (3.00,49.60) -- (3.00,49.50) -- (3.00,49.40) -- (3.00,49.30) -- (3.00,49.20) -- (3.00,49.10) -- (3.00,49.00) -- (3.00,48.90) -- (3.00,48.80) -- (3.00,48.70) -- (3.00,48.60) -- (3.00,48.50) -- (3.00,48.40) -- (3.00,48.30) -- (3.00,48.20) -- (3.00,48.10) -- (3.00,48.00) -- (3.00,47.90) -- (3.00,47.80) -- (3.00,47.70) -- (3.00,47.60) -- (3.00,47.50) -- (3.00,47.40) -- (3.00,47.30) -- (3.00,47.20) -- (3.00,47.10) -- (3.00,47.00) -- (3.00,46.90) -- (3.00,46.80) -- (3.00,46.70) -- (3.00,46.60) -- (3.00,46.50) -- (3.00,46.40) -- (3.00,46.30) -- (3.00,46.20) -- (3.00,46.10) -- (3.00,46.00) -- (3.00,45.90) -- (3.00,45.80) -- (3.00,45.70) -- (3.00,45.60) -- (3.00,45.50) -- (3.00,45.40) -- (3.00,45.30) -- (3.00,45.20) -- (3.00,45.10) -- (3.00,45.00) -- (3.00,44.90) -- (3.00,44.80) -- (3.00,44.70) -- (3.00,44.60) -- (3.00,44.50) -- (3.00,44.40) -- (3.00,44.30) -- (3.00,44.20) -- (3.00,44.10) -- (3.00,44.00) -- (3.00,43.90) -- (3.00,43.80) -- (3.00,43.70) -- (3.00,43.60) -- (3.00,43.50) -- (3.00,43.40) -- (3.00,43.30) -- (3.00,43.20) -- (3.00,43.10) -- (3.00,43.00) -- (3.00,42.90) -- (3.00,42.80) -- (3.00,42.70) -- (3.00,42.60) -- (3.00,42.50) -- (3.00,42.40) -- (3.00,42.30) -- (3.00,42.20) -- (3.00,42.10) -- (3.00,42.00) -- (3.00,41.90) -- (3.00,41.80) -- (3.00,41.70) -- (3.00,41.60) -- (3.00,41.50) -- (3.00,41.40) -- (3.00,41.30) -- (3.00,41.20) -- (3.00,41.10) -- (3.00,41.00) -- (3.00,40.90) -- (3.00,40.80) -- (3.00,40.70) -- (3.00,40.60) -- (2.90,40.60) -- (2.90,40.50) -- (2.90,40.40) -- (2.90,40.30) -- (2.90,40.20) -- (2.80,40.20) -- (2.80,40.10) -- (2.80,40.00) -- (2.70,40.00) -- (2.60,40.00) -- (2.60,39.90) -- (2.60,39.80) -- (2.60,39.70) -- (2.60,39.60) -- (2.60,39.50) -- (2.60,39.40) -- (2.60,39.30) -- (2.60,39.20) -- (2.60,39.10) -- (2.60,39.00) -- (2.60,38.90) -- (2.60,38.80) -- (2.60,38.70) -- (2.60,38.60) -- (2.60,38.50) -- (2.60,38.40) -- (2.60,38.30) -- (2.60,38.20) -- (2.60,38.10) -- (2.60,38.00) -- (2.60,37.90) -- (2.60,37.80) -- (2.60,37.70) -- (2.60,37.60) -- (2.60,37.50) -- (2.60,37.40) -- (2.60,37.30) -- (2.60,37.20) -- (2.60,37.10) -- (2.60,37.00) -- (2.60,36.90) -- (2.60,36.80) -- (2.60,36.70) -- (2.60,36.60) -- (2.60,36.50) -- (2.60,36.40) -- (2.60,36.30) -- (2.60,36.20) -- (2.60,36.10) -- (2.60,36.00) -- (2.60,35.90) -- (2.60,35.80) -- (2.60,35.70) -- (2.60,35.60) -- (2.60,35.50) -- (2.60,35.40) -- (2.60,35.30) -- (2.60,35.20) -- (2.60,35.10) -- (2.60,35.00) -- (2.60,34.90) -- (2.60,34.80) -- (2.60,34.70) -- (2.60,34.60) -- (2.60,34.50) -- (2.60,34.40) -- (2.60,34.30) -- (2.60,34.20) -- (2.50,34.20) -- (2.50,34.10) -- (2.50,34.00) -- (2.50,33.90) -- (2.50,33.80) -- (2.50,33.70) -- (2.50,33.60) -- (2.40,33.60) -- (2.40,33.50) -- (2.40,33.40) -- (2.40,33.30) -- (2.40,33.20) -- (2.40,33.10) -- (2.40,33.00) -- (2.40,32.90) -- (2.40,32.80) -- (2.40,32.70) -- (2.40,32.60) -- (2.40,32.50) -- (2.40,32.40) -- (2.40,32.30) -- (2.40,32.20) -- (2.40,32.10) -- (2.40,32.00) -- (2.40,31.90) -- (2.30,31.90) -- (2.30,31.80) -- (2.30,31.70) -- (2.30,31.60) -- (2.30,31.50) -- (2.30,31.40) -- (2.30,31.30) -- (2.30,31.20) -- (2.30,31.10) -- (2.30,31.00) -- (2.30,30.90) -- (2.30,30.80) -- (2.30,30.70) -- (2.30,30.60) -- (2.30,30.50) -- (2.30,30.40) -- (2.30,30.30) -- (2.30,30.20) -- (2.30,30.10) -- (2.30,30.00) -- (2.30,29.90) -- (2.30,29.80) -- (2.30,29.70) -- (2.30,29.60) -- (2.30,29.50) -- (2.30,29.40) -- (2.30,29.30) -- (2.30,29.20) -- (2.30,29.10) -- (2.30,29.00) -- (2.30,28.90) -- (2.30,28.80) -- (2.30,28.70) -- (2.30,28.60) -- (2.30,28.50) -- (2.30,28.40) -- (2.30,28.30) -- (2.30,28.20) -- (2.30,28.10) -- (2.30,28.00) -- (2.30,27.90) -- (2.30,27.80) -- (2.30,27.70) -- (2.30,27.60) -- (2.30,27.50) -- (2.30,27.40) -- (2.30,27.30) -- (2.30,27.20) -- (2.30,27.10) -- (2.30,27.00) -- (2.30,26.90) -- (2.30,26.80) -- (2.30,26.70) -- (2.20,26.70) -- (2.20,26.60) -- (2.20,26.50) -- (2.20,26.40) -- (2.20,26.30) -- (2.20,26.20) -- (2.20,26.10) -- (2.20,26.00) -- (2.20,25.90) -- (2.20,25.80) -- (2.20,25.70) -- (2.20,25.60) -- (2.20,25.50) -- (2.20,25.40) -- (2.20,25.30) -- (2.20,25.20) -- (2.20,25.10) -- (2.20,25.00) -- (2.20,24.90) -- (2.20,24.80) -- (2.20,24.70) -- (2.10,24.70) -- (2.10,24.60) -- (2.10,24.50) -- (2.10,24.40) -- (2.10,24.30) -- (2.10,24.20) -- (2.10,24.10) -- (2.10,24.00) -- (2.10,23.90) -- (2.10,23.80) -- (2.00,23.80) -- (2.00,23.70) -- (2.00,23.60) -- (2.00,23.50) -- (2.00,23.40) -- (2.00,23.30) -- (2.00,23.20) -- (1.90,23.20) -- (1.90,23.10) -- (1.90,23.00) -- (1.90,22.90) -- (1.90,22.80) -- (1.90,22.70) -- (1.90,22.60) -- (1.90,22.50) -- (1.90,22.40) -- (1.90,22.30) -- (1.90,22.20) -- (1.90,22.10) -- (1.80,22.10) -- (1.80,22.00) -- (1.80,21.90) -- (1.80,21.80) -- (1.70,21.80) -- (1.70,21.70) -- (1.70,21.60) -- (1.70,21.50) -- (1.70,21.40) -- (1.70,21.30) -- (1.70,21.20) -- (1.70,21.10) -- (1.70,21.00) -- (1.70,20.90) -- (1.70,20.80) -- (1.70,20.70) -- (1.70,20.60) -- (1.70,20.50) -- (1.70,20.40) -- (1.70,20.30) -- (1.70,20.20) -- (1.70,20.10) -- (1.70,20.00) -- (1.70,19.90) -- (1.70,19.80) -- (1.70,19.70) -- (1.70,19.60) -- (1.70,19.50) -- (1.70,19.40) -- (1.70,19.30) -- (1.70,19.20) -- (1.70,19.10) -- (1.70,19.00) -- (1.70,18.90) -- (1.70,18.80) -- (1.70,18.70) -- (1.70,18.60) -- (1.70,18.50) -- (1.70,18.40) -- (1.70,18.30) -- (1.70,18.20) -- (1.70,18.10) -- (1.70,18.00) -- (1.70,17.90) -- (1.70,17.80) -- (1.70,17.70) -- (1.70,17.60) -- (1.70,17.50) -- (1.70,17.40) -- (1.70,17.30) -- (1.70,17.20) -- (1.60,17.20) -- (1.60,17.10) -- (1.60,17.00) -- (1.60,16.90) -- (1.60,16.80) -- (1.60,16.70) -- (1.60,16.60) -- (1.60,16.50) -- (1.50,16.50) -- (1.50,16.40) -- (1.40,16.40) -- (1.40,16.30) -- (1.40,16.20) -- (1.40,16.10) -- (1.40,16.00) -- (1.40,15.90) -- (1.30,15.90) -- (1.30,15.80) -- (1.30,15.70) -- (1.30,15.60) -- (1.30,15.50) -- (1.30,15.40) -- (1.30,15.30) -- (1.30,15.20) -- (1.30,15.10) -- (1.30,15.00) -- (1.30,14.90) -- (1.30,14.80) -- (1.30,14.70) -- (1.30,14.60) -- (1.30,14.50) -- (1.30,14.40) -- (1.20,14.40) -- (1.20,14.50) -- (1.20,14.60) -- (1.20,14.70) -- (1.20,14.80) -- (1.20,14.90) -- (1.20,15.00) -- (1.20,15.10) -- (1.20,15.20) -- (1.20,15.30) -- (1.20,15.40) -- (1.20,15.50) -- (1.20,15.60) -- (1.20,15.70) -- (1.20,15.80) -- (1.20,15.90) -- (1.20,16.00) -- (1.20,16.10) -- (1.20,16.20) -- (1.20,16.30) -- (1.20,16.40) -- (1.20,16.50) -- (1.20,16.60) -- (1.20,16.70) -- (1.20,16.80) -- (1.20,16.90) -- (1.20,17.00) -- (1.20,17.10) -- (1.20,17.20) -- (1.20,17.30) -- (1.20,17.40) -- (1.20,17.50) -- (1.20,17.60) -- (1.20,17.70) -- (1.20,17.80) -- (1.20,17.90) -- (1.20,18.00) -- (1.20,18.10) -- (1.20,18.20) -- (1.20,18.30) -- (1.20,18.40) -- (1.20,18.50) -- (1.20,18.60) -- (1.20,18.70) -- (1.20,18.80) -- (1.20,18.90) -- (1.20,19.00) -- (1.20,19.10) -- (1.20,19.20) -- (1.20,19.30) -- (1.20,19.40) -- (1.20,19.50) -- (1.20,19.60) -- (1.20,19.70) -- (1.20,19.80) -- (1.20,19.90) -- (1.20,20.00) -- (1.20,20.10) -- (1.20,20.20) -- (1.20,20.30) -- (1.20,20.40) -- (1.20,20.50) -- (1.20,20.60) -- (1.20,20.70) -- (1.20,20.80) -- (1.20,20.90) -- (1.20,21.00) -- (1.20,21.10) -- (1.20,21.20) -- (1.20,21.30) -- (1.20,21.40) -- (1.20,21.50) -- (1.20,21.60) -- (1.20,21.70) -- (1.20,21.80) -- (1.20,21.90) -- (1.20,22.00) -- (1.20,22.10) -- (1.20,22.20) -- (1.20,22.30) -- (1.20,22.40) -- (1.20,22.50) -- (1.20,22.60) -- (1.20,22.70) -- (1.20,22.80) -- (1.30,22.80) -- (1.30,22.90) -- (1.30,23.00) -- (1.30,23.10) -- (1.30,23.20) -- (1.30,23.30) -- (1.30,23.40) -- (1.30,23.50) -- (1.30,23.60) -- (1.30,23.70) -- (1.30,23.80) -- (1.30,23.90) -- (1.30,24.00) -- (1.30,24.10) -- (1.30,24.20) -- (1.30,24.30) -- (1.30,24.40) -- (1.30,24.50) -- (1.30,24.60) -- (1.30,24.70) -- (1.30,24.80) -- (1.30,24.90) -- (1.30,25.00) -- (1.30,25.10) -- (1.30,25.20) -- (1.30,25.30) -- (1.30,25.40) -- (1.30,25.50) -- (1.30,25.60) -- (1.30,25.70) -- (1.40,25.70) -- (1.40,25.80) -- (1.40,25.90) -- (1.40,26.00) -- (1.40,26.10) -- (1.40,26.20) -- (1.40,26.30) -- (1.40,26.40) -- (1.40,26.50) -- (1.40,26.60) -- (1.40,26.70) -- (1.40,26.80) -- (1.40,26.90) -- (1.40,27.00) -- (1.40,27.10) -- (1.40,27.20) -- (1.40,27.30) -- (1.40,27.40) -- (1.40,27.50) -- (1.40,27.60) -- (1.40,27.70) -- (1.40,27.80) -- (1.50,27.80) -- (1.50,27.90) -- (1.50,28.00) -- (1.50,28.10) -- (1.50,28.20) -- (1.50,28.30) -- (1.50,28.40) -- (1.50,28.50) -- (1.50,28.60) -- (1.50,28.70) -- (1.50,28.80) -- (1.50,28.90) -- (1.50,29.00) -- (1.50,29.10) -- (1.50,29.20) -- (1.50,29.30) -- (1.50,29.40) -- (1.50,29.50) -- (1.50,29.60) -- (1.50,29.70) -- (1.50,29.80) -- (1.50,29.90) -- (1.50,30.00) -- (1.50,30.10) -- (1.50,30.20) -- (1.50,30.30) -- (1.50,30.40) -- (1.50,30.50) -- (1.50,30.60) -- (1.50,30.70) -- (1.50,30.80) -- (1.50,30.90) -- (1.50,31.00) -- (1.50,31.10) -- (1.50,31.20) -- (1.50,31.30) -- (1.50,31.40) -- (1.50,31.50) -- (1.50,31.60) -- (1.50,31.70) -- (1.50,31.80) -- (1.50,31.90) -- (1.50,32.00) -- (1.50,32.10) -- (1.50,32.20) -- (1.50,32.30) -- (1.60,32.30) -- (1.60,32.40) -- (1.60,32.50) -- (1.60,32.60) -- (1.60,32.70) -- (1.70,32.70) -- (1.70,32.80) -- (1.70,32.90) -- (1.70,33.00) -- (1.70,33.10) -- (1.70,33.20) -- (1.80,33.20) -- (1.80,33.30) -- (1.80,33.40) -- (1.80,33.50) -- (1.80,33.60) -- (1.80,33.70) -- (1.80,33.80) -- (1.80,33.90) -- (1.80,34.00) -- (1.80,34.10) -- (1.80,34.20) -- (1.80,34.30) -- (1.80,34.40) -- (1.80,34.50) -- (1.80,34.60) -- (1.80,34.70) -- (1.80,34.80) -- (1.80,34.90) -- (1.80,35.00) -- (1.80,35.10) -- (1.80,35.20) -- (1.80,35.30) -- (1.80,35.40) -- (1.80,35.50) -- (1.80,35.60) -- (1.80,35.70) -- (1.80,35.80) -- (1.80,35.90) -- (1.80,36.00) -- (1.80,36.10) -- (1.80,36.20) -- (1.80,36.30) -- (1.90,36.30) -- (1.90,36.40) -- (1.90,36.50) -- (1.90,36.60) -- (1.90,36.70) -- (1.90,36.80) -- (1.90,36.90) -- (1.90,37.00) -- (1.90,37.10) -- (1.90,37.20) -- (1.90,37.30) -- (1.90,37.40) -- (1.90,37.50) -- (1.90,37.60) -- (1.90,37.70) -- (1.90,37.80) -- (1.90,37.90) -- (1.90,38.00) -- (1.90,38.10) -- (1.90,38.20) -- (1.90,38.30) -- (1.90,38.40) -- (1.90,38.50) -- (1.90,38.60) -- (1.90,38.70) -- (1.90,38.80) -- (1.90,38.90) -- (1.90,39.00) -- (1.90,39.10) -- (1.90,39.20) -- (1.90,39.30) -- (1.90,39.40) -- (1.90,39.50) -- (1.90,39.60) -- (1.90,39.70) -- (1.90,39.80) -- (1.90,39.90) -- (1.90,40.00) -- (1.90,40.10) -- (1.90,40.20) -- (1.90,40.30) -- (1.90,40.40) -- (1.90,40.50) -- (1.90,40.60) -- (1.90,40.70) -- (1.90,40.80) -- (1.90,40.90) -- (1.90,41.00) -- (1.90,41.10) -- (1.90,41.20) -- (1.90,41.30) -- (1.90,41.40) -- (1.90,41.50) -- (1.90,41.60) -- (1.90,41.70) -- (1.90,41.80) -- (1.90,41.90) -- (1.90,42.00) -- (1.90,42.10) -- (1.90,42.20) -- (1.90,42.30) -- (1.90,42.40) -- (1.90,42.50) -- (1.90,42.60) -- (1.90,42.70) -- (1.90,42.80) -- (1.90,42.90) -- (1.90,43.00) -- (1.90,43.10) -- (1.90,43.20) -- (1.90,43.30) -- (1.90,43.40) -- (1.90,43.50) -- (1.90,43.60) -- (1.90,43.70) -- (1.90,43.80) -- (1.90,43.90) -- (1.90,44.00) -- (1.90,44.10) -- (1.90,44.20) -- (1.90,44.30) -- (1.90,44.40) -- (1.90,44.50) -- (1.90,44.60) -- (1.90,44.70) -- (1.90,44.80) -- (2.00,44.80) -- (2.00,44.90) -- (2.00,45.00) -- (2.00,45.10) -- (2.00,45.20) -- (2.00,45.30) -- (2.00,45.40) -- (2.00,45.50) -- (2.00,45.60) -- (2.00,45.70) -- (2.00,45.80) -- (2.00,45.90) -- (2.00,46.00) -- (2.00,46.10) -- (2.00,46.20) -- (2.00,46.30) -- (2.00,46.40) -- (2.00,46.50) -- (2.00,46.60) -- (2.00,46.70) -- (2.00,46.80) -- (2.00,46.90) -- (2.00,47.00) -- (2.00,47.10) -- (2.00,47.20) -- (2.00,47.30) -- (2.00,47.40) -- (2.00,47.50) -- (2.00,47.60) -- (2.00,47.70) -- (2.00,47.80) -- (2.00,47.90) -- (2.00,48.00) -- (2.00,48.10) -- (2.00,48.20) -- (2.10,48.20) -- (2.10,48.30) -- (2.10,48.40) -- (2.10,48.50) -- (2.20,48.50) -- (2.20,48.60) -- (2.20,48.70) -- (2.20,48.80) -- (2.20,48.90) -- (2.20,49.00) -- (2.20,49.10) -- (2.20,49.20) -- (2.20,49.30) -- (2.20,49.40) -- (2.20,49.50) -- (2.20,49.60) -- (2.20,49.70) -- (2.20,49.80) -- (2.20,49.90) -- (2.20,50.00) -- (2.20,50.10) -- (2.20,50.20) -- (2.20,50.30) -- (2.20,50.40) -- (2.20,50.50) -- (2.20,50.60) -- (2.20,50.70) -- (2.20,50.80) -- (2.20,50.90) -- (2.20,51.00) -- (2.20,51.10) -- (2.20,51.20) -- (2.20,51.30) -- (2.20,51.40) -- (2.20,51.50) -- (2.20,51.60) -- (2.20,51.70) -- (2.20,51.80) -- (2.20,51.90) -- (2.20,52.00); 
\fill[competition interface,vertex-LL] (2.20,52.00) -- (2.20,51.90) -- (2.20,51.80) -- (2.20,51.70) -- (2.20,51.60) -- (2.20,51.50) -- (2.20,51.40) -- (2.20,51.30) -- (2.20,51.20) -- (2.20,51.10) -- (2.20,51.00) -- (2.20,50.90) -- (2.20,50.80) -- (2.20,50.70) -- (2.20,50.60) -- (2.20,50.50) -- (2.20,50.40) -- (2.20,50.30) -- (2.20,50.20) -- (2.20,50.10) -- (2.20,50.00) -- (2.20,49.90) -- (2.20,49.80) -- (2.20,49.70) -- (2.20,49.60) -- (2.20,49.50) -- (2.20,49.40) -- (2.20,49.30) -- (2.20,49.20) -- (2.20,49.10) -- (2.20,49.00) -- (2.20,48.90) -- (2.20,48.80) -- (2.20,48.70) -- (2.20,48.60) -- (2.20,48.50) -- (2.10,48.50) -- (2.10,48.40) -- (2.10,48.30) -- (2.10,48.20) -- (2.00,48.20) -- (2.00,48.10) -- (2.00,48.00) -- (2.00,47.90) -- (2.00,47.80) -- (2.00,47.70) -- (2.00,47.60) -- (2.00,47.50) -- (2.00,47.40) -- (2.00,47.30) -- (2.00,47.20) -- (2.00,47.10) -- (2.00,47.00) -- (2.00,46.90) -- (2.00,46.80) -- (2.00,46.70) -- (2.00,46.60) -- (2.00,46.50) -- (2.00,46.40) -- (2.00,46.30) -- (2.00,46.20) -- (2.00,46.10) -- (2.00,46.00) -- (2.00,45.90) -- (2.00,45.80) -- (2.00,45.70) -- (2.00,45.60) -- (2.00,45.50) -- (2.00,45.40) -- (2.00,45.30) -- (2.00,45.20) -- (2.00,45.10) -- (2.00,45.00) -- (2.00,44.90) -- (2.00,44.80) -- (1.90,44.80) -- (1.90,44.70) -- (1.90,44.60) -- (1.90,44.50) -- (1.90,44.40) -- (1.90,44.30) -- (1.90,44.20) -- (1.90,44.10) -- (1.90,44.00) -- (1.90,43.90) -- (1.90,43.80) -- (1.90,43.70) -- (1.90,43.60) -- (1.90,43.50) -- (1.90,43.40) -- (1.90,43.30) -- (1.90,43.20) -- (1.90,43.10) -- (1.90,43.00) -- (1.90,42.90) -- (1.90,42.80) -- (1.90,42.70) -- (1.90,42.60) -- (1.90,42.50) -- (1.90,42.40) -- (1.90,42.30) -- (1.90,42.20) -- (1.90,42.10) -- (1.90,42.00) -- (1.90,41.90) -- (1.90,41.80) -- (1.90,41.70) -- (1.90,41.60) -- (1.90,41.50) -- (1.90,41.40) -- (1.90,41.30) -- (1.90,41.20) -- (1.90,41.10) -- (1.90,41.00) -- (1.90,40.90) -- (1.90,40.80) -- (1.90,40.70) -- (1.90,40.60) -- (1.90,40.50) -- (1.90,40.40) -- (1.90,40.30) -- (1.90,40.20) -- (1.90,40.10) -- (1.90,40.00) -- (1.90,39.90) -- (1.90,39.80) -- (1.90,39.70) -- (1.90,39.60) -- (1.90,39.50) -- (1.90,39.40) -- (1.90,39.30) -- (1.90,39.20) -- (1.90,39.10) -- (1.90,39.00) -- (1.90,38.90) -- (1.90,38.80) -- (1.90,38.70) -- (1.90,38.60) -- (1.90,38.50) -- (1.90,38.40) -- (1.90,38.30) -- (1.90,38.20) -- (1.90,38.10) -- (1.90,38.00) -- (1.90,37.90) -- (1.90,37.80) -- (1.90,37.70) -- (1.90,37.60) -- (1.90,37.50) -- (1.90,37.40) -- (1.90,37.30) -- (1.90,37.20) -- (1.90,37.10) -- (1.90,37.00) -- (1.90,36.90) -- (1.90,36.80) -- (1.90,36.70) -- (1.90,36.60) -- (1.90,36.50) -- (1.90,36.40) -- (1.90,36.30) -- (1.80,36.30) -- (1.80,36.20) -- (1.80,36.10) -- (1.80,36.00) -- (1.80,35.90) -- (1.80,35.80) -- (1.80,35.70) -- (1.80,35.60) -- (1.80,35.50) -- (1.80,35.40) -- (1.80,35.30) -- (1.80,35.20) -- (1.80,35.10) -- (1.80,35.00) -- (1.80,34.90) -- (1.80,34.80) -- (1.80,34.70) -- (1.80,34.60) -- (1.80,34.50) -- (1.80,34.40) -- (1.80,34.30) -- (1.80,34.20) -- (1.80,34.10) -- (1.80,34.00) -- (1.80,33.90) -- (1.80,33.80) -- (1.80,33.70) -- (1.80,33.60) -- (1.80,33.50) -- (1.80,33.40) -- (1.80,33.30) -- (1.80,33.20) -- (1.70,33.20) -- (1.70,33.10) -- (1.70,33.00) -- (1.70,32.90) -- (1.70,32.80) -- (1.70,32.70) -- (1.60,32.70) -- (1.60,32.60) -- (1.60,32.50) -- (1.60,32.40) -- (1.60,32.30) -- (1.50,32.30) -- (1.50,32.20) -- (1.50,32.10) -- (1.50,32.00) -- (1.50,31.90) -- (1.50,31.80) -- (1.50,31.70) -- (1.50,31.60) -- (1.50,31.50) -- (1.50,31.40) -- (1.50,31.30) -- (1.50,31.20) -- (1.50,31.10) -- (1.50,31.00) -- (1.50,30.90) -- (1.50,30.80) -- (1.50,30.70) -- (1.50,30.60) -- (1.50,30.50) -- (1.50,30.40) -- (1.50,30.30) -- (1.50,30.20) -- (1.50,30.10) -- (1.50,30.00) -- (1.50,29.90) -- (1.50,29.80) -- (1.50,29.70) -- (1.50,29.60) -- (1.50,29.50) -- (1.50,29.40) -- (1.50,29.30) -- (1.50,29.20) -- (1.50,29.10) -- (1.50,29.00) -- (1.50,28.90) -- (1.50,28.80) -- (1.50,28.70) -- (1.50,28.60) -- (1.50,28.50) -- (1.50,28.40) -- (1.50,28.30) -- (1.50,28.20) -- (1.50,28.10) -- (1.50,28.00) -- (1.50,27.90) -- (1.50,27.80) -- (1.40,27.80) -- (1.40,27.70) -- (1.40,27.60) -- (1.40,27.50) -- (1.40,27.40) -- (1.40,27.30) -- (1.40,27.20) -- (1.40,27.10) -- (1.40,27.00) -- (1.40,26.90) -- (1.40,26.80) -- (1.40,26.70) -- (1.40,26.60) -- (1.40,26.50) -- (1.40,26.40) -- (1.40,26.30) -- (1.40,26.20) -- (1.40,26.10) -- (1.40,26.00) -- (1.40,25.90) -- (1.40,25.80) -- (1.40,25.70) -- (1.30,25.70) -- (1.30,25.60) -- (1.30,25.50) -- (1.30,25.40) -- (1.30,25.30) -- (1.30,25.20) -- (1.30,25.10) -- (1.30,25.00) -- (1.30,24.90) -- (1.30,24.80) -- (1.30,24.70) -- (1.30,24.60) -- (1.30,24.50) -- (1.30,24.40) -- (1.30,24.30) -- (1.30,24.20) -- (1.30,24.10) -- (1.30,24.00) -- (1.30,23.90) -- (1.30,23.80) -- (1.30,23.70) -- (1.30,23.60) -- (1.30,23.50) -- (1.30,23.40) -- (1.30,23.30) -- (1.30,23.20) -- (1.30,23.10) -- (1.30,23.00) -- (1.30,22.90) -- (1.30,22.80) -- (1.20,22.80) -- (1.20,22.70) -- (1.20,22.60) -- (1.20,22.50) -- (1.20,22.40) -- (1.20,22.30) -- (1.20,22.20) -- (1.20,22.10) -- (1.20,22.00) -- (1.20,21.90) -- (1.20,21.80) -- (1.20,21.70) -- (1.20,21.60) -- (1.20,21.50) -- (1.20,21.40) -- (1.20,21.30) -- (1.20,21.20) -- (1.20,21.10) -- (1.20,21.00) -- (1.20,20.90) -- (1.20,20.80) -- (1.20,20.70) -- (1.20,20.60) -- (1.20,20.50) -- (1.20,20.40) -- (1.20,20.30) -- (1.20,20.20) -- (1.20,20.10) -- (1.20,20.00) -- (1.20,19.90) -- (1.20,19.80) -- (1.20,19.70) -- (1.20,19.60) -- (1.20,19.50) -- (1.20,19.40) -- (1.20,19.30) -- (1.20,19.20) -- (1.20,19.10) -- (1.20,19.00) -- (1.20,18.90) -- (1.20,18.80) -- (1.20,18.70) -- (1.20,18.60) -- (1.20,18.50) -- (1.20,18.40) -- (1.20,18.30) -- (1.20,18.20) -- (1.20,18.10) -- (1.20,18.00) -- (1.20,17.90) -- (1.20,17.80) -- (1.20,17.70) -- (1.20,17.60) -- (1.20,17.50) -- (1.20,17.40) -- (1.20,17.30) -- (1.20,17.20) -- (1.20,17.10) -- (1.20,17.00) -- (1.20,16.90) -- (1.20,16.80) -- (1.20,16.70) -- (1.20,16.60) -- (1.20,16.50) -- (1.20,16.40) -- (1.20,16.30) -- (1.20,16.20) -- (1.20,16.10) -- (1.20,16.00) -- (1.20,15.90) -- (1.20,15.80) -- (1.20,15.70) -- (1.20,15.60) -- (1.20,15.50) -- (1.20,15.40) -- (1.20,15.30) -- (1.20,15.20) -- (1.20,15.10) -- (1.20,15.00) -- (1.20,14.90) -- (1.20,14.80) -- (1.20,14.70) -- (1.20,14.60) -- (1.20,14.50) -- (1.20,14.40) -- (1.20,14.30) -- (1.20,14.20) -- (1.20,14.10) -- (1.20,14.00) -- (1.20,13.90) -- (1.20,13.80) -- (1.20,13.70) -- (1.20,13.60) -- (1.20,13.50) -- (1.20,13.40) -- (1.20,13.30) -- (1.10,13.30) -- (1.10,13.20) -- (1.10,13.10) -- (1.10,13.00) -- (1.00,13.00) -- (1.00,12.90) -- (1.00,12.80) -- (1.00,12.70) -- (0.90,12.70) -- (0.90,12.60) -- (0.90,12.50) -- (0.90,12.40) -- (0.90,12.30) -- (0.90,12.20) -- (0.90,12.10) -- (0.90,12.00) -- (0.90,11.90) -- (0.90,11.80) -- (0.90,11.70) -- (0.90,11.60) -- (0.90,11.50) -- (0.90,11.40) -- (0.90,11.30) -- (0.90,11.20) -- (0.90,11.10) -- (0.90,11.00) -- (0.90,10.90) -- (0.90,10.80) -- (0.90,10.70) -- (0.90,10.60) -- (0.90,10.50) -- (0.90,10.40) -- (0.90,10.30) -- (0.90,10.20) -- (0.90,10.10) -- (0.90,10.00) -- (0.90,9.90) -- (0.90,9.80) -- (0.90,9.70) -- (0.90,9.60) -- (0.90,9.50) -- (0.90,9.40) -- (0.90,9.30) -- (0.90,9.20) -- (0.90,9.10) -- (0.90,9.00) -- (0.90,8.90) -- (0.90,8.80) -- (0.90,8.70) -- (0.90,8.60) -- (0.90,8.50) -- (0.90,8.40) -- (0.90,8.30) -- (0.90,8.20) -- (0.90,8.10) -- (0.90,8.00) -- (0.90,7.90) -- (0.90,7.80) -- (0.90,7.70) -- (0.90,7.60) -- (0.90,7.50) -- (0.90,7.40) -- (0.90,7.30) -- (0.90,7.20) -- (0.90,7.10) -- (0.90,7.00) -- (0.90,6.90) -- (0.90,6.80) -- (0.90,6.70) -- (0.90,6.60) -- (0.90,6.50) -- (0.90,6.40) -- (0.90,6.30) -- (0.90,6.20) -- (0.90,6.10) -- (0.90,6.00) -- (0.90,5.90) -- (0.90,5.80) -- (0.90,5.70) -- (0.90,5.60) -- (0.90,5.50) -- (0.90,5.40) -- (0.90,5.30) -- (0.90,5.20) -- (0.90,5.10) -- (0.90,5.00) -- (0.90,4.90) -- (0.90,4.80) -- (0.90,4.70) -- (0.90,4.60) -- (0.80,4.60) -- (0.80,4.50) -- (0.80,4.40) -- (0.80,4.30) -- (0.70,4.30) -- (0.70,4.20) -- (0.60,4.20) -- (0.60,4.10) -- (0.60,4.00) -- (0.60,3.90) -- (0.50,3.90) -- (0.40,3.90) -- (0.40,3.80) -- (0.40,3.70) -- (0.40,3.60) -- (0.40,3.50) -- (0.30,3.50) -- (0.30,3.40) -- (0.30,3.30) -- (0.20,3.30) -- (0.20,3.20) -- (0.20,3.10) -- (0.20,3.00) -- (0.20,2.90) -- (0.20,2.80) -- (0.20,2.70) -- (0.20,2.60) -- (0.20,2.50) -- (0.20,2.40) -- (0.20,2.30) -- (0.20,2.20) -- (0.20,2.10) -- (0.20,2.00) -- (0.20,1.90) -- (0.20,1.80) -- (0.20,1.70) -- (0.20,1.60) -- (0.20,1.50) -- (0.20,1.40) -- (0.10,1.40) -- (0.00,1.40) -- (0.00,1.50) -- (0.00,1.60) -- (0.00,1.70) -- (0.00,1.80) -- (0.00,1.90) -- (0.00,2.00) -- (0.00,2.10) -- (0.00,2.20) -- (0.00,2.30) -- (0.00,2.40) -- (0.00,2.50) -- (0.00,2.60) -- (0.00,2.70) -- (0.00,2.80) -- (0.00,2.90) -- (0.00,3.00) -- (0.00,3.10) -- (0.00,3.20) -- (0.00,3.30) -- (0.00,3.40) -- (0.00,3.50) -- (0.00,3.60) -- (0.00,3.70) -- (0.00,3.80) -- (0.00,3.90) -- (0.00,4.00) -- (0.00,4.10) -- (0.00,4.20) -- (0.00,4.30) -- (0.00,4.40) -- (0.00,4.50) -- (0.00,4.60) -- (0.00,4.70) -- (0.00,4.80) -- (0.00,4.90) -- (0.00,5.00) -- (0.00,5.10) -- (0.00,5.20) -- (0.00,5.30) -- (0.00,5.40) -- (0.00,5.50) -- (0.00,5.60) -- (0.00,5.70) -- (0.00,5.80) -- (0.00,5.90) -- (0.00,6.00) -- (0.00,6.10) -- (0.00,6.20) -- (0.00,6.30) -- (0.00,6.40) -- (0.00,6.50) -- (0.00,6.60) -- (0.00,6.70) -- (0.00,6.80) -- (0.00,6.90) -- (0.00,7.00) -- (0.00,7.10) -- (0.00,7.20) -- (0.00,7.30) -- (0.00,7.40) -- (0.00,7.50) -- (0.00,7.60) -- (0.00,7.70) -- (0.00,7.80) -- (0.00,7.90) -- (0.00,8.00) -- (0.00,8.10) -- (0.00,8.20) -- (0.00,8.30) -- (0.00,8.40) -- (0.00,8.50) -- (0.00,8.60) -- (0.00,8.70) -- (0.00,8.80) -- (0.00,8.90) -- (0.00,9.00) -- (0.00,9.10) -- (0.00,9.20) -- (0.00,9.30) -- (0.00,9.40) -- (0.00,9.50) -- (0.00,9.60) -- (0.00,9.70) -- (0.00,9.80) -- (0.00,9.90) -- (0.00,10.00) -- (0.00,10.10) -- (0.00,10.20) -- (0.00,10.30) -- (0.00,10.40) -- (0.00,10.50) -- (0.00,10.60) -- (0.00,10.70) -- (0.00,10.80) -- (0.00,10.90) -- (0.00,11.00) -- (0.00,11.10) -- (0.00,11.20) -- (0.00,11.30) -- (0.00,11.40) -- (0.00,11.50) -- (0.00,11.60) -- (0.00,11.70) -- (0.00,11.80) -- (0.00,11.90) -- (0.00,12.00) -- (0.00,12.10) -- (0.00,12.20) -- (0.00,12.30) -- (0.00,12.40) -- (0.00,12.50) -- (0.00,12.60) -- (0.00,12.70) -- (0.00,12.80) -- (0.10,12.80) -- (0.10,12.90) -- (0.10,13.00) -- (0.10,13.10) -- (0.10,13.20) -- (0.10,13.30) -- (0.10,13.40) -- (0.10,13.50) -- (0.10,13.60) -- (0.10,13.70) -- (0.10,13.80) -- (0.10,13.90) -- (0.10,14.00) -- (0.10,14.10) -- (0.10,14.20) -- (0.10,14.30) -- (0.10,14.40) -- (0.10,14.50) -- (0.10,14.60) -- (0.10,14.70) -- (0.10,14.80) -- (0.10,14.90) -- (0.20,14.90) -- (0.20,15.00) -- (0.20,15.10) -- (0.20,15.20) -- (0.20,15.30) -- (0.20,15.40) -- (0.20,15.50) -- (0.20,15.60) -- (0.20,15.70) -- (0.20,15.80) -- (0.20,15.90) -- (0.20,16.00) -- (0.20,16.10) -- (0.20,16.20) -- (0.20,16.30) -- (0.20,16.40) -- (0.20,16.50) -- (0.20,16.60) -- (0.20,16.70) -- (0.20,16.80) -- (0.20,16.90) -- (0.20,17.00) -- (0.20,17.10) -- (0.20,17.20) -- (0.20,17.30) -- (0.20,17.40) -- (0.20,17.50) -- (0.20,17.60) -- (0.20,17.70) -- (0.20,17.80) -- (0.20,17.90) -- (0.20,18.00) -- (0.20,18.10) -- (0.20,18.20) -- (0.20,18.30) -- (0.20,18.40) -- (0.20,18.50) -- (0.20,18.60) -- (0.30,18.60) -- (0.30,18.70) -- (0.30,18.80) -- (0.30,18.90) -- (0.30,19.00) -- (0.30,19.10) -- (0.30,19.20) -- (0.30,19.30) -- (0.30,19.40) -- (0.30,19.50) -- (0.30,19.60) -- (0.30,19.70) -- (0.30,19.80) -- (0.40,19.80) -- (0.40,19.90) -- (0.40,20.00) -- (0.40,20.10) -- (0.40,20.20) -- (0.40,20.30) -- (0.40,20.40) -- (0.40,20.50) -- (0.40,20.60) -- (0.40,20.70) -- (0.40,20.80) -- (0.40,20.90) -- (0.40,21.00) -- (0.40,21.10) -- (0.40,21.20) -- (0.40,21.30) -- (0.40,21.40) -- (0.40,21.50) -- (0.40,21.60) -- (0.40,21.70) -- (0.40,21.80) -- (0.40,21.90) -- (0.40,22.00) -- (0.40,22.10) -- (0.40,22.20) -- (0.40,22.30) -- (0.40,22.40) -- (0.40,22.50) -- (0.40,22.60) -- (0.40,22.70) -- (0.40,22.80) -- (0.40,22.90) -- (0.40,23.00) -- (0.40,23.10) -- (0.40,23.20) -- (0.40,23.30) -- (0.40,23.40) -- (0.40,23.50) -- (0.40,23.60) -- (0.40,23.70) -- (0.40,23.80) -- (0.40,23.90) -- (0.50,23.90) -- (0.50,24.00) -- (0.50,24.10) -- (0.50,24.20) -- (0.50,24.30) -- (0.50,24.40) -- (0.50,24.50) -- (0.50,24.60) -- (0.50,24.70) -- (0.50,24.80) -- (0.50,24.90) -- (0.50,25.00) -- (0.50,25.10) -- (0.50,25.20) -- (0.60,25.20) -- (0.60,25.30) -- (0.60,25.40) -- (0.60,25.50) -- (0.60,25.60) -- (0.60,25.70) -- (0.60,25.80) -- (0.60,25.90) -- (0.60,26.00) -- (0.60,26.10) -- (0.60,26.20) -- (0.60,26.30) -- (0.60,26.40) -- (0.60,26.50) -- (0.60,26.60) -- (0.60,26.70) -- (0.60,26.80) -- (0.60,26.90) -- (0.60,27.00) -- (0.60,27.10) -- (0.60,27.20) -- (0.60,27.30) -- (0.60,27.40) -- (0.60,27.50) -- (0.60,27.60) -- (0.60,27.70) -- (0.60,27.80) -- (0.60,27.90) -- (0.60,28.00) -- (0.60,28.10) -- (0.60,28.20) -- (0.60,28.30) -- (0.60,28.40) -- (0.60,28.50) -- (0.60,28.60) -- (0.60,28.70) -- (0.60,28.80) -- (0.60,28.90) -- (0.60,29.00) -- (0.60,29.10) -- (0.60,29.20) -- (0.60,29.30) -- (0.60,29.40) -- (0.60,29.50) -- (0.60,29.60) -- (0.60,29.70) -- (0.60,29.80) -- (0.60,29.90) -- (0.60,30.00) -- (0.60,30.10) -- (0.60,30.20) -- (0.60,30.30) -- (0.60,30.40) -- (0.60,30.50) -- (0.60,30.60) -- (0.60,30.70) -- (0.60,30.80) -- (0.60,30.90) -- (0.60,31.00) -- (0.60,31.10) -- (0.60,31.20) -- (0.60,31.30) -- (0.60,31.40) -- (0.60,31.50) -- (0.60,31.60) -- (0.60,31.70) -- (0.60,31.80) -- (0.60,31.90) -- (0.60,32.00) -- (0.60,32.10) -- (0.60,32.20) -- (0.60,32.30) -- (0.60,32.40) -- (0.60,32.50) -- (0.60,32.60) -- (0.60,32.70) -- (0.60,32.80) -- (0.60,32.90) -- (0.60,33.00) -- (0.60,33.10) -- (0.60,33.20) -- (0.60,33.30) -- (0.60,33.40) -- (0.60,33.50) -- (0.60,33.60) -- (0.60,33.70) -- (0.60,33.80) -- (0.60,33.90) -- (0.60,34.00) -- (0.60,34.10) -- (0.60,34.20) -- (0.60,34.30) -- (0.60,34.40) -- (0.60,34.50) -- (0.60,34.60) -- (0.60,34.70) -- (0.60,34.80) -- (0.60,34.90) -- (0.60,35.00) -- (0.60,35.10) -- (0.60,35.20) -- (0.60,35.30) -- (0.60,35.40) -- (0.60,35.50) -- (0.60,35.60) -- (0.60,35.70) -- (0.60,35.80) -- (0.60,35.90) -- (0.60,36.00) -- (0.60,36.10) -- (0.60,36.20) -- (0.60,36.30) -- (0.60,36.40) -- (0.60,36.50) -- (0.60,36.60) -- (0.60,36.70) -- (0.60,36.80) -- (0.60,36.90) -- (0.60,37.00) -- (0.60,37.10) -- (0.60,37.20) -- (0.60,37.30) -- (0.60,37.40) -- (0.60,37.50) -- (0.60,37.60) -- (0.60,37.70) -- (0.60,37.80) -- (0.60,37.90) -- (0.60,38.00) -- (0.60,38.10) -- (0.60,38.20) -- (0.60,38.30) -- (0.60,38.40) -- (0.70,38.40) -- (0.70,38.50) -- (0.70,38.60) -- (0.70,38.70) -- (0.70,38.80) -- (0.70,38.90) -- (0.70,39.00) -- (0.70,39.10) -- (0.70,39.20) -- (0.70,39.30) -- (0.70,39.40) -- (0.70,39.50) -- (0.80,39.50) -- (0.80,39.60) -- (0.80,39.70) -- (0.80,39.80) -- (0.80,39.90) -- (0.80,40.00) -- (0.80,40.10) -- (0.80,40.20) -- (0.80,40.30) -- (0.80,40.40) -- (0.80,40.50) -- (0.80,40.60) -- (0.80,40.70) -- (0.90,40.70) -- (0.90,40.80) -- (0.90,40.90) -- (0.90,41.00) -- (0.90,41.10) -- (0.90,41.20) -- (0.90,41.30) -- (0.90,41.40) -- (0.90,41.50) -- (0.90,41.60) -- (0.90,41.70) -- (0.90,41.80) -- (0.90,41.90) -- (0.90,42.00) -- (0.90,42.10) -- (0.90,42.20) -- (0.90,42.30) -- (0.90,42.40) -- (0.90,42.50) -- (0.90,42.60) -- (0.90,42.70) -- (0.90,42.80) -- (0.90,42.90) -- (0.90,43.00) -- (0.90,43.10) -- (0.90,43.20) -- (0.90,43.30) -- (0.90,43.40) -- (0.90,43.50) -- (0.90,43.60) -- (0.90,43.70) -- (0.90,43.80) -- (0.90,43.90) -- (0.90,44.00) -- (0.90,44.10) -- (0.90,44.20) -- (0.90,44.30) -- (0.90,44.40) -- (0.90,44.50) -- (0.90,44.60) -- (0.90,44.70) -- (0.90,44.80) -- (0.90,44.90) -- (0.90,45.00) -- (0.90,45.10) -- (0.90,45.20) -- (0.90,45.30) -- (0.90,45.40) -- (0.90,45.50) -- (0.90,45.60) -- (0.90,45.70) -- (0.90,45.80) -- (0.90,45.90) -- (0.90,46.00) -- (0.90,46.10) -- (0.90,46.20) -- (0.90,46.30) -- (0.90,46.40) -- (1.00,46.40) -- (1.00,46.50) -- (1.00,46.60) -- (1.00,46.70) -- (1.00,46.80) -- (1.00,46.90) -- (1.00,47.00) -- (1.00,47.10) -- (1.00,47.20) -- (1.00,47.30) -- (1.00,47.40) -- (1.00,47.50) -- (1.00,47.60) -- (1.00,47.70) -- (1.00,47.80) -- (1.00,47.90) -- (1.00,48.00) -- (1.00,48.10) -- (1.00,48.20) -- (1.00,48.30) -- (1.00,48.40) -- (1.00,48.50) -- (1.00,48.60) -- (1.00,48.70) -- (1.00,48.80) -- (1.00,48.90) -- (1.00,49.00) -- (1.00,49.10) -- (1.00,49.20) -- (1.00,49.30) -- (1.00,49.40) -- (1.00,49.50) -- (1.00,49.60) -- (1.00,49.70) -- (1.00,49.80) -- (1.00,49.90) -- (1.00,50.00) -- (1.00,50.10) -- (1.00,50.20) -- (1.00,50.30) -- (1.00,50.40) -- (1.00,50.50) -- (1.00,50.60) -- (1.00,50.70) -- (1.00,50.80) -- (1.00,50.90) -- (1.00,51.00) -- (1.00,51.10) -- (1.00,51.20) -- (1.00,51.30) -- (1.00,51.40) -- (1.00,51.50) -- (1.00,51.60) -- (1.00,51.70) -- (1.00,51.80) -- (1.00,51.90) -- (1.00,52.00); 
\fill[competition interface,vertex-LLLR] (1.00,52.00) -- (1.00,51.90) -- (1.00,51.80) -- (1.00,51.70) -- (1.00,51.60) -- (1.00,51.50) -- (1.00,51.40) -- (1.00,51.30) -- (1.00,51.20) -- (1.00,51.10) -- (1.00,51.00) -- (1.00,50.90) -- (1.00,50.80) -- (1.00,50.70) -- (1.00,50.60) -- (1.00,50.50) -- (1.00,50.40) -- (1.00,50.30) -- (1.00,50.20) -- (1.00,50.10) -- (1.00,50.00) -- (1.00,49.90) -- (1.00,49.80) -- (1.00,49.70) -- (1.00,49.60) -- (1.00,49.50) -- (1.00,49.40) -- (1.00,49.30) -- (1.00,49.20) -- (1.00,49.10) -- (1.00,49.00) -- (1.00,48.90) -- (1.00,48.80) -- (1.00,48.70) -- (1.00,48.60) -- (1.00,48.50) -- (1.00,48.40) -- (1.00,48.30) -- (1.00,48.20) -- (1.00,48.10) -- (1.00,48.00) -- (1.00,47.90) -- (1.00,47.80) -- (1.00,47.70) -- (1.00,47.60) -- (1.00,47.50) -- (1.00,47.40) -- (1.00,47.30) -- (1.00,47.20) -- (1.00,47.10) -- (1.00,47.00) -- (1.00,46.90) -- (1.00,46.80) -- (1.00,46.70) -- (1.00,46.60) -- (1.00,46.50) -- (1.00,46.40) -- (0.90,46.40) -- (0.90,46.30) -- (0.90,46.20) -- (0.90,46.10) -- (0.90,46.00) -- (0.90,45.90) -- (0.90,45.80) -- (0.90,45.70) -- (0.90,45.60) -- (0.90,45.50) -- (0.90,45.40) -- (0.90,45.30) -- (0.90,45.20) -- (0.90,45.10) -- (0.90,45.00) -- (0.90,44.90) -- (0.90,44.80) -- (0.90,44.70) -- (0.90,44.60) -- (0.90,44.50) -- (0.90,44.40) -- (0.90,44.30) -- (0.90,44.20) -- (0.90,44.10) -- (0.90,44.00) -- (0.90,43.90) -- (0.90,43.80) -- (0.90,43.70) -- (0.90,43.60) -- (0.90,43.50) -- (0.90,43.40) -- (0.90,43.30) -- (0.90,43.20) -- (0.90,43.10) -- (0.90,43.00) -- (0.90,42.90) -- (0.90,42.80) -- (0.90,42.70) -- (0.90,42.60) -- (0.90,42.50) -- (0.90,42.40) -- (0.90,42.30) -- (0.90,42.20) -- (0.90,42.10) -- (0.90,42.00) -- (0.90,41.90) -- (0.90,41.80) -- (0.90,41.70) -- (0.90,41.60) -- (0.90,41.50) -- (0.90,41.40) -- (0.90,41.30) -- (0.90,41.20) -- (0.90,41.10) -- (0.90,41.00) -- (0.90,40.90) -- (0.90,40.80) -- (0.90,40.70) -- (0.80,40.70) -- (0.80,40.60) -- (0.80,40.50) -- (0.80,40.40) -- (0.80,40.30) -- (0.80,40.20) -- (0.80,40.10) -- (0.80,40.00) -- (0.80,39.90) -- (0.80,39.80) -- (0.80,39.70) -- (0.80,39.60) -- (0.80,39.50) -- (0.70,39.50) -- (0.70,39.40) -- (0.70,39.30) -- (0.70,39.20) -- (0.70,39.10) -- (0.70,39.00) -- (0.70,38.90) -- (0.70,38.80) -- (0.70,38.70) -- (0.70,38.60) -- (0.70,38.50) -- (0.70,38.40) -- (0.60,38.40) -- (0.60,38.30) -- (0.60,38.20) -- (0.60,38.10) -- (0.60,38.00) -- (0.60,37.90) -- (0.60,37.80) -- (0.60,37.70) -- (0.60,37.60) -- (0.60,37.50) -- (0.60,37.40) -- (0.60,37.30) -- (0.60,37.20) -- (0.60,37.10) -- (0.60,37.00) -- (0.60,36.90) -- (0.60,36.80) -- (0.60,36.70) -- (0.60,36.60) -- (0.60,36.50) -- (0.60,36.40) -- (0.60,36.30) -- (0.60,36.20) -- (0.60,36.10) -- (0.60,36.00) -- (0.60,35.90) -- (0.60,35.80) -- (0.60,35.70) -- (0.60,35.60) -- (0.60,35.50) -- (0.60,35.40) -- (0.60,35.30) -- (0.60,35.20) -- (0.60,35.10) -- (0.60,35.00) -- (0.60,34.90) -- (0.60,34.80) -- (0.60,34.70) -- (0.60,34.60) -- (0.60,34.50) -- (0.60,34.40) -- (0.60,34.30) -- (0.60,34.20) -- (0.60,34.10) -- (0.60,34.00) -- (0.60,33.90) -- (0.60,33.80) -- (0.60,33.70) -- (0.60,33.60) -- (0.60,33.50) -- (0.60,33.40) -- (0.60,33.30) -- (0.60,33.20) -- (0.60,33.10) -- (0.60,33.00) -- (0.60,32.90) -- (0.60,32.80) -- (0.60,32.70) -- (0.60,32.60) -- (0.60,32.50) -- (0.60,32.40) -- (0.60,32.30) -- (0.60,32.20) -- (0.60,32.10) -- (0.60,32.00) -- (0.60,31.90) -- (0.60,31.80) -- (0.60,31.70) -- (0.60,31.60) -- (0.60,31.50) -- (0.60,31.40) -- (0.60,31.30) -- (0.60,31.20) -- (0.60,31.10) -- (0.60,31.00) -- (0.60,30.90) -- (0.60,30.80) -- (0.60,30.70) -- (0.60,30.60) -- (0.60,30.50) -- (0.60,30.40) -- (0.60,30.30) -- (0.60,30.20) -- (0.60,30.10) -- (0.60,30.00) -- (0.60,29.90) -- (0.60,29.80) -- (0.60,29.70) -- (0.60,29.60) -- (0.60,29.50) -- (0.60,29.40) -- (0.60,29.30) -- (0.60,29.20) -- (0.60,29.10) -- (0.60,29.00) -- (0.60,28.90) -- (0.60,28.80) -- (0.60,28.70) -- (0.60,28.60) -- (0.60,28.50) -- (0.60,28.40) -- (0.60,28.30) -- (0.60,28.20) -- (0.60,28.10) -- (0.60,28.00) -- (0.60,27.90) -- (0.60,27.80) -- (0.60,27.70) -- (0.60,27.60) -- (0.60,27.50) -- (0.60,27.40) -- (0.60,27.30) -- (0.60,27.20) -- (0.60,27.10) -- (0.60,27.00) -- (0.60,26.90) -- (0.60,26.80) -- (0.60,26.70) -- (0.60,26.60) -- (0.60,26.50) -- (0.60,26.40) -- (0.60,26.30) -- (0.60,26.20) -- (0.60,26.10) -- (0.60,26.00) -- (0.60,25.90) -- (0.60,25.80) -- (0.60,25.70) -- (0.60,25.60) -- (0.60,25.50) -- (0.60,25.40) -- (0.60,25.30) -- (0.60,25.20) -- (0.50,25.20) -- (0.50,25.10) -- (0.50,25.00) -- (0.50,24.90) -- (0.50,24.80) -- (0.50,24.70) -- (0.50,24.60) -- (0.50,24.50) -- (0.50,24.40) -- (0.50,24.30) -- (0.50,24.20) -- (0.50,24.10) -- (0.50,24.00) -- (0.50,23.90) -- (0.40,23.90) -- (0.40,23.80) -- (0.40,23.70) -- (0.40,23.60) -- (0.40,23.50) -- (0.40,23.40) -- (0.40,23.30) -- (0.40,23.20) -- (0.40,23.10) -- (0.40,23.00) -- (0.40,22.90) -- (0.40,22.80) -- (0.40,22.70) -- (0.40,22.60) -- (0.40,22.50) -- (0.40,22.40) -- (0.40,22.30) -- (0.40,22.20) -- (0.40,22.10) -- (0.40,22.00) -- (0.40,21.90) -- (0.40,21.80) -- (0.40,21.70) -- (0.40,21.60) -- (0.40,21.50) -- (0.40,21.40) -- (0.40,21.30) -- (0.40,21.20) -- (0.40,21.10) -- (0.40,21.00) -- (0.40,20.90) -- (0.40,20.80) -- (0.40,20.70) -- (0.40,20.60) -- (0.40,20.50) -- (0.40,20.40) -- (0.40,20.30) -- (0.40,20.20) -- (0.40,20.10) -- (0.40,20.00) -- (0.40,19.90) -- (0.40,19.80) -- (0.30,19.80) -- (0.30,19.70) -- (0.30,19.60) -- (0.30,19.50) -- (0.30,19.40) -- (0.30,19.30) -- (0.30,19.20) -- (0.30,19.10) -- (0.30,19.00) -- (0.30,18.90) -- (0.30,18.80) -- (0.30,18.70) -- (0.30,18.60) -- (0.20,18.60) -- (0.20,18.70) -- (0.20,18.80) -- (0.20,18.90) -- (0.20,19.00) -- (0.20,19.10) -- (0.20,19.20) -- (0.20,19.30) -- (0.20,19.40) -- (0.20,19.50) -- (0.20,19.60) -- (0.20,19.70) -- (0.20,19.80) -- (0.20,19.90) -- (0.20,20.00) -- (0.20,20.10) -- (0.20,20.20) -- (0.20,20.30) -- (0.20,20.40) -- (0.20,20.50) -- (0.20,20.60) -- (0.20,20.70) -- (0.20,20.80) -- (0.20,20.90) -- (0.20,21.00) -- (0.20,21.10) -- (0.20,21.20) -- (0.20,21.30) -- (0.20,21.40) -- (0.20,21.50) -- (0.20,21.60) -- (0.20,21.70) -- (0.20,21.80) -- (0.20,21.90) -- (0.20,22.00) -- (0.20,22.10) -- (0.20,22.20) -- (0.20,22.30) -- (0.20,22.40) -- (0.20,22.50) -- (0.20,22.60) -- (0.20,22.70) -- (0.20,22.80) -- (0.20,22.90) -- (0.20,23.00) -- (0.20,23.10) -- (0.20,23.20) -- (0.20,23.30) -- (0.20,23.40) -- (0.20,23.50) -- (0.20,23.60) -- (0.20,23.70) -- (0.20,23.80) -- (0.20,23.90) -- (0.20,24.00) -- (0.20,24.10) -- (0.20,24.20) -- (0.20,24.30) -- (0.20,24.40) -- (0.20,24.50) -- (0.20,24.60) -- (0.20,24.70) -- (0.20,24.80) -- (0.20,24.90) -- (0.20,25.00) -- (0.20,25.10) -- (0.20,25.20) -- (0.20,25.30) -- (0.20,25.40) -- (0.20,25.50) -- (0.20,25.60) -- (0.20,25.70) -- (0.20,25.80) -- (0.20,25.90) -- (0.20,26.00) -- (0.20,26.10) -- (0.20,26.20) -- (0.20,26.30) -- (0.20,26.40) -- (0.20,26.50) -- (0.20,26.60) -- (0.20,26.70) -- (0.20,26.80) -- (0.20,26.90) -- (0.20,27.00) -- (0.20,27.10) -- (0.20,27.20) -- (0.20,27.30) -- (0.20,27.40) -- (0.20,27.50) -- (0.20,27.60) -- (0.20,27.70) -- (0.20,27.80) -- (0.20,27.90) -- (0.20,28.00) -- (0.20,28.10) -- (0.20,28.20) -- (0.20,28.30) -- (0.20,28.40) -- (0.20,28.50) -- (0.20,28.60) -- (0.20,28.70) -- (0.20,28.80) -- (0.20,28.90) -- (0.20,29.00) -- (0.20,29.10) -- (0.20,29.20) -- (0.20,29.30) -- (0.20,29.40) -- (0.20,29.50) -- (0.20,29.60) -- (0.20,29.70) -- (0.20,29.80) -- (0.20,29.90) -- (0.20,30.00) -- (0.20,30.10) -- (0.20,30.20) -- (0.20,30.30) -- (0.20,30.40) -- (0.20,30.50) -- (0.20,30.60) -- (0.20,30.70) -- (0.30,30.70) -- (0.30,30.80) -- (0.30,30.90) -- (0.30,31.00) -- (0.30,31.10) -- (0.30,31.20) -- (0.30,31.30) -- (0.30,31.40) -- (0.30,31.50) -- (0.30,31.60) -- (0.30,31.70) -- (0.30,31.80) -- (0.30,31.90) -- (0.30,32.00) -- (0.30,32.10) -- (0.30,32.20) -- (0.30,32.30) -- (0.30,32.40) -- (0.30,32.50) -- (0.30,32.60) -- (0.30,32.70) -- (0.30,32.80) -- (0.30,32.90) -- (0.30,33.00) -- (0.30,33.10) -- (0.30,33.20) -- (0.30,33.30) -- (0.30,33.40) -- (0.30,33.50) -- (0.30,33.60) -- (0.30,33.70) -- (0.30,33.80) -- (0.30,33.90) -- (0.30,34.00) -- (0.30,34.10) -- (0.30,34.20) -- (0.30,34.30) -- (0.30,34.40) -- (0.30,34.50) -- (0.30,34.60) -- (0.30,34.70) -- (0.30,34.80) -- (0.30,34.90) -- (0.30,35.00) -- (0.30,35.10) -- (0.30,35.20) -- (0.30,35.30) -- (0.30,35.40) -- (0.30,35.50) -- (0.30,35.60) -- (0.30,35.70) -- (0.30,35.80) -- (0.30,35.90) -- (0.30,36.00) -- (0.30,36.10) -- (0.30,36.20) -- (0.30,36.30) -- (0.30,36.40) -- (0.30,36.50) -- (0.30,36.60) -- (0.30,36.70) -- (0.30,36.80) -- (0.30,36.90) -- (0.30,37.00) -- (0.30,37.10) -- (0.30,37.20) -- (0.30,37.30) -- (0.30,37.40) -- (0.30,37.50) -- (0.30,37.60) -- (0.30,37.70) -- (0.30,37.80) -- (0.30,37.90) -- (0.30,38.00) -- (0.30,38.10) -- (0.30,38.20) -- (0.30,38.30) -- (0.30,38.40) -- (0.30,38.50) -- (0.30,38.60) -- (0.30,38.70) -- (0.30,38.80) -- (0.30,38.90) -- (0.30,39.00) -- (0.30,39.10) -- (0.30,39.20) -- (0.30,39.30) -- (0.30,39.40) -- (0.30,39.50) -- (0.30,39.60) -- (0.30,39.70) -- (0.30,39.80) -- (0.30,39.90) -- (0.30,40.00) -- (0.30,40.10) -- (0.40,40.10) -- (0.40,40.20) -- (0.40,40.30) -- (0.40,40.40) -- (0.40,40.50) -- (0.40,40.60) -- (0.40,40.70) -- (0.40,40.80) -- (0.40,40.90) -- (0.40,41.00) -- (0.40,41.10) -- (0.40,41.20) -- (0.40,41.30) -- (0.40,41.40) -- (0.40,41.50) -- (0.40,41.60) -- (0.40,41.70) -- (0.40,41.80) -- (0.40,41.90) -- (0.40,42.00) -- (0.40,42.10) -- (0.40,42.20) -- (0.50,42.20) -- (0.50,42.30) -- (0.50,42.40) -- (0.50,42.50) -- (0.50,42.60) -- (0.50,42.70) -- (0.50,42.80) -- (0.50,42.90) -- (0.50,43.00) -- (0.50,43.10) -- (0.50,43.20) -- (0.50,43.30) -- (0.50,43.40) -- (0.50,43.50) -- (0.50,43.60) -- (0.50,43.70) -- (0.50,43.80) -- (0.50,43.90) -- (0.50,44.00) -- (0.50,44.10) -- (0.50,44.20) -- (0.50,44.30) -- (0.50,44.40) -- (0.50,44.50) -- (0.50,44.60) -- (0.50,44.70) -- (0.50,44.80) -- (0.50,44.90) -- (0.50,45.00) -- (0.50,45.10) -- (0.50,45.20) -- (0.50,45.30) -- (0.50,45.40) -- (0.50,45.50) -- (0.50,45.60) -- (0.50,45.70) -- (0.50,45.80) -- (0.50,45.90) -- (0.50,46.00) -- (0.50,46.10) -- (0.50,46.20) -- (0.50,46.30) -- (0.50,46.40) -- (0.50,46.50) -- (0.50,46.60) -- (0.50,46.70) -- (0.50,46.80) -- (0.50,46.90) -- (0.50,47.00) -- (0.50,47.10) -- (0.50,47.20) -- (0.50,47.30) -- (0.50,47.40) -- (0.50,47.50) -- (0.50,47.60) -- (0.50,47.70) -- (0.50,47.80) -- (0.50,47.90) -- (0.50,48.00) -- (0.50,48.10) -- (0.50,48.20) -- (0.50,48.30) -- (0.50,48.40) -- (0.50,48.50) -- (0.50,48.60) -- (0.50,48.70) -- (0.50,48.80) -- (0.50,48.90) -- (0.50,49.00) -- (0.50,49.10) -- (0.50,49.20) -- (0.50,49.30) -- (0.50,49.40) -- (0.50,49.50) -- (0.50,49.60) -- (0.50,49.70) -- (0.50,49.80) -- (0.50,49.90) -- (0.50,50.00) -- (0.50,50.10) -- (0.50,50.20) -- (0.50,50.30) -- (0.50,50.40) -- (0.50,50.50) -- (0.50,50.60) -- (0.50,50.70) -- (0.50,50.80) -- (0.50,50.90) -- (0.50,51.00) -- (0.50,51.10) -- (0.50,51.20) -- (0.50,51.30) -- (0.50,51.40) -- (0.50,51.50) -- (0.50,51.60) -- (0.50,51.70) -- (0.50,51.80) -- (0.50,51.90) -- (0.50,52.00); 
\fill[competition interface,vertex-LLL] (0.50,52.00) -- (0.50,51.90) -- (0.50,51.80) -- (0.50,51.70) -- (0.50,51.60) -- (0.50,51.50) -- (0.50,51.40) -- (0.50,51.30) -- (0.50,51.20) -- (0.50,51.10) -- (0.50,51.00) -- (0.50,50.90) -- (0.50,50.80) -- (0.50,50.70) -- (0.50,50.60) -- (0.50,50.50) -- (0.50,50.40) -- (0.50,50.30) -- (0.50,50.20) -- (0.50,50.10) -- (0.50,50.00) -- (0.50,49.90) -- (0.50,49.80) -- (0.50,49.70) -- (0.50,49.60) -- (0.50,49.50) -- (0.50,49.40) -- (0.50,49.30) -- (0.50,49.20) -- (0.50,49.10) -- (0.50,49.00) -- (0.50,48.90) -- (0.50,48.80) -- (0.50,48.70) -- (0.50,48.60) -- (0.50,48.50) -- (0.50,48.40) -- (0.50,48.30) -- (0.50,48.20) -- (0.50,48.10) -- (0.50,48.00) -- (0.50,47.90) -- (0.50,47.80) -- (0.50,47.70) -- (0.50,47.60) -- (0.50,47.50) -- (0.50,47.40) -- (0.50,47.30) -- (0.50,47.20) -- (0.50,47.10) -- (0.50,47.00) -- (0.50,46.90) -- (0.50,46.80) -- (0.50,46.70) -- (0.50,46.60) -- (0.50,46.50) -- (0.50,46.40) -- (0.50,46.30) -- (0.50,46.20) -- (0.50,46.10) -- (0.50,46.00) -- (0.50,45.90) -- (0.50,45.80) -- (0.50,45.70) -- (0.50,45.60) -- (0.50,45.50) -- (0.50,45.40) -- (0.50,45.30) -- (0.50,45.20) -- (0.50,45.10) -- (0.50,45.00) -- (0.50,44.90) -- (0.50,44.80) -- (0.50,44.70) -- (0.50,44.60) -- (0.50,44.50) -- (0.50,44.40) -- (0.50,44.30) -- (0.50,44.20) -- (0.50,44.10) -- (0.50,44.00) -- (0.50,43.90) -- (0.50,43.80) -- (0.50,43.70) -- (0.50,43.60) -- (0.50,43.50) -- (0.50,43.40) -- (0.50,43.30) -- (0.50,43.20) -- (0.50,43.10) -- (0.50,43.00) -- (0.50,42.90) -- (0.50,42.80) -- (0.50,42.70) -- (0.50,42.60) -- (0.50,42.50) -- (0.50,42.40) -- (0.50,42.30) -- (0.50,42.20) -- (0.40,42.20) -- (0.40,42.10) -- (0.40,42.00) -- (0.40,41.90) -- (0.40,41.80) -- (0.40,41.70) -- (0.40,41.60) -- (0.40,41.50) -- (0.40,41.40) -- (0.40,41.30) -- (0.40,41.20) -- (0.40,41.10) -- (0.40,41.00) -- (0.40,40.90) -- (0.40,40.80) -- (0.40,40.70) -- (0.40,40.60) -- (0.40,40.50) -- (0.40,40.40) -- (0.40,40.30) -- (0.40,40.20) -- (0.40,40.10) -- (0.30,40.10) -- (0.30,40.00) -- (0.30,39.90) -- (0.30,39.80) -- (0.30,39.70) -- (0.30,39.60) -- (0.30,39.50) -- (0.30,39.40) -- (0.30,39.30) -- (0.30,39.20) -- (0.30,39.10) -- (0.30,39.00) -- (0.30,38.90) -- (0.30,38.80) -- (0.30,38.70) -- (0.30,38.60) -- (0.30,38.50) -- (0.30,38.40) -- (0.30,38.30) -- (0.30,38.20) -- (0.30,38.10) -- (0.30,38.00) -- (0.30,37.90) -- (0.30,37.80) -- (0.30,37.70) -- (0.30,37.60) -- (0.30,37.50) -- (0.30,37.40) -- (0.30,37.30) -- (0.30,37.20) -- (0.30,37.10) -- (0.30,37.00) -- (0.30,36.90) -- (0.30,36.80) -- (0.30,36.70) -- (0.30,36.60) -- (0.30,36.50) -- (0.30,36.40) -- (0.30,36.30) -- (0.30,36.20) -- (0.30,36.10) -- (0.30,36.00) -- (0.30,35.90) -- (0.30,35.80) -- (0.30,35.70) -- (0.30,35.60) -- (0.30,35.50) -- (0.30,35.40) -- (0.30,35.30) -- (0.30,35.20) -- (0.30,35.10) -- (0.30,35.00) -- (0.30,34.90) -- (0.30,34.80) -- (0.30,34.70) -- (0.30,34.60) -- (0.30,34.50) -- (0.30,34.40) -- (0.30,34.30) -- (0.30,34.20) -- (0.30,34.10) -- (0.30,34.00) -- (0.30,33.90) -- (0.30,33.80) -- (0.30,33.70) -- (0.30,33.60) -- (0.30,33.50) -- (0.30,33.40) -- (0.30,33.30) -- (0.30,33.20) -- (0.30,33.10) -- (0.30,33.00) -- (0.30,32.90) -- (0.30,32.80) -- (0.30,32.70) -- (0.30,32.60) -- (0.30,32.50) -- (0.30,32.40) -- (0.30,32.30) -- (0.30,32.20) -- (0.30,32.10) -- (0.30,32.00) -- (0.30,31.90) -- (0.30,31.80) -- (0.30,31.70) -- (0.30,31.60) -- (0.30,31.50) -- (0.30,31.40) -- (0.30,31.30) -- (0.30,31.20) -- (0.30,31.10) -- (0.30,31.00) -- (0.30,30.90) -- (0.30,30.80) -- (0.30,30.70) -- (0.20,30.70) -- (0.20,30.60) -- (0.20,30.50) -- (0.20,30.40) -- (0.20,30.30) -- (0.20,30.20) -- (0.20,30.10) -- (0.20,30.00) -- (0.20,29.90) -- (0.20,29.80) -- (0.20,29.70) -- (0.20,29.60) -- (0.20,29.50) -- (0.20,29.40) -- (0.20,29.30) -- (0.20,29.20) -- (0.20,29.10) -- (0.20,29.00) -- (0.20,28.90) -- (0.20,28.80) -- (0.20,28.70) -- (0.20,28.60) -- (0.20,28.50) -- (0.20,28.40) -- (0.20,28.30) -- (0.20,28.20) -- (0.20,28.10) -- (0.20,28.00) -- (0.20,27.90) -- (0.20,27.80) -- (0.20,27.70) -- (0.20,27.60) -- (0.20,27.50) -- (0.20,27.40) -- (0.20,27.30) -- (0.20,27.20) -- (0.20,27.10) -- (0.20,27.00) -- (0.20,26.90) -- (0.20,26.80) -- (0.20,26.70) -- (0.20,26.60) -- (0.20,26.50) -- (0.20,26.40) -- (0.20,26.30) -- (0.20,26.20) -- (0.20,26.10) -- (0.20,26.00) -- (0.20,25.90) -- (0.20,25.80) -- (0.20,25.70) -- (0.20,25.60) -- (0.20,25.50) -- (0.20,25.40) -- (0.20,25.30) -- (0.20,25.20) -- (0.20,25.10) -- (0.20,25.00) -- (0.20,24.90) -- (0.20,24.80) -- (0.20,24.70) -- (0.20,24.60) -- (0.20,24.50) -- (0.20,24.40) -- (0.20,24.30) -- (0.20,24.20) -- (0.20,24.10) -- (0.20,24.00) -- (0.20,23.90) -- (0.20,23.80) -- (0.20,23.70) -- (0.20,23.60) -- (0.20,23.50) -- (0.20,23.40) -- (0.20,23.30) -- (0.20,23.20) -- (0.20,23.10) -- (0.20,23.00) -- (0.20,22.90) -- (0.20,22.80) -- (0.20,22.70) -- (0.20,22.60) -- (0.20,22.50) -- (0.20,22.40) -- (0.20,22.30) -- (0.20,22.20) -- (0.20,22.10) -- (0.20,22.00) -- (0.20,21.90) -- (0.20,21.80) -- (0.20,21.70) -- (0.20,21.60) -- (0.20,21.50) -- (0.20,21.40) -- (0.20,21.30) -- (0.20,21.20) -- (0.20,21.10) -- (0.20,21.00) -- (0.20,20.90) -- (0.20,20.80) -- (0.20,20.70) -- (0.20,20.60) -- (0.20,20.50) -- (0.20,20.40) -- (0.20,20.30) -- (0.20,20.20) -- (0.20,20.10) -- (0.20,20.00) -- (0.20,19.90) -- (0.20,19.80) -- (0.20,19.70) -- (0.20,19.60) -- (0.20,19.50) -- (0.20,19.40) -- (0.20,19.30) -- (0.20,19.20) -- (0.20,19.10) -- (0.20,19.00) -- (0.20,18.90) -- (0.20,18.80) -- (0.20,18.70) -- (0.20,18.60) -- (0.20,18.50) -- (0.20,18.40) -- (0.20,18.30) -- (0.20,18.20) -- (0.20,18.10) -- (0.20,18.00) -- (0.20,17.90) -- (0.20,17.80) -- (0.20,17.70) -- (0.20,17.60) -- (0.20,17.50) -- (0.20,17.40) -- (0.20,17.30) -- (0.20,17.20) -- (0.20,17.10) -- (0.20,17.00) -- (0.20,16.90) -- (0.20,16.80) -- (0.20,16.70) -- (0.20,16.60) -- (0.20,16.50) -- (0.20,16.40) -- (0.20,16.30) -- (0.20,16.20) -- (0.20,16.10) -- (0.20,16.00) -- (0.20,15.90) -- (0.20,15.80) -- (0.20,15.70) -- (0.20,15.60) -- (0.20,15.50) -- (0.20,15.40) -- (0.20,15.30) -- (0.20,15.20) -- (0.20,15.10) -- (0.20,15.00) -- (0.20,14.90) -- (0.10,14.90) -- (0.10,14.80) -- (0.10,14.70) -- (0.10,14.60) -- (0.10,14.50) -- (0.10,14.40) -- (0.10,14.30) -- (0.10,14.20) -- (0.10,14.10) -- (0.10,14.00) -- (0.10,13.90) -- (0.10,13.80) -- (0.10,13.70) -- (0.10,13.60) -- (0.10,13.50) -- (0.10,13.40) -- (0.10,13.30) -- (0.10,13.20) -- (0.10,13.10) -- (0.10,13.00) -- (0.10,12.90) -- (0.10,12.80) -- (0.00,12.80) -- (0.00,12.90) -- (0.00,13.00) -- (0.00,13.10) -- (0.00,13.20) -- (0.00,13.30) -- (0.00,13.40) -- (0.00,13.50) -- (0.00,13.60) -- (0.00,13.70) -- (0.00,13.80) -- (0.00,13.90) -- (0.00,14.00) -- (0.00,14.10) -- (0.00,14.20) -- (0.00,14.30) -- (0.00,14.40) -- (0.00,14.50) -- (0.00,14.60) -- (0.00,14.70) -- (0.00,14.80) -- (0.00,14.90) -- (0.00,15.00) -- (0.00,15.10) -- (0.00,15.20) -- (0.00,15.30) -- (0.00,15.40) -- (0.00,15.50) -- (0.00,15.60) -- (0.00,15.70) -- (0.00,15.80) -- (0.00,15.90) -- (0.00,16.00) -- (0.00,16.10) -- (0.00,16.20) -- (0.00,16.30) -- (0.00,16.40) -- (0.00,16.50) -- (0.00,16.60) -- (0.00,16.70) -- (0.00,16.80) -- (0.00,16.90) -- (0.00,17.00) -- (0.00,17.10) -- (0.00,17.20) -- (0.00,17.30) -- (0.00,17.40) -- (0.00,17.50) -- (0.00,17.60) -- (0.00,17.70) -- (0.00,17.80) -- (0.00,17.90) -- (0.00,18.00) -- (0.00,18.10) -- (0.00,18.20) -- (0.00,18.30) -- (0.00,18.40) -- (0.00,18.50) -- (0.00,18.60) -- (0.00,18.70) -- (0.00,18.80) -- (0.00,18.90) -- (0.00,19.00) -- (0.00,19.10) -- (0.00,19.20) -- (0.00,19.30) -- (0.00,19.40) -- (0.00,19.50) -- (0.00,19.60) -- (0.00,19.70) -- (0.00,19.80) -- (0.00,19.90) -- (0.00,20.00) -- (0.00,20.10) -- (0.00,20.20) -- (0.00,20.30) -- (0.00,20.40) -- (0.00,20.50) -- (0.00,20.60) -- (0.00,20.70) -- (0.00,20.80) -- (0.00,20.90) -- (0.00,21.00) -- (0.00,21.10) -- (0.00,21.20) -- (0.00,21.30) -- (0.00,21.40) -- (0.00,21.50) -- (0.00,21.60) -- (0.00,21.70) -- (0.00,21.80) -- (0.00,21.90) -- (0.00,22.00) -- (0.00,22.10) -- (0.00,22.20) -- (0.00,22.30) -- (0.00,22.40) -- (0.00,22.50) -- (0.00,22.60) -- (0.00,22.70) -- (0.00,22.80) -- (0.00,22.90) -- (0.00,23.00) -- (0.00,23.10) -- (0.00,23.20) -- (0.00,23.30) -- (0.00,23.40) -- (0.00,23.50) -- (0.00,23.60) -- (0.00,23.70) -- (0.00,23.80) -- (0.00,23.90) -- (0.00,24.00) -- (0.00,24.10) -- (0.00,24.20) -- (0.00,24.30) -- (0.00,24.40) -- (0.00,24.50) -- (0.00,24.60) -- (0.00,24.70) -- (0.00,24.80) -- (0.00,24.90) -- (0.00,25.00) -- (0.00,25.10) -- (0.00,25.20) -- (0.00,25.30) -- (0.00,25.40) -- (0.00,25.50) -- (0.00,25.60) -- (0.00,25.70) -- (0.00,25.80) -- (0.00,25.90) -- (0.00,26.00) -- (0.00,26.10) -- (0.00,26.20) -- (0.00,26.30) -- (0.00,26.40) -- (0.00,26.50) -- (0.00,26.60) -- (0.00,26.70) -- (0.00,26.80) -- (0.00,26.90) -- (0.00,27.00) -- (0.00,27.10) -- (0.00,27.20) -- (0.00,27.30) -- (0.00,27.40) -- (0.00,27.50) -- (0.00,27.60) -- (0.00,27.70) -- (0.00,27.80) -- (0.00,27.90) -- (0.00,28.00) -- (0.00,28.10) -- (0.00,28.20) -- (0.00,28.30) -- (0.00,28.40) -- (0.00,28.50) -- (0.00,28.60) -- (0.00,28.70) -- (0.00,28.80) -- (0.00,28.90) -- (0.00,29.00) -- (0.00,29.10) -- (0.00,29.20) -- (0.00,29.30) -- (0.00,29.40) -- (0.00,29.50) -- (0.00,29.60) -- (0.00,29.70) -- (0.00,29.80) -- (0.00,29.90) -- (0.00,30.00) -- (0.00,30.10) -- (0.00,30.20) -- (0.00,30.30) -- (0.00,30.40) -- (0.00,30.50) -- (0.00,30.60) -- (0.00,30.70) -- (0.00,30.80) -- (0.00,30.90) -- (0.00,31.00) -- (0.00,31.10) -- (0.00,31.20) -- (0.00,31.30) -- (0.00,31.40) -- (0.00,31.50) -- (0.00,31.60) -- (0.00,31.70) -- (0.00,31.80) -- (0.00,31.90) -- (0.00,32.00) -- (0.00,32.10) -- (0.00,32.20) -- (0.00,32.30) -- (0.00,32.40) -- (0.00,32.50) -- (0.00,32.60) -- (0.00,32.70) -- (0.00,32.80) -- (0.00,32.90) -- (0.00,33.00) -- (0.00,33.10) -- (0.00,33.20) -- (0.00,33.30) -- (0.00,33.40) -- (0.00,33.50) -- (0.00,33.60) -- (0.00,33.70) -- (0.00,33.80) -- (0.00,33.90) -- (0.00,34.00) -- (0.00,34.10) -- (0.00,34.20) -- (0.00,34.30) -- (0.00,34.40) -- (0.00,34.50) -- (0.00,34.60) -- (0.00,34.70) -- (0.00,34.80) -- (0.00,34.90) -- (0.00,35.00) -- (0.00,35.10) -- (0.00,35.20) -- (0.00,35.30) -- (0.00,35.40) -- (0.00,35.50) -- (0.00,35.60) -- (0.00,35.70) -- (0.00,35.80) -- (0.00,35.90) -- (0.00,36.00) -- (0.00,36.10) -- (0.00,36.20) -- (0.00,36.30) -- (0.00,36.40) -- (0.00,36.50) -- (0.00,36.60) -- (0.00,36.70) -- (0.00,36.80) -- (0.00,36.90) -- (0.00,37.00) -- (0.00,37.10) -- (0.00,37.20) -- (0.00,37.30) -- (0.00,37.40) -- (0.00,37.50) -- (0.00,37.60) -- (0.00,37.70) -- (0.00,37.80) -- (0.00,37.90) -- (0.00,38.00) -- (0.00,38.10) -- (0.00,38.20) -- (0.00,38.30) -- (0.00,38.40) -- (0.00,38.50) -- (0.00,38.60) -- (0.00,38.70) -- (0.00,38.80) -- (0.00,38.90) -- (0.00,39.00) -- (0.00,39.10) -- (0.00,39.20) -- (0.00,39.30) -- (0.00,39.40) -- (0.00,39.50) -- (0.00,39.60) -- (0.00,39.70) -- (0.00,39.80) -- (0.00,39.90) -- (0.00,40.00) -- (0.00,40.10) -- (0.00,40.20) -- (0.00,40.30) -- (0.00,40.40) -- (0.00,40.50) -- (0.00,40.60) -- (0.00,40.70) -- (0.00,40.80) -- (0.00,40.90) -- (0.00,41.00) -- (0.00,41.10) -- (0.00,41.20) -- (0.00,41.30) -- (0.00,41.40) -- (0.00,41.50) -- (0.00,41.60) -- (0.00,41.70) -- (0.00,41.80) -- (0.00,41.90) -- (0.00,42.00) -- (0.00,42.10) -- (0.00,42.20) -- (0.00,42.30) -- (0.00,42.40) -- (0.00,42.50) -- (0.00,42.60) -- (0.00,42.70) -- (0.00,42.80) -- (0.00,42.90) -- (0.00,43.00) -- (0.00,43.10) -- (0.00,43.20) -- (0.00,43.30) -- (0.00,43.40) -- (0.00,43.50) -- (0.00,43.60) -- (0.00,43.70) -- (0.00,43.80) -- (0.00,43.90) -- (0.00,44.00) -- (0.00,44.10) -- (0.10,44.10) -- (0.10,44.20) -- (0.10,44.30) -- (0.10,44.40) -- (0.10,44.50) -- (0.10,44.60) -- (0.10,44.70) -- (0.10,44.80) -- (0.10,44.90) -- (0.10,45.00) -- (0.10,45.10) -- (0.10,45.20) -- (0.10,45.30) -- (0.10,45.40) -- (0.10,45.50) -- (0.10,45.60) -- (0.10,45.70) -- (0.10,45.80) -- (0.10,45.90) -- (0.10,46.00) -- (0.10,46.10) -- (0.10,46.20) -- (0.10,46.30) -- (0.10,46.40) -- (0.10,46.50) -- (0.10,46.60) -- (0.10,46.70) -- (0.10,46.80) -- (0.10,46.90) -- (0.10,47.00) -- (0.10,47.10) -- (0.10,47.20) -- (0.10,47.30) -- (0.10,47.40) -- (0.10,47.50) -- (0.10,47.60) -- (0.10,47.70) -- (0.10,47.80) -- (0.10,47.90) -- (0.10,48.00) -- (0.10,48.10) -- (0.10,48.20) -- (0.10,48.30) -- (0.10,48.40) -- (0.10,48.50) -- (0.10,48.60) -- (0.10,48.70) -- (0.10,48.80) -- (0.10,48.90) -- (0.10,49.00) -- (0.10,49.10) -- (0.10,49.20) -- (0.10,49.30) -- (0.10,49.40) -- (0.10,49.50) -- (0.10,49.60) -- (0.10,49.70) -- (0.10,49.80) -- (0.10,49.90) -- (0.10,50.00) -- (0.10,50.10) -- (0.10,50.20) -- (0.10,50.30) -- (0.10,50.40) -- (0.10,50.50) -- (0.10,50.60) -- (0.10,50.70) -- (0.10,50.80) -- (0.10,50.90) -- (0.10,51.00) -- (0.10,51.10) -- (0.10,51.20) -- (0.10,51.30) -- (0.10,51.40) -- (0.10,51.50) -- (0.10,51.60) -- (0.10,51.70) -- (0.10,51.80) -- (0.10,51.90) -- (0.10,52.00); 
\fill[competition interface,vertex-LLLL] (0.10,52.00) -- (0.10,51.90) -- (0.10,51.80) -- (0.10,51.70) -- (0.10,51.60) -- (0.10,51.50) -- (0.10,51.40) -- (0.10,51.30) -- (0.10,51.20) -- (0.10,51.10) -- (0.10,51.00) -- (0.10,50.90) -- (0.10,50.80) -- (0.10,50.70) -- (0.10,50.60) -- (0.10,50.50) -- (0.10,50.40) -- (0.10,50.30) -- (0.10,50.20) -- (0.10,50.10) -- (0.10,50.00) -- (0.10,49.90) -- (0.10,49.80) -- (0.10,49.70) -- (0.10,49.60) -- (0.10,49.50) -- (0.10,49.40) -- (0.10,49.30) -- (0.10,49.20) -- (0.10,49.10) -- (0.10,49.00) -- (0.10,48.90) -- (0.10,48.80) -- (0.10,48.70) -- (0.10,48.60) -- (0.10,48.50) -- (0.10,48.40) -- (0.10,48.30) -- (0.10,48.20) -- (0.10,48.10) -- (0.10,48.00) -- (0.10,47.90) -- (0.10,47.80) -- (0.10,47.70) -- (0.10,47.60) -- (0.10,47.50) -- (0.10,47.40) -- (0.10,47.30) -- (0.10,47.20) -- (0.10,47.10) -- (0.10,47.00) -- (0.10,46.90) -- (0.10,46.80) -- (0.10,46.70) -- (0.10,46.60) -- (0.10,46.50) -- (0.10,46.40) -- (0.10,46.30) -- (0.10,46.20) -- (0.10,46.10) -- (0.10,46.00) -- (0.10,45.90) -- (0.10,45.80) -- (0.10,45.70) -- (0.10,45.60) -- (0.10,45.50) -- (0.10,45.40) -- (0.10,45.30) -- (0.10,45.20) -- (0.10,45.10) -- (0.10,45.00) -- (0.10,44.90) -- (0.10,44.80) -- (0.10,44.70) -- (0.10,44.60) -- (0.10,44.50) -- (0.10,44.40) -- (0.10,44.30) -- (0.10,44.20) -- (0.10,44.10) -- (0.00,44.10) -- (0.00,44.20) -- (0.00,44.30) -- (0.00,44.40) -- (0.00,44.50) -- (0.00,44.60) -- (0.00,44.70) -- (0.00,44.80) -- (0.00,44.90) -- (0.00,45.00) -- (0.00,45.10) -- (0.00,45.20) -- (0.00,45.30) -- (0.00,45.40) -- (0.00,45.50) -- (0.00,45.60) -- (0.00,45.70) -- (0.00,45.80) -- (0.00,45.90) -- (0.00,46.00) -- (0.00,46.10) -- (0.00,46.20) -- (0.00,46.30) -- (0.00,46.40) -- (0.00,46.50) -- (0.00,46.60) -- (0.00,46.70) -- (0.00,46.80) -- (0.00,46.90) -- (0.00,47.00) -- (0.00,47.10) -- (0.00,47.20) -- (0.00,47.30) -- (0.00,47.40) -- (0.00,47.50) -- (0.00,47.60) -- (0.00,47.70) -- (0.00,47.80) -- (0.00,47.90) -- (0.00,48.00) -- (0.00,48.10) -- (0.00,48.20) -- (0.00,48.30) -- (0.00,48.40) -- (0.00,48.50) -- (0.00,48.60) -- (0.00,48.70) -- (0.00,48.80) -- (0.00,48.90) -- (0.00,49.00) -- (0.00,49.10) -- (0.00,49.20) -- (0.00,49.30) -- (0.00,49.40) -- (0.00,49.50) -- (0.00,49.60) -- (0.00,49.70) -- (0.00,49.80) -- (0.00,49.90) -- (0.00,50.00) -- (0.00,50.10) -- (0.00,50.20) -- (0.00,50.30) -- (0.00,50.40) -- (0.00,50.50) -- (0.00,50.60) -- (0.00,50.70) -- (0.00,50.80) -- (0.00,50.90) -- (0.00,51.00) -- (0.00,51.10) -- (0.00,51.20) -- (0.00,51.30) -- (0.00,51.40) -- (0.00,51.50) -- (0.00,51.60) -- (0.00,51.70) -- (0.00,51.80) -- (0.00,51.90) -- (0.00,52.00); 
\gridcommand
\draw[boundary] (52.00,0.00) -- (51.90,0.00) -- (51.80,0.00) -- (51.70,0.00) -- (51.60,0.00) -- (51.50,0.00) -- (51.40,0.00) -- (51.30,0.00) -- (51.20,0.00) -- (51.10,0.00) -- (51.00,0.00) -- (50.90,0.00) -- (50.80,0.00) -- (50.70,0.00) -- (50.60,0.00) -- (50.50,0.00) -- (50.40,0.00) -- (50.30,0.00) -- (50.20,0.00) -- (50.10,0.00) -- (50.00,0.00) -- (49.90,0.00) -- (49.80,0.00) -- (49.70,0.00) -- (49.60,0.00) -- (49.50,0.00) -- (49.40,0.00) -- (49.30,0.00) -- (49.20,0.00) -- (49.10,0.00) -- (49.00,0.00) -- (48.90,0.00) -- (48.80,0.00) -- (48.70,0.00) -- (48.60,0.00) -- (48.50,0.00) -- (48.40,0.00) -- (48.30,0.00) -- (48.20,0.00) -- (48.10,0.00) -- (48.00,0.00) -- (47.90,0.00) -- (47.80,0.00) -- (47.70,0.00) -- (47.60,0.00) -- (47.50,0.00) -- (47.40,0.00) -- (47.30,0.00) -- (47.20,0.00) -- (47.10,0.00) -- (47.00,0.00) -- (46.90,0.00) -- (46.80,0.00) -- (46.70,0.00) -- (46.60,0.00) -- (46.50,0.00) -- (46.40,0.00) -- (46.30,0.00) -- (46.20,0.00) -- (46.10,0.00) -- (46.00,0.00) -- (45.90,0.00) -- (45.80,0.00) -- (45.70,0.00) -- (45.60,0.00) -- (45.50,0.00) -- (45.40,0.00) -- (45.30,0.00) -- (45.20,0.00) -- (45.10,0.00) -- (45.00,0.00) -- (44.90,0.00) -- (44.80,0.00) -- (44.70,0.00) -- (44.60,0.00) -- (44.50,0.00) -- (44.40,0.00) -- (44.30,0.00) -- (44.20,0.00) -- (44.10,0.00) -- (44.00,0.00) -- (43.90,0.00) -- (43.80,0.00) -- (43.70,0.00) -- (43.60,0.00) -- (43.50,0.00) -- (43.40,0.00) -- (43.30,0.00) -- (43.20,0.00) -- (43.10,0.00) -- (43.00,0.00) -- (42.90,0.00) -- (42.80,0.00) -- (42.70,0.00) -- (42.60,0.00) -- (42.50,0.00) -- (42.40,0.00) -- (42.30,0.00) -- (42.20,0.00) -- (42.10,0.00) -- (42.00,0.00) -- (41.90,0.00) -- (41.80,0.00) -- (41.70,0.00) -- (41.60,0.00) -- (41.50,0.00) -- (41.40,0.00) -- (41.30,0.00) -- (41.20,0.00) -- (41.10,0.00) -- (41.00,0.00) -- (40.90,0.00) -- (40.80,0.00) -- (40.70,0.00) -- (40.60,0.00) -- (40.50,0.00) -- (40.40,0.00) -- (40.30,0.00) -- (40.20,0.00) -- (40.10,0.00) -- (40.00,0.00) -- (39.90,0.00) -- (39.80,0.00) -- (39.70,0.00) -- (39.60,0.00) -- (39.50,0.00) -- (39.40,0.00) -- (39.30,0.00) -- (39.20,0.00) -- (39.10,0.00) -- (39.00,0.00) -- (38.90,0.00) -- (38.80,0.00) -- (38.70,0.00) -- (38.60,0.00) -- (38.50,0.00) -- (38.40,0.00) -- (38.30,0.00) -- (38.20,0.00) -- (38.10,0.00) -- (38.00,0.00) -- (37.90,0.00) -- (37.80,0.00) -- (37.70,0.00) -- (37.60,0.00) -- (37.50,0.00) -- (37.40,0.00) -- (37.30,0.00) -- (37.20,0.00) -- (37.10,0.00) -- (37.00,0.00) -- (36.90,0.00) -- (36.80,0.00) -- (36.70,0.00) -- (36.60,0.00) -- (36.50,0.00) -- (36.40,0.00) -- (36.30,0.00) -- (36.20,0.00) -- (36.10,0.00) -- (36.00,0.00) -- (35.90,0.00) -- (35.80,0.00) -- (35.70,0.00) -- (35.60,0.00) -- (35.50,0.00) -- (35.40,0.00) -- (35.30,0.00) -- (35.20,0.00) -- (35.10,0.00) -- (35.00,0.00) -- (34.90,0.00) -- (34.80,0.00) -- (34.70,0.00) -- (34.60,0.00) -- (34.50,0.00) -- (34.40,0.00) -- (34.30,0.00) -- (34.20,0.00) -- (34.10,0.00) -- (34.00,0.00) -- (33.90,0.00) -- (33.80,0.00) -- (33.70,0.00) -- (33.60,0.00) -- (33.50,0.00) -- (33.40,0.00) -- (33.30,0.00) -- (33.20,0.00) -- (33.10,0.00) -- (33.00,0.00) -- (32.90,0.00) -- (32.80,0.00) -- (32.70,0.00) -- (32.60,0.00) -- (32.50,0.00) -- (32.40,0.00) -- (32.40,0.10) -- (32.50,0.10) -- (32.60,0.10) -- (32.70,0.10) -- (32.80,0.10) -- (32.90,0.10) -- (33.00,0.10) -- (33.10,0.10) -- (33.20,0.10) -- (33.30,0.10) -- (33.40,0.10) -- (33.50,0.10) -- (33.60,0.10) -- (33.70,0.10) -- (33.80,0.10) -- (33.90,0.10) -- (34.00,0.10) -- (34.10,0.10) -- (34.20,0.10) -- (34.30,0.10) -- (34.40,0.10) -- (34.50,0.10) -- (34.60,0.10) -- (34.70,0.10) -- (34.80,0.10) -- (34.90,0.10) -- (35.00,0.10) -- (35.10,0.10) -- (35.20,0.10) -- (35.30,0.10) -- (35.40,0.10) -- (35.50,0.10) -- (35.60,0.10) -- (35.70,0.10) -- (35.80,0.10) -- (35.90,0.10) -- (36.00,0.10) -- (36.10,0.10) -- (36.20,0.10) -- (36.30,0.10) -- (36.40,0.10) -- (36.50,0.10) -- (36.60,0.10) -- (36.70,0.10) -- (36.80,0.10) -- (36.90,0.10) -- (37.00,0.10) -- (37.10,0.10) -- (37.20,0.10) -- (37.30,0.10) -- (37.40,0.10) -- (37.50,0.10) -- (37.60,0.10) -- (37.70,0.10) -- (37.80,0.10) -- (37.90,0.10) -- (38.00,0.10) -- (38.10,0.10) -- (38.20,0.10) -- (38.30,0.10) -- (38.40,0.10) -- (38.50,0.10) -- (38.60,0.10) -- (38.70,0.10) -- (38.80,0.10) -- (38.90,0.10) -- (39.00,0.10) -- (39.10,0.10) -- (39.20,0.10) -- (39.30,0.10) -- (39.40,0.10) -- (39.50,0.10) -- (39.60,0.10) -- (39.70,0.10) -- (39.80,0.10) -- (39.90,0.10) -- (40.00,0.10) -- (40.10,0.10) -- (40.20,0.10) -- (40.30,0.10) -- (40.40,0.10) -- (40.50,0.10) -- (40.60,0.10) -- (40.70,0.10) -- (40.80,0.10) -- (40.90,0.10) -- (41.00,0.10) -- (41.10,0.10) -- (41.20,0.10) -- (41.30,0.10) -- (41.40,0.10) -- (41.50,0.10) -- (41.60,0.10) -- (41.70,0.10) -- (41.80,0.10) -- (41.90,0.10) -- (42.00,0.10) -- (42.10,0.10) -- (42.20,0.10) -- (42.30,0.10) -- (42.40,0.10) -- (42.50,0.10) -- (42.60,0.10) -- (42.70,0.10) -- (42.80,0.10) -- (42.90,0.10) -- (43.00,0.10) -- (43.10,0.10) -- (43.20,0.10) -- (43.30,0.10) -- (43.40,0.10) -- (43.50,0.10) -- (43.60,0.10) -- (43.70,0.10) -- (43.80,0.10) -- (43.90,0.10) -- (44.00,0.10) -- (44.10,0.10) -- (44.20,0.10) -- (44.30,0.10) -- (44.40,0.10) -- (44.50,0.10) -- (44.60,0.10) -- (44.70,0.10) -- (44.80,0.10) -- (44.90,0.10) -- (45.00,0.10) -- (45.10,0.10) -- (45.20,0.10) -- (45.30,0.10) -- (45.40,0.10) -- (45.50,0.10) -- (45.60,0.10) -- (45.70,0.10) -- (45.80,0.10) -- (45.90,0.10) -- (46.00,0.10) -- (46.00,0.20) -- (46.10,0.20) -- (46.20,0.20) -- (46.30,0.20) -- (46.40,0.20) -- (46.50,0.20) -- (46.60,0.20) -- (46.70,0.20) -- (46.80,0.20) -- (46.90,0.20) -- (47.00,0.20) -- (47.10,0.20) -- (47.20,0.20) -- (47.30,0.20) -- (47.40,0.20) -- (47.50,0.20) -- (47.60,0.20) -- (47.70,0.20) -- (47.80,0.20) -- (47.90,0.20) -- (48.00,0.20) -- (48.10,0.20) -- (48.20,0.20) -- (48.30,0.20) -- (48.40,0.20) -- (48.50,0.20) -- (48.60,0.20) -- (48.70,0.20) -- (48.80,0.20) -- (48.90,0.20) -- (49.00,0.20) -- (49.10,0.20) -- (49.20,0.20) -- (49.30,0.20) -- (49.40,0.20) -- (49.50,0.20) -- (49.60,0.20) -- (49.70,0.20) -- (49.80,0.20) -- (49.90,0.20) -- (50.00,0.20) -- (50.10,0.20) -- (50.20,0.20) -- (50.30,0.20) -- (50.40,0.20) -- (50.50,0.20) -- (50.60,0.20) -- (50.60,0.30) -- (50.70,0.30) -- (50.80,0.30) -- (50.90,0.30) -- (51.00,0.30) -- (51.10,0.30) -- (51.20,0.30) -- (51.20,0.40) -- (51.30,0.40) -- (51.40,0.40) -- (51.50,0.40) -- (51.60,0.40) -- (51.70,0.40) -- (51.80,0.40) -- (51.90,0.40) -- (52.00,0.40); 
\draw[boundary] (52.00,0.40) -- (51.90,0.40) -- (51.80,0.40) -- (51.70,0.40) -- (51.60,0.40) -- (51.50,0.40) -- (51.40,0.40) -- (51.30,0.40) -- (51.20,0.40) -- (51.20,0.30) -- (51.10,0.30) -- (51.00,0.30) -- (50.90,0.30) -- (50.80,0.30) -- (50.70,0.30) -- (50.60,0.30) -- (50.60,0.20) -- (50.50,0.20) -- (50.40,0.20) -- (50.30,0.20) -- (50.20,0.20) -- (50.10,0.20) -- (50.00,0.20) -- (49.90,0.20) -- (49.80,0.20) -- (49.70,0.20) -- (49.60,0.20) -- (49.50,0.20) -- (49.40,0.20) -- (49.30,0.20) -- (49.20,0.20) -- (49.10,0.20) -- (49.00,0.20) -- (48.90,0.20) -- (48.80,0.20) -- (48.70,0.20) -- (48.60,0.20) -- (48.50,0.20) -- (48.40,0.20) -- (48.30,0.20) -- (48.20,0.20) -- (48.10,0.20) -- (48.00,0.20) -- (47.90,0.20) -- (47.80,0.20) -- (47.70,0.20) -- (47.60,0.20) -- (47.50,0.20) -- (47.40,0.20) -- (47.30,0.20) -- (47.20,0.20) -- (47.10,0.20) -- (47.00,0.20) -- (46.90,0.20) -- (46.80,0.20) -- (46.70,0.20) -- (46.60,0.20) -- (46.50,0.20) -- (46.40,0.20) -- (46.30,0.20) -- (46.20,0.20) -- (46.10,0.20) -- (46.00,0.20) -- (46.00,0.10) -- (45.90,0.10) -- (45.80,0.10) -- (45.70,0.10) -- (45.60,0.10) -- (45.50,0.10) -- (45.40,0.10) -- (45.30,0.10) -- (45.20,0.10) -- (45.10,0.10) -- (45.00,0.10) -- (44.90,0.10) -- (44.80,0.10) -- (44.70,0.10) -- (44.60,0.10) -- (44.50,0.10) -- (44.40,0.10) -- (44.30,0.10) -- (44.20,0.10) -- (44.10,0.10) -- (44.00,0.10) -- (43.90,0.10) -- (43.80,0.10) -- (43.70,0.10) -- (43.60,0.10) -- (43.50,0.10) -- (43.40,0.10) -- (43.30,0.10) -- (43.20,0.10) -- (43.10,0.10) -- (43.00,0.10) -- (42.90,0.10) -- (42.80,0.10) -- (42.70,0.10) -- (42.60,0.10) -- (42.50,0.10) -- (42.40,0.10) -- (42.30,0.10) -- (42.20,0.10) -- (42.10,0.10) -- (42.00,0.10) -- (41.90,0.10) -- (41.80,0.10) -- (41.70,0.10) -- (41.60,0.10) -- (41.50,0.10) -- (41.40,0.10) -- (41.30,0.10) -- (41.20,0.10) -- (41.10,0.10) -- (41.00,0.10) -- (40.90,0.10) -- (40.80,0.10) -- (40.70,0.10) -- (40.60,0.10) -- (40.50,0.10) -- (40.40,0.10) -- (40.30,0.10) -- (40.20,0.10) -- (40.10,0.10) -- (40.00,0.10) -- (39.90,0.10) -- (39.80,0.10) -- (39.70,0.10) -- (39.60,0.10) -- (39.50,0.10) -- (39.40,0.10) -- (39.30,0.10) -- (39.20,0.10) -- (39.10,0.10) -- (39.00,0.10) -- (38.90,0.10) -- (38.80,0.10) -- (38.70,0.10) -- (38.60,0.10) -- (38.50,0.10) -- (38.40,0.10) -- (38.30,0.10) -- (38.20,0.10) -- (38.10,0.10) -- (38.00,0.10) -- (37.90,0.10) -- (37.80,0.10) -- (37.70,0.10) -- (37.60,0.10) -- (37.50,0.10) -- (37.40,0.10) -- (37.30,0.10) -- (37.20,0.10) -- (37.10,0.10) -- (37.00,0.10) -- (36.90,0.10) -- (36.80,0.10) -- (36.70,0.10) -- (36.60,0.10) -- (36.50,0.10) -- (36.40,0.10) -- (36.30,0.10) -- (36.20,0.10) -- (36.10,0.10) -- (36.00,0.10) -- (35.90,0.10) -- (35.80,0.10) -- (35.70,0.10) -- (35.60,0.10) -- (35.50,0.10) -- (35.40,0.10) -- (35.30,0.10) -- (35.20,0.10) -- (35.10,0.10) -- (35.00,0.10) -- (34.90,0.10) -- (34.80,0.10) -- (34.70,0.10) -- (34.60,0.10) -- (34.50,0.10) -- (34.40,0.10) -- (34.30,0.10) -- (34.20,0.10) -- (34.10,0.10) -- (34.00,0.10) -- (33.90,0.10) -- (33.80,0.10) -- (33.70,0.10) -- (33.60,0.10) -- (33.50,0.10) -- (33.40,0.10) -- (33.30,0.10) -- (33.20,0.10) -- (33.10,0.10) -- (33.00,0.10) -- (32.90,0.10) -- (32.80,0.10) -- (32.70,0.10) -- (32.60,0.10) -- (32.50,0.10) -- (32.40,0.10) -- (32.40,0.00) -- (32.30,0.00) -- (32.20,0.00) -- (32.10,0.00) -- (32.00,0.00) -- (31.90,0.00) -- (31.80,0.00) -- (31.70,0.00) -- (31.60,0.00) -- (31.50,0.00) -- (31.40,0.00) -- (31.30,0.00) -- (31.20,0.00) -- (31.10,0.00) -- (31.00,0.00) -- (30.90,0.00) -- (30.80,0.00) -- (30.70,0.00) -- (30.60,0.00) -- (30.50,0.00) -- (30.40,0.00) -- (30.30,0.00) -- (30.20,0.00) -- (30.10,0.00) -- (30.00,0.00) -- (29.90,0.00) -- (29.80,0.00) -- (29.70,0.00) -- (29.60,0.00) -- (29.50,0.00) -- (29.40,0.00) -- (29.30,0.00) -- (29.20,0.00) -- (29.10,0.00) -- (29.00,0.00) -- (28.90,0.00) -- (28.80,0.00) -- (28.70,0.00) -- (28.60,0.00) -- (28.50,0.00) -- (28.40,0.00) -- (28.30,0.00) -- (28.20,0.00) -- (28.10,0.00) -- (28.00,0.00) -- (27.90,0.00) -- (27.80,0.00) -- (27.70,0.00) -- (27.60,0.00) -- (27.50,0.00) -- (27.40,0.00) -- (27.30,0.00) -- (27.20,0.00) -- (27.10,0.00) -- (27.00,0.00) -- (26.90,0.00) -- (26.80,0.00) -- (26.70,0.00) -- (26.60,0.00) -- (26.50,0.00) -- (26.40,0.00) -- (26.30,0.00) -- (26.20,0.00) -- (26.10,0.00) -- (26.00,0.00) -- (25.90,0.00) -- (25.80,0.00) -- (25.70,0.00) -- (25.60,0.00) -- (25.50,0.00) -- (25.40,0.00) -- (25.30,0.00) -- (25.20,0.00) -- (25.10,0.00) -- (25.00,0.00) -- (24.90,0.00) -- (24.80,0.00) -- (24.70,0.00) -- (24.60,0.00) -- (24.50,0.00) -- (24.40,0.00) -- (24.30,0.00) -- (24.20,0.00) -- (24.10,0.00) -- (24.00,0.00) -- (23.90,0.00) -- (23.80,0.00) -- (23.70,0.00) -- (23.60,0.00) -- (23.50,0.00) -- (23.40,0.00) -- (23.30,0.00) -- (23.20,0.00) -- (23.10,0.00) -- (23.00,0.00) -- (22.90,0.00) -- (22.80,0.00) -- (22.70,0.00) -- (22.60,0.00) -- (22.50,0.00) -- (22.40,0.00) -- (22.30,0.00) -- (22.20,0.00) -- (22.10,0.00) -- (22.00,0.00) -- (21.90,0.00) -- (21.80,0.00) -- (21.70,0.00) -- (21.60,0.00) -- (21.50,0.00) -- (21.40,0.00) -- (21.30,0.00) -- (21.20,0.00) -- (21.10,0.00) -- (21.00,0.00) -- (20.90,0.00) -- (20.80,0.00) -- (20.70,0.00) -- (20.60,0.00) -- (20.50,0.00) -- (20.40,0.00) -- (20.30,0.00) -- (20.20,0.00) -- (20.10,0.00) -- (20.00,0.00) -- (19.90,0.00) -- (19.80,0.00) -- (19.70,0.00) -- (19.60,0.00) -- (19.50,0.00) -- (19.40,0.00) -- (19.30,0.00) -- (19.20,0.00) -- (19.10,0.00) -- (19.00,0.00) -- (18.90,0.00) -- (18.80,0.00) -- (18.70,0.00) -- (18.60,0.00) -- (18.50,0.00) -- (18.40,0.00) -- (18.30,0.00) -- (18.20,0.00) -- (18.10,0.00) -- (18.00,0.00) -- (17.90,0.00) -- (17.80,0.00) -- (17.70,0.00) -- (17.60,0.00) -- (17.50,0.00) -- (17.40,0.00) -- (17.30,0.00) -- (17.20,0.00) -- (17.10,0.00) -- (17.00,0.00) -- (16.90,0.00) -- (16.80,0.00) -- (16.70,0.00) -- (16.60,0.00) -- (16.50,0.00) -- (16.40,0.00) -- (16.30,0.00) -- (16.20,0.00) -- (16.10,0.00) -- (16.00,0.00) -- (15.90,0.00) -- (15.80,0.00) -- (15.70,0.00) -- (15.60,0.00) -- (15.50,0.00) -- (15.40,0.00) -- (15.30,0.00) -- (15.20,0.00) -- (15.10,0.00) -- (15.00,0.00) -- (14.90,0.00) -- (14.80,0.00) -- (14.70,0.00) -- (14.60,0.00) -- (14.50,0.00) -- (14.40,0.00) -- (14.30,0.00) -- (14.20,0.00) -- (14.10,0.00) -- (14.00,0.00) -- (13.90,0.00) -- (13.80,0.00) -- (13.70,0.00) -- (13.60,0.00) -- (13.50,0.00) -- (13.40,0.00) -- (13.30,0.00) -- (13.20,0.00) -- (13.10,0.00) -- (13.00,0.00) -- (12.90,0.00) -- (12.80,0.00) -- (12.70,0.00) -- (12.60,0.00) -- (12.50,0.00) -- (12.40,0.00) -- (12.30,0.00) -- (12.20,0.00) -- (12.10,0.00) -- (12.00,0.00) -- (11.90,0.00) -- (11.80,0.00) -- (11.70,0.00) -- (11.60,0.00) -- (11.50,0.00) -- (11.40,0.00) -- (11.30,0.00) -- (11.20,0.00) -- (11.10,0.00) -- (11.00,0.00) -- (10.90,0.00) -- (10.80,0.00) -- (10.70,0.00) -- (10.60,0.00) -- (10.50,0.00) -- (10.40,0.00) -- (10.30,0.00) -- (10.20,0.00) -- (10.10,0.00) -- (10.00,0.00) -- (9.90,0.00) -- (9.80,0.00) -- (9.70,0.00) -- (9.60,0.00) -- (9.50,0.00) -- (9.40,0.00) -- (9.30,0.00) -- (9.20,0.00) -- (9.10,0.00) -- (9.00,0.00) -- (8.90,0.00) -- (8.80,0.00) -- (8.70,0.00) -- (8.60,0.00) -- (8.50,0.00) -- (8.40,0.00) -- (8.30,0.00) -- (8.20,0.00) -- (8.10,0.00) -- (8.00,0.00) -- (7.90,0.00) -- (7.80,0.00) -- (7.70,0.00) -- (7.60,0.00) -- (7.50,0.00) -- (7.40,0.00) -- (7.30,0.00) -- (7.20,0.00) -- (7.10,0.00) -- (7.00,0.00) -- (6.90,0.00) -- (6.80,0.00) -- (6.70,0.00) -- (6.60,0.00) -- (6.50,0.00) -- (6.40,0.00) -- (6.30,0.00) -- (6.20,0.00) -- (6.10,0.00) -- (6.00,0.00) -- (5.90,0.00) -- (5.80,0.00) -- (5.70,0.00) -- (5.60,0.00) -- (5.50,0.00) -- (5.40,0.00) -- (5.30,0.00) -- (5.20,0.00) -- (5.10,0.00) -- (5.00,0.00) -- (4.90,0.00) -- (4.80,0.00) -- (4.70,0.00) -- (4.60,0.00) -- (4.50,0.00) -- (4.40,0.00) -- (4.30,0.00) -- (4.20,0.00) -- (4.10,0.00) -- (4.00,0.00) -- (3.90,0.00) -- (3.80,0.00) -- (3.70,0.00) -- (3.60,0.00) -- (3.50,0.00) -- (3.40,0.00) -- (3.30,0.00) -- (3.20,0.00) -- (3.10,0.00) -- (3.00,0.00) -- (2.90,0.00) -- (2.80,0.00) -- (2.70,0.00) -- (2.60,0.00) -- (2.60,0.10) -- (2.70,0.10) -- (2.80,0.10) -- (2.90,0.10) -- (3.00,0.10) -- (3.10,0.10) -- (3.20,0.10) -- (3.30,0.10) -- (3.40,0.10) -- (3.50,0.10) -- (3.60,0.10) -- (3.70,0.10) -- (3.80,0.10) -- (3.90,0.10) -- (4.00,0.10) -- (4.10,0.10) -- (4.20,0.10) -- (4.30,0.10) -- (4.40,0.10) -- (4.50,0.10) -- (4.60,0.10) -- (4.70,0.10) -- (4.80,0.10) -- (4.90,0.10) -- (5.00,0.10) -- (5.10,0.10) -- (5.20,0.10) -- (5.30,0.10) -- (5.40,0.10) -- (5.40,0.20) -- (5.50,0.20) -- (5.60,0.20) -- (5.70,0.20) -- (5.80,0.20) -- (5.90,0.20) -- (6.00,0.20) -- (6.10,0.20) -- (6.20,0.20) -- (6.30,0.20) -- (6.40,0.20) -- (6.50,0.20) -- (6.60,0.20) -- (6.70,0.20) -- (6.80,0.20) -- (6.90,0.20) -- (7.00,0.20) -- (7.10,0.20) -- (7.20,0.20) -- (7.30,0.20) -- (7.40,0.20) -- (7.50,0.20) -- (7.60,0.20) -- (7.70,0.20) -- (7.80,0.20) -- (7.90,0.20) -- (8.00,0.20) -- (8.10,0.20) -- (8.20,0.20) -- (8.30,0.20) -- (8.40,0.20) -- (8.50,0.20) -- (8.60,0.20) -- (8.70,0.20) -- (8.80,0.20) -- (8.90,0.20) -- (9.00,0.20) -- (9.10,0.20) -- (9.20,0.20) -- (9.30,0.20) -- (9.40,0.20) -- (9.50,0.20) -- (9.60,0.20) -- (9.70,0.20) -- (9.80,0.20) -- (9.90,0.20) -- (10.00,0.20) -- (10.10,0.20) -- (10.20,0.20) -- (10.30,0.20) -- (10.40,0.20) -- (10.50,0.20) -- (10.60,0.20) -- (10.70,0.20) -- (10.80,0.20) -- (10.90,0.20) -- (11.00,0.20) -- (11.10,0.20) -- (11.20,0.20) -- (11.30,0.20) -- (11.40,0.20) -- (11.50,0.20) -- (11.60,0.20) -- (11.70,0.20) -- (11.80,0.20) -- (11.90,0.20) -- (11.90,0.30) -- (12.00,0.30) -- (12.10,0.30) -- (12.20,0.30) -- (12.30,0.30) -- (12.40,0.30) -- (12.50,0.30) -- (12.60,0.30) -- (12.70,0.30) -- (12.80,0.30) -- (12.90,0.30) -- (13.00,0.30) -- (13.10,0.30) -- (13.20,0.30) -- (13.30,0.30) -- (13.40,0.30) -- (13.50,0.30) -- (13.60,0.30) -- (13.70,0.30) -- (13.80,0.30) -- (13.90,0.30) -- (14.00,0.30) -- (14.10,0.30) -- (14.20,0.30) -- (14.30,0.30) -- (14.40,0.30) -- (14.50,0.30) -- (14.60,0.30) -- (14.70,0.30) -- (14.80,0.30) -- (14.90,0.30) -- (15.00,0.30) -- (15.10,0.30) -- (15.20,0.30) -- (15.30,0.30) -- (15.40,0.30) -- (15.50,0.30) -- (15.60,0.30) -- (15.70,0.30) -- (15.80,0.30) -- (15.90,0.30) -- (16.00,0.30) -- (16.10,0.30) -- (16.20,0.30) -- (16.30,0.30) -- (16.40,0.30) -- (16.50,0.30) -- (16.50,0.40) -- (16.60,0.40) -- (16.70,0.40) -- (16.80,0.40) -- (16.90,0.40) -- (17.00,0.40) -- (17.10,0.40) -- (17.20,0.40) -- (17.30,0.40) -- (17.40,0.40) -- (17.50,0.40) -- (17.60,0.40) -- (17.70,0.40) -- (17.80,0.40) -- (17.90,0.40) -- (18.00,0.40) -- (18.10,0.40) -- (18.20,0.40) -- (18.30,0.40) -- (18.40,0.40) -- (18.50,0.40) -- (18.60,0.40) -- (18.70,0.40) -- (18.80,0.40) -- (18.90,0.40) -- (19.00,0.40) -- (19.10,0.40) -- (19.20,0.40) -- (19.30,0.40) -- (19.40,0.40) -- (19.50,0.40) -- (19.60,0.40) -- (19.70,0.40) -- (19.80,0.40) -- (19.90,0.40) -- (20.00,0.40) -- (20.10,0.40) -- (20.20,0.40) -- (20.30,0.40) -- (20.40,0.40) -- (20.50,0.40) -- (20.50,0.50) -- (20.60,0.50) -- (20.70,0.50) -- (20.80,0.50) -- (20.90,0.50) -- (21.00,0.50) -- (21.10,0.50) -- (21.20,0.50) -- (21.30,0.50) -- (21.40,0.50) -- (21.50,0.50) -- (21.60,0.50) -- (21.70,0.50) -- (21.80,0.50) -- (21.90,0.50) -- (22.00,0.50) -- (22.10,0.50) -- (22.20,0.50) -- (22.30,0.50) -- (22.40,0.50) -- (22.50,0.50) -- (22.60,0.50) -- (22.70,0.50) -- (22.80,0.50) -- (22.90,0.50) -- (23.00,0.50) -- (23.10,0.50) -- (23.20,0.50) -- (23.30,0.50) -- (23.40,0.50) -- (23.50,0.50) -- (23.60,0.50) -- (23.70,0.50) -- (23.80,0.50) -- (23.90,0.50) -- (24.00,0.50) -- (24.10,0.50) -- (24.20,0.50) -- (24.30,0.50) -- (24.40,0.50) -- (24.50,0.50) -- (24.60,0.50) -- (24.70,0.50) -- (24.80,0.50) -- (24.90,0.50) -- (25.00,0.50) -- (25.10,0.50) -- (25.20,0.50) -- (25.30,0.50) -- (25.40,0.50) -- (25.50,0.50) -- (25.60,0.50) -- (25.70,0.50) -- (25.80,0.50) -- (25.90,0.50) -- (26.00,0.50) -- (26.10,0.50) -- (26.20,0.50) -- (26.30,0.50) -- (26.40,0.50) -- (26.50,0.50) -- (26.60,0.50) -- (26.70,0.50) -- (26.80,0.50) -- (26.90,0.50) -- (27.00,0.50) -- (27.10,0.50) -- (27.20,0.50) -- (27.30,0.50) -- (27.40,0.50) -- (27.50,0.50) -- (27.60,0.50) -- (27.70,0.50) -- (27.80,0.50) -- (27.90,0.50) -- (28.00,0.50) -- (28.10,0.50) -- (28.20,0.50) -- (28.30,0.50) -- (28.40,0.50) -- (28.50,0.50) -- (28.60,0.50) -- (28.70,0.50) -- (28.80,0.50) -- (28.90,0.50) -- (29.00,0.50) -- (29.10,0.50) -- (29.20,0.50) -- (29.30,0.50) -- (29.40,0.50) -- (29.50,0.50) -- (29.60,0.50) -- (29.70,0.50) -- (29.80,0.50) -- (29.90,0.50) -- (30.00,0.50) -- (30.10,0.50) -- (30.20,0.50) -- (30.30,0.50) -- (30.40,0.50) -- (30.50,0.50) -- (30.60,0.50) -- (30.70,0.50) -- (30.80,0.50) -- (30.90,0.50) -- (31.00,0.50) -- (31.10,0.50) -- (31.20,0.50) -- (31.30,0.50) -- (31.40,0.50) -- (31.50,0.50) -- (31.60,0.50) -- (31.70,0.50) -- (31.80,0.50) -- (31.90,0.50) -- (32.00,0.50) -- (32.10,0.50) -- (32.20,0.50) -- (32.30,0.50) -- (32.40,0.50) -- (32.50,0.50) -- (32.60,0.50) -- (32.70,0.50) -- (32.80,0.50) -- (32.90,0.50) -- (33.00,0.50) -- (33.10,0.50) -- (33.20,0.50) -- (33.30,0.50) -- (33.40,0.50) -- (33.50,0.50) -- (33.60,0.50) -- (33.70,0.50) -- (33.80,0.50) -- (33.90,0.50) -- (34.00,0.50) -- (34.10,0.50) -- (34.20,0.50) -- (34.30,0.50) -- (34.40,0.50) -- (34.50,0.50) -- (34.60,0.50) -- (34.70,0.50) -- (34.80,0.50) -- (34.90,0.50) -- (35.00,0.50) -- (35.10,0.50) -- (35.20,0.50) -- (35.30,0.50) -- (35.40,0.50) -- (35.50,0.50) -- (35.60,0.50) -- (35.70,0.50) -- (35.80,0.50) -- (35.90,0.50) -- (35.90,0.60) -- (36.00,0.60) -- (36.10,0.60) -- (36.20,0.60) -- (36.30,0.60) -- (36.40,0.60) -- (36.50,0.60) -- (36.60,0.60) -- (36.70,0.60) -- (36.80,0.60) -- (36.90,0.60) -- (37.00,0.60) -- (37.10,0.60) -- (37.20,0.60) -- (37.30,0.60) -- (37.40,0.60) -- (37.50,0.60) -- (37.50,0.70) -- (37.60,0.70) -- (37.70,0.70) -- (37.80,0.70) -- (37.90,0.70) -- (38.00,0.70) -- (38.10,0.70) -- (38.20,0.70) -- (38.20,0.80) -- (38.30,0.80) -- (38.40,0.80) -- (38.40,0.90) -- (38.50,0.90) -- (38.60,0.90) -- (38.70,0.90) -- (38.80,0.90) -- (38.90,0.90) -- (39.00,0.90) -- (39.10,0.90) -- (39.20,0.90) -- (39.30,0.90) -- (39.40,0.90) -- (39.50,0.90) -- (39.60,0.90) -- (39.70,0.90) -- (39.80,0.90) -- (39.90,0.90) -- (40.00,0.90) -- (40.10,0.90) -- (40.20,0.90) -- (40.30,0.90) -- (40.40,0.90) -- (40.50,0.90) -- (40.60,0.90) -- (40.70,0.90) -- (40.80,0.90) -- (40.90,0.90) -- (41.00,0.90) -- (41.10,0.90) -- (41.20,0.90) -- (41.30,0.90) -- (41.40,0.90) -- (41.50,0.90) -- (41.60,0.90) -- (41.70,0.90) -- (41.80,0.90) -- (41.90,0.90) -- (42.00,0.90) -- (42.10,0.90) -- (42.20,0.90) -- (42.30,0.90) -- (42.40,0.90) -- (42.50,0.90) -- (42.60,0.90) -- (42.70,0.90) -- (42.80,0.90) -- (42.90,0.90) -- (43.00,0.90) -- (43.10,0.90) -- (43.20,0.90) -- (43.30,0.90) -- (43.40,0.90) -- (43.50,0.90) -- (43.60,0.90) -- (43.60,1.00) -- (43.70,1.00) -- (43.70,1.10) -- (43.70,1.20) -- (43.80,1.20) -- (43.90,1.20) -- (44.00,1.20) -- (44.10,1.20) -- (44.20,1.20) -- (44.30,1.20) -- (44.40,1.20) -- (44.50,1.20) -- (44.60,1.20) -- (44.70,1.20) -- (44.80,1.20) -- (44.90,1.20) -- (45.00,1.20) -- (45.10,1.20) -- (45.20,1.20) -- (45.30,1.20) -- (45.40,1.20) -- (45.50,1.20) -- (45.50,1.30) -- (45.60,1.30) -- (45.70,1.30) -- (45.80,1.30) -- (45.90,1.30) -- (46.00,1.30) -- (46.10,1.30) -- (46.20,1.30) -- (46.30,1.30) -- (46.40,1.30) -- (46.50,1.30) -- (46.60,1.30) -- (46.70,1.30) -- (46.80,1.30) -- (46.90,1.30) -- (47.00,1.30) -- (47.00,1.40) -- (47.10,1.40) -- (47.20,1.40) -- (47.30,1.40) -- (47.40,1.40) -- (47.50,1.40) -- (47.60,1.40) -- (47.70,1.40) -- (47.80,1.40) -- (47.90,1.40) -- (48.00,1.40) -- (48.10,1.40) -- (48.20,1.40) -- (48.30,1.40) -- (48.40,1.40) -- (48.50,1.40) -- (48.60,1.40) -- (48.70,1.40) -- (48.80,1.40) -- (48.90,1.40) -- (49.00,1.40) -- (49.10,1.40) -- (49.20,1.40) -- (49.30,1.40) -- (49.40,1.40) -- (49.50,1.40) -- (49.60,1.40) -- (49.70,1.40) -- (49.80,1.40) -- (49.90,1.40) -- (49.90,1.50) -- (50.00,1.50) -- (50.10,1.50) -- (50.20,1.50) -- (50.30,1.50) -- (50.40,1.50) -- (50.50,1.50) -- (50.60,1.50) -- (50.70,1.50) -- (50.80,1.50) -- (50.90,1.50) -- (51.00,1.50) -- (51.10,1.50) -- (51.20,1.50) -- (51.30,1.50) -- (51.40,1.50) -- (51.50,1.50) -- (51.60,1.50) -- (51.70,1.50) -- (51.80,1.50) -- (51.90,1.50) -- (52.00,1.50); 
\draw[boundary] (52.00,1.50) -- (51.90,1.50) -- (51.80,1.50) -- (51.70,1.50) -- (51.60,1.50) -- (51.50,1.50) -- (51.40,1.50) -- (51.30,1.50) -- (51.20,1.50) -- (51.10,1.50) -- (51.00,1.50) -- (50.90,1.50) -- (50.80,1.50) -- (50.70,1.50) -- (50.60,1.50) -- (50.50,1.50) -- (50.40,1.50) -- (50.30,1.50) -- (50.20,1.50) -- (50.10,1.50) -- (50.00,1.50) -- (49.90,1.50) -- (49.90,1.40) -- (49.80,1.40) -- (49.70,1.40) -- (49.60,1.40) -- (49.50,1.40) -- (49.40,1.40) -- (49.30,1.40) -- (49.20,1.40) -- (49.10,1.40) -- (49.00,1.40) -- (48.90,1.40) -- (48.80,1.40) -- (48.70,1.40) -- (48.60,1.40) -- (48.50,1.40) -- (48.40,1.40) -- (48.30,1.40) -- (48.20,1.40) -- (48.10,1.40) -- (48.00,1.40) -- (47.90,1.40) -- (47.80,1.40) -- (47.70,1.40) -- (47.60,1.40) -- (47.50,1.40) -- (47.40,1.40) -- (47.30,1.40) -- (47.20,1.40) -- (47.10,1.40) -- (47.00,1.40) -- (47.00,1.30) -- (46.90,1.30) -- (46.80,1.30) -- (46.70,1.30) -- (46.60,1.30) -- (46.50,1.30) -- (46.40,1.30) -- (46.30,1.30) -- (46.20,1.30) -- (46.10,1.30) -- (46.00,1.30) -- (45.90,1.30) -- (45.80,1.30) -- (45.70,1.30) -- (45.60,1.30) -- (45.50,1.30) -- (45.50,1.20) -- (45.40,1.20) -- (45.30,1.20) -- (45.20,1.20) -- (45.10,1.20) -- (45.00,1.20) -- (44.90,1.20) -- (44.80,1.20) -- (44.70,1.20) -- (44.60,1.20) -- (44.50,1.20) -- (44.40,1.20) -- (44.30,1.20) -- (44.20,1.20) -- (44.10,1.20) -- (44.00,1.20) -- (43.90,1.20) -- (43.80,1.20) -- (43.70,1.20) -- (43.70,1.10) -- (43.70,1.00) -- (43.60,1.00) -- (43.60,0.90) -- (43.50,0.90) -- (43.40,0.90) -- (43.30,0.90) -- (43.20,0.90) -- (43.10,0.90) -- (43.00,0.90) -- (42.90,0.90) -- (42.80,0.90) -- (42.70,0.90) -- (42.60,0.90) -- (42.50,0.90) -- (42.40,0.90) -- (42.30,0.90) -- (42.20,0.90) -- (42.10,0.90) -- (42.00,0.90) -- (41.90,0.90) -- (41.80,0.90) -- (41.70,0.90) -- (41.60,0.90) -- (41.50,0.90) -- (41.40,0.90) -- (41.30,0.90) -- (41.20,0.90) -- (41.10,0.90) -- (41.00,0.90) -- (40.90,0.90) -- (40.80,0.90) -- (40.70,0.90) -- (40.60,0.90) -- (40.50,0.90) -- (40.40,0.90) -- (40.30,0.90) -- (40.20,0.90) -- (40.10,0.90) -- (40.00,0.90) -- (39.90,0.90) -- (39.80,0.90) -- (39.70,0.90) -- (39.60,0.90) -- (39.50,0.90) -- (39.40,0.90) -- (39.30,0.90) -- (39.20,0.90) -- (39.10,0.90) -- (39.00,0.90) -- (38.90,0.90) -- (38.80,0.90) -- (38.70,0.90) -- (38.60,0.90) -- (38.50,0.90) -- (38.40,0.90) -- (38.40,0.80) -- (38.30,0.80) -- (38.20,0.80) -- (38.20,0.70) -- (38.10,0.70) -- (38.00,0.70) -- (37.90,0.70) -- (37.80,0.70) -- (37.70,0.70) -- (37.60,0.70) -- (37.50,0.70) -- (37.50,0.60) -- (37.40,0.60) -- (37.30,0.60) -- (37.20,0.60) -- (37.10,0.60) -- (37.00,0.60) -- (36.90,0.60) -- (36.80,0.60) -- (36.70,0.60) -- (36.60,0.60) -- (36.50,0.60) -- (36.40,0.60) -- (36.30,0.60) -- (36.20,0.60) -- (36.10,0.60) -- (36.00,0.60) -- (35.90,0.60) -- (35.90,0.50) -- (35.80,0.50) -- (35.70,0.50) -- (35.60,0.50) -- (35.50,0.50) -- (35.40,0.50) -- (35.30,0.50) -- (35.20,0.50) -- (35.10,0.50) -- (35.00,0.50) -- (34.90,0.50) -- (34.80,0.50) -- (34.70,0.50) -- (34.60,0.50) -- (34.50,0.50) -- (34.40,0.50) -- (34.30,0.50) -- (34.20,0.50) -- (34.10,0.50) -- (34.00,0.50) -- (33.90,0.50) -- (33.80,0.50) -- (33.70,0.50) -- (33.60,0.50) -- (33.50,0.50) -- (33.40,0.50) -- (33.30,0.50) -- (33.20,0.50) -- (33.10,0.50) -- (33.00,0.50) -- (32.90,0.50) -- (32.80,0.50) -- (32.70,0.50) -- (32.60,0.50) -- (32.50,0.50) -- (32.40,0.50) -- (32.30,0.50) -- (32.20,0.50) -- (32.10,0.50) -- (32.00,0.50) -- (31.90,0.50) -- (31.80,0.50) -- (31.70,0.50) -- (31.60,0.50) -- (31.50,0.50) -- (31.40,0.50) -- (31.30,0.50) -- (31.20,0.50) -- (31.10,0.50) -- (31.00,0.50) -- (30.90,0.50) -- (30.80,0.50) -- (30.70,0.50) -- (30.60,0.50) -- (30.50,0.50) -- (30.40,0.50) -- (30.30,0.50) -- (30.20,0.50) -- (30.10,0.50) -- (30.00,0.50) -- (29.90,0.50) -- (29.80,0.50) -- (29.70,0.50) -- (29.60,0.50) -- (29.50,0.50) -- (29.40,0.50) -- (29.30,0.50) -- (29.20,0.50) -- (29.10,0.50) -- (29.00,0.50) -- (28.90,0.50) -- (28.80,0.50) -- (28.70,0.50) -- (28.60,0.50) -- (28.50,0.50) -- (28.40,0.50) -- (28.30,0.50) -- (28.20,0.50) -- (28.10,0.50) -- (28.00,0.50) -- (27.90,0.50) -- (27.80,0.50) -- (27.70,0.50) -- (27.60,0.50) -- (27.50,0.50) -- (27.40,0.50) -- (27.30,0.50) -- (27.20,0.50) -- (27.10,0.50) -- (27.00,0.50) -- (26.90,0.50) -- (26.80,0.50) -- (26.70,0.50) -- (26.60,0.50) -- (26.50,0.50) -- (26.40,0.50) -- (26.30,0.50) -- (26.20,0.50) -- (26.10,0.50) -- (26.00,0.50) -- (25.90,0.50) -- (25.80,0.50) -- (25.70,0.50) -- (25.60,0.50) -- (25.50,0.50) -- (25.40,0.50) -- (25.30,0.50) -- (25.20,0.50) -- (25.10,0.50) -- (25.00,0.50) -- (24.90,0.50) -- (24.80,0.50) -- (24.70,0.50) -- (24.60,0.50) -- (24.50,0.50) -- (24.40,0.50) -- (24.30,0.50) -- (24.20,0.50) -- (24.10,0.50) -- (24.00,0.50) -- (23.90,0.50) -- (23.80,0.50) -- (23.70,0.50) -- (23.60,0.50) -- (23.50,0.50) -- (23.40,0.50) -- (23.30,0.50) -- (23.30,0.60) -- (23.40,0.60) -- (23.50,0.60) -- (23.60,0.60) -- (23.70,0.60) -- (23.80,0.60) -- (23.90,0.60) -- (23.90,0.70) -- (24.00,0.70) -- (24.10,0.70) -- (24.20,0.70) -- (24.30,0.70) -- (24.40,0.70) -- (24.50,0.70) -- (24.60,0.70) -- (24.70,0.70) -- (24.80,0.70) -- (24.90,0.70) -- (25.00,0.70) -- (25.10,0.70) -- (25.20,0.70) -- (25.30,0.70) -- (25.40,0.70) -- (25.50,0.70) -- (25.60,0.70) -- (25.70,0.70) -- (25.80,0.70) -- (25.90,0.70) -- (26.00,0.70) -- (26.10,0.70) -- (26.10,0.80) -- (26.20,0.80) -- (26.30,0.80) -- (26.40,0.80) -- (26.50,0.80) -- (26.60,0.80) -- (26.70,0.80) -- (26.80,0.80) -- (26.90,0.80) -- (27.00,0.80) -- (27.10,0.80) -- (27.10,0.90) -- (27.20,0.90) -- (27.30,0.90) -- (27.40,0.90) -- (27.50,0.90) -- (27.60,0.90) -- (27.70,0.90) -- (27.80,0.90) -- (27.90,0.90) -- (28.00,0.90) -- (28.10,0.90) -- (28.20,0.90) -- (28.30,0.90) -- (28.40,0.90) -- (28.50,0.90) -- (28.60,0.90) -- (28.70,0.90) -- (28.80,0.90) -- (28.90,0.90) -- (29.00,0.90) -- (29.10,0.90) -- (29.20,0.90) -- (29.30,0.90) -- (29.40,0.90) -- (29.40,1.00) -- (29.50,1.00) -- (29.60,1.00) -- (29.70,1.00) -- (29.80,1.00) -- (29.90,1.00) -- (30.00,1.00) -- (30.10,1.00) -- (30.20,1.00) -- (30.30,1.00) -- (30.40,1.00) -- (30.50,1.00) -- (30.60,1.00) -- (30.70,1.00) -- (30.80,1.00) -- (30.90,1.00) -- (31.00,1.00) -- (31.10,1.00) -- (31.10,1.10) -- (31.20,1.10) -- (31.30,1.10) -- (31.40,1.10) -- (31.50,1.10) -- (31.60,1.10) -- (31.70,1.10) -- (31.80,1.10) -- (31.90,1.10) -- (32.00,1.10) -- (32.10,1.10) -- (32.20,1.10) -- (32.30,1.10) -- (32.40,1.10) -- (32.50,1.10) -- (32.60,1.10) -- (32.70,1.10) -- (32.80,1.10) -- (32.90,1.10) -- (33.00,1.10) -- (33.10,1.10) -- (33.20,1.10) -- (33.30,1.10) -- (33.30,1.20) -- (33.40,1.20) -- (33.50,1.20) -- (33.60,1.20) -- (33.70,1.20) -- (33.80,1.20) -- (33.90,1.20) -- (34.00,1.20) -- (34.10,1.20) -- (34.20,1.20) -- (34.30,1.20) -- (34.40,1.20) -- (34.50,1.20) -- (34.60,1.20) -- (34.70,1.20) -- (34.80,1.20) -- (34.90,1.20) -- (35.00,1.20) -- (35.10,1.20) -- (35.20,1.20) -- (35.30,1.20) -- (35.40,1.20) -- (35.50,1.20) -- (35.60,1.20) -- (35.70,1.20) -- (35.80,1.20) -- (35.90,1.20) -- (36.00,1.20) -- (36.10,1.20) -- (36.20,1.20) -- (36.30,1.20) -- (36.40,1.20) -- (36.40,1.30) -- (36.50,1.30) -- (36.60,1.30) -- (36.70,1.30) -- (36.80,1.30) -- (36.90,1.30) -- (37.00,1.30) -- (37.10,1.30) -- (37.20,1.30) -- (37.30,1.30) -- (37.30,1.40) -- (37.40,1.40) -- (37.50,1.40) -- (37.60,1.40) -- (37.70,1.40) -- (37.80,1.40) -- (37.90,1.40) -- (38.00,1.40) -- (38.10,1.40) -- (38.20,1.40) -- (38.30,1.40) -- (38.40,1.40) -- (38.50,1.40) -- (38.50,1.50) -- (38.60,1.50) -- (38.70,1.50) -- (38.70,1.60) -- (38.80,1.60) -- (38.90,1.60) -- (39.00,1.60) -- (39.10,1.60) -- (39.20,1.60) -- (39.30,1.60) -- (39.40,1.60) -- (39.50,1.60) -- (39.50,1.70) -- (39.60,1.70) -- (39.70,1.70) -- (39.70,1.80) -- (39.80,1.80) -- (39.90,1.80) -- (40.00,1.80) -- (40.00,1.90) -- (40.10,1.90) -- (40.20,1.90) -- (40.30,1.90) -- (40.40,1.90) -- (40.50,1.90) -- (40.60,1.90) -- (40.70,1.90) -- (40.80,1.90) -- (40.90,1.90) -- (41.00,1.90) -- (41.10,1.90) -- (41.20,1.90) -- (41.30,1.90) -- (41.40,1.90) -- (41.50,1.90) -- (41.60,1.90) -- (41.70,1.90) -- (41.80,1.90) -- (41.90,1.90) -- (42.00,1.90) -- (42.10,1.90) -- (42.20,1.90) -- (42.30,1.90) -- (42.40,1.90) -- (42.50,1.90) -- (42.60,1.90) -- (42.70,1.90) -- (42.80,1.90) -- (42.90,1.90) -- (43.00,1.90) -- (43.10,1.90) -- (43.20,1.90) -- (43.30,1.90) -- (43.30,2.00) -- (43.40,2.00) -- (43.50,2.00) -- (43.60,2.00) -- (43.70,2.00) -- (43.80,2.00) -- (43.90,2.00) -- (44.00,2.00) -- (44.10,2.00) -- (44.20,2.00) -- (44.30,2.00) -- (44.40,2.00) -- (44.40,2.10) -- (44.50,2.10) -- (44.60,2.10) -- (44.70,2.10) -- (44.80,2.10) -- (44.90,2.10) -- (45.00,2.10) -- (45.10,2.10) -- (45.20,2.10) -- (45.30,2.10) -- (45.40,2.10) -- (45.50,2.10) -- (45.60,2.10) -- (45.70,2.10) -- (45.80,2.10) -- (45.90,2.10) -- (46.00,2.10) -- (46.10,2.10) -- (46.20,2.10) -- (46.30,2.10) -- (46.40,2.10) -- (46.50,2.10) -- (46.60,2.10) -- (46.70,2.10) -- (46.80,2.10) -- (46.90,2.10) -- (47.00,2.10) -- (47.10,2.10) -- (47.20,2.10) -- (47.30,2.10) -- (47.40,2.10) -- (47.50,2.10) -- (47.60,2.10) -- (47.70,2.10) -- (47.80,2.10) -- (47.90,2.10) -- (48.00,2.10) -- (48.10,2.10) -- (48.20,2.10) -- (48.30,2.10) -- (48.40,2.10) -- (48.50,2.10) -- (48.60,2.10) -- (48.70,2.10) -- (48.80,2.10) -- (48.90,2.10) -- (49.00,2.10) -- (49.10,2.10) -- (49.20,2.10) -- (49.30,2.10) -- (49.40,2.10) -- (49.50,2.10) -- (49.60,2.10) -- (49.70,2.10) -- (49.80,2.10) -- (49.90,2.10) -- (50.00,2.10) -- (50.10,2.10) -- (50.20,2.10) -- (50.30,2.10) -- (50.40,2.10) -- (50.50,2.10) -- (50.60,2.10) -- (50.70,2.10) -- (50.80,2.10) -- (50.90,2.10) -- (51.00,2.10) -- (51.10,2.10) -- (51.20,2.10) -- (51.30,2.10) -- (51.40,2.10) -- (51.50,2.10) -- (51.60,2.10) -- (51.70,2.10) -- (51.80,2.10) -- (51.90,2.10) -- (52.00,2.10); 
\draw[boundary] (52.00,2.10) -- (51.90,2.10) -- (51.80,2.10) -- (51.70,2.10) -- (51.60,2.10) -- (51.50,2.10) -- (51.40,2.10) -- (51.30,2.10) -- (51.20,2.10) -- (51.10,2.10) -- (51.00,2.10) -- (50.90,2.10) -- (50.80,2.10) -- (50.70,2.10) -- (50.60,2.10) -- (50.50,2.10) -- (50.40,2.10) -- (50.30,2.10) -- (50.20,2.10) -- (50.10,2.10) -- (50.00,2.10) -- (49.90,2.10) -- (49.80,2.10) -- (49.70,2.10) -- (49.60,2.10) -- (49.50,2.10) -- (49.40,2.10) -- (49.30,2.10) -- (49.20,2.10) -- (49.10,2.10) -- (49.00,2.10) -- (48.90,2.10) -- (48.80,2.10) -- (48.70,2.10) -- (48.60,2.10) -- (48.50,2.10) -- (48.40,2.10) -- (48.30,2.10) -- (48.20,2.10) -- (48.10,2.10) -- (48.00,2.10) -- (47.90,2.10) -- (47.80,2.10) -- (47.70,2.10) -- (47.60,2.10) -- (47.50,2.10) -- (47.40,2.10) -- (47.30,2.10) -- (47.20,2.10) -- (47.10,2.10) -- (47.00,2.10) -- (46.90,2.10) -- (46.80,2.10) -- (46.70,2.10) -- (46.60,2.10) -- (46.50,2.10) -- (46.40,2.10) -- (46.30,2.10) -- (46.20,2.10) -- (46.10,2.10) -- (46.00,2.10) -- (45.90,2.10) -- (45.80,2.10) -- (45.70,2.10) -- (45.60,2.10) -- (45.50,2.10) -- (45.40,2.10) -- (45.30,2.10) -- (45.20,2.10) -- (45.10,2.10) -- (45.00,2.10) -- (44.90,2.10) -- (44.80,2.10) -- (44.70,2.10) -- (44.60,2.10) -- (44.50,2.10) -- (44.40,2.10) -- (44.40,2.00) -- (44.30,2.00) -- (44.20,2.00) -- (44.10,2.00) -- (44.00,2.00) -- (43.90,2.00) -- (43.80,2.00) -- (43.70,2.00) -- (43.60,2.00) -- (43.50,2.00) -- (43.40,2.00) -- (43.30,2.00) -- (43.30,1.90) -- (43.20,1.90) -- (43.10,1.90) -- (43.00,1.90) -- (42.90,1.90) -- (42.80,1.90) -- (42.70,1.90) -- (42.60,1.90) -- (42.50,1.90) -- (42.40,1.90) -- (42.30,1.90) -- (42.20,1.90) -- (42.10,1.90) -- (42.00,1.90) -- (41.90,1.90) -- (41.80,1.90) -- (41.70,1.90) -- (41.60,1.90) -- (41.50,1.90) -- (41.40,1.90) -- (41.30,1.90) -- (41.20,1.90) -- (41.10,1.90) -- (41.00,1.90) -- (40.90,1.90) -- (40.80,1.90) -- (40.70,1.90) -- (40.60,1.90) -- (40.50,1.90) -- (40.40,1.90) -- (40.30,1.90) -- (40.20,1.90) -- (40.10,1.90) -- (40.00,1.90) -- (40.00,1.80) -- (39.90,1.80) -- (39.80,1.80) -- (39.70,1.80) -- (39.70,1.70) -- (39.60,1.70) -- (39.50,1.70) -- (39.50,1.60) -- (39.40,1.60) -- (39.30,1.60) -- (39.20,1.60) -- (39.10,1.60) -- (39.00,1.60) -- (38.90,1.60) -- (38.80,1.60) -- (38.70,1.60) -- (38.70,1.50) -- (38.60,1.50) -- (38.50,1.50) -- (38.50,1.40) -- (38.40,1.40) -- (38.30,1.40) -- (38.20,1.40) -- (38.10,1.40) -- (38.00,1.40) -- (37.90,1.40) -- (37.80,1.40) -- (37.70,1.40) -- (37.60,1.40) -- (37.50,1.40) -- (37.40,1.40) -- (37.30,1.40) -- (37.30,1.30) -- (37.20,1.30) -- (37.10,1.30) -- (37.00,1.30) -- (36.90,1.30) -- (36.80,1.30) -- (36.70,1.30) -- (36.60,1.30) -- (36.50,1.30) -- (36.40,1.30) -- (36.40,1.20) -- (36.30,1.20) -- (36.20,1.20) -- (36.10,1.20) -- (36.00,1.20) -- (35.90,1.20) -- (35.80,1.20) -- (35.70,1.20) -- (35.60,1.20) -- (35.50,1.20) -- (35.40,1.20) -- (35.30,1.20) -- (35.20,1.20) -- (35.10,1.20) -- (35.00,1.20) -- (34.90,1.20) -- (34.80,1.20) -- (34.70,1.20) -- (34.60,1.20) -- (34.50,1.20) -- (34.40,1.20) -- (34.30,1.20) -- (34.20,1.20) -- (34.10,1.20) -- (34.00,1.20) -- (33.90,1.20) -- (33.80,1.20) -- (33.70,1.20) -- (33.60,1.20) -- (33.50,1.20) -- (33.40,1.20) -- (33.30,1.20) -- (33.30,1.10) -- (33.20,1.10) -- (33.10,1.10) -- (33.00,1.10) -- (32.90,1.10) -- (32.80,1.10) -- (32.70,1.10) -- (32.60,1.10) -- (32.50,1.10) -- (32.40,1.10) -- (32.30,1.10) -- (32.20,1.10) -- (32.10,1.10) -- (32.00,1.10) -- (31.90,1.10) -- (31.80,1.10) -- (31.70,1.10) -- (31.60,1.10) -- (31.50,1.10) -- (31.40,1.10) -- (31.30,1.10) -- (31.20,1.10) -- (31.10,1.10) -- (31.10,1.00) -- (31.00,1.00) -- (30.90,1.00) -- (30.80,1.00) -- (30.70,1.00) -- (30.60,1.00) -- (30.50,1.00) -- (30.40,1.00) -- (30.30,1.00) -- (30.20,1.00) -- (30.10,1.00) -- (30.00,1.00) -- (29.90,1.00) -- (29.80,1.00) -- (29.70,1.00) -- (29.60,1.00) -- (29.50,1.00) -- (29.40,1.00) -- (29.40,0.90) -- (29.30,0.90) -- (29.20,0.90) -- (29.10,0.90) -- (29.00,0.90) -- (28.90,0.90) -- (28.80,0.90) -- (28.70,0.90) -- (28.60,0.90) -- (28.50,0.90) -- (28.40,0.90) -- (28.30,0.90) -- (28.20,0.90) -- (28.10,0.90) -- (28.00,0.90) -- (27.90,0.90) -- (27.80,0.90) -- (27.70,0.90) -- (27.60,0.90) -- (27.50,0.90) -- (27.40,0.90) -- (27.30,0.90) -- (27.20,0.90) -- (27.10,0.90) -- (27.10,0.80) -- (27.00,0.80) -- (26.90,0.80) -- (26.80,0.80) -- (26.70,0.80) -- (26.60,0.80) -- (26.50,0.80) -- (26.40,0.80) -- (26.30,0.80) -- (26.20,0.80) -- (26.10,0.80) -- (26.10,0.70) -- (26.00,0.70) -- (25.90,0.70) -- (25.80,0.70) -- (25.70,0.70) -- (25.60,0.70) -- (25.50,0.70) -- (25.40,0.70) -- (25.30,0.70) -- (25.20,0.70) -- (25.10,0.70) -- (25.00,0.70) -- (24.90,0.70) -- (24.80,0.70) -- (24.70,0.70) -- (24.60,0.70) -- (24.50,0.70) -- (24.40,0.70) -- (24.30,0.70) -- (24.20,0.70) -- (24.10,0.70) -- (24.00,0.70) -- (23.90,0.70) -- (23.90,0.60) -- (23.80,0.60) -- (23.70,0.60) -- (23.60,0.60) -- (23.50,0.60) -- (23.40,0.60) -- (23.30,0.60) -- (23.30,0.50) -- (23.20,0.50) -- (23.10,0.50) -- (23.00,0.50) -- (22.90,0.50) -- (22.80,0.50) -- (22.70,0.50) -- (22.60,0.50) -- (22.50,0.50) -- (22.40,0.50) -- (22.30,0.50) -- (22.20,0.50) -- (22.10,0.50) -- (22.00,0.50) -- (21.90,0.50) -- (21.80,0.50) -- (21.70,0.50) -- (21.60,0.50) -- (21.50,0.50) -- (21.40,0.50) -- (21.30,0.50) -- (21.20,0.50) -- (21.10,0.50) -- (21.00,0.50) -- (20.90,0.50) -- (20.80,0.50) -- (20.70,0.50) -- (20.60,0.50) -- (20.50,0.50) -- (20.50,0.40) -- (20.40,0.40) -- (20.30,0.40) -- (20.20,0.40) -- (20.10,0.40) -- (20.00,0.40) -- (19.90,0.40) -- (19.80,0.40) -- (19.70,0.40) -- (19.60,0.40) -- (19.50,0.40) -- (19.40,0.40) -- (19.30,0.40) -- (19.20,0.40) -- (19.10,0.40) -- (19.00,0.40) -- (18.90,0.40) -- (18.80,0.40) -- (18.70,0.40) -- (18.60,0.40) -- (18.50,0.40) -- (18.40,0.40) -- (18.30,0.40) -- (18.20,0.40) -- (18.10,0.40) -- (18.00,0.40) -- (17.90,0.40) -- (17.80,0.40) -- (17.70,0.40) -- (17.60,0.40) -- (17.50,0.40) -- (17.40,0.40) -- (17.30,0.40) -- (17.20,0.40) -- (17.10,0.40) -- (17.00,0.40) -- (16.90,0.40) -- (16.80,0.40) -- (16.70,0.40) -- (16.60,0.40) -- (16.50,0.40) -- (16.50,0.30) -- (16.40,0.30) -- (16.30,0.30) -- (16.20,0.30) -- (16.10,0.30) -- (16.00,0.30) -- (15.90,0.30) -- (15.80,0.30) -- (15.70,0.30) -- (15.60,0.30) -- (15.50,0.30) -- (15.40,0.30) -- (15.30,0.30) -- (15.20,0.30) -- (15.10,0.30) -- (15.00,0.30) -- (14.90,0.30) -- (14.80,0.30) -- (14.70,0.30) -- (14.60,0.30) -- (14.50,0.30) -- (14.40,0.30) -- (14.30,0.30) -- (14.20,0.30) -- (14.10,0.30) -- (14.00,0.30) -- (13.90,0.30) -- (13.80,0.30) -- (13.70,0.30) -- (13.60,0.30) -- (13.50,0.30) -- (13.40,0.30) -- (13.30,0.30) -- (13.20,0.30) -- (13.10,0.30) -- (13.00,0.30) -- (12.90,0.30) -- (12.80,0.30) -- (12.70,0.30) -- (12.60,0.30) -- (12.50,0.30) -- (12.40,0.30) -- (12.30,0.30) -- (12.20,0.30) -- (12.10,0.30) -- (12.00,0.30) -- (11.90,0.30) -- (11.90,0.20) -- (11.80,0.20) -- (11.70,0.20) -- (11.60,0.20) -- (11.50,0.20) -- (11.40,0.20) -- (11.30,0.20) -- (11.20,0.20) -- (11.10,0.20) -- (11.00,0.20) -- (10.90,0.20) -- (10.80,0.20) -- (10.70,0.20) -- (10.60,0.20) -- (10.50,0.20) -- (10.40,0.20) -- (10.30,0.20) -- (10.20,0.20) -- (10.10,0.20) -- (10.00,0.20) -- (9.90,0.20) -- (9.80,0.20) -- (9.70,0.20) -- (9.60,0.20) -- (9.50,0.20) -- (9.40,0.20) -- (9.30,0.20) -- (9.20,0.20) -- (9.10,0.20) -- (9.00,0.20) -- (8.90,0.20) -- (8.80,0.20) -- (8.70,0.20) -- (8.60,0.20) -- (8.50,0.20) -- (8.40,0.20) -- (8.30,0.20) -- (8.20,0.20) -- (8.10,0.20) -- (8.00,0.20) -- (7.90,0.20) -- (7.80,0.20) -- (7.70,0.20) -- (7.60,0.20) -- (7.50,0.20) -- (7.40,0.20) -- (7.30,0.20) -- (7.20,0.20) -- (7.10,0.20) -- (7.00,0.20) -- (6.90,0.20) -- (6.80,0.20) -- (6.70,0.20) -- (6.60,0.20) -- (6.50,0.20) -- (6.40,0.20) -- (6.30,0.20) -- (6.20,0.20) -- (6.10,0.20) -- (6.00,0.20) -- (5.90,0.20) -- (5.80,0.20) -- (5.70,0.20) -- (5.60,0.20) -- (5.50,0.20) -- (5.40,0.20) -- (5.40,0.10) -- (5.30,0.10) -- (5.20,0.10) -- (5.10,0.10) -- (5.00,0.10) -- (4.90,0.10) -- (4.80,0.10) -- (4.70,0.10) -- (4.60,0.10) -- (4.50,0.10) -- (4.40,0.10) -- (4.30,0.10) -- (4.20,0.10) -- (4.10,0.10) -- (4.00,0.10) -- (3.90,0.10) -- (3.80,0.10) -- (3.70,0.10) -- (3.60,0.10) -- (3.50,0.10) -- (3.40,0.10) -- (3.30,0.10) -- (3.20,0.10) -- (3.10,0.10) -- (3.00,0.10) -- (2.90,0.10) -- (2.80,0.10) -- (2.70,0.10) -- (2.60,0.10) -- (2.60,0.00) -- (2.50,0.00) -- (2.40,0.00) -- (2.30,0.00) -- (2.20,0.00) -- (2.10,0.00) -- (2.00,0.00) -- (1.90,0.00) -- (1.80,0.00) -- (1.70,0.00) -- (1.60,0.00) -- (1.50,0.00) -- (1.40,0.00) -- (1.30,0.00) -- (1.20,0.00) -- (1.10,0.00) -- (1.00,0.00) -- (0.90,0.00) -- (0.80,0.00) -- (0.70,0.00) -- (0.60,0.00) -- (0.50,0.00) -- (0.40,0.00) -- (0.40,0.10) -- (0.40,0.20) -- (0.50,0.20) -- (0.60,0.20) -- (0.70,0.20) -- (0.80,0.20) -- (0.80,0.30) -- (0.90,0.30) -- (1.00,0.30) -- (1.10,0.30) -- (1.20,0.30) -- (1.30,0.30) -- (1.40,0.30) -- (1.50,0.30) -- (1.60,0.30) -- (1.70,0.30) -- (1.80,0.30) -- (1.90,0.30) -- (2.00,0.30) -- (2.10,0.30) -- (2.20,0.30) -- (2.30,0.30) -- (2.40,0.30) -- (2.50,0.30) -- (2.60,0.30) -- (2.70,0.30) -- (2.80,0.30) -- (2.90,0.30) -- (3.00,0.30) -- (3.10,0.30) -- (3.20,0.30) -- (3.20,0.40) -- (3.20,0.50) -- (3.30,0.50) -- (3.40,0.50) -- (3.50,0.50) -- (3.60,0.50) -- (3.70,0.50) -- (3.80,0.50) -- (3.90,0.50) -- (4.00,0.50) -- (4.00,0.60) -- (4.10,0.60) -- (4.20,0.60) -- (4.30,0.60) -- (4.40,0.60) -- (4.50,0.60) -- (4.60,0.60) -- (4.60,0.70) -- (4.70,0.70) -- (4.80,0.70) -- (4.90,0.70) -- (5.00,0.70) -- (5.10,0.70) -- (5.20,0.70) -- (5.30,0.70) -- (5.40,0.70) -- (5.40,0.80) -- (5.50,0.80) -- (5.60,0.80) -- (5.70,0.80) -- (5.80,0.80) -- (5.90,0.80) -- (6.00,0.80) -- (6.10,0.80) -- (6.20,0.80) -- (6.30,0.80) -- (6.40,0.80) -- (6.50,0.80) -- (6.60,0.80) -- (6.70,0.80) -- (6.80,0.80) -- (6.90,0.80) -- (7.00,0.80) -- (7.10,0.80) -- (7.20,0.80) -- (7.30,0.80) -- (7.40,0.80) -- (7.50,0.80) -- (7.60,0.80) -- (7.70,0.80) -- (7.80,0.80) -- (7.90,0.80) -- (8.00,0.80) -- (8.10,0.80) -- (8.20,0.80) -- (8.30,0.80) -- (8.40,0.80) -- (8.50,0.80) -- (8.60,0.80) -- (8.70,0.80) -- (8.80,0.80) -- (8.90,0.80) -- (9.00,0.80) -- (9.10,0.80) -- (9.20,0.80) -- (9.30,0.80) -- (9.40,0.80) -- (9.50,0.80) -- (9.50,0.90) -- (9.60,0.90) -- (9.70,0.90) -- (9.80,0.90) -- (9.90,0.90) -- (10.00,0.90) -- (10.10,0.90) -- (10.20,0.90) -- (10.30,0.90) -- (10.40,0.90) -- (10.50,0.90) -- (10.60,0.90) -- (10.70,0.90) -- (10.80,0.90) -- (10.90,0.90) -- (11.00,0.90) -- (11.10,0.90) -- (11.20,0.90) -- (11.30,0.90) -- (11.40,0.90) -- (11.40,1.00) -- (11.50,1.00) -- (11.60,1.00) -- (11.70,1.00) -- (11.80,1.00) -- (11.90,1.00) -- (12.00,1.00) -- (12.10,1.00) -- (12.20,1.00) -- (12.30,1.00) -- (12.30,1.10) -- (12.40,1.10) -- (12.50,1.10) -- (12.60,1.10) -- (12.70,1.10) -- (12.80,1.10) -- (12.90,1.10) -- (13.00,1.10) -- (13.10,1.10) -- (13.20,1.10) -- (13.30,1.10) -- (13.40,1.10) -- (13.50,1.10) -- (13.60,1.10) -- (13.60,1.20) -- (13.70,1.20) -- (13.70,1.30) -- (13.70,1.40) -- (13.80,1.40) -- (13.90,1.40) -- (14.00,1.40) -- (14.10,1.40) -- (14.20,1.40) -- (14.30,1.40) -- (14.40,1.40) -- (14.50,1.40) -- (14.60,1.40) -- (14.70,1.40) -- (14.80,1.40) -- (14.90,1.40) -- (15.00,1.40) -- (15.10,1.40) -- (15.20,1.40) -- (15.30,1.40) -- (15.40,1.40) -- (15.50,1.40) -- (15.60,1.40) -- (15.70,1.40) -- (15.80,1.40) -- (15.90,1.40) -- (16.00,1.40) -- (16.10,1.40) -- (16.20,1.40) -- (16.30,1.40) -- (16.40,1.40) -- (16.50,1.40) -- (16.60,1.40) -- (16.70,1.40) -- (16.80,1.40) -- (16.90,1.40) -- (17.00,1.40) -- (17.10,1.40) -- (17.20,1.40) -- (17.30,1.40) -- (17.40,1.40) -- (17.40,1.50) -- (17.50,1.50) -- (17.60,1.50) -- (17.70,1.50) -- (17.80,1.50) -- (17.90,1.50) -- (18.00,1.50) -- (18.10,1.50) -- (18.20,1.50) -- (18.30,1.50) -- (18.40,1.50) -- (18.50,1.50) -- (18.60,1.50) -- (18.70,1.50) -- (18.80,1.50) -- (18.90,1.50) -- (19.00,1.50) -- (19.10,1.50) -- (19.20,1.50) -- (19.30,1.50) -- (19.40,1.50) -- (19.50,1.50) -- (19.60,1.50) -- (19.60,1.60) -- (19.70,1.60) -- (19.80,1.60) -- (19.90,1.60) -- (20.00,1.60) -- (20.10,1.60) -- (20.20,1.60) -- (20.30,1.60) -- (20.40,1.60) -- (20.50,1.60) -- (20.60,1.60) -- (20.70,1.60) -- (20.80,1.60) -- (20.90,1.60) -- (21.00,1.60) -- (21.10,1.60) -- (21.20,1.60) -- (21.30,1.60) -- (21.40,1.60) -- (21.50,1.60) -- (21.60,1.60) -- (21.70,1.60) -- (21.80,1.60) -- (21.90,1.60) -- (22.00,1.60) -- (22.10,1.60) -- (22.20,1.60) -- (22.30,1.60) -- (22.40,1.60) -- (22.50,1.60) -- (22.60,1.60) -- (22.60,1.70) -- (22.70,1.70) -- (22.80,1.70) -- (22.90,1.70) -- (23.00,1.70) -- (23.10,1.70) -- (23.20,1.70) -- (23.30,1.70) -- (23.40,1.70) -- (23.50,1.70) -- (23.60,1.70) -- (23.70,1.70) -- (23.80,1.70) -- (23.90,1.70) -- (24.00,1.70) -- (24.10,1.70) -- (24.20,1.70) -- (24.30,1.70) -- (24.40,1.70) -- (24.50,1.70) -- (24.60,1.70) -- (24.70,1.70) -- (24.80,1.70) -- (24.90,1.70) -- (25.00,1.70) -- (25.10,1.70) -- (25.20,1.70) -- (25.30,1.70) -- (25.40,1.70) -- (25.50,1.70) -- (25.60,1.70) -- (25.70,1.70) -- (25.80,1.70) -- (25.90,1.70) -- (26.00,1.70) -- (26.10,1.70) -- (26.20,1.70) -- (26.30,1.70) -- (26.40,1.70) -- (26.50,1.70) -- (26.60,1.70) -- (26.70,1.70) -- (26.70,1.80) -- (26.80,1.80) -- (26.90,1.80) -- (27.00,1.80) -- (27.10,1.80) -- (27.10,1.90) -- (27.10,2.00) -- (27.20,2.00) -- (27.30,2.00) -- (27.40,2.00) -- (27.50,2.00) -- (27.60,2.00) -- (27.70,2.00) -- (27.80,2.00) -- (27.90,2.00) -- (28.00,2.00) -- (28.10,2.00) -- (28.20,2.00) -- (28.30,2.00) -- (28.40,2.00) -- (28.50,2.00) -- (28.60,2.00) -- (28.70,2.00) -- (28.80,2.00) -- (28.90,2.00) -- (29.00,2.00) -- (29.10,2.00) -- (29.20,2.00) -- (29.30,2.00) -- (29.40,2.00) -- (29.50,2.00) -- (29.60,2.00) -- (29.70,2.00) -- (29.80,2.00) -- (29.90,2.00) -- (30.00,2.00) -- (30.10,2.00) -- (30.20,2.00) -- (30.30,2.00) -- (30.40,2.00) -- (30.50,2.00) -- (30.60,2.00) -- (30.70,2.00) -- (30.80,2.00) -- (30.90,2.00) -- (31.00,2.00) -- (31.10,2.00) -- (31.20,2.00) -- (31.30,2.00) -- (31.40,2.00) -- (31.50,2.00) -- (31.60,2.00) -- (31.70,2.00) -- (31.80,2.00) -- (31.90,2.00) -- (32.00,2.00) -- (32.10,2.00) -- (32.20,2.00) -- (32.30,2.00) -- (32.40,2.00) -- (32.50,2.00) -- (32.60,2.00) -- (32.70,2.00) -- (32.80,2.00) -- (32.90,2.00) -- (33.00,2.00) -- (33.10,2.00) -- (33.20,2.00) -- (33.30,2.00) -- (33.40,2.00) -- (33.50,2.00) -- (33.60,2.00) -- (33.70,2.00) -- (33.80,2.00) -- (33.90,2.00) -- (34.00,2.00) -- (34.10,2.00) -- (34.20,2.00) -- (34.20,2.10) -- (34.20,2.20) -- (34.30,2.20) -- (34.40,2.20) -- (34.50,2.20) -- (34.60,2.20) -- (34.70,2.20) -- (34.80,2.20) -- (34.90,2.20) -- (34.90,2.30) -- (35.00,2.30) -- (35.10,2.30) -- (35.20,2.30) -- (35.30,2.30) -- (35.40,2.30) -- (35.40,2.40) -- (35.40,2.50) -- (35.50,2.50) -- (35.60,2.50) -- (35.70,2.50) -- (35.80,2.50) -- (35.90,2.50) -- (36.00,2.50) -- (36.00,2.60) -- (36.10,2.60) -- (36.20,2.60) -- (36.30,2.60) -- (36.40,2.60) -- (36.50,2.60) -- (36.60,2.60) -- (36.70,2.60) -- (36.80,2.60) -- (36.90,2.60) -- (37.00,2.60) -- (37.10,2.60) -- (37.20,2.60) -- (37.30,2.60) -- (37.40,2.60) -- (37.50,2.60) -- (37.60,2.60) -- (37.70,2.60) -- (37.80,2.60) -- (37.90,2.60) -- (38.00,2.60) -- (38.10,2.60) -- (38.20,2.60) -- (38.30,2.60) -- (38.40,2.60) -- (38.50,2.60) -- (38.60,2.60) -- (38.70,2.60) -- (38.80,2.60) -- (38.90,2.60) -- (39.00,2.60) -- (39.10,2.60) -- (39.20,2.60) -- (39.30,2.60) -- (39.40,2.60) -- (39.50,2.60) -- (39.60,2.60) -- (39.70,2.60) -- (39.80,2.60) -- (39.90,2.60) -- (40.00,2.60) -- (40.10,2.60) -- (40.20,2.60) -- (40.30,2.60) -- (40.40,2.60) -- (40.50,2.60) -- (40.60,2.60) -- (40.70,2.60) -- (40.80,2.60) -- (40.90,2.60) -- (41.00,2.60) -- (41.10,2.60) -- (41.20,2.60) -- (41.30,2.60) -- (41.40,2.60) -- (41.50,2.60) -- (41.60,2.60) -- (41.70,2.60) -- (41.80,2.60) -- (41.90,2.60) -- (42.00,2.60) -- (42.10,2.60) -- (42.20,2.60) -- (42.30,2.60) -- (42.40,2.60) -- (42.50,2.60) -- (42.60,2.60) -- (42.70,2.60) -- (42.80,2.60) -- (42.90,2.60) -- (43.00,2.60) -- (43.10,2.60) -- (43.20,2.60) -- (43.30,2.60) -- (43.40,2.60) -- (43.40,2.70) -- (43.50,2.70) -- (43.60,2.70) -- (43.70,2.70) -- (43.80,2.70) -- (43.90,2.70) -- (44.00,2.70) -- (44.10,2.70) -- (44.20,2.70) -- (44.30,2.70) -- (44.40,2.70) -- (44.50,2.70) -- (44.60,2.70) -- (44.70,2.70) -- (44.80,2.70) -- (44.90,2.70) -- (45.00,2.70) -- (45.10,2.70) -- (45.20,2.70) -- (45.30,2.70) -- (45.40,2.70) -- (45.50,2.70) -- (45.60,2.70) -- (45.70,2.70) -- (45.80,2.70) -- (45.90,2.70) -- (46.00,2.70) -- (46.00,2.80) -- (46.10,2.80) -- (46.20,2.80) -- (46.30,2.80) -- (46.40,2.80) -- (46.50,2.80) -- (46.60,2.80) -- (46.70,2.80) -- (46.80,2.80) -- (46.80,2.90) -- (46.90,2.90) -- (47.00,2.90) -- (47.10,2.90) -- (47.20,2.90) -- (47.30,2.90) -- (47.40,2.90) -- (47.50,2.90) -- (47.60,2.90) -- (47.70,2.90) -- (47.80,2.90) -- (47.90,2.90) -- (48.00,2.90) -- (48.10,2.90) -- (48.20,2.90) -- (48.30,2.90) -- (48.40,2.90) -- (48.50,2.90) -- (48.60,2.90) -- (48.70,2.90) -- (48.80,2.90) -- (48.90,2.90) -- (49.00,2.90) -- (49.10,2.90) -- (49.20,2.90) -- (49.30,2.90) -- (49.40,2.90) -- (49.50,2.90) -- (49.60,2.90) -- (49.70,2.90) -- (49.80,2.90) -- (49.90,2.90) -- (50.00,2.90) -- (50.10,2.90) -- (50.20,2.90) -- (50.30,2.90) -- (50.40,2.90) -- (50.50,2.90) -- (50.50,3.00) -- (50.60,3.00) -- (50.70,3.00) -- (50.70,3.10) -- (50.80,3.10) -- (50.90,3.10) -- (51.00,3.10) -- (51.10,3.10) -- (51.20,3.10) -- (51.30,3.10) -- (51.40,3.10) -- (51.50,3.10) -- (51.60,3.10) -- (51.70,3.10) -- (51.80,3.10) -- (51.90,3.10) -- (52.00,3.10); 
\draw[boundary] (52.00,3.10) -- (51.90,3.10) -- (51.80,3.10) -- (51.70,3.10) -- (51.60,3.10) -- (51.50,3.10) -- (51.40,3.10) -- (51.30,3.10) -- (51.20,3.10) -- (51.10,3.10) -- (51.00,3.10) -- (50.90,3.10) -- (50.80,3.10) -- (50.70,3.10) -- (50.70,3.00) -- (50.60,3.00) -- (50.50,3.00) -- (50.50,2.90) -- (50.40,2.90) -- (50.30,2.90) -- (50.20,2.90) -- (50.10,2.90) -- (50.00,2.90) -- (49.90,2.90) -- (49.80,2.90) -- (49.70,2.90) -- (49.60,2.90) -- (49.50,2.90) -- (49.40,2.90) -- (49.30,2.90) -- (49.20,2.90) -- (49.10,2.90) -- (49.00,2.90) -- (48.90,2.90) -- (48.80,2.90) -- (48.70,2.90) -- (48.60,2.90) -- (48.50,2.90) -- (48.40,2.90) -- (48.30,2.90) -- (48.20,2.90) -- (48.10,2.90) -- (48.00,2.90) -- (47.90,2.90) -- (47.80,2.90) -- (47.70,2.90) -- (47.60,2.90) -- (47.50,2.90) -- (47.40,2.90) -- (47.30,2.90) -- (47.20,2.90) -- (47.10,2.90) -- (47.00,2.90) -- (46.90,2.90) -- (46.80,2.90) -- (46.80,2.80) -- (46.70,2.80) -- (46.60,2.80) -- (46.50,2.80) -- (46.40,2.80) -- (46.30,2.80) -- (46.20,2.80) -- (46.10,2.80) -- (46.00,2.80) -- (46.00,2.70) -- (45.90,2.70) -- (45.80,2.70) -- (45.70,2.70) -- (45.60,2.70) -- (45.50,2.70) -- (45.40,2.70) -- (45.30,2.70) -- (45.20,2.70) -- (45.10,2.70) -- (45.00,2.70) -- (44.90,2.70) -- (44.80,2.70) -- (44.70,2.70) -- (44.60,2.70) -- (44.50,2.70) -- (44.40,2.70) -- (44.30,2.70) -- (44.20,2.70) -- (44.10,2.70) -- (44.00,2.70) -- (43.90,2.70) -- (43.80,2.70) -- (43.70,2.70) -- (43.60,2.70) -- (43.50,2.70) -- (43.40,2.70) -- (43.40,2.60) -- (43.30,2.60) -- (43.20,2.60) -- (43.10,2.60) -- (43.00,2.60) -- (42.90,2.60) -- (42.80,2.60) -- (42.70,2.60) -- (42.60,2.60) -- (42.50,2.60) -- (42.40,2.60) -- (42.30,2.60) -- (42.20,2.60) -- (42.10,2.60) -- (42.00,2.60) -- (41.90,2.60) -- (41.80,2.60) -- (41.70,2.60) -- (41.60,2.60) -- (41.50,2.60) -- (41.40,2.60) -- (41.30,2.60) -- (41.20,2.60) -- (41.10,2.60) -- (41.00,2.60) -- (40.90,2.60) -- (40.80,2.60) -- (40.70,2.60) -- (40.60,2.60) -- (40.50,2.60) -- (40.40,2.60) -- (40.30,2.60) -- (40.20,2.60) -- (40.10,2.60) -- (40.00,2.60) -- (39.90,2.60) -- (39.80,2.60) -- (39.70,2.60) -- (39.60,2.60) -- (39.50,2.60) -- (39.40,2.60) -- (39.30,2.60) -- (39.20,2.60) -- (39.10,2.60) -- (39.00,2.60) -- (38.90,2.60) -- (38.80,2.60) -- (38.70,2.60) -- (38.60,2.60) -- (38.50,2.60) -- (38.40,2.60) -- (38.30,2.60) -- (38.20,2.60) -- (38.10,2.60) -- (38.00,2.60) -- (37.90,2.60) -- (37.80,2.60) -- (37.70,2.60) -- (37.60,2.60) -- (37.50,2.60) -- (37.40,2.60) -- (37.30,2.60) -- (37.20,2.60) -- (37.10,2.60) -- (37.00,2.60) -- (36.90,2.60) -- (36.80,2.60) -- (36.70,2.60) -- (36.60,2.60) -- (36.50,2.60) -- (36.40,2.60) -- (36.30,2.60) -- (36.20,2.60) -- (36.10,2.60) -- (36.00,2.60) -- (36.00,2.50) -- (35.90,2.50) -- (35.80,2.50) -- (35.70,2.50) -- (35.60,2.50) -- (35.50,2.50) -- (35.40,2.50) -- (35.40,2.40) -- (35.40,2.30) -- (35.30,2.30) -- (35.20,2.30) -- (35.10,2.30) -- (35.00,2.30) -- (34.90,2.30) -- (34.90,2.20) -- (34.80,2.20) -- (34.70,2.20) -- (34.60,2.20) -- (34.50,2.20) -- (34.40,2.20) -- (34.30,2.20) -- (34.20,2.20) -- (34.20,2.10) -- (34.20,2.00) -- (34.10,2.00) -- (34.00,2.00) -- (33.90,2.00) -- (33.80,2.00) -- (33.70,2.00) -- (33.60,2.00) -- (33.50,2.00) -- (33.40,2.00) -- (33.30,2.00) -- (33.20,2.00) -- (33.10,2.00) -- (33.00,2.00) -- (32.90,2.00) -- (32.80,2.00) -- (32.70,2.00) -- (32.60,2.00) -- (32.50,2.00) -- (32.40,2.00) -- (32.30,2.00) -- (32.20,2.00) -- (32.10,2.00) -- (32.00,2.00) -- (31.90,2.00) -- (31.80,2.00) -- (31.70,2.00) -- (31.60,2.00) -- (31.50,2.00) -- (31.40,2.00) -- (31.30,2.00) -- (31.20,2.00) -- (31.10,2.00) -- (31.00,2.00) -- (30.90,2.00) -- (30.80,2.00) -- (30.70,2.00) -- (30.60,2.00) -- (30.50,2.00) -- (30.40,2.00) -- (30.30,2.00) -- (30.20,2.00) -- (30.10,2.00) -- (30.00,2.00) -- (29.90,2.00) -- (29.80,2.00) -- (29.70,2.00) -- (29.60,2.00) -- (29.50,2.00) -- (29.40,2.00) -- (29.30,2.00) -- (29.20,2.00) -- (29.10,2.00) -- (29.00,2.00) -- (28.90,2.00) -- (28.80,2.00) -- (28.70,2.00) -- (28.60,2.00) -- (28.50,2.00) -- (28.40,2.00) -- (28.30,2.00) -- (28.20,2.00) -- (28.10,2.00) -- (28.00,2.00) -- (27.90,2.00) -- (27.80,2.00) -- (27.70,2.00) -- (27.60,2.00) -- (27.50,2.00) -- (27.40,2.00) -- (27.30,2.00) -- (27.20,2.00) -- (27.10,2.00) -- (27.10,1.90) -- (27.10,1.80) -- (27.00,1.80) -- (26.90,1.80) -- (26.80,1.80) -- (26.70,1.80) -- (26.70,1.70) -- (26.60,1.70) -- (26.50,1.70) -- (26.40,1.70) -- (26.30,1.70) -- (26.20,1.70) -- (26.10,1.70) -- (26.00,1.70) -- (25.90,1.70) -- (25.80,1.70) -- (25.70,1.70) -- (25.60,1.70) -- (25.50,1.70) -- (25.40,1.70) -- (25.30,1.70) -- (25.20,1.70) -- (25.10,1.70) -- (25.00,1.70) -- (24.90,1.70) -- (24.80,1.70) -- (24.70,1.70) -- (24.60,1.70) -- (24.50,1.70) -- (24.40,1.70) -- (24.30,1.70) -- (24.20,1.70) -- (24.10,1.70) -- (24.00,1.70) -- (23.90,1.70) -- (23.80,1.70) -- (23.70,1.70) -- (23.70,1.80) -- (23.80,1.80) -- (23.90,1.80) -- (24.00,1.80) -- (24.10,1.80) -- (24.20,1.80) -- (24.30,1.80) -- (24.40,1.80) -- (24.50,1.80) -- (24.60,1.80) -- (24.70,1.80) -- (24.80,1.80) -- (24.90,1.80) -- (25.00,1.80) -- (25.10,1.80) -- (25.20,1.80) -- (25.30,1.80) -- (25.40,1.80) -- (25.50,1.80) -- (25.60,1.80) -- (25.70,1.80) -- (25.80,1.80) -- (25.80,1.90) -- (25.90,1.90) -- (26.00,1.90) -- (26.00,2.00) -- (26.10,2.00) -- (26.20,2.00) -- (26.30,2.00) -- (26.30,2.10) -- (26.40,2.10) -- (26.50,2.10) -- (26.60,2.10) -- (26.70,2.10) -- (26.80,2.10) -- (26.90,2.10) -- (27.00,2.10) -- (27.00,2.20) -- (27.10,2.20) -- (27.10,2.30) -- (27.20,2.30) -- (27.30,2.30) -- (27.40,2.30) -- (27.50,2.30) -- (27.60,2.30) -- (27.70,2.30) -- (27.80,2.30) -- (27.90,2.30) -- (28.00,2.30) -- (28.10,2.30) -- (28.20,2.30) -- (28.30,2.30) -- (28.40,2.30) -- (28.50,2.30) -- (28.60,2.30) -- (28.70,2.30) -- (28.80,2.30) -- (28.90,2.30) -- (28.90,2.40) -- (29.00,2.40) -- (29.10,2.40) -- (29.20,2.40) -- (29.30,2.40) -- (29.40,2.40) -- (29.50,2.40) -- (29.60,2.40) -- (29.70,2.40) -- (29.80,2.40) -- (29.90,2.40) -- (30.00,2.40) -- (30.10,2.40) -- (30.20,2.40) -- (30.30,2.40) -- (30.40,2.40) -- (30.50,2.40) -- (30.60,2.40) -- (30.70,2.40) -- (30.80,2.40) -- (30.90,2.40) -- (31.00,2.40) -- (31.10,2.40) -- (31.20,2.40) -- (31.30,2.40) -- (31.40,2.40) -- (31.50,2.40) -- (31.60,2.40) -- (31.70,2.40) -- (31.70,2.50) -- (31.80,2.50) -- (31.90,2.50) -- (32.00,2.50) -- (32.10,2.50) -- (32.20,2.50) -- (32.30,2.50) -- (32.40,2.50) -- (32.50,2.50) -- (32.60,2.50) -- (32.70,2.50) -- (32.80,2.50) -- (32.90,2.50) -- (33.00,2.50) -- (33.10,2.50) -- (33.20,2.50) -- (33.30,2.50) -- (33.40,2.50) -- (33.50,2.50) -- (33.60,2.50) -- (33.70,2.50) -- (33.70,2.60) -- (33.80,2.60) -- (33.80,2.70) -- (33.90,2.70) -- (34.00,2.70) -- (34.10,2.70) -- (34.20,2.70) -- (34.30,2.70) -- (34.40,2.70) -- (34.50,2.70) -- (34.60,2.70) -- (34.60,2.80) -- (34.70,2.80) -- (34.80,2.80) -- (34.90,2.80) -- (35.00,2.80) -- (35.10,2.80) -- (35.20,2.80) -- (35.30,2.80) -- (35.40,2.80) -- (35.40,2.90) -- (35.50,2.90) -- (35.50,3.00) -- (35.60,3.00) -- (35.70,3.00) -- (35.80,3.00) -- (35.90,3.00) -- (36.00,3.00) -- (36.10,3.00) -- (36.20,3.00) -- (36.30,3.00) -- (36.40,3.00) -- (36.50,3.00) -- (36.60,3.00) -- (36.70,3.00) -- (36.80,3.00) -- (36.80,3.10) -- (36.90,3.10) -- (37.00,3.10) -- (37.10,3.10) -- (37.20,3.10) -- (37.30,3.10) -- (37.40,3.10) -- (37.50,3.10) -- (37.60,3.10) -- (37.70,3.10) -- (37.80,3.10) -- (37.90,3.10) -- (38.00,3.10) -- (38.10,3.10) -- (38.20,3.10) -- (38.30,3.10) -- (38.30,3.20) -- (38.30,3.30) -- (38.30,3.40) -- (38.40,3.40) -- (38.50,3.40) -- (38.60,3.40) -- (38.60,3.50) -- (38.70,3.50) -- (38.80,3.50) -- (38.80,3.60) -- (38.80,3.70) -- (38.90,3.70) -- (39.00,3.70) -- (39.10,3.70) -- (39.20,3.70) -- (39.30,3.70) -- (39.40,3.70) -- (39.50,3.70) -- (39.60,3.70) -- (39.70,3.70) -- (39.80,3.70) -- (39.90,3.70) -- (39.90,3.80) -- (39.90,3.90) -- (40.00,3.90) -- (40.10,3.90) -- (40.10,4.00) -- (40.20,4.00) -- (40.30,4.00) -- (40.40,4.00) -- (40.50,4.00) -- (40.60,4.00) -- (40.70,4.00) -- (40.80,4.00) -- (40.90,4.00) -- (41.00,4.00) -- (41.10,4.00) -- (41.20,4.00) -- (41.30,4.00) -- (41.40,4.00) -- (41.50,4.00) -- (41.60,4.00) -- (41.70,4.00) -- (41.80,4.00) -- (41.90,4.00) -- (42.00,4.00) -- (42.10,4.00) -- (42.20,4.00) -- (42.30,4.00) -- (42.40,4.00) -- (42.50,4.00) -- (42.60,4.00) -- (42.70,4.00) -- (42.80,4.00) -- (42.90,4.00) -- (43.00,4.00) -- (43.10,4.00) -- (43.20,4.00) -- (43.20,4.10) -- (43.30,4.10) -- (43.40,4.10) -- (43.50,4.10) -- (43.60,4.10) -- (43.70,4.10) -- (43.80,4.10) -- (43.90,4.10) -- (44.00,4.10) -- (44.10,4.10) -- (44.20,4.10) -- (44.30,4.10) -- (44.40,4.10) -- (44.40,4.20) -- (44.50,4.20) -- (44.60,4.20) -- (44.70,4.20) -- (44.80,4.20) -- (44.90,4.20) -- (45.00,4.20) -- (45.10,4.20) -- (45.20,4.20) -- (45.30,4.20) -- (45.40,4.20) -- (45.50,4.20) -- (45.60,4.20) -- (45.70,4.20) -- (45.80,4.20) -- (45.90,4.20) -- (46.00,4.20) -- (46.10,4.20) -- (46.20,4.20) -- (46.30,4.20) -- (46.40,4.20) -- (46.50,4.20) -- (46.60,4.20) -- (46.70,4.20) -- (46.70,4.30) -- (46.80,4.30) -- (46.80,4.40) -- (46.80,4.50) -- (46.90,4.50) -- (47.00,4.50) -- (47.00,4.60) -- (47.10,4.60) -- (47.20,4.60) -- (47.30,4.60) -- (47.40,4.60) -- (47.50,4.60) -- (47.60,4.60) -- (47.70,4.60) -- (47.80,4.60) -- (47.90,4.60) -- (48.00,4.60) -- (48.10,4.60) -- (48.20,4.60) -- (48.30,4.60) -- (48.40,4.60) -- (48.50,4.60) -- (48.60,4.60) -- (48.70,4.60) -- (48.80,4.60) -- (48.90,4.60) -- (49.00,4.60) -- (49.10,4.60) -- (49.20,4.60) -- (49.30,4.60) -- (49.40,4.60) -- (49.40,4.70) -- (49.40,4.80) -- (49.50,4.80) -- (49.60,4.80) -- (49.70,4.80) -- (49.80,4.80) -- (49.90,4.80) -- (50.00,4.80) -- (50.10,4.80) -- (50.20,4.80) -- (50.30,4.80) -- (50.40,4.80) -- (50.50,4.80) -- (50.60,4.80) -- (50.70,4.80) -- (50.80,4.80) -- (50.80,4.90) -- (50.90,4.90) -- (51.00,4.90) -- (51.10,4.90) -- (51.20,4.90) -- (51.30,4.90) -- (51.40,4.90) -- (51.50,4.90) -- (51.60,4.90) -- (51.70,4.90) -- (51.80,4.90) -- (51.90,4.90) -- (52.00,4.90); 
\draw[boundary] (52.00,4.90) -- (51.90,4.90) -- (51.80,4.90) -- (51.70,4.90) -- (51.60,4.90) -- (51.50,4.90) -- (51.40,4.90) -- (51.30,4.90) -- (51.20,4.90) -- (51.10,4.90) -- (51.00,4.90) -- (50.90,4.90) -- (50.80,4.90) -- (50.80,4.80) -- (50.70,4.80) -- (50.60,4.80) -- (50.50,4.80) -- (50.40,4.80) -- (50.30,4.80) -- (50.20,4.80) -- (50.10,4.80) -- (50.00,4.80) -- (49.90,4.80) -- (49.80,4.80) -- (49.70,4.80) -- (49.60,4.80) -- (49.50,4.80) -- (49.40,4.80) -- (49.40,4.70) -- (49.40,4.60) -- (49.30,4.60) -- (49.20,4.60) -- (49.10,4.60) -- (49.00,4.60) -- (48.90,4.60) -- (48.80,4.60) -- (48.70,4.60) -- (48.60,4.60) -- (48.50,4.60) -- (48.40,4.60) -- (48.30,4.60) -- (48.20,4.60) -- (48.10,4.60) -- (48.00,4.60) -- (47.90,4.60) -- (47.80,4.60) -- (47.70,4.60) -- (47.60,4.60) -- (47.50,4.60) -- (47.40,4.60) -- (47.30,4.60) -- (47.20,4.60) -- (47.10,4.60) -- (47.00,4.60) -- (47.00,4.50) -- (46.90,4.50) -- (46.80,4.50) -- (46.80,4.40) -- (46.80,4.30) -- (46.70,4.30) -- (46.70,4.20) -- (46.60,4.20) -- (46.50,4.20) -- (46.40,4.20) -- (46.30,4.20) -- (46.20,4.20) -- (46.10,4.20) -- (46.00,4.20) -- (45.90,4.20) -- (45.80,4.20) -- (45.70,4.20) -- (45.60,4.20) -- (45.50,4.20) -- (45.40,4.20) -- (45.30,4.20) -- (45.20,4.20) -- (45.10,4.20) -- (45.00,4.20) -- (44.90,4.20) -- (44.80,4.20) -- (44.70,4.20) -- (44.60,4.20) -- (44.60,4.30) -- (44.70,4.30) -- (44.80,4.30) -- (44.90,4.30) -- (44.90,4.40) -- (45.00,4.40) -- (45.10,4.40) -- (45.20,4.40) -- (45.30,4.40) -- (45.40,4.40) -- (45.50,4.40) -- (45.50,4.50) -- (45.60,4.50) -- (45.60,4.60) -- (45.70,4.60) -- (45.80,4.60) -- (45.80,4.70) -- (45.90,4.70) -- (46.00,4.70) -- (46.10,4.70) -- (46.20,4.70) -- (46.30,4.70) -- (46.40,4.70) -- (46.50,4.70) -- (46.60,4.70) -- (46.70,4.70) -- (46.70,4.80) -- (46.80,4.80) -- (46.80,4.90) -- (46.80,5.00) -- (46.80,5.10) -- (46.80,5.20) -- (46.90,5.20) -- (47.00,5.20) -- (47.10,5.20) -- (47.20,5.20) -- (47.30,5.20) -- (47.40,5.20) -- (47.50,5.20) -- (47.60,5.20) -- (47.70,5.20) -- (47.80,5.20) -- (47.90,5.20) -- (48.00,5.20) -- (48.10,5.20) -- (48.20,5.20) -- (48.30,5.20) -- (48.40,5.20) -- (48.50,5.20) -- (48.60,5.20) -- (48.70,5.20) -- (48.80,5.20) -- (48.90,5.20) -- (49.00,5.20) -- (49.10,5.20) -- (49.20,5.20) -- (49.30,5.20) -- (49.40,5.20) -- (49.50,5.20) -- (49.60,5.20) -- (49.70,5.20) -- (49.80,5.20) -- (49.80,5.30) -- (49.90,5.30) -- (50.00,5.30) -- (50.00,5.40) -- (50.10,5.40) -- (50.20,5.40) -- (50.30,5.40) -- (50.30,5.50) -- (50.40,5.50) -- (50.50,5.50) -- (50.60,5.50) -- (50.70,5.50) -- (50.80,5.50) -- (50.90,5.50) -- (51.00,5.50) -- (51.10,5.50) -- (51.20,5.50) -- (51.30,5.50) -- (51.40,5.50) -- (51.50,5.50) -- (51.50,5.60) -- (51.60,5.60) -- (51.70,5.60) -- (51.80,5.60) -- (51.90,5.60) -- (52.00,5.60); 
\draw[boundary] (52.00,5.60) -- (51.90,5.60) -- (51.80,5.60) -- (51.70,5.60) -- (51.60,5.60) -- (51.50,5.60) -- (51.50,5.50) -- (51.40,5.50) -- (51.30,5.50) -- (51.20,5.50) -- (51.10,5.50) -- (51.00,5.50) -- (50.90,5.50) -- (50.80,5.50) -- (50.70,5.50) -- (50.60,5.50) -- (50.50,5.50) -- (50.40,5.50) -- (50.30,5.50) -- (50.30,5.40) -- (50.20,5.40) -- (50.10,5.40) -- (50.00,5.40) -- (50.00,5.30) -- (49.90,5.30) -- (49.80,5.30) -- (49.80,5.20) -- (49.70,5.20) -- (49.60,5.20) -- (49.50,5.20) -- (49.40,5.20) -- (49.30,5.20) -- (49.20,5.20) -- (49.10,5.20) -- (49.00,5.20) -- (48.90,5.20) -- (48.80,5.20) -- (48.70,5.20) -- (48.60,5.20) -- (48.50,5.20) -- (48.40,5.20) -- (48.30,5.20) -- (48.20,5.20) -- (48.10,5.20) -- (48.00,5.20) -- (47.90,5.20) -- (47.80,5.20) -- (47.70,5.20) -- (47.60,5.20) -- (47.50,5.20) -- (47.40,5.20) -- (47.30,5.20) -- (47.20,5.20) -- (47.10,5.20) -- (47.00,5.20) -- (46.90,5.20) -- (46.80,5.20) -- (46.80,5.10) -- (46.80,5.00) -- (46.80,4.90) -- (46.80,4.80) -- (46.70,4.80) -- (46.70,4.70) -- (46.60,4.70) -- (46.50,4.70) -- (46.40,4.70) -- (46.30,4.70) -- (46.20,4.70) -- (46.10,4.70) -- (46.00,4.70) -- (45.90,4.70) -- (45.80,4.70) -- (45.80,4.60) -- (45.70,4.60) -- (45.60,4.60) -- (45.60,4.50) -- (45.50,4.50) -- (45.50,4.40) -- (45.40,4.40) -- (45.30,4.40) -- (45.20,4.40) -- (45.10,4.40) -- (45.00,4.40) -- (44.90,4.40) -- (44.90,4.30) -- (44.80,4.30) -- (44.70,4.30) -- (44.60,4.30) -- (44.60,4.20) -- (44.50,4.20) -- (44.40,4.20) -- (44.40,4.10) -- (44.30,4.10) -- (44.20,4.10) -- (44.10,4.10) -- (44.00,4.10) -- (43.90,4.10) -- (43.80,4.10) -- (43.70,4.10) -- (43.60,4.10) -- (43.50,4.10) -- (43.40,4.10) -- (43.30,4.10) -- (43.20,4.10) -- (43.20,4.00) -- (43.10,4.00) -- (43.00,4.00) -- (42.90,4.00) -- (42.80,4.00) -- (42.70,4.00) -- (42.60,4.00) -- (42.50,4.00) -- (42.40,4.00) -- (42.30,4.00) -- (42.20,4.00) -- (42.10,4.00) -- (42.00,4.00) -- (41.90,4.00) -- (41.80,4.00) -- (41.70,4.00) -- (41.60,4.00) -- (41.50,4.00) -- (41.40,4.00) -- (41.30,4.00) -- (41.20,4.00) -- (41.10,4.00) -- (41.00,4.00) -- (40.90,4.00) -- (40.80,4.00) -- (40.70,4.00) -- (40.60,4.00) -- (40.50,4.00) -- (40.40,4.00) -- (40.30,4.00) -- (40.20,4.00) -- (40.10,4.00) -- (40.10,3.90) -- (40.00,3.90) -- (39.90,3.90) -- (39.90,3.80) -- (39.90,3.70) -- (39.80,3.70) -- (39.70,3.70) -- (39.60,3.70) -- (39.50,3.70) -- (39.40,3.70) -- (39.30,3.70) -- (39.20,3.70) -- (39.10,3.70) -- (39.00,3.70) -- (38.90,3.70) -- (38.80,3.70) -- (38.80,3.60) -- (38.80,3.50) -- (38.70,3.50) -- (38.60,3.50) -- (38.60,3.40) -- (38.50,3.40) -- (38.40,3.40) -- (38.30,3.40) -- (38.30,3.30) -- (38.30,3.20) -- (38.30,3.10) -- (38.20,3.10) -- (38.10,3.10) -- (38.00,3.10) -- (37.90,3.10) -- (37.80,3.10) -- (37.70,3.10) -- (37.60,3.10) -- (37.50,3.10) -- (37.40,3.10) -- (37.30,3.10) -- (37.20,3.10) -- (37.10,3.10) -- (37.00,3.10) -- (36.90,3.10) -- (36.80,3.10) -- (36.80,3.00) -- (36.70,3.00) -- (36.60,3.00) -- (36.50,3.00) -- (36.40,3.00) -- (36.30,3.00) -- (36.20,3.00) -- (36.10,3.00) -- (36.00,3.00) -- (35.90,3.00) -- (35.80,3.00) -- (35.70,3.00) -- (35.60,3.00) -- (35.50,3.00) -- (35.50,2.90) -- (35.40,2.90) -- (35.40,2.80) -- (35.30,2.80) -- (35.20,2.80) -- (35.10,2.80) -- (35.00,2.80) -- (34.90,2.80) -- (34.80,2.80) -- (34.70,2.80) -- (34.60,2.80) -- (34.60,2.70) -- (34.50,2.70) -- (34.40,2.70) -- (34.30,2.70) -- (34.20,2.70) -- (34.10,2.70) -- (34.00,2.70) -- (33.90,2.70) -- (33.80,2.70) -- (33.80,2.60) -- (33.70,2.60) -- (33.70,2.50) -- (33.60,2.50) -- (33.50,2.50) -- (33.40,2.50) -- (33.30,2.50) -- (33.20,2.50) -- (33.10,2.50) -- (33.00,2.50) -- (32.90,2.50) -- (32.80,2.50) -- (32.70,2.50) -- (32.60,2.50) -- (32.50,2.50) -- (32.40,2.50) -- (32.30,2.50) -- (32.20,2.50) -- (32.10,2.50) -- (32.00,2.50) -- (31.90,2.50) -- (31.80,2.50) -- (31.70,2.50) -- (31.70,2.40) -- (31.60,2.40) -- (31.50,2.40) -- (31.40,2.40) -- (31.30,2.40) -- (31.20,2.40) -- (31.10,2.40) -- (31.00,2.40) -- (30.90,2.40) -- (30.80,2.40) -- (30.70,2.40) -- (30.60,2.40) -- (30.50,2.40) -- (30.40,2.40) -- (30.30,2.40) -- (30.20,2.40) -- (30.10,2.40) -- (30.00,2.40) -- (29.90,2.40) -- (29.80,2.40) -- (29.70,2.40) -- (29.60,2.40) -- (29.50,2.40) -- (29.40,2.40) -- (29.30,2.40) -- (29.20,2.40) -- (29.10,2.40) -- (29.00,2.40) -- (28.90,2.40) -- (28.90,2.30) -- (28.80,2.30) -- (28.70,2.30) -- (28.60,2.30) -- (28.50,2.30) -- (28.40,2.30) -- (28.30,2.30) -- (28.20,2.30) -- (28.10,2.30) -- (28.00,2.30) -- (27.90,2.30) -- (27.80,2.30) -- (27.70,2.30) -- (27.60,2.30) -- (27.50,2.30) -- (27.40,2.30) -- (27.30,2.30) -- (27.20,2.30) -- (27.10,2.30) -- (27.10,2.20) -- (27.00,2.20) -- (27.00,2.10) -- (26.90,2.10) -- (26.80,2.10) -- (26.70,2.10) -- (26.60,2.10) -- (26.50,2.10) -- (26.40,2.10) -- (26.30,2.10) -- (26.30,2.00) -- (26.20,2.00) -- (26.10,2.00) -- (26.00,2.00) -- (26.00,1.90) -- (25.90,1.90) -- (25.80,1.90) -- (25.80,1.80) -- (25.70,1.80) -- (25.60,1.80) -- (25.50,1.80) -- (25.40,1.80) -- (25.30,1.80) -- (25.20,1.80) -- (25.10,1.80) -- (25.00,1.80) -- (24.90,1.80) -- (24.80,1.80) -- (24.70,1.80) -- (24.60,1.80) -- (24.50,1.80) -- (24.40,1.80) -- (24.30,1.80) -- (24.20,1.80) -- (24.10,1.80) -- (24.00,1.80) -- (23.90,1.80) -- (23.80,1.80) -- (23.70,1.80) -- (23.70,1.70) -- (23.60,1.70) -- (23.50,1.70) -- (23.40,1.70) -- (23.30,1.70) -- (23.20,1.70) -- (23.10,1.70) -- (23.00,1.70) -- (22.90,1.70) -- (22.80,1.70) -- (22.70,1.70) -- (22.60,1.70) -- (22.60,1.60) -- (22.50,1.60) -- (22.40,1.60) -- (22.30,1.60) -- (22.20,1.60) -- (22.10,1.60) -- (22.00,1.60) -- (21.90,1.60) -- (21.80,1.60) -- (21.70,1.60) -- (21.60,1.60) -- (21.50,1.60) -- (21.40,1.60) -- (21.30,1.60) -- (21.20,1.60) -- (21.10,1.60) -- (21.00,1.60) -- (20.90,1.60) -- (20.80,1.60) -- (20.70,1.60) -- (20.60,1.60) -- (20.50,1.60) -- (20.40,1.60) -- (20.30,1.60) -- (20.20,1.60) -- (20.10,1.60) -- (20.00,1.60) -- (19.90,1.60) -- (19.80,1.60) -- (19.70,1.60) -- (19.60,1.60) -- (19.60,1.50) -- (19.50,1.50) -- (19.40,1.50) -- (19.30,1.50) -- (19.20,1.50) -- (19.10,1.50) -- (19.00,1.50) -- (18.90,1.50) -- (18.80,1.50) -- (18.70,1.50) -- (18.60,1.50) -- (18.50,1.50) -- (18.40,1.50) -- (18.30,1.50) -- (18.20,1.50) -- (18.10,1.50) -- (18.00,1.50) -- (17.90,1.50) -- (17.80,1.50) -- (17.70,1.50) -- (17.60,1.50) -- (17.50,1.50) -- (17.40,1.50) -- (17.40,1.40) -- (17.30,1.40) -- (17.20,1.40) -- (17.10,1.40) -- (17.00,1.40) -- (16.90,1.40) -- (16.80,1.40) -- (16.70,1.40) -- (16.60,1.40) -- (16.50,1.40) -- (16.40,1.40) -- (16.30,1.40) -- (16.20,1.40) -- (16.10,1.40) -- (16.00,1.40) -- (15.90,1.40) -- (15.80,1.40) -- (15.70,1.40) -- (15.60,1.40) -- (15.50,1.40) -- (15.40,1.40) -- (15.30,1.40) -- (15.20,1.40) -- (15.10,1.40) -- (15.00,1.40) -- (14.90,1.40) -- (14.80,1.40) -- (14.70,1.40) -- (14.60,1.40) -- (14.50,1.40) -- (14.40,1.40) -- (14.30,1.40) -- (14.20,1.40) -- (14.10,1.40) -- (14.00,1.40) -- (13.90,1.40) -- (13.80,1.40) -- (13.70,1.40) -- (13.70,1.30) -- (13.70,1.20) -- (13.60,1.20) -- (13.60,1.10) -- (13.50,1.10) -- (13.40,1.10) -- (13.30,1.10) -- (13.20,1.10) -- (13.10,1.10) -- (13.00,1.10) -- (12.90,1.10) -- (12.80,1.10) -- (12.70,1.10) -- (12.60,1.10) -- (12.50,1.10) -- (12.40,1.10) -- (12.30,1.10) -- (12.30,1.00) -- (12.20,1.00) -- (12.10,1.00) -- (12.00,1.00) -- (11.90,1.00) -- (11.80,1.00) -- (11.70,1.00) -- (11.60,1.00) -- (11.50,1.00) -- (11.40,1.00) -- (11.40,0.90) -- (11.30,0.90) -- (11.20,0.90) -- (11.10,0.90) -- (11.00,0.90) -- (10.90,0.90) -- (10.80,0.90) -- (10.70,0.90) -- (10.60,0.90) -- (10.50,0.90) -- (10.40,0.90) -- (10.30,0.90) -- (10.20,0.90) -- (10.10,0.90) -- (10.00,0.90) -- (9.90,0.90) -- (9.80,0.90) -- (9.70,0.90) -- (9.60,0.90) -- (9.50,0.90) -- (9.50,0.80) -- (9.40,0.80) -- (9.30,0.80) -- (9.20,0.80) -- (9.10,0.80) -- (9.00,0.80) -- (8.90,0.80) -- (8.80,0.80) -- (8.70,0.80) -- (8.60,0.80) -- (8.50,0.80) -- (8.40,0.80) -- (8.30,0.80) -- (8.20,0.80) -- (8.10,0.80) -- (8.00,0.80) -- (7.90,0.80) -- (7.80,0.80) -- (7.70,0.80) -- (7.60,0.80) -- (7.50,0.80) -- (7.40,0.80) -- (7.30,0.80) -- (7.20,0.80) -- (7.10,0.80) -- (7.00,0.80) -- (6.90,0.80) -- (6.80,0.80) -- (6.70,0.80) -- (6.60,0.80) -- (6.50,0.80) -- (6.40,0.80) -- (6.30,0.80) -- (6.20,0.80) -- (6.10,0.80) -- (6.00,0.80) -- (5.90,0.80) -- (5.80,0.80) -- (5.70,0.80) -- (5.60,0.80) -- (5.50,0.80) -- (5.40,0.80) -- (5.40,0.70) -- (5.30,0.70) -- (5.20,0.70) -- (5.10,0.70) -- (5.00,0.70) -- (4.90,0.70) -- (4.80,0.70) -- (4.70,0.70) -- (4.70,0.80) -- (4.80,0.80) -- (4.80,0.90) -- (4.90,0.90) -- (5.00,0.90) -- (5.10,0.90) -- (5.20,0.90) -- (5.30,0.90) -- (5.40,0.90) -- (5.50,0.90) -- (5.60,0.90) -- (5.70,0.90) -- (5.80,0.90) -- (5.90,0.90) -- (6.00,0.90) -- (6.10,0.90) -- (6.20,0.90) -- (6.30,0.90) -- (6.40,0.90) -- (6.50,0.90) -- (6.60,0.90) -- (6.70,0.90) -- (6.70,1.00) -- (6.80,1.00) -- (6.90,1.00) -- (7.00,1.00) -- (7.10,1.00) -- (7.20,1.00) -- (7.30,1.00) -- (7.40,1.00) -- (7.40,1.10) -- (7.50,1.10) -- (7.60,1.10) -- (7.70,1.10) -- (7.80,1.10) -- (7.90,1.10) -- (8.00,1.10) -- (8.10,1.10) -- (8.20,1.10) -- (8.30,1.10) -- (8.40,1.10) -- (8.50,1.10) -- (8.60,1.10) -- (8.60,1.20) -- (8.70,1.20) -- (8.70,1.30) -- (8.80,1.30) -- (8.90,1.30) -- (9.00,1.30) -- (9.10,1.30) -- (9.10,1.40) -- (9.10,1.50) -- (9.20,1.50) -- (9.30,1.50) -- (9.40,1.50) -- (9.50,1.50) -- (9.60,1.50) -- (9.70,1.50) -- (9.80,1.50) -- (9.90,1.50) -- (10.00,1.50) -- (10.00,1.60) -- (10.10,1.60) -- (10.20,1.60) -- (10.30,1.60) -- (10.40,1.60) -- (10.50,1.60) -- (10.60,1.60) -- (10.70,1.60) -- (10.80,1.60) -- (10.90,1.60) -- (11.00,1.60) -- (11.10,1.60) -- (11.20,1.60) -- (11.30,1.60) -- (11.30,1.70) -- (11.40,1.70) -- (11.50,1.70) -- (11.60,1.70) -- (11.70,1.70) -- (11.80,1.70) -- (11.90,1.70) -- (12.00,1.70) -- (12.00,1.80) -- (12.10,1.80) -- (12.20,1.80) -- (12.30,1.80) -- (12.40,1.80) -- (12.50,1.80) -- (12.60,1.80) -- (12.70,1.80) -- (12.80,1.80) -- (12.90,1.80) -- (13.00,1.80) -- (13.10,1.80) -- (13.20,1.80) -- (13.30,1.80) -- (13.40,1.80) -- (13.40,1.90) -- (13.50,1.90) -- (13.60,1.90) -- (13.70,1.90) -- (13.80,1.90) -- (13.90,1.90) -- (14.00,1.90) -- (14.10,1.90) -- (14.20,1.90) -- (14.30,1.90) -- (14.40,1.90) -- (14.50,1.90) -- (14.60,1.90) -- (14.70,1.90) -- (14.80,1.90) -- (14.90,1.90) -- (15.00,1.90) -- (15.10,1.90) -- (15.20,1.90) -- (15.30,1.90) -- (15.40,1.90) -- (15.50,1.90) -- (15.60,1.90) -- (15.60,2.00) -- (15.70,2.00) -- (15.80,2.00) -- (15.80,2.10) -- (15.80,2.20) -- (15.90,2.20) -- (16.00,2.20) -- (16.10,2.20) -- (16.20,2.20) -- (16.30,2.20) -- (16.40,2.20) -- (16.50,2.20) -- (16.60,2.20) -- (16.70,2.20) -- (16.80,2.20) -- (16.80,2.30) -- (16.90,2.30) -- (17.00,2.30) -- (17.10,2.30) -- (17.20,2.30) -- (17.30,2.30) -- (17.30,2.40) -- (17.40,2.40) -- (17.40,2.50) -- (17.50,2.50) -- (17.60,2.50) -- (17.60,2.60) -- (17.70,2.60) -- (17.80,2.60) -- (17.90,2.60) -- (18.00,2.60) -- (18.10,2.60) -- (18.20,2.60) -- (18.30,2.60) -- (18.40,2.60) -- (18.50,2.60) -- (18.50,2.70) -- (18.60,2.70) -- (18.60,2.80) -- (18.70,2.80) -- (18.80,2.80) -- (18.80,2.90) -- (18.80,3.00) -- (18.90,3.00) -- (19.00,3.00) -- (19.10,3.00) -- (19.20,3.00) -- (19.30,3.00) -- (19.30,3.10) -- (19.40,3.10) -- (19.50,3.10) -- (19.60,3.10) -- (19.70,3.10) -- (19.80,3.10) -- (19.80,3.20) -- (19.80,3.30) -- (19.90,3.30) -- (20.00,3.30) -- (20.10,3.30) -- (20.20,3.30) -- (20.30,3.30) -- (20.40,3.30) -- (20.50,3.30) -- (20.60,3.30) -- (20.70,3.30) -- (20.80,3.30) -- (20.90,3.30) -- (21.00,3.30) -- (21.10,3.30) -- (21.20,3.30) -- (21.20,3.40) -- (21.30,3.40) -- (21.30,3.50) -- (21.40,3.50) -- (21.50,3.50) -- (21.60,3.50) -- (21.70,3.50) -- (21.80,3.50) -- (21.90,3.50) -- (22.00,3.50) -- (22.10,3.50) -- (22.20,3.50) -- (22.30,3.50) -- (22.40,3.50) -- (22.50,3.50) -- (22.60,3.50) -- (22.70,3.50) -- (22.70,3.60) -- (22.80,3.60) -- (22.90,3.60) -- (23.00,3.60) -- (23.00,3.70) -- (23.00,3.80) -- (23.00,3.90) -- (23.10,3.90) -- (23.20,3.90) -- (23.20,4.00) -- (23.20,4.10) -- (23.30,4.10) -- (23.40,4.10) -- (23.50,4.10) -- (23.60,4.10) -- (23.70,4.10) -- (23.80,4.10) -- (23.90,4.10) -- (24.00,4.10) -- (24.10,4.10) -- (24.10,4.20) -- (24.20,4.20) -- (24.30,4.20) -- (24.30,4.30) -- (24.30,4.40) -- (24.30,4.50) -- (24.30,4.60) -- (24.40,4.60) -- (24.50,4.60) -- (24.60,4.60) -- (24.60,4.70) -- (24.70,4.70) -- (24.80,4.70) -- (24.90,4.70) -- (25.00,4.70) -- (25.10,4.70) -- (25.20,4.70) -- (25.30,4.70) -- (25.40,4.70) -- (25.50,4.70) -- (25.60,4.70) -- (25.70,4.70) -- (25.80,4.70) -- (25.90,4.70) -- (26.00,4.70) -- (26.10,4.70) -- (26.20,4.70) -- (26.30,4.70) -- (26.40,4.70) -- (26.50,4.70) -- (26.60,4.70) -- (26.60,4.80) -- (26.70,4.80) -- (26.80,4.80) -- (26.90,4.80) -- (27.00,4.80) -- (27.00,4.90) -- (27.00,5.00) -- (27.10,5.00) -- (27.20,5.00) -- (27.30,5.00) -- (27.30,5.10) -- (27.30,5.20) -- (27.40,5.20) -- (27.50,5.20) -- (27.60,5.20) -- (27.70,5.20) -- (27.80,5.20) -- (27.90,5.20) -- (28.00,5.20) -- (28.10,5.20) -- (28.20,5.20) -- (28.30,5.20) -- (28.40,5.20) -- (28.50,5.20) -- (28.60,5.20) -- (28.70,5.20) -- (28.80,5.20) -- (28.90,5.20) -- (29.00,5.20) -- (29.10,5.20) -- (29.10,5.30) -- (29.20,5.30) -- (29.30,5.30) -- (29.40,5.30) -- (29.50,5.30) -- (29.60,5.30) -- (29.70,5.30) -- (29.80,5.30) -- (29.90,5.30) -- (30.00,5.30) -- (30.10,5.30) -- (30.20,5.30) -- (30.30,5.30) -- (30.40,5.30) -- (30.40,5.40) -- (30.50,5.40) -- (30.50,5.50) -- (30.60,5.50) -- (30.70,5.50) -- (30.70,5.60) -- (30.80,5.60) -- (30.90,5.60) -- (30.90,5.70) -- (31.00,5.70) -- (31.10,5.70) -- (31.20,5.70) -- (31.30,5.70) -- (31.30,5.80) -- (31.40,5.80) -- (31.50,5.80) -- (31.50,5.90) -- (31.50,6.00) -- (31.60,6.00) -- (31.60,6.10) -- (31.70,6.10) -- (31.80,6.10) -- (31.90,6.10) -- (32.00,6.10) -- (32.10,6.10) -- (32.20,6.10) -- (32.30,6.10) -- (32.40,6.10) -- (32.50,6.10) -- (32.60,6.10) -- (32.70,6.10) -- (32.80,6.10) -- (32.90,6.10) -- (32.90,6.20) -- (33.00,6.20) -- (33.10,6.20) -- (33.20,6.20) -- (33.30,6.20) -- (33.40,6.20) -- (33.50,6.20) -- (33.60,6.20) -- (33.70,6.20) -- (33.80,6.20) -- (33.90,6.20) -- (34.00,6.20) -- (34.00,6.30) -- (34.10,6.30) -- (34.20,6.30) -- (34.30,6.30) -- (34.30,6.40) -- (34.40,6.40) -- (34.50,6.40) -- (34.60,6.40) -- (34.60,6.50) -- (34.70,6.50) -- (34.80,6.50) -- (34.90,6.50) -- (34.90,6.60) -- (35.00,6.60) -- (35.10,6.60) -- (35.20,6.60) -- (35.30,6.60) -- (35.30,6.70) -- (35.40,6.70) -- (35.50,6.70) -- (35.60,6.70) -- (35.70,6.70) -- (35.80,6.70) -- (35.90,6.70) -- (36.00,6.70) -- (36.10,6.70) -- (36.20,6.70) -- (36.20,6.80) -- (36.30,6.80) -- (36.40,6.80) -- (36.50,6.80) -- (36.60,6.80) -- (36.60,6.90) -- (36.70,6.90) -- (36.80,6.90) -- (36.90,6.90) -- (37.00,6.90) -- (37.00,7.00) -- (37.10,7.00) -- (37.20,7.00) -- (37.30,7.00) -- (37.40,7.00) -- (37.40,7.10) -- (37.50,7.10) -- (37.60,7.10) -- (37.70,7.10) -- (37.70,7.20) -- (37.70,7.30) -- (37.80,7.30) -- (37.90,7.30) -- (38.00,7.30) -- (38.10,7.30) -- (38.20,7.30) -- (38.20,7.40) -- (38.30,7.40) -- (38.40,7.40) -- (38.50,7.40) -- (38.60,7.40) -- (38.70,7.40) -- (38.80,7.40) -- (38.90,7.40) -- (38.90,7.50) -- (39.00,7.50) -- (39.10,7.50) -- (39.20,7.50) -- (39.30,7.50) -- (39.30,7.60) -- (39.40,7.60) -- (39.50,7.60) -- (39.60,7.60) -- (39.70,7.60) -- (39.80,7.60) -- (39.90,7.60) -- (40.00,7.60) -- (40.10,7.60) -- (40.20,7.60) -- (40.30,7.60) -- (40.40,7.60) -- (40.50,7.60) -- (40.50,7.70) -- (40.60,7.70) -- (40.70,7.70) -- (40.80,7.70) -- (40.90,7.70) -- (41.00,7.70) -- (41.10,7.70) -- (41.20,7.70) -- (41.30,7.70) -- (41.40,7.70) -- (41.50,7.70) -- (41.60,7.70) -- (41.70,7.70) -- (41.80,7.70) -- (41.90,7.70) -- (42.00,7.70) -- (42.10,7.70) -- (42.10,7.80) -- (42.20,7.80) -- (42.30,7.80) -- (42.40,7.80) -- (42.50,7.80) -- (42.50,7.90) -- (42.60,7.90) -- (42.70,7.90) -- (42.80,7.90) -- (42.90,7.90) -- (43.00,7.90) -- (43.10,7.90) -- (43.20,7.90) -- (43.30,7.90) -- (43.30,8.00) -- (43.40,8.00) -- (43.50,8.00) -- (43.60,8.00) -- (43.70,8.00) -- (43.80,8.00) -- (43.90,8.00) -- (44.00,8.00) -- (44.00,8.10) -- (44.10,8.10) -- (44.20,8.10) -- (44.30,8.10) -- (44.40,8.10) -- (44.50,8.10) -- (44.60,8.10) -- (44.70,8.10) -- (44.80,8.10) -- (44.90,8.10) -- (44.90,8.20) -- (45.00,8.20) -- (45.00,8.30) -- (45.10,8.30) -- (45.20,8.30) -- (45.30,8.30) -- (45.40,8.30) -- (45.50,8.30) -- (45.60,8.30) -- (45.70,8.30) -- (45.70,8.40) -- (45.80,8.40) -- (45.90,8.40) -- (46.00,8.40) -- (46.10,8.40) -- (46.20,8.40) -- (46.30,8.40) -- (46.30,8.50) -- (46.40,8.50) -- (46.40,8.60) -- (46.50,8.60) -- (46.60,8.60) -- (46.70,8.60) -- (46.80,8.60) -- (46.90,8.60) -- (47.00,8.60) -- (47.10,8.60) -- (47.10,8.70) -- (47.20,8.70) -- (47.30,8.70) -- (47.40,8.70) -- (47.50,8.70) -- (47.50,8.80) -- (47.60,8.80) -- (47.70,8.80) -- (47.80,8.80) -- (47.90,8.80) -- (47.90,8.90) -- (48.00,8.90) -- (48.10,8.90) -- (48.20,8.90) -- (48.30,8.90) -- (48.40,8.90) -- (48.50,8.90) -- (48.60,8.90) -- (48.70,8.90) -- (48.80,8.90) -- (48.90,8.90) -- (49.00,8.90) -- (49.10,8.90) -- (49.20,8.90) -- (49.30,8.90) -- (49.40,8.90) -- (49.40,9.00) -- (49.50,9.00) -- (49.60,9.00) -- (49.70,9.00) -- (49.80,9.00) -- (49.90,9.00) -- (50.00,9.00) -- (50.10,9.00) -- (50.20,9.00) -- (50.30,9.00) -- (50.30,9.10) -- (50.40,9.10) -- (50.50,9.10) -- (50.60,9.10) -- (50.70,9.10) -- (50.80,9.10) -- (50.90,9.10) -- (51.00,9.10) -- (51.10,9.10) -- (51.20,9.10) -- (51.30,9.10) -- (51.40,9.10) -- (51.50,9.10) -- (51.60,9.10) -- (51.70,9.10) -- (51.70,9.20) -- (51.80,9.20) -- (51.90,9.20) -- (52.00,9.20); 
\draw[boundary] (52.00,9.20) -- (51.90,9.20) -- (51.80,9.20) -- (51.70,9.20) -- (51.70,9.10) -- (51.60,9.10) -- (51.50,9.10) -- (51.40,9.10) -- (51.30,9.10) -- (51.20,9.10) -- (51.10,9.10) -- (51.00,9.10) -- (50.90,9.10) -- (50.80,9.10) -- (50.70,9.10) -- (50.60,9.10) -- (50.60,9.20) -- (50.60,9.30) -- (50.70,9.30) -- (50.80,9.30) -- (50.90,9.30) -- (50.90,9.40) -- (50.90,9.50) -- (51.00,9.50) -- (51.10,9.50) -- (51.10,9.60) -- (51.20,9.60) -- (51.30,9.60) -- (51.40,9.60) -- (51.50,9.60) -- (51.60,9.60) -- (51.60,9.70) -- (51.70,9.70) -- (51.80,9.70) -- (51.90,9.70) -- (52.00,9.70); 
\draw[boundary] (52.00,9.70) -- (51.90,9.70) -- (51.80,9.70) -- (51.70,9.70) -- (51.60,9.70) -- (51.60,9.60) -- (51.50,9.60) -- (51.40,9.60) -- (51.30,9.60) -- (51.20,9.60) -- (51.10,9.60) -- (51.10,9.50) -- (51.00,9.50) -- (50.90,9.50) -- (50.90,9.40) -- (50.90,9.30) -- (50.80,9.30) -- (50.70,9.30) -- (50.60,9.30) -- (50.60,9.20) -- (50.60,9.10) -- (50.50,9.10) -- (50.40,9.10) -- (50.30,9.10) -- (50.30,9.00) -- (50.20,9.00) -- (50.10,9.00) -- (50.00,9.00) -- (49.90,9.00) -- (49.80,9.00) -- (49.70,9.00) -- (49.60,9.00) -- (49.50,9.00) -- (49.40,9.00) -- (49.40,8.90) -- (49.30,8.90) -- (49.20,8.90) -- (49.10,8.90) -- (49.00,8.90) -- (48.90,8.90) -- (48.80,8.90) -- (48.70,8.90) -- (48.60,8.90) -- (48.50,8.90) -- (48.40,8.90) -- (48.30,8.90) -- (48.20,8.90) -- (48.10,8.90) -- (48.00,8.90) -- (47.90,8.90) -- (47.90,8.80) -- (47.80,8.80) -- (47.70,8.80) -- (47.60,8.80) -- (47.50,8.80) -- (47.50,8.70) -- (47.40,8.70) -- (47.30,8.70) -- (47.20,8.70) -- (47.10,8.70) -- (47.10,8.60) -- (47.00,8.60) -- (46.90,8.60) -- (46.80,8.60) -- (46.70,8.60) -- (46.60,8.60) -- (46.50,8.60) -- (46.40,8.60) -- (46.40,8.50) -- (46.30,8.50) -- (46.30,8.40) -- (46.20,8.40) -- (46.10,8.40) -- (46.00,8.40) -- (45.90,8.40) -- (45.80,8.40) -- (45.70,8.40) -- (45.70,8.30) -- (45.60,8.30) -- (45.50,8.30) -- (45.40,8.30) -- (45.30,8.30) -- (45.20,8.30) -- (45.10,8.30) -- (45.00,8.30) -- (45.00,8.20) -- (44.90,8.20) -- (44.90,8.10) -- (44.80,8.10) -- (44.70,8.10) -- (44.60,8.10) -- (44.50,8.10) -- (44.40,8.10) -- (44.30,8.10) -- (44.20,8.10) -- (44.10,8.10) -- (44.00,8.10) -- (44.00,8.00) -- (43.90,8.00) -- (43.80,8.00) -- (43.70,8.00) -- (43.60,8.00) -- (43.50,8.00) -- (43.40,8.00) -- (43.30,8.00) -- (43.30,7.90) -- (43.20,7.90) -- (43.10,7.90) -- (43.00,7.90) -- (42.90,7.90) -- (42.80,7.90) -- (42.70,7.90) -- (42.60,7.90) -- (42.50,7.90) -- (42.50,7.80) -- (42.40,7.80) -- (42.30,7.80) -- (42.20,7.80) -- (42.10,7.80) -- (42.10,7.70) -- (42.00,7.70) -- (41.90,7.70) -- (41.80,7.70) -- (41.70,7.70) -- (41.60,7.70) -- (41.50,7.70) -- (41.40,7.70) -- (41.30,7.70) -- (41.20,7.70) -- (41.10,7.70) -- (41.00,7.70) -- (40.90,7.70) -- (40.80,7.70) -- (40.70,7.70) -- (40.60,7.70) -- (40.50,7.70) -- (40.50,7.60) -- (40.40,7.60) -- (40.30,7.60) -- (40.20,7.60) -- (40.10,7.60) -- (40.00,7.60) -- (39.90,7.60) -- (39.80,7.60) -- (39.70,7.60) -- (39.60,7.60) -- (39.50,7.60) -- (39.40,7.60) -- (39.30,7.60) -- (39.30,7.50) -- (39.20,7.50) -- (39.10,7.50) -- (39.00,7.50) -- (38.90,7.50) -- (38.90,7.40) -- (38.80,7.40) -- (38.70,7.40) -- (38.60,7.40) -- (38.50,7.40) -- (38.40,7.40) -- (38.30,7.40) -- (38.20,7.40) -- (38.20,7.30) -- (38.10,7.30) -- (38.00,7.30) -- (37.90,7.30) -- (37.80,7.30) -- (37.70,7.30) -- (37.70,7.20) -- (37.70,7.10) -- (37.60,7.10) -- (37.50,7.10) -- (37.40,7.10) -- (37.40,7.00) -- (37.30,7.00) -- (37.20,7.00) -- (37.10,7.00) -- (37.00,7.00) -- (37.00,6.90) -- (36.90,6.90) -- (36.80,6.90) -- (36.70,6.90) -- (36.60,6.90) -- (36.60,6.80) -- (36.50,6.80) -- (36.40,6.80) -- (36.30,6.80) -- (36.20,6.80) -- (36.20,6.70) -- (36.10,6.70) -- (36.00,6.70) -- (35.90,6.70) -- (35.80,6.70) -- (35.70,6.70) -- (35.60,6.70) -- (35.50,6.70) -- (35.40,6.70) -- (35.30,6.70) -- (35.30,6.60) -- (35.20,6.60) -- (35.10,6.60) -- (35.00,6.60) -- (34.90,6.60) -- (34.90,6.50) -- (34.80,6.50) -- (34.70,6.50) -- (34.60,6.50) -- (34.60,6.40) -- (34.50,6.40) -- (34.40,6.40) -- (34.30,6.40) -- (34.30,6.30) -- (34.20,6.30) -- (34.10,6.30) -- (34.00,6.30) -- (34.00,6.20) -- (33.90,6.20) -- (33.80,6.20) -- (33.70,6.20) -- (33.60,6.20) -- (33.50,6.20) -- (33.40,6.20) -- (33.30,6.20) -- (33.20,6.20) -- (33.10,6.20) -- (33.00,6.20) -- (32.90,6.20) -- (32.90,6.10) -- (32.80,6.10) -- (32.70,6.10) -- (32.60,6.10) -- (32.50,6.10) -- (32.40,6.10) -- (32.30,6.10) -- (32.20,6.10) -- (32.10,6.10) -- (32.00,6.10) -- (31.90,6.10) -- (31.80,6.10) -- (31.70,6.10) -- (31.60,6.10) -- (31.60,6.00) -- (31.50,6.00) -- (31.50,5.90) -- (31.50,5.80) -- (31.40,5.80) -- (31.30,5.80) -- (31.30,5.70) -- (31.20,5.70) -- (31.10,5.70) -- (31.00,5.70) -- (30.90,5.70) -- (30.90,5.60) -- (30.80,5.60) -- (30.70,5.60) -- (30.70,5.50) -- (30.60,5.50) -- (30.50,5.50) -- (30.50,5.40) -- (30.40,5.40) -- (30.40,5.30) -- (30.30,5.30) -- (30.20,5.30) -- (30.10,5.30) -- (30.00,5.30) -- (29.90,5.30) -- (29.80,5.30) -- (29.70,5.30) -- (29.60,5.30) -- (29.50,5.30) -- (29.40,5.30) -- (29.30,5.30) -- (29.20,5.30) -- (29.10,5.30) -- (29.10,5.20) -- (29.00,5.20) -- (28.90,5.20) -- (28.80,5.20) -- (28.70,5.20) -- (28.60,5.20) -- (28.50,5.20) -- (28.40,5.20) -- (28.30,5.20) -- (28.20,5.20) -- (28.10,5.20) -- (28.00,5.20) -- (27.90,5.20) -- (27.80,5.20) -- (27.70,5.20) -- (27.60,5.20) -- (27.50,5.20) -- (27.40,5.20) -- (27.30,5.20) -- (27.30,5.10) -- (27.30,5.00) -- (27.20,5.00) -- (27.10,5.00) -- (27.00,5.00) -- (27.00,4.90) -- (27.00,4.80) -- (26.90,4.80) -- (26.80,4.80) -- (26.70,4.80) -- (26.60,4.80) -- (26.60,4.70) -- (26.50,4.70) -- (26.40,4.70) -- (26.30,4.70) -- (26.20,4.70) -- (26.10,4.70) -- (26.00,4.70) -- (25.90,4.70) -- (25.80,4.70) -- (25.70,4.70) -- (25.60,4.70) -- (25.50,4.70) -- (25.40,4.70) -- (25.30,4.70) -- (25.20,4.70) -- (25.10,4.70) -- (25.00,4.70) -- (24.90,4.70) -- (24.80,4.70) -- (24.70,4.70) -- (24.60,4.70) -- (24.60,4.60) -- (24.50,4.60) -- (24.40,4.60) -- (24.30,4.60) -- (24.30,4.50) -- (24.30,4.40) -- (24.30,4.30) -- (24.30,4.20) -- (24.20,4.20) -- (24.10,4.20) -- (24.10,4.10) -- (24.00,4.10) -- (23.90,4.10) -- (23.80,4.10) -- (23.70,4.10) -- (23.60,4.10) -- (23.50,4.10) -- (23.40,4.10) -- (23.30,4.10) -- (23.20,4.10) -- (23.20,4.00) -- (23.20,3.90) -- (23.10,3.90) -- (23.00,3.90) -- (23.00,3.80) -- (23.00,3.70) -- (23.00,3.60) -- (22.90,3.60) -- (22.80,3.60) -- (22.70,3.60) -- (22.70,3.50) -- (22.60,3.50) -- (22.50,3.50) -- (22.40,3.50) -- (22.30,3.50) -- (22.20,3.50) -- (22.10,3.50) -- (22.00,3.50) -- (21.90,3.50) -- (21.80,3.50) -- (21.70,3.50) -- (21.60,3.50) -- (21.50,3.50) -- (21.40,3.50) -- (21.30,3.50) -- (21.30,3.40) -- (21.20,3.40) -- (21.20,3.30) -- (21.10,3.30) -- (21.00,3.30) -- (20.90,3.30) -- (20.80,3.30) -- (20.70,3.30) -- (20.60,3.30) -- (20.50,3.30) -- (20.40,3.30) -- (20.30,3.30) -- (20.20,3.30) -- (20.10,3.30) -- (20.00,3.30) -- (19.90,3.30) -- (19.80,3.30) -- (19.80,3.20) -- (19.80,3.10) -- (19.70,3.10) -- (19.60,3.10) -- (19.50,3.10) -- (19.40,3.10) -- (19.30,3.10) -- (19.30,3.00) -- (19.20,3.00) -- (19.10,3.00) -- (19.00,3.00) -- (18.90,3.00) -- (18.80,3.00) -- (18.80,2.90) -- (18.80,2.80) -- (18.70,2.80) -- (18.60,2.80) -- (18.60,2.70) -- (18.50,2.70) -- (18.50,2.60) -- (18.40,2.60) -- (18.30,2.60) -- (18.20,2.60) -- (18.10,2.60) -- (18.00,2.60) -- (17.90,2.60) -- (17.80,2.60) -- (17.70,2.60) -- (17.60,2.60) -- (17.60,2.50) -- (17.50,2.50) -- (17.40,2.50) -- (17.40,2.40) -- (17.30,2.40) -- (17.30,2.30) -- (17.20,2.30) -- (17.10,2.30) -- (17.00,2.30) -- (16.90,2.30) -- (16.80,2.30) -- (16.80,2.20) -- (16.70,2.20) -- (16.60,2.20) -- (16.50,2.20) -- (16.40,2.20) -- (16.30,2.20) -- (16.20,2.20) -- (16.10,2.20) -- (16.00,2.20) -- (15.90,2.20) -- (15.80,2.20) -- (15.80,2.10) -- (15.80,2.00) -- (15.70,2.00) -- (15.60,2.00) -- (15.60,1.90) -- (15.50,1.90) -- (15.40,1.90) -- (15.30,1.90) -- (15.20,1.90) -- (15.10,1.90) -- (15.00,1.90) -- (14.90,1.90) -- (14.80,1.90) -- (14.70,1.90) -- (14.60,1.90) -- (14.50,1.90) -- (14.40,1.90) -- (14.30,1.90) -- (14.20,1.90) -- (14.10,1.90) -- (14.00,1.90) -- (13.90,1.90) -- (13.80,1.90) -- (13.70,1.90) -- (13.60,1.90) -- (13.50,1.90) -- (13.40,1.90) -- (13.40,1.80) -- (13.30,1.80) -- (13.20,1.80) -- (13.10,1.80) -- (13.00,1.80) -- (12.90,1.80) -- (12.80,1.80) -- (12.70,1.80) -- (12.60,1.80) -- (12.50,1.80) -- (12.40,1.80) -- (12.30,1.80) -- (12.20,1.80) -- (12.10,1.80) -- (12.00,1.80) -- (12.00,1.70) -- (11.90,1.70) -- (11.80,1.70) -- (11.70,1.70) -- (11.60,1.70) -- (11.50,1.70) -- (11.40,1.70) -- (11.30,1.70) -- (11.30,1.60) -- (11.20,1.60) -- (11.10,1.60) -- (11.00,1.60) -- (10.90,1.60) -- (10.80,1.60) -- (10.70,1.60) -- (10.60,1.60) -- (10.50,1.60) -- (10.40,1.60) -- (10.30,1.60) -- (10.20,1.60) -- (10.10,1.60) -- (10.00,1.60) -- (10.00,1.50) -- (9.90,1.50) -- (9.80,1.50) -- (9.70,1.50) -- (9.60,1.50) -- (9.50,1.50) -- (9.40,1.50) -- (9.30,1.50) -- (9.20,1.50) -- (9.10,1.50) -- (9.10,1.40) -- (9.10,1.30) -- (9.00,1.30) -- (8.90,1.30) -- (8.80,1.30) -- (8.70,1.30) -- (8.70,1.20) -- (8.60,1.20) -- (8.60,1.10) -- (8.50,1.10) -- (8.40,1.10) -- (8.30,1.10) -- (8.20,1.10) -- (8.10,1.10) -- (8.00,1.10) -- (7.90,1.10) -- (7.80,1.10) -- (7.70,1.10) -- (7.60,1.10) -- (7.50,1.10) -- (7.40,1.10) -- (7.40,1.00) -- (7.30,1.00) -- (7.20,1.00) -- (7.10,1.00) -- (7.00,1.00) -- (6.90,1.00) -- (6.80,1.00) -- (6.70,1.00) -- (6.70,0.90) -- (6.60,0.90) -- (6.50,0.90) -- (6.40,0.90) -- (6.30,0.90) -- (6.20,0.90) -- (6.10,0.90) -- (6.00,0.90) -- (5.90,0.90) -- (5.80,0.90) -- (5.70,0.90) -- (5.60,0.90) -- (5.50,0.90) -- (5.40,0.90) -- (5.30,0.90) -- (5.20,0.90) -- (5.10,0.90) -- (5.00,0.90) -- (4.90,0.90) -- (4.80,0.90) -- (4.80,0.80) -- (4.70,0.80) -- (4.70,0.70) -- (4.60,0.70) -- (4.60,0.60) -- (4.50,0.60) -- (4.40,0.60) -- (4.30,0.60) -- (4.20,0.60) -- (4.10,0.60) -- (4.00,0.60) -- (4.00,0.50) -- (3.90,0.50) -- (3.80,0.50) -- (3.70,0.50) -- (3.60,0.50) -- (3.50,0.50) -- (3.40,0.50) -- (3.30,0.50) -- (3.20,0.50) -- (3.20,0.40) -- (3.20,0.30) -- (3.10,0.30) -- (3.00,0.30) -- (2.90,0.30) -- (2.80,0.30) -- (2.70,0.30) -- (2.60,0.30) -- (2.50,0.30) -- (2.40,0.30) -- (2.30,0.30) -- (2.20,0.30) -- (2.10,0.30) -- (2.00,0.30) -- (1.90,0.30) -- (1.80,0.30) -- (1.70,0.30) -- (1.60,0.30) -- (1.50,0.30) -- (1.40,0.30) -- (1.30,0.30) -- (1.20,0.30) -- (1.10,0.30) -- (1.00,0.30) -- (0.90,0.30) -- (0.80,0.30) -- (0.80,0.20) -- (0.70,0.20) -- (0.60,0.20) -- (0.50,0.20) -- (0.40,0.20) -- (0.40,0.10) -- (0.40,0.00) -- (0.30,0.00) -- (0.20,0.00) -- (0.10,0.00) -- (0.00,0.00) -- (0.00,0.10) -- (0.00,0.20) -- (0.10,0.20) -- (0.10,0.30) -- (0.10,0.40) -- (0.20,0.40) -- (0.30,0.40) -- (0.30,0.50) -- (0.30,0.60) -- (0.40,0.60) -- (0.50,0.60) -- (0.60,0.60) -- (0.70,0.60) -- (0.80,0.60) -- (0.90,0.60) -- (1.00,0.60) -- (1.10,0.60) -- (1.20,0.60) -- (1.30,0.60) -- (1.40,0.60) -- (1.50,0.60) -- (1.50,0.70) -- (1.60,0.70) -- (1.60,0.80) -- (1.70,0.80) -- (1.80,0.80) -- (1.90,0.80) -- (1.90,0.90) -- (2.00,0.90) -- (2.10,0.90) -- (2.20,0.90) -- (2.20,1.00) -- (2.30,1.00) -- (2.40,1.00) -- (2.50,1.00) -- (2.50,1.10) -- (2.60,1.10) -- (2.70,1.10) -- (2.80,1.10) -- (2.90,1.10) -- (3.00,1.10) -- (3.10,1.10) -- (3.20,1.10) -- (3.30,1.10) -- (3.40,1.10) -- (3.50,1.10) -- (3.60,1.10) -- (3.60,1.20) -- (3.70,1.20) -- (3.80,1.20) -- (3.90,1.20) -- (4.00,1.20) -- (4.10,1.20) -- (4.20,1.20) -- (4.20,1.30) -- (4.30,1.30) -- (4.40,1.30) -- (4.50,1.30) -- (4.60,1.30) -- (4.70,1.30) -- (4.80,1.30) -- (4.80,1.40) -- (4.90,1.40) -- (5.00,1.40) -- (5.10,1.40) -- (5.20,1.40) -- (5.30,1.40) -- (5.40,1.40) -- (5.50,1.40) -- (5.60,1.40) -- (5.60,1.50) -- (5.70,1.50) -- (5.80,1.50) -- (5.90,1.50) -- (6.00,1.50) -- (6.10,1.50) -- (6.20,1.50) -- (6.20,1.60) -- (6.30,1.60) -- (6.30,1.70) -- (6.30,1.80) -- (6.30,1.90) -- (6.30,2.00) -- (6.40,2.00) -- (6.50,2.00) -- (6.50,2.10) -- (6.60,2.10) -- (6.70,2.10) -- (6.70,2.20) -- (6.80,2.20) -- (6.90,2.20) -- (7.00,2.20) -- (7.10,2.20) -- (7.20,2.20) -- (7.30,2.20) -- (7.40,2.20) -- (7.50,2.20) -- (7.60,2.20) -- (7.70,2.20) -- (7.80,2.20) -- (7.90,2.20) -- (8.00,2.20) -- (8.00,2.30) -- (8.10,2.30) -- (8.20,2.30) -- (8.30,2.30) -- (8.30,2.40) -- (8.40,2.40) -- (8.40,2.50) -- (8.40,2.60) -- (8.40,2.70) -- (8.50,2.70) -- (8.60,2.70) -- (8.70,2.70) -- (8.80,2.70) -- (8.90,2.70) -- (9.00,2.70) -- (9.10,2.70) -- (9.20,2.70) -- (9.30,2.70) -- (9.40,2.70) -- (9.50,2.70) -- (9.60,2.70) -- (9.70,2.70) -- (9.80,2.70) -- (9.90,2.70) -- (10.00,2.70) -- (10.00,2.80) -- (10.00,2.90) -- (10.10,2.90) -- (10.20,2.90) -- (10.30,2.90) -- (10.40,2.90) -- (10.40,3.00) -- (10.50,3.00) -- (10.60,3.00) -- (10.70,3.00) -- (10.70,3.10) -- (10.80,3.10) -- (10.90,3.10) -- (10.90,3.20) -- (10.90,3.30) -- (10.90,3.40) -- (11.00,3.40) -- (11.10,3.40) -- (11.20,3.40) -- (11.30,3.40) -- (11.40,3.40) -- (11.50,3.40) -- (11.60,3.40) -- (11.60,3.50) -- (11.60,3.60) -- (11.60,3.70) -- (11.70,3.70) -- (11.80,3.70) -- (11.90,3.70) -- (12.00,3.70) -- (12.10,3.70) -- (12.20,3.70) -- (12.30,3.70) -- (12.40,3.70) -- (12.50,3.70) -- (12.60,3.70) -- (12.70,3.70) -- (12.80,3.70) -- (12.90,3.70) -- (12.90,3.80) -- (12.90,3.90) -- (13.00,3.90) -- (13.10,3.90) -- (13.20,3.90) -- (13.30,3.90) -- (13.40,3.90) -- (13.50,3.90) -- (13.60,3.90) -- (13.70,3.90) -- (13.80,3.90) -- (13.90,3.90) -- (14.00,3.90) -- (14.00,4.00) -- (14.10,4.00) -- (14.20,4.00) -- (14.30,4.00) -- (14.40,4.00) -- (14.50,4.00) -- (14.60,4.00) -- (14.60,4.10) -- (14.70,4.10) -- (14.80,4.10) -- (14.80,4.20) -- (14.90,4.20) -- (15.00,4.20) -- (15.10,4.20) -- (15.20,4.20) -- (15.30,4.20) -- (15.40,4.20) -- (15.50,4.20) -- (15.50,4.30) -- (15.60,4.30) -- (15.70,4.30) -- (15.80,4.30) -- (15.90,4.30) -- (16.00,4.30) -- (16.10,4.30) -- (16.20,4.30) -- (16.30,4.30) -- (16.40,4.30) -- (16.50,4.30) -- (16.60,4.30) -- (16.70,4.30) -- (16.80,4.30) -- (16.90,4.30) -- (17.00,4.30) -- (17.10,4.30) -- (17.20,4.30) -- (17.30,4.30) -- (17.40,4.30) -- (17.50,4.30) -- (17.60,4.30) -- (17.70,4.30) -- (17.80,4.30) -- (17.90,4.30) -- (17.90,4.40) -- (17.90,4.50) -- (18.00,4.50) -- (18.10,4.50) -- (18.20,4.50) -- (18.30,4.50) -- (18.40,4.50) -- (18.50,4.50) -- (18.50,4.60) -- (18.60,4.60) -- (18.70,4.60) -- (18.80,4.60) -- (18.90,4.60) -- (18.90,4.70) -- (19.00,4.70) -- (19.10,4.70) -- (19.10,4.80) -- (19.10,4.90) -- (19.20,4.90) -- (19.30,4.90) -- (19.40,4.90) -- (19.40,5.00) -- (19.50,5.00) -- (19.60,5.00) -- (19.70,5.00) -- (19.70,5.10) -- (19.80,5.10) -- (19.90,5.10) -- (20.00,5.10) -- (20.10,5.10) -- (20.20,5.10) -- (20.30,5.10) -- (20.40,5.10) -- (20.50,5.10) -- (20.60,5.10) -- (20.60,5.20) -- (20.70,5.20) -- (20.80,5.20) -- (20.90,5.20) -- (21.00,5.20) -- (21.00,5.30) -- (21.00,5.40) -- (21.10,5.40) -- (21.20,5.40) -- (21.20,5.50) -- (21.30,5.50) -- (21.30,5.60) -- (21.40,5.60) -- (21.50,5.60) -- (21.60,5.60) -- (21.70,5.60) -- (21.80,5.60) -- (21.80,5.70) -- (21.90,5.70) -- (22.00,5.70) -- (22.10,5.70) -- (22.10,5.80) -- (22.10,5.90) -- (22.20,5.90) -- (22.30,5.90) -- (22.40,5.90) -- (22.50,5.90) -- (22.50,6.00) -- (22.60,6.00) -- (22.70,6.00) -- (22.70,6.10) -- (22.80,6.10) -- (22.90,6.10) -- (22.90,6.20) -- (22.90,6.30) -- (23.00,6.30) -- (23.10,6.30) -- (23.20,6.30) -- (23.30,6.30) -- (23.40,6.30) -- (23.50,6.30) -- (23.60,6.30) -- (23.70,6.30) -- (23.80,6.30) -- (23.90,6.30) -- (24.00,6.30) -- (24.10,6.30) -- (24.20,6.30) -- (24.30,6.30) -- (24.40,6.30) -- (24.50,6.30) -- (24.50,6.40) -- (24.60,6.40) -- (24.60,6.50) -- (24.70,6.50) -- (24.80,6.50) -- (24.90,6.50) -- (25.00,6.50) -- (25.10,6.50) -- (25.20,6.50) -- (25.20,6.60) -- (25.30,6.60) -- (25.30,6.70) -- (25.40,6.70) -- (25.50,6.70) -- (25.50,6.80) -- (25.60,6.80) -- (25.70,6.80) -- (25.80,6.80) -- (25.80,6.90) -- (25.90,6.90) -- (26.00,6.90) -- (26.10,6.90) -- (26.20,6.90) -- (26.30,6.90) -- (26.40,6.90) -- (26.50,6.90) -- (26.60,6.90) -- (26.70,6.90) -- (26.80,6.90) -- (26.90,6.90) -- (26.90,7.00) -- (27.00,7.00) -- (27.10,7.00) -- (27.20,7.00) -- (27.20,7.10) -- (27.20,7.20) -- (27.20,7.30) -- (27.30,7.30) -- (27.30,7.40) -- (27.30,7.50) -- (27.40,7.50) -- (27.50,7.50) -- (27.60,7.50) -- (27.70,7.50) -- (27.80,7.50) -- (27.90,7.50) -- (28.00,7.50) -- (28.00,7.60) -- (28.10,7.60) -- (28.20,7.60) -- (28.20,7.70) -- (28.30,7.70) -- (28.40,7.70) -- (28.50,7.70) -- (28.60,7.70) -- (28.60,7.80) -- (28.70,7.80) -- (28.70,7.90) -- (28.70,8.00) -- (28.70,8.10) -- (28.80,8.10) -- (28.90,8.10) -- (28.90,8.20) -- (28.90,8.30) -- (29.00,8.30) -- (29.10,8.30) -- (29.20,8.30) -- (29.30,8.30) -- (29.40,8.30) -- (29.50,8.30) -- (29.60,8.30) -- (29.60,8.40) -- (29.60,8.50) -- (29.60,8.60) -- (29.70,8.60) -- (29.70,8.70) -- (29.80,8.70) -- (29.90,8.70) -- (30.00,8.70) -- (30.10,8.70) -- (30.10,8.80) -- (30.10,8.90) -- (30.20,8.90) -- (30.30,8.90) -- (30.40,8.90) -- (30.40,9.00) -- (30.50,9.00) -- (30.60,9.00) -- (30.60,9.10) -- (30.70,9.10) -- (30.80,9.10) -- (30.90,9.10) -- (31.00,9.10) -- (31.10,9.10) -- (31.20,9.10) -- (31.20,9.20) -- (31.30,9.20) -- (31.40,9.20) -- (31.50,9.20) -- (31.60,9.20) -- (31.70,9.20) -- (31.80,9.20) -- (31.90,9.20) -- (31.90,9.30) -- (32.00,9.30) -- (32.10,9.30) -- (32.20,9.30) -- (32.30,9.30) -- (32.40,9.30) -- (32.40,9.40) -- (32.40,9.50) -- (32.50,9.50) -- (32.60,9.50) -- (32.70,9.50) -- (32.80,9.50) -- (32.90,9.50) -- (33.00,9.50) -- (33.00,9.60) -- (33.10,9.60) -- (33.20,9.60) -- (33.30,9.60) -- (33.30,9.70) -- (33.40,9.70) -- (33.50,9.70) -- (33.60,9.70) -- (33.70,9.70) -- (33.80,9.70) -- (33.90,9.70) -- (34.00,9.70) -- (34.10,9.70) -- (34.20,9.70) -- (34.20,9.80) -- (34.20,9.90) -- (34.20,10.00) -- (34.30,10.00) -- (34.40,10.00) -- (34.50,10.00) -- (34.60,10.00) -- (34.70,10.00) -- (34.80,10.00) -- (34.80,10.10) -- (34.90,10.10) -- (35.00,10.10) -- (35.10,10.10) -- (35.20,10.10) -- (35.30,10.10) -- (35.30,10.20) -- (35.30,10.30) -- (35.40,10.30) -- (35.50,10.30) -- (35.60,10.30) -- (35.70,10.30) -- (35.80,10.30) -- (35.90,10.30) -- (36.00,10.30) -- (36.00,10.40) -- (36.10,10.40) -- (36.20,10.40) -- (36.20,10.50) -- (36.30,10.50) -- (36.30,10.60) -- (36.40,10.60) -- (36.40,10.70) -- (36.50,10.70) -- (36.60,10.70) -- (36.70,10.70) -- (36.80,10.70) -- (36.90,10.70) -- (36.90,10.80) -- (37.00,10.80) -- (37.10,10.80) -- (37.10,10.90) -- (37.20,10.90) -- (37.30,10.90) -- (37.40,10.90) -- (37.40,11.00) -- (37.50,11.00) -- (37.60,11.00) -- (37.70,11.00) -- (37.80,11.00) -- (37.90,11.00) -- (38.00,11.00) -- (38.10,11.00) -- (38.20,11.00) -- (38.30,11.00) -- (38.30,11.10) -- (38.40,11.10) -- (38.50,11.10) -- (38.60,11.10) -- (38.60,11.20) -- (38.70,11.20) -- (38.70,11.30) -- (38.80,11.30) -- (38.80,11.40) -- (38.90,11.40) -- (39.00,11.40) -- (39.10,11.40) -- (39.20,11.40) -- (39.30,11.40) -- (39.40,11.40) -- (39.40,11.50) -- (39.50,11.50) -- (39.60,11.50) -- (39.70,11.50) -- (39.80,11.50) -- (39.90,11.50) -- (40.00,11.50) -- (40.00,11.60) -- (40.10,11.60) -- (40.20,11.60) -- (40.20,11.70) -- (40.30,11.70) -- (40.40,11.70) -- (40.50,11.70) -- (40.60,11.70) -- (40.60,11.80) -- (40.70,11.80) -- (40.70,11.90) -- (40.80,11.90) -- (40.90,11.90) -- (41.00,11.90) -- (41.10,11.90) -- (41.20,11.90) -- (41.30,11.90) -- (41.40,11.90) -- (41.50,11.90) -- (41.60,11.90) -- (41.70,11.90) -- (41.80,11.90) -- (41.90,11.90) -- (42.00,11.90) -- (42.10,11.90) -- (42.20,11.90) -- (42.30,11.90) -- (42.40,11.90) -- (42.50,11.90) -- (42.60,11.90) -- (42.60,12.00) -- (42.70,12.00) -- (42.80,12.00) -- (42.90,12.00) -- (43.00,12.00) -- (43.10,12.00) -- (43.20,12.00) -- (43.30,12.00) -- (43.30,12.10) -- (43.40,12.10) -- (43.50,12.10) -- (43.50,12.20) -- (43.60,12.20) -- (43.60,12.30) -- (43.70,12.30) -- (43.80,12.30) -- (43.90,12.30) -- (44.00,12.30) -- (44.10,12.30) -- (44.20,12.30) -- (44.30,12.30) -- (44.40,12.30) -- (44.40,12.40) -- (44.50,12.40) -- (44.50,12.50) -- (44.60,12.50) -- (44.70,12.50) -- (44.80,12.50) -- (44.90,12.50) -- (45.00,12.50) -- (45.10,12.50) -- (45.20,12.50) -- (45.30,12.50) -- (45.40,12.50) -- (45.40,12.60) -- (45.40,12.70) -- (45.50,12.70) -- (45.60,12.70) -- (45.60,12.80) -- (45.70,12.80) -- (45.70,12.90) -- (45.80,12.90) -- (45.90,12.90) -- (45.90,13.00) -- (46.00,13.00) -- (46.10,13.00) -- (46.10,13.10) -- (46.20,13.10) -- (46.20,13.20) -- (46.30,13.20) -- (46.40,13.20) -- (46.40,13.30) -- (46.40,13.40) -- (46.50,13.40) -- (46.60,13.40) -- (46.70,13.40) -- (46.70,13.50) -- (46.80,13.50) -- (46.80,13.60) -- (46.80,13.70) -- (46.90,13.70) -- (46.90,13.80) -- (47.00,13.80) -- (47.00,13.90) -- (47.00,14.00) -- (47.10,14.00) -- (47.10,14.10) -- (47.20,14.10) -- (47.30,14.10) -- (47.40,14.10) -- (47.40,14.20) -- (47.40,14.30) -- (47.50,14.30) -- (47.60,14.30) -- (47.70,14.30) -- (47.80,14.30) -- (47.90,14.30) -- (48.00,14.30) -- (48.10,14.30) -- (48.20,14.30) -- (48.30,14.30) -- (48.40,14.30) -- (48.40,14.40) -- (48.50,14.40) -- (48.60,14.40) -- (48.70,14.40) -- (48.70,14.50) -- (48.70,14.60) -- (48.70,14.70) -- (48.80,14.70) -- (48.90,14.70) -- (49.00,14.70) -- (49.10,14.70) -- (49.20,14.70) -- (49.20,14.80) -- (49.30,14.80) -- (49.40,14.80) -- (49.50,14.80) -- (49.60,14.80) -- (49.70,14.80) -- (49.80,14.80) -- (49.90,14.80) -- (50.00,14.80) -- (50.10,14.80) -- (50.10,14.90) -- (50.20,14.90) -- (50.30,14.90) -- (50.40,14.90) -- (50.50,14.90) -- (50.60,14.90) -- (50.60,15.00) -- (50.70,15.00) -- (50.80,15.00) -- (50.90,15.00) -- (51.00,15.00) -- (51.00,15.10) -- (51.10,15.10) -- (51.20,15.10) -- (51.30,15.10) -- (51.40,15.10) -- (51.40,15.20) -- (51.50,15.20) -- (51.60,15.20) -- (51.70,15.20) -- (51.80,15.20) -- (51.90,15.20) -- (51.90,15.30) -- (51.90,15.40) -- (52.00,15.40); 
\draw[boundary] (52.00,15.40) -- (51.90,15.40) -- (51.90,15.30) -- (51.90,15.20) -- (51.80,15.20) -- (51.70,15.20) -- (51.60,15.20) -- (51.50,15.20) -- (51.40,15.20) -- (51.40,15.10) -- (51.30,15.10) -- (51.20,15.10) -- (51.10,15.10) -- (51.00,15.10) -- (51.00,15.00) -- (50.90,15.00) -- (50.80,15.00) -- (50.70,15.00) -- (50.60,15.00) -- (50.60,14.90) -- (50.50,14.90) -- (50.40,14.90) -- (50.30,14.90) -- (50.20,14.90) -- (50.10,14.90) -- (50.10,14.80) -- (50.00,14.80) -- (49.90,14.80) -- (49.80,14.80) -- (49.70,14.80) -- (49.60,14.80) -- (49.50,14.80) -- (49.40,14.80) -- (49.30,14.80) -- (49.20,14.80) -- (49.20,14.70) -- (49.10,14.70) -- (49.00,14.70) -- (48.90,14.70) -- (48.80,14.70) -- (48.70,14.70) -- (48.70,14.60) -- (48.70,14.50) -- (48.70,14.40) -- (48.60,14.40) -- (48.50,14.40) -- (48.40,14.40) -- (48.40,14.30) -- (48.30,14.30) -- (48.20,14.30) -- (48.10,14.30) -- (48.00,14.30) -- (47.90,14.30) -- (47.80,14.30) -- (47.70,14.30) -- (47.60,14.30) -- (47.50,14.30) -- (47.40,14.30) -- (47.40,14.20) -- (47.40,14.10) -- (47.30,14.10) -- (47.20,14.10) -- (47.10,14.10) -- (47.10,14.00) -- (47.00,14.00) -- (47.00,13.90) -- (47.00,13.80) -- (46.90,13.80) -- (46.90,13.70) -- (46.80,13.70) -- (46.80,13.60) -- (46.80,13.50) -- (46.70,13.50) -- (46.70,13.40) -- (46.60,13.40) -- (46.50,13.40) -- (46.40,13.40) -- (46.40,13.30) -- (46.40,13.20) -- (46.30,13.20) -- (46.20,13.20) -- (46.20,13.10) -- (46.10,13.10) -- (46.10,13.00) -- (46.00,13.00) -- (45.90,13.00) -- (45.90,12.90) -- (45.80,12.90) -- (45.70,12.90) -- (45.70,12.80) -- (45.60,12.80) -- (45.60,12.70) -- (45.50,12.70) -- (45.40,12.70) -- (45.40,12.60) -- (45.40,12.50) -- (45.30,12.50) -- (45.20,12.50) -- (45.10,12.50) -- (45.00,12.50) -- (44.90,12.50) -- (44.80,12.50) -- (44.70,12.50) -- (44.60,12.50) -- (44.50,12.50) -- (44.50,12.40) -- (44.40,12.40) -- (44.40,12.30) -- (44.30,12.30) -- (44.20,12.30) -- (44.10,12.30) -- (44.00,12.30) -- (43.90,12.30) -- (43.80,12.30) -- (43.70,12.30) -- (43.60,12.30) -- (43.60,12.20) -- (43.50,12.20) -- (43.50,12.10) -- (43.40,12.10) -- (43.30,12.10) -- (43.30,12.00) -- (43.20,12.00) -- (43.10,12.00) -- (43.00,12.00) -- (42.90,12.00) -- (42.80,12.00) -- (42.70,12.00) -- (42.60,12.00) -- (42.60,11.90) -- (42.50,11.90) -- (42.40,11.90) -- (42.30,11.90) -- (42.20,11.90) -- (42.10,11.90) -- (42.00,11.90) -- (41.90,11.90) -- (41.80,11.90) -- (41.70,11.90) -- (41.60,11.90) -- (41.50,11.90) -- (41.40,11.90) -- (41.30,11.90) -- (41.20,11.90) -- (41.10,11.90) -- (41.00,11.90) -- (40.90,11.90) -- (40.80,11.90) -- (40.70,11.90) -- (40.70,11.80) -- (40.60,11.80) -- (40.60,11.70) -- (40.50,11.70) -- (40.40,11.70) -- (40.30,11.70) -- (40.20,11.70) -- (40.20,11.60) -- (40.10,11.60) -- (40.00,11.60) -- (40.00,11.50) -- (39.90,11.50) -- (39.80,11.50) -- (39.70,11.50) -- (39.60,11.50) -- (39.50,11.50) -- (39.40,11.50) -- (39.40,11.40) -- (39.30,11.40) -- (39.20,11.40) -- (39.10,11.40) -- (39.00,11.40) -- (38.90,11.40) -- (38.80,11.40) -- (38.80,11.30) -- (38.70,11.30) -- (38.70,11.20) -- (38.60,11.20) -- (38.60,11.10) -- (38.50,11.10) -- (38.40,11.10) -- (38.30,11.10) -- (38.30,11.00) -- (38.20,11.00) -- (38.10,11.00) -- (38.00,11.00) -- (37.90,11.00) -- (37.80,11.00) -- (37.70,11.00) -- (37.60,11.00) -- (37.50,11.00) -- (37.40,11.00) -- (37.40,10.90) -- (37.30,10.90) -- (37.20,10.90) -- (37.10,10.90) -- (37.10,10.80) -- (37.00,10.80) -- (36.90,10.80) -- (36.90,10.70) -- (36.80,10.70) -- (36.70,10.70) -- (36.60,10.70) -- (36.50,10.70) -- (36.40,10.70) -- (36.40,10.60) -- (36.30,10.60) -- (36.30,10.50) -- (36.20,10.50) -- (36.20,10.40) -- (36.10,10.40) -- (36.00,10.40) -- (36.00,10.30) -- (35.90,10.30) -- (35.80,10.30) -- (35.70,10.30) -- (35.60,10.30) -- (35.50,10.30) -- (35.40,10.30) -- (35.30,10.30) -- (35.30,10.20) -- (35.30,10.10) -- (35.20,10.10) -- (35.10,10.10) -- (35.00,10.10) -- (34.90,10.10) -- (34.80,10.10) -- (34.80,10.00) -- (34.70,10.00) -- (34.60,10.00) -- (34.50,10.00) -- (34.40,10.00) -- (34.30,10.00) -- (34.20,10.00) -- (34.20,9.90) -- (34.20,9.80) -- (34.20,9.70) -- (34.10,9.70) -- (34.00,9.70) -- (33.90,9.70) -- (33.80,9.70) -- (33.70,9.70) -- (33.60,9.70) -- (33.50,9.70) -- (33.40,9.70) -- (33.30,9.70) -- (33.30,9.60) -- (33.20,9.60) -- (33.10,9.60) -- (33.00,9.60) -- (33.00,9.50) -- (32.90,9.50) -- (32.80,9.50) -- (32.70,9.50) -- (32.60,9.50) -- (32.50,9.50) -- (32.40,9.50) -- (32.40,9.40) -- (32.40,9.30) -- (32.30,9.30) -- (32.20,9.30) -- (32.10,9.30) -- (32.00,9.30) -- (31.90,9.30) -- (31.90,9.20) -- (31.80,9.20) -- (31.70,9.20) -- (31.60,9.20) -- (31.50,9.20) -- (31.40,9.20) -- (31.30,9.20) -- (31.20,9.20) -- (31.20,9.10) -- (31.10,9.10) -- (31.00,9.10) -- (30.90,9.10) -- (30.80,9.10) -- (30.70,9.10) -- (30.60,9.10) -- (30.60,9.00) -- (30.50,9.00) -- (30.40,9.00) -- (30.40,8.90) -- (30.30,8.90) -- (30.20,8.90) -- (30.10,8.90) -- (30.10,8.80) -- (30.10,8.70) -- (30.00,8.70) -- (29.90,8.70) -- (29.80,8.70) -- (29.70,8.70) -- (29.70,8.60) -- (29.60,8.60) -- (29.60,8.50) -- (29.60,8.40) -- (29.60,8.30) -- (29.50,8.30) -- (29.40,8.30) -- (29.30,8.30) -- (29.20,8.30) -- (29.10,8.30) -- (29.00,8.30) -- (28.90,8.30) -- (28.90,8.20) -- (28.90,8.10) -- (28.80,8.10) -- (28.70,8.10) -- (28.70,8.00) -- (28.70,7.90) -- (28.70,7.80) -- (28.60,7.80) -- (28.60,7.70) -- (28.50,7.70) -- (28.40,7.70) -- (28.30,7.70) -- (28.20,7.70) -- (28.20,7.60) -- (28.10,7.60) -- (28.00,7.60) -- (28.00,7.50) -- (27.90,7.50) -- (27.80,7.50) -- (27.70,7.50) -- (27.60,7.50) -- (27.50,7.50) -- (27.40,7.50) -- (27.30,7.50) -- (27.30,7.40) -- (27.30,7.30) -- (27.20,7.30) -- (27.20,7.20) -- (27.20,7.10) -- (27.20,7.00) -- (27.10,7.00) -- (27.00,7.00) -- (26.90,7.00) -- (26.90,6.90) -- (26.80,6.90) -- (26.70,6.90) -- (26.60,6.90) -- (26.50,6.90) -- (26.40,6.90) -- (26.30,6.90) -- (26.20,6.90) -- (26.10,6.90) -- (26.00,6.90) -- (25.90,6.90) -- (25.80,6.90) -- (25.80,6.80) -- (25.70,6.80) -- (25.60,6.80) -- (25.50,6.80) -- (25.50,6.70) -- (25.40,6.70) -- (25.30,6.70) -- (25.30,6.60) -- (25.20,6.60) -- (25.20,6.50) -- (25.10,6.50) -- (25.00,6.50) -- (24.90,6.50) -- (24.80,6.50) -- (24.70,6.50) -- (24.60,6.50) -- (24.60,6.40) -- (24.50,6.40) -- (24.50,6.30) -- (24.40,6.30) -- (24.30,6.30) -- (24.20,6.30) -- (24.10,6.30) -- (24.00,6.30) -- (23.90,6.30) -- (23.80,6.30) -- (23.70,6.30) -- (23.60,6.30) -- (23.50,6.30) -- (23.40,6.30) -- (23.30,6.30) -- (23.20,6.30) -- (23.10,6.30) -- (23.00,6.30) -- (22.90,6.30) -- (22.90,6.20) -- (22.90,6.10) -- (22.80,6.10) -- (22.70,6.10) -- (22.70,6.00) -- (22.60,6.00) -- (22.50,6.00) -- (22.50,5.90) -- (22.40,5.90) -- (22.30,5.90) -- (22.20,5.90) -- (22.10,5.90) -- (22.10,5.80) -- (22.10,5.70) -- (22.00,5.70) -- (21.90,5.70) -- (21.80,5.70) -- (21.80,5.60) -- (21.70,5.60) -- (21.60,5.60) -- (21.50,5.60) -- (21.40,5.60) -- (21.30,5.60) -- (21.30,5.50) -- (21.20,5.50) -- (21.20,5.40) -- (21.10,5.40) -- (21.00,5.40) -- (21.00,5.30) -- (21.00,5.20) -- (20.90,5.20) -- (20.80,5.20) -- (20.70,5.20) -- (20.60,5.20) -- (20.60,5.10) -- (20.50,5.10) -- (20.40,5.10) -- (20.30,5.10) -- (20.20,5.10) -- (20.10,5.10) -- (20.00,5.10) -- (19.90,5.10) -- (19.80,5.10) -- (19.70,5.10) -- (19.70,5.00) -- (19.60,5.00) -- (19.50,5.00) -- (19.40,5.00) -- (19.40,4.90) -- (19.30,4.90) -- (19.20,4.90) -- (19.10,4.90) -- (19.10,4.80) -- (19.10,4.70) -- (19.00,4.70) -- (18.90,4.70) -- (18.90,4.60) -- (18.80,4.60) -- (18.70,4.60) -- (18.60,4.60) -- (18.50,4.60) -- (18.50,4.50) -- (18.40,4.50) -- (18.30,4.50) -- (18.20,4.50) -- (18.10,4.50) -- (18.00,4.50) -- (17.90,4.50) -- (17.90,4.40) -- (17.90,4.30) -- (17.80,4.30) -- (17.70,4.30) -- (17.60,4.30) -- (17.50,4.30) -- (17.40,4.30) -- (17.30,4.30) -- (17.20,4.30) -- (17.10,4.30) -- (17.00,4.30) -- (16.90,4.30) -- (16.80,4.30) -- (16.70,4.30) -- (16.60,4.30) -- (16.50,4.30) -- (16.40,4.30) -- (16.30,4.30) -- (16.20,4.30) -- (16.10,4.30) -- (16.00,4.30) -- (15.90,4.30) -- (15.80,4.30) -- (15.70,4.30) -- (15.60,4.30) -- (15.50,4.30) -- (15.50,4.20) -- (15.40,4.20) -- (15.30,4.20) -- (15.20,4.20) -- (15.10,4.20) -- (15.00,4.20) -- (14.90,4.20) -- (14.80,4.20) -- (14.80,4.10) -- (14.70,4.10) -- (14.60,4.10) -- (14.60,4.00) -- (14.50,4.00) -- (14.40,4.00) -- (14.30,4.00) -- (14.20,4.00) -- (14.10,4.00) -- (14.00,4.00) -- (14.00,3.90) -- (13.90,3.90) -- (13.80,3.90) -- (13.70,3.90) -- (13.60,3.90) -- (13.50,3.90) -- (13.40,3.90) -- (13.30,3.90) -- (13.20,3.90) -- (13.10,3.90) -- (13.00,3.90) -- (12.90,3.90) -- (12.90,3.80) -- (12.90,3.70) -- (12.80,3.70) -- (12.70,3.70) -- (12.60,3.70) -- (12.50,3.70) -- (12.40,3.70) -- (12.30,3.70) -- (12.20,3.70) -- (12.10,3.70) -- (12.00,3.70) -- (11.90,3.70) -- (11.90,3.80) -- (11.90,3.90) -- (11.90,4.00) -- (12.00,4.00) -- (12.10,4.00) -- (12.20,4.00) -- (12.20,4.10) -- (12.20,4.20) -- (12.30,4.20) -- (12.30,4.30) -- (12.40,4.30) -- (12.50,4.30) -- (12.60,4.30) -- (12.70,4.30) -- (12.80,4.30) -- (12.90,4.30) -- (13.00,4.30) -- (13.10,4.30) -- (13.20,4.30) -- (13.30,4.30) -- (13.40,4.30) -- (13.50,4.30) -- (13.50,4.40) -- (13.60,4.40) -- (13.70,4.40) -- (13.80,4.40) -- (13.90,4.40) -- (14.00,4.40) -- (14.10,4.40) -- (14.20,4.40) -- (14.20,4.50) -- (14.30,4.50) -- (14.40,4.50) -- (14.50,4.50) -- (14.60,4.50) -- (14.70,4.50) -- (14.80,4.50) -- (14.90,4.50) -- (15.00,4.50) -- (15.10,4.50) -- (15.20,4.50) -- (15.20,4.60) -- (15.20,4.70) -- (15.30,4.70) -- (15.40,4.70) -- (15.50,4.70) -- (15.60,4.70) -- (15.70,4.70) -- (15.70,4.80) -- (15.70,4.90) -- (15.80,4.90) -- (15.80,5.00) -- (15.90,5.00) -- (16.00,5.00) -- (16.10,5.00) -- (16.20,5.00) -- (16.20,5.10) -- (16.20,5.20) -- (16.20,5.30) -- (16.30,5.30) -- (16.40,5.30) -- (16.40,5.40) -- (16.40,5.50) -- (16.50,5.50) -- (16.60,5.50) -- (16.70,5.50) -- (16.80,5.50) -- (16.90,5.50) -- (17.00,5.50) -- (17.10,5.50) -- (17.10,5.60) -- (17.20,5.60) -- (17.30,5.60) -- (17.40,5.60) -- (17.50,5.60) -- (17.50,5.70) -- (17.60,5.70) -- (17.60,5.80) -- (17.70,5.80) -- (17.70,5.90) -- (17.70,6.00) -- (17.80,6.00) -- (17.90,6.00) -- (18.00,6.00) -- (18.10,6.00) -- (18.20,6.00) -- (18.30,6.00) -- (18.40,6.00) -- (18.50,6.00) -- (18.60,6.00) -- (18.70,6.00) -- (18.80,6.00) -- (18.90,6.00) -- (19.00,6.00) -- (19.00,6.10) -- (19.00,6.20) -- (19.10,6.20) -- (19.20,6.20) -- (19.20,6.30) -- (19.30,6.30) -- (19.40,6.30) -- (19.50,6.30) -- (19.60,6.30) -- (19.70,6.30) -- (19.80,6.30) -- (19.90,6.30) -- (19.90,6.40) -- (20.00,6.40) -- (20.10,6.40) -- (20.10,6.50) -- (20.20,6.50) -- (20.20,6.60) -- (20.30,6.60) -- (20.30,6.70) -- (20.30,6.80) -- (20.40,6.80) -- (20.50,6.80) -- (20.50,6.90) -- (20.60,6.90) -- (20.70,6.90) -- (20.70,7.00) -- (20.70,7.10) -- (20.80,7.10) -- (20.90,7.10) -- (21.00,7.10) -- (21.10,7.10) -- (21.10,7.20) -- (21.20,7.20) -- (21.20,7.30) -- (21.20,7.40) -- (21.30,7.40) -- (21.40,7.40) -- (21.50,7.40) -- (21.60,7.40) -- (21.70,7.40) -- (21.70,7.50) -- (21.80,7.50) -- (21.80,7.60) -- (21.90,7.60) -- (21.90,7.70) -- (22.00,7.70) -- (22.10,7.70) -- (22.20,7.70) -- (22.30,7.70) -- (22.40,7.70) -- (22.50,7.70) -- (22.50,7.80) -- (22.60,7.80) -- (22.70,7.80) -- (22.80,7.80) -- (22.90,7.80) -- (23.00,7.80) -- (23.10,7.80) -- (23.10,7.90) -- (23.20,7.90) -- (23.30,7.90) -- (23.40,7.90) -- (23.40,8.00) -- (23.50,8.00) -- (23.60,8.00) -- (23.70,8.00) -- (23.80,8.00) -- (23.90,8.00) -- (24.00,8.00) -- (24.00,8.10) -- (24.10,8.10) -- (24.10,8.20) -- (24.20,8.20) -- (24.30,8.20) -- (24.40,8.20) -- (24.50,8.20) -- (24.60,8.20) -- (24.70,8.20) -- (24.80,8.20) -- (24.80,8.30) -- (24.90,8.30) -- (25.00,8.30) -- (25.10,8.30) -- (25.20,8.30) -- (25.30,8.30) -- (25.30,8.40) -- (25.30,8.50) -- (25.40,8.50) -- (25.50,8.50) -- (25.50,8.60) -- (25.60,8.60) -- (25.70,8.60) -- (25.80,8.60) -- (25.90,8.60) -- (25.90,8.70) -- (26.00,8.70) -- (26.10,8.70) -- (26.20,8.70) -- (26.20,8.80) -- (26.30,8.80) -- (26.40,8.80) -- (26.40,8.90) -- (26.50,8.90) -- (26.60,8.90) -- (26.60,9.00) -- (26.70,9.00) -- (26.80,9.00) -- (26.90,9.00) -- (27.00,9.00) -- (27.10,9.00) -- (27.20,9.00) -- (27.20,9.10) -- (27.30,9.10) -- (27.40,9.10) -- (27.50,9.10) -- (27.60,9.10) -- (27.60,9.20) -- (27.70,9.20) -- (27.80,9.20) -- (27.90,9.20) -- (28.00,9.20) -- (28.10,9.20) -- (28.20,9.20) -- (28.30,9.20) -- (28.40,9.20) -- (28.50,9.20) -- (28.60,9.20) -- (28.70,9.20) -- (28.80,9.20) -- (28.90,9.20) -- (29.00,9.20) -- (29.10,9.20) -- (29.20,9.20) -- (29.30,9.20) -- (29.40,9.20) -- (29.40,9.30) -- (29.50,9.30) -- (29.60,9.30) -- (29.70,9.30) -- (29.70,9.40) -- (29.70,9.50) -- (29.80,9.50) -- (29.80,9.60) -- (29.90,9.60) -- (30.00,9.60) -- (30.10,9.60) -- (30.20,9.60) -- (30.30,9.60) -- (30.40,9.60) -- (30.50,9.60) -- (30.60,9.60) -- (30.70,9.60) -- (30.80,9.60) -- (30.80,9.70) -- (30.90,9.70) -- (30.90,9.80) -- (31.00,9.80) -- (31.10,9.80) -- (31.20,9.80) -- (31.30,9.80) -- (31.40,9.80) -- (31.50,9.80) -- (31.60,9.80) -- (31.70,9.80) -- (31.80,9.80) -- (31.90,9.80) -- (31.90,9.90) -- (32.00,9.90) -- (32.00,10.00) -- (32.10,10.00) -- (32.20,10.00) -- (32.30,10.00) -- (32.40,10.00) -- (32.50,10.00) -- (32.50,10.10) -- (32.60,10.10) -- (32.70,10.10) -- (32.80,10.10) -- (32.90,10.10) -- (33.00,10.10) -- (33.00,10.20) -- (33.10,10.20) -- (33.20,10.20) -- (33.20,10.30) -- (33.30,10.30) -- (33.40,10.30) -- (33.40,10.40) -- (33.50,10.40) -- (33.60,10.40) -- (33.60,10.50) -- (33.70,10.50) -- (33.80,10.50) -- (33.80,10.60) -- (33.90,10.60) -- (34.00,10.60) -- (34.00,10.70) -- (34.10,10.70) -- (34.20,10.70) -- (34.30,10.70) -- (34.40,10.70) -- (34.50,10.70) -- (34.60,10.70) -- (34.70,10.70) -- (34.70,10.80) -- (34.80,10.80) -- (34.90,10.80) -- (34.90,10.90) -- (35.00,10.90) -- (35.00,11.00) -- (35.10,11.00) -- (35.20,11.00) -- (35.30,11.00) -- (35.40,11.00) -- (35.40,11.10) -- (35.50,11.10) -- (35.60,11.10) -- (35.70,11.10) -- (35.80,11.10) -- (35.80,11.20) -- (35.80,11.30) -- (35.80,11.40) -- (35.80,11.50) -- (35.90,11.50) -- (35.90,11.60) -- (36.00,11.60) -- (36.10,11.60) -- (36.20,11.60) -- (36.20,11.70) -- (36.20,11.80) -- (36.30,11.80) -- (36.40,11.80) -- (36.40,11.90) -- (36.50,11.90) -- (36.60,11.90) -- (36.70,11.90) -- (36.80,11.90) -- (36.90,11.90) -- (37.00,11.90) -- (37.10,11.90) -- (37.20,11.90) -- (37.30,11.90) -- (37.40,11.90) -- (37.50,11.90) -- (37.60,11.90) -- (37.60,12.00) -- (37.70,12.00) -- (37.80,12.00) -- (37.90,12.00) -- (38.00,12.00) -- (38.10,12.00) -- (38.20,12.00) -- (38.30,12.00) -- (38.40,12.00) -- (38.50,12.00) -- (38.60,12.00) -- (38.70,12.00) -- (38.80,12.00) -- (38.90,12.00) -- (39.00,12.00) -- (39.10,12.00) -- (39.20,12.00) -- (39.30,12.00) -- (39.30,12.10) -- (39.30,12.20) -- (39.40,12.20) -- (39.50,12.20) -- (39.60,12.20) -- (39.70,12.20) -- (39.80,12.20) -- (39.90,12.20) -- (39.90,12.30) -- (40.00,12.30) -- (40.00,12.40) -- (40.10,12.40) -- (40.20,12.40) -- (40.30,12.40) -- (40.30,12.50) -- (40.40,12.50) -- (40.50,12.50) -- (40.60,12.50) -- (40.70,12.50) -- (40.80,12.50) -- (40.80,12.60) -- (40.80,12.70) -- (40.90,12.70) -- (40.90,12.80) -- (41.00,12.80) -- (41.10,12.80) -- (41.20,12.80) -- (41.30,12.80) -- (41.30,12.90) -- (41.30,13.00) -- (41.30,13.10) -- (41.40,13.10) -- (41.50,13.10) -- (41.60,13.10) -- (41.70,13.10) -- (41.80,13.10) -- (41.90,13.10) -- (41.90,13.20) -- (41.90,13.30) -- (41.90,13.40) -- (41.90,13.50) -- (42.00,13.50) -- (42.10,13.50) -- (42.20,13.50) -- (42.30,13.50) -- (42.40,13.50) -- (42.50,13.50) -- (42.50,13.60) -- (42.60,13.60) -- (42.70,13.60) -- (42.80,13.60) -- (42.90,13.60) -- (42.90,13.70) -- (43.00,13.70) -- (43.10,13.70) -- (43.20,13.70) -- (43.30,13.70) -- (43.40,13.70) -- (43.40,13.80) -- (43.50,13.80) -- (43.60,13.80) -- (43.70,13.80) -- (43.70,13.90) -- (43.70,14.00) -- (43.70,14.10) -- (43.80,14.10) -- (43.90,14.10) -- (44.00,14.10) -- (44.10,14.10) -- (44.20,14.10) -- (44.20,14.20) -- (44.30,14.20) -- (44.40,14.20) -- (44.50,14.20) -- (44.50,14.30) -- (44.60,14.30) -- (44.70,14.30) -- (44.80,14.30) -- (44.90,14.30) -- (45.00,14.30) -- (45.00,14.40) -- (45.10,14.40) -- (45.10,14.50) -- (45.10,14.60) -- (45.20,14.60) -- (45.30,14.60) -- (45.40,14.60) -- (45.40,14.70) -- (45.50,14.70) -- (45.50,14.80) -- (45.60,14.80) -- (45.70,14.80) -- (45.70,14.90) -- (45.70,15.00) -- (45.70,15.10) -- (45.70,15.20) -- (45.80,15.20) -- (45.90,15.20) -- (46.00,15.20) -- (46.10,15.20) -- (46.20,15.20) -- (46.30,15.20) -- (46.40,15.20) -- (46.50,15.20) -- (46.60,15.20) -- (46.70,15.20) -- (46.70,15.30) -- (46.80,15.30) -- (46.80,15.40) -- (46.80,15.50) -- (46.90,15.50) -- (47.00,15.50) -- (47.10,15.50) -- (47.20,15.50) -- (47.20,15.60) -- (47.20,15.70) -- (47.30,15.70) -- (47.40,15.70) -- (47.50,15.70) -- (47.60,15.70) -- (47.70,15.70) -- (47.70,15.80) -- (47.70,15.90) -- (47.70,16.00) -- (47.80,16.00) -- (47.90,16.00) -- (47.90,16.10) -- (48.00,16.10) -- (48.00,16.20) -- (48.10,16.20) -- (48.10,16.30) -- (48.20,16.30) -- (48.30,16.30) -- (48.40,16.30) -- (48.40,16.40) -- (48.40,16.50) -- (48.40,16.60) -- (48.40,16.70) -- (48.50,16.70) -- (48.60,16.70) -- (48.60,16.80) -- (48.70,16.80) -- (48.80,16.80) -- (48.80,16.90) -- (48.90,16.90) -- (49.00,16.90) -- (49.10,16.90) -- (49.20,16.90) -- (49.30,16.90) -- (49.40,16.90) -- (49.50,16.90) -- (49.60,16.90) -- (49.70,16.90) -- (49.80,16.90) -- (49.90,16.90) -- (50.00,16.90) -- (50.10,16.90) -- (50.20,16.90) -- (50.20,17.00) -- (50.30,17.00) -- (50.40,17.00) -- (50.50,17.00) -- (50.60,17.00) -- (50.70,17.00) -- (50.80,17.00) -- (50.80,17.10) -- (50.90,17.10) -- (50.90,17.20) -- (51.00,17.20) -- (51.10,17.20) -- (51.10,17.30) -- (51.20,17.30) -- (51.30,17.30) -- (51.40,17.30) -- (51.50,17.30) -- (51.60,17.30) -- (51.70,17.30) -- (51.80,17.30) -- (51.90,17.30) -- (52.00,17.30); 
\draw[boundary] (52.00,17.30) -- (51.90,17.30) -- (51.80,17.30) -- (51.70,17.30) -- (51.60,17.30) -- (51.50,17.30) -- (51.40,17.30) -- (51.30,17.30) -- (51.20,17.30) -- (51.10,17.30) -- (51.10,17.20) -- (51.00,17.20) -- (50.90,17.20) -- (50.90,17.10) -- (50.80,17.10) -- (50.80,17.00) -- (50.70,17.00) -- (50.60,17.00) -- (50.50,17.00) -- (50.40,17.00) -- (50.30,17.00) -- (50.20,17.00) -- (50.20,16.90) -- (50.10,16.90) -- (50.00,16.90) -- (49.90,16.90) -- (49.80,16.90) -- (49.70,16.90) -- (49.60,16.90) -- (49.50,16.90) -- (49.40,16.90) -- (49.30,16.90) -- (49.20,16.90) -- (49.10,16.90) -- (49.00,16.90) -- (48.90,16.90) -- (48.80,16.90) -- (48.80,16.80) -- (48.70,16.80) -- (48.60,16.80) -- (48.60,16.70) -- (48.50,16.70) -- (48.40,16.70) -- (48.40,16.60) -- (48.40,16.50) -- (48.40,16.40) -- (48.40,16.30) -- (48.30,16.30) -- (48.20,16.30) -- (48.10,16.30) -- (48.10,16.20) -- (48.00,16.20) -- (48.00,16.10) -- (47.90,16.10) -- (47.90,16.00) -- (47.80,16.00) -- (47.70,16.00) -- (47.70,15.90) -- (47.70,15.80) -- (47.70,15.70) -- (47.60,15.70) -- (47.50,15.70) -- (47.40,15.70) -- (47.30,15.70) -- (47.20,15.70) -- (47.20,15.60) -- (47.20,15.50) -- (47.10,15.50) -- (47.00,15.50) -- (46.90,15.50) -- (46.80,15.50) -- (46.80,15.40) -- (46.80,15.30) -- (46.70,15.30) -- (46.70,15.20) -- (46.60,15.20) -- (46.50,15.20) -- (46.40,15.20) -- (46.30,15.20) -- (46.20,15.20) -- (46.10,15.20) -- (46.00,15.20) -- (45.90,15.20) -- (45.80,15.20) -- (45.70,15.20) -- (45.70,15.10) -- (45.70,15.00) -- (45.70,14.90) -- (45.70,14.80) -- (45.60,14.80) -- (45.50,14.80) -- (45.50,14.70) -- (45.40,14.70) -- (45.40,14.60) -- (45.30,14.60) -- (45.20,14.60) -- (45.10,14.60) -- (45.10,14.50) -- (45.10,14.40) -- (45.00,14.40) -- (45.00,14.30) -- (44.90,14.30) -- (44.80,14.30) -- (44.70,14.30) -- (44.60,14.30) -- (44.50,14.30) -- (44.50,14.20) -- (44.40,14.20) -- (44.30,14.20) -- (44.20,14.20) -- (44.20,14.10) -- (44.10,14.10) -- (44.00,14.10) -- (43.90,14.10) -- (43.80,14.10) -- (43.70,14.10) -- (43.70,14.00) -- (43.70,13.90) -- (43.70,13.80) -- (43.60,13.80) -- (43.50,13.80) -- (43.40,13.80) -- (43.40,13.70) -- (43.30,13.70) -- (43.20,13.70) -- (43.10,13.70) -- (43.00,13.70) -- (42.90,13.70) -- (42.90,13.60) -- (42.80,13.60) -- (42.70,13.60) -- (42.60,13.60) -- (42.50,13.60) -- (42.50,13.50) -- (42.40,13.50) -- (42.30,13.50) -- (42.20,13.50) -- (42.10,13.50) -- (42.00,13.50) -- (41.90,13.50) -- (41.90,13.40) -- (41.90,13.30) -- (41.90,13.20) -- (41.90,13.10) -- (41.80,13.10) -- (41.70,13.10) -- (41.60,13.10) -- (41.50,13.10) -- (41.40,13.10) -- (41.30,13.10) -- (41.30,13.00) -- (41.30,12.90) -- (41.30,12.80) -- (41.20,12.80) -- (41.10,12.80) -- (41.00,12.80) -- (40.90,12.80) -- (40.90,12.70) -- (40.80,12.70) -- (40.80,12.60) -- (40.80,12.50) -- (40.70,12.50) -- (40.60,12.50) -- (40.50,12.50) -- (40.40,12.50) -- (40.30,12.50) -- (40.30,12.40) -- (40.20,12.40) -- (40.10,12.40) -- (40.00,12.40) -- (40.00,12.30) -- (39.90,12.30) -- (39.90,12.20) -- (39.80,12.20) -- (39.70,12.20) -- (39.60,12.20) -- (39.50,12.20) -- (39.40,12.20) -- (39.30,12.20) -- (39.30,12.10) -- (39.30,12.00) -- (39.20,12.00) -- (39.10,12.00) -- (39.00,12.00) -- (38.90,12.00) -- (38.80,12.00) -- (38.70,12.00) -- (38.60,12.00) -- (38.50,12.00) -- (38.40,12.00) -- (38.30,12.00) -- (38.20,12.00) -- (38.10,12.00) -- (38.00,12.00) -- (37.90,12.00) -- (37.80,12.00) -- (37.70,12.00) -- (37.60,12.00) -- (37.60,11.90) -- (37.50,11.90) -- (37.40,11.90) -- (37.30,11.90) -- (37.20,11.90) -- (37.10,11.90) -- (37.00,11.90) -- (36.90,11.90) -- (36.80,11.90) -- (36.70,11.90) -- (36.60,11.90) -- (36.50,11.90) -- (36.40,11.90) -- (36.40,11.80) -- (36.30,11.80) -- (36.20,11.80) -- (36.20,11.70) -- (36.20,11.60) -- (36.10,11.60) -- (36.00,11.60) -- (35.90,11.60) -- (35.90,11.50) -- (35.80,11.50) -- (35.80,11.40) -- (35.80,11.30) -- (35.80,11.20) -- (35.80,11.10) -- (35.70,11.10) -- (35.60,11.10) -- (35.50,11.10) -- (35.40,11.10) -- (35.40,11.00) -- (35.30,11.00) -- (35.20,11.00) -- (35.10,11.00) -- (35.00,11.00) -- (35.00,10.90) -- (34.90,10.90) -- (34.90,10.80) -- (34.80,10.80) -- (34.70,10.80) -- (34.70,10.70) -- (34.60,10.70) -- (34.50,10.70) -- (34.40,10.70) -- (34.30,10.70) -- (34.20,10.70) -- (34.10,10.70) -- (34.00,10.70) -- (34.00,10.60) -- (33.90,10.60) -- (33.80,10.60) -- (33.80,10.50) -- (33.70,10.50) -- (33.60,10.50) -- (33.60,10.40) -- (33.50,10.40) -- (33.40,10.40) -- (33.40,10.30) -- (33.30,10.30) -- (33.20,10.30) -- (33.20,10.20) -- (33.10,10.20) -- (33.00,10.20) -- (33.00,10.10) -- (32.90,10.10) -- (32.80,10.10) -- (32.70,10.10) -- (32.60,10.10) -- (32.50,10.10) -- (32.50,10.00) -- (32.40,10.00) -- (32.30,10.00) -- (32.20,10.00) -- (32.10,10.00) -- (32.00,10.00) -- (32.00,9.90) -- (31.90,9.90) -- (31.90,9.80) -- (31.80,9.80) -- (31.70,9.80) -- (31.60,9.80) -- (31.50,9.80) -- (31.40,9.80) -- (31.30,9.80) -- (31.20,9.80) -- (31.10,9.80) -- (31.00,9.80) -- (30.90,9.80) -- (30.90,9.70) -- (30.80,9.70) -- (30.80,9.60) -- (30.70,9.60) -- (30.60,9.60) -- (30.50,9.60) -- (30.40,9.60) -- (30.30,9.60) -- (30.20,9.60) -- (30.10,9.60) -- (30.00,9.60) -- (29.90,9.60) -- (29.80,9.60) -- (29.80,9.50) -- (29.70,9.50) -- (29.70,9.40) -- (29.70,9.30) -- (29.60,9.30) -- (29.50,9.30) -- (29.40,9.30) -- (29.40,9.20) -- (29.30,9.20) -- (29.20,9.20) -- (29.10,9.20) -- (29.00,9.20) -- (28.90,9.20) -- (28.80,9.20) -- (28.70,9.20) -- (28.60,9.20) -- (28.50,9.20) -- (28.40,9.20) -- (28.30,9.20) -- (28.20,9.20) -- (28.10,9.20) -- (28.00,9.20) -- (27.90,9.20) -- (27.80,9.20) -- (27.70,9.20) -- (27.60,9.20) -- (27.60,9.10) -- (27.50,9.10) -- (27.40,9.10) -- (27.30,9.10) -- (27.20,9.10) -- (27.20,9.00) -- (27.10,9.00) -- (27.00,9.00) -- (26.90,9.00) -- (26.80,9.00) -- (26.70,9.00) -- (26.60,9.00) -- (26.60,8.90) -- (26.50,8.90) -- (26.40,8.90) -- (26.40,8.80) -- (26.30,8.80) -- (26.20,8.80) -- (26.20,8.70) -- (26.10,8.70) -- (26.00,8.70) -- (25.90,8.70) -- (25.90,8.60) -- (25.80,8.60) -- (25.70,8.60) -- (25.60,8.60) -- (25.50,8.60) -- (25.50,8.50) -- (25.40,8.50) -- (25.30,8.50) -- (25.30,8.40) -- (25.30,8.30) -- (25.20,8.30) -- (25.10,8.30) -- (25.00,8.30) -- (24.90,8.30) -- (24.80,8.30) -- (24.80,8.20) -- (24.70,8.20) -- (24.60,8.20) -- (24.50,8.20) -- (24.40,8.20) -- (24.30,8.20) -- (24.20,8.20) -- (24.10,8.20) -- (24.10,8.10) -- (24.00,8.10) -- (24.00,8.00) -- (23.90,8.00) -- (23.80,8.00) -- (23.70,8.00) -- (23.60,8.00) -- (23.50,8.00) -- (23.40,8.00) -- (23.40,7.90) -- (23.30,7.90) -- (23.20,7.90) -- (23.10,7.90) -- (23.10,7.80) -- (23.00,7.80) -- (22.90,7.80) -- (22.80,7.80) -- (22.70,7.80) -- (22.60,7.80) -- (22.50,7.80) -- (22.50,7.70) -- (22.40,7.70) -- (22.40,7.80) -- (22.40,7.90) -- (22.40,8.00) -- (22.40,8.10) -- (22.40,8.20) -- (22.50,8.20) -- (22.60,8.20) -- (22.70,8.20) -- (22.70,8.30) -- (22.70,8.40) -- (22.70,8.50) -- (22.80,8.50) -- (22.90,8.50) -- (23.00,8.50) -- (23.10,8.50) -- (23.20,8.50) -- (23.30,8.50) -- (23.40,8.50) -- (23.40,8.60) -- (23.40,8.70) -- (23.40,8.80) -- (23.40,8.90) -- (23.40,9.00) -- (23.50,9.00) -- (23.60,9.00) -- (23.70,9.00) -- (23.70,9.10) -- (23.70,9.20) -- (23.80,9.20) -- (23.90,9.20) -- (23.90,9.30) -- (23.90,9.40) -- (23.90,9.50) -- (23.90,9.60) -- (23.90,9.70) -- (23.90,9.80) -- (24.00,9.80) -- (24.10,9.80) -- (24.20,9.80) -- (24.30,9.80) -- (24.30,9.90) -- (24.30,10.00) -- (24.40,10.00) -- (24.50,10.00) -- (24.60,10.00) -- (24.70,10.00) -- (24.80,10.00) -- (24.90,10.00) -- (25.00,10.00) -- (25.10,10.00) -- (25.20,10.00) -- (25.30,10.00) -- (25.40,10.00) -- (25.50,10.00) -- (25.60,10.00) -- (25.70,10.00) -- (25.70,10.10) -- (25.80,10.10) -- (25.90,10.10) -- (26.00,10.10) -- (26.00,10.20) -- (26.00,10.30) -- (26.10,10.30) -- (26.20,10.30) -- (26.30,10.30) -- (26.40,10.30) -- (26.50,10.30) -- (26.60,10.30) -- (26.70,10.30) -- (26.80,10.30) -- (26.90,10.30) -- (27.00,10.30) -- (27.10,10.30) -- (27.20,10.30) -- (27.30,10.30) -- (27.40,10.30) -- (27.40,10.40) -- (27.50,10.40) -- (27.60,10.40) -- (27.70,10.40) -- (27.80,10.40) -- (27.80,10.50) -- (27.90,10.50) -- (28.00,10.50) -- (28.00,10.60) -- (28.10,10.60) -- (28.20,10.60) -- (28.30,10.60) -- (28.40,10.60) -- (28.50,10.60) -- (28.60,10.60) -- (28.70,10.60) -- (28.80,10.60) -- (28.90,10.60) -- (29.00,10.60) -- (29.10,10.60) -- (29.20,10.60) -- (29.30,10.60) -- (29.40,10.60) -- (29.40,10.70) -- (29.40,10.80) -- (29.50,10.80) -- (29.50,10.90) -- (29.50,11.00) -- (29.50,11.10) -- (29.50,11.20) -- (29.50,11.30) -- (29.60,11.30) -- (29.70,11.30) -- (29.70,11.40) -- (29.80,11.40) -- (29.90,11.40) -- (30.00,11.40) -- (30.10,11.40) -- (30.20,11.40) -- (30.20,11.50) -- (30.20,11.60) -- (30.20,11.70) -- (30.30,11.70) -- (30.40,11.70) -- (30.50,11.70) -- (30.60,11.70) -- (30.70,11.70) -- (30.70,11.80) -- (30.80,11.80) -- (30.80,11.90) -- (30.90,11.90) -- (31.00,11.90) -- (31.10,11.90) -- (31.20,11.90) -- (31.30,11.90) -- (31.40,11.90) -- (31.50,11.90) -- (31.50,12.00) -- (31.60,12.00) -- (31.70,12.00) -- (31.80,12.00) -- (31.90,12.00) -- (31.90,12.10) -- (32.00,12.10) -- (32.10,12.10) -- (32.20,12.10) -- (32.30,12.10) -- (32.40,12.10) -- (32.50,12.10) -- (32.60,12.10) -- (32.70,12.10) -- (32.70,12.20) -- (32.80,12.20) -- (32.90,12.20) -- (33.00,12.20) -- (33.10,12.20) -- (33.20,12.20) -- (33.30,12.20) -- (33.40,12.20) -- (33.50,12.20) -- (33.60,12.20) -- (33.60,12.30) -- (33.60,12.40) -- (33.70,12.40) -- (33.80,12.40) -- (33.90,12.40) -- (34.00,12.40) -- (34.10,12.40) -- (34.20,12.40) -- (34.30,12.40) -- (34.40,12.40) -- (34.50,12.40) -- (34.50,12.50) -- (34.60,12.50) -- (34.70,12.50) -- (34.80,12.50) -- (34.90,12.50) -- (35.00,12.50) -- (35.10,12.50) -- (35.20,12.50) -- (35.30,12.50) -- (35.40,12.50) -- (35.40,12.60) -- (35.50,12.60) -- (35.60,12.60) -- (35.70,12.60) -- (35.80,12.60) -- (35.80,12.70) -- (35.90,12.70) -- (36.00,12.70) -- (36.10,12.70) -- (36.20,12.70) -- (36.30,12.70) -- (36.30,12.80) -- (36.30,12.90) -- (36.40,12.90) -- (36.40,13.00) -- (36.50,13.00) -- (36.60,13.00) -- (36.70,13.00) -- (36.70,13.10) -- (36.70,13.20) -- (36.70,13.30) -- (36.70,13.40) -- (36.70,13.50) -- (36.80,13.50) -- (36.90,13.50) -- (36.90,13.60) -- (37.00,13.60) -- (37.00,13.70) -- (37.10,13.70) -- (37.20,13.70) -- (37.20,13.80) -- (37.30,13.80) -- (37.40,13.80) -- (37.50,13.80) -- (37.60,13.80) -- (37.70,13.80) -- (37.70,13.90) -- (37.70,14.00) -- (37.80,14.00) -- (37.90,14.00) -- (38.00,14.00) -- (38.00,14.10) -- (38.10,14.10) -- (38.20,14.10) -- (38.30,14.10) -- (38.30,14.20) -- (38.40,14.20) -- (38.40,14.30) -- (38.40,14.40) -- (38.40,14.50) -- (38.50,14.50) -- (38.50,14.60) -- (38.60,14.60) -- (38.70,14.60) -- (38.80,14.60) -- (38.90,14.60) -- (39.00,14.60) -- (39.10,14.60) -- (39.20,14.60) -- (39.30,14.60) -- (39.40,14.60) -- (39.40,14.70) -- (39.50,14.70) -- (39.50,14.80) -- (39.60,14.80) -- (39.70,14.80) -- (39.80,14.80) -- (39.90,14.80) -- (40.00,14.80) -- (40.10,14.80) -- (40.20,14.80) -- (40.30,14.80) -- (40.40,14.80) -- (40.50,14.80) -- (40.60,14.80) -- (40.60,14.90) -- (40.70,14.90) -- (40.80,14.90) -- (40.90,14.90) -- (41.00,14.90) -- (41.10,14.90) -- (41.20,14.90) -- (41.30,14.90) -- (41.30,15.00) -- (41.30,15.10) -- (41.30,15.20) -- (41.40,15.20) -- (41.40,15.30) -- (41.50,15.30) -- (41.50,15.40) -- (41.60,15.40) -- (41.70,15.40) -- (41.80,15.40) -- (41.90,15.40) -- (42.00,15.40) -- (42.10,15.40) -- (42.20,15.40) -- (42.30,15.40) -- (42.30,15.50) -- (42.30,15.60) -- (42.40,15.60) -- (42.40,15.70) -- (42.40,15.80) -- (42.50,15.80) -- (42.60,15.80) -- (42.70,15.80) -- (42.80,15.80) -- (42.90,15.80) -- (43.00,15.80) -- (43.10,15.80) -- (43.20,15.80) -- (43.30,15.80) -- (43.40,15.80) -- (43.50,15.80) -- (43.60,15.80) -- (43.70,15.80) -- (43.80,15.80) -- (43.90,15.80) -- (44.00,15.80) -- (44.10,15.80) -- (44.20,15.80) -- (44.20,15.90) -- (44.20,16.00) -- (44.30,16.00) -- (44.40,16.00) -- (44.40,16.10) -- (44.40,16.20) -- (44.50,16.20) -- (44.60,16.20) -- (44.70,16.20) -- (44.80,16.20) -- (44.80,16.30) -- (44.90,16.30) -- (45.00,16.30) -- (45.00,16.40) -- (45.00,16.50) -- (45.00,16.60) -- (45.00,16.70) -- (45.10,16.70) -- (45.10,16.80) -- (45.20,16.80) -- (45.30,16.80) -- (45.40,16.80) -- (45.50,16.80) -- (45.60,16.80) -- (45.70,16.80) -- (45.80,16.80) -- (45.90,16.80) -- (46.00,16.80) -- (46.10,16.80) -- (46.20,16.80) -- (46.20,16.90) -- (46.30,16.90) -- (46.40,16.90) -- (46.50,16.90) -- (46.50,17.00) -- (46.60,17.00) -- (46.70,17.00) -- (46.80,17.00) -- (46.80,17.10) -- (46.90,17.10) -- (47.00,17.10) -- (47.00,17.20) -- (47.10,17.20) -- (47.20,17.20) -- (47.30,17.20) -- (47.40,17.20) -- (47.50,17.20) -- (47.60,17.20) -- (47.60,17.30) -- (47.70,17.30) -- (47.70,17.40) -- (47.80,17.40) -- (47.80,17.50) -- (47.80,17.60) -- (47.90,17.60) -- (48.00,17.60) -- (48.10,17.60) -- (48.10,17.70) -- (48.10,17.80) -- (48.10,17.90) -- (48.10,18.00) -- (48.10,18.10) -- (48.10,18.20) -- (48.20,18.20) -- (48.20,18.30) -- (48.30,18.30) -- (48.30,18.40) -- (48.40,18.40) -- (48.40,18.50) -- (48.40,18.60) -- (48.50,18.60) -- (48.50,18.70) -- (48.60,18.70) -- (48.70,18.70) -- (48.70,18.80) -- (48.80,18.80) -- (48.90,18.80) -- (49.00,18.80) -- (49.10,18.80) -- (49.20,18.80) -- (49.30,18.80) -- (49.40,18.80) -- (49.50,18.80) -- (49.60,18.80) -- (49.70,18.80) -- (49.70,18.90) -- (49.80,18.90) -- (49.80,19.00) -- (49.80,19.10) -- (49.80,19.20) -- (49.90,19.20) -- (50.00,19.20) -- (50.10,19.20) -- (50.10,19.30) -- (50.20,19.30) -- (50.20,19.40) -- (50.30,19.40) -- (50.40,19.40) -- (50.40,19.50) -- (50.50,19.50) -- (50.60,19.50) -- (50.70,19.50) -- (50.80,19.50) -- (50.80,19.60) -- (50.90,19.60) -- (51.00,19.60) -- (51.10,19.60) -- (51.20,19.60) -- (51.30,19.60) -- (51.40,19.60) -- (51.50,19.60) -- (51.50,19.70) -- (51.60,19.70) -- (51.70,19.70) -- (51.70,19.80) -- (51.80,19.80) -- (51.90,19.80) -- (52.00,19.80); 
\draw[boundary] (52.00,19.80) -- (51.90,19.80) -- (51.80,19.80) -- (51.70,19.80) -- (51.70,19.70) -- (51.60,19.70) -- (51.50,19.70) -- (51.50,19.60) -- (51.40,19.60) -- (51.30,19.60) -- (51.20,19.60) -- (51.10,19.60) -- (51.00,19.60) -- (51.00,19.70) -- (51.00,19.80) -- (51.10,19.80) -- (51.20,19.80) -- (51.30,19.80) -- (51.40,19.80) -- (51.40,19.90) -- (51.40,20.00) -- (51.50,20.00) -- (51.60,20.00) -- (51.70,20.00) -- (51.80,20.00) -- (51.90,20.00) -- (51.90,20.10) -- (52.00,20.10) -- (52.00,20.20) -- (52.00,20.30) -- (52.00,20.40) -- (52.00,20.50) -- (52.00,20.60); 
\draw[boundary] (52.00,20.60) -- (52.00,20.50) -- (52.00,20.40) -- (52.00,20.30) -- (52.00,20.20) -- (52.00,20.10) -- (51.90,20.10) -- (51.90,20.00) -- (51.80,20.00) -- (51.70,20.00) -- (51.60,20.00) -- (51.50,20.00) -- (51.40,20.00) -- (51.40,19.90) -- (51.40,19.80) -- (51.30,19.80) -- (51.20,19.80) -- (51.10,19.80) -- (51.00,19.80) -- (51.00,19.70) -- (51.00,19.60) -- (50.90,19.60) -- (50.80,19.60) -- (50.80,19.50) -- (50.70,19.50) -- (50.60,19.50) -- (50.50,19.50) -- (50.40,19.50) -- (50.40,19.40) -- (50.30,19.40) -- (50.20,19.40) -- (50.20,19.30) -- (50.10,19.30) -- (50.10,19.20) -- (50.00,19.20) -- (49.90,19.20) -- (49.80,19.20) -- (49.80,19.10) -- (49.80,19.00) -- (49.80,18.90) -- (49.70,18.90) -- (49.70,18.80) -- (49.60,18.80) -- (49.50,18.80) -- (49.40,18.80) -- (49.30,18.80) -- (49.20,18.80) -- (49.10,18.80) -- (49.00,18.80) -- (48.90,18.80) -- (48.80,18.80) -- (48.70,18.80) -- (48.70,18.70) -- (48.60,18.70) -- (48.50,18.70) -- (48.50,18.60) -- (48.40,18.60) -- (48.40,18.50) -- (48.40,18.40) -- (48.30,18.40) -- (48.30,18.30) -- (48.20,18.30) -- (48.20,18.20) -- (48.10,18.20) -- (48.10,18.10) -- (48.10,18.00) -- (48.10,17.90) -- (48.10,17.80) -- (48.10,17.70) -- (48.10,17.60) -- (48.00,17.60) -- (47.90,17.60) -- (47.80,17.60) -- (47.80,17.50) -- (47.80,17.40) -- (47.70,17.40) -- (47.70,17.30) -- (47.60,17.30) -- (47.60,17.20) -- (47.50,17.20) -- (47.40,17.20) -- (47.30,17.20) -- (47.20,17.20) -- (47.10,17.20) -- (47.00,17.20) -- (47.00,17.10) -- (46.90,17.10) -- (46.80,17.10) -- (46.80,17.00) -- (46.70,17.00) -- (46.60,17.00) -- (46.50,17.00) -- (46.50,16.90) -- (46.40,16.90) -- (46.30,16.90) -- (46.20,16.90) -- (46.20,16.80) -- (46.10,16.80) -- (46.00,16.80) -- (45.90,16.80) -- (45.80,16.80) -- (45.70,16.80) -- (45.60,16.80) -- (45.50,16.80) -- (45.40,16.80) -- (45.30,16.80) -- (45.20,16.80) -- (45.10,16.80) -- (45.10,16.70) -- (45.00,16.70) -- (45.00,16.60) -- (45.00,16.50) -- (45.00,16.40) -- (45.00,16.30) -- (44.90,16.30) -- (44.80,16.30) -- (44.80,16.20) -- (44.70,16.20) -- (44.60,16.20) -- (44.50,16.20) -- (44.40,16.20) -- (44.40,16.10) -- (44.40,16.00) -- (44.30,16.00) -- (44.20,16.00) -- (44.20,15.90) -- (44.20,15.80) -- (44.10,15.80) -- (44.00,15.80) -- (43.90,15.80) -- (43.80,15.80) -- (43.70,15.80) -- (43.60,15.80) -- (43.50,15.80) -- (43.40,15.80) -- (43.30,15.80) -- (43.20,15.80) -- (43.10,15.80) -- (43.00,15.80) -- (42.90,15.80) -- (42.80,15.80) -- (42.70,15.80) -- (42.60,15.80) -- (42.50,15.80) -- (42.40,15.80) -- (42.40,15.70) -- (42.40,15.60) -- (42.30,15.60) -- (42.30,15.50) -- (42.30,15.40) -- (42.20,15.40) -- (42.10,15.40) -- (42.00,15.40) -- (41.90,15.40) -- (41.80,15.40) -- (41.70,15.40) -- (41.60,15.40) -- (41.50,15.40) -- (41.50,15.30) -- (41.40,15.30) -- (41.40,15.20) -- (41.30,15.20) -- (41.30,15.10) -- (41.30,15.00) -- (41.30,14.90) -- (41.20,14.90) -- (41.10,14.90) -- (41.00,14.90) -- (40.90,14.90) -- (40.80,14.90) -- (40.70,14.90) -- (40.60,14.90) -- (40.60,14.80) -- (40.50,14.80) -- (40.40,14.80) -- (40.30,14.80) -- (40.20,14.80) -- (40.10,14.80) -- (40.00,14.80) -- (39.90,14.80) -- (39.80,14.80) -- (39.70,14.80) -- (39.60,14.80) -- (39.50,14.80) -- (39.50,14.70) -- (39.40,14.70) -- (39.40,14.60) -- (39.30,14.60) -- (39.20,14.60) -- (39.10,14.60) -- (39.00,14.60) -- (38.90,14.60) -- (38.80,14.60) -- (38.70,14.60) -- (38.60,14.60) -- (38.50,14.60) -- (38.50,14.50) -- (38.40,14.50) -- (38.40,14.40) -- (38.40,14.30) -- (38.40,14.20) -- (38.30,14.20) -- (38.30,14.10) -- (38.20,14.10) -- (38.10,14.10) -- (38.00,14.10) -- (38.00,14.00) -- (37.90,14.00) -- (37.80,14.00) -- (37.70,14.00) -- (37.70,13.90) -- (37.70,13.80) -- (37.60,13.80) -- (37.50,13.80) -- (37.40,13.80) -- (37.30,13.80) -- (37.20,13.80) -- (37.20,13.70) -- (37.10,13.70) -- (37.00,13.70) -- (37.00,13.60) -- (36.90,13.60) -- (36.90,13.50) -- (36.80,13.50) -- (36.70,13.50) -- (36.70,13.40) -- (36.70,13.30) -- (36.70,13.20) -- (36.70,13.10) -- (36.70,13.00) -- (36.60,13.00) -- (36.50,13.00) -- (36.40,13.00) -- (36.40,12.90) -- (36.30,12.90) -- (36.30,12.80) -- (36.30,12.70) -- (36.20,12.70) -- (36.10,12.70) -- (36.00,12.70) -- (35.90,12.70) -- (35.80,12.70) -- (35.80,12.60) -- (35.70,12.60) -- (35.60,12.60) -- (35.50,12.60) -- (35.40,12.60) -- (35.40,12.50) -- (35.30,12.50) -- (35.20,12.50) -- (35.10,12.50) -- (35.00,12.50) -- (34.90,12.50) -- (34.80,12.50) -- (34.70,12.50) -- (34.60,12.50) -- (34.50,12.50) -- (34.50,12.40) -- (34.40,12.40) -- (34.30,12.40) -- (34.20,12.40) -- (34.10,12.40) -- (34.00,12.40) -- (33.90,12.40) -- (33.80,12.40) -- (33.70,12.40) -- (33.60,12.40) -- (33.60,12.30) -- (33.60,12.20) -- (33.50,12.20) -- (33.40,12.20) -- (33.30,12.20) -- (33.20,12.20) -- (33.10,12.20) -- (33.00,12.20) -- (32.90,12.20) -- (32.80,12.20) -- (32.70,12.20) -- (32.70,12.10) -- (32.60,12.10) -- (32.50,12.10) -- (32.40,12.10) -- (32.30,12.10) -- (32.20,12.10) -- (32.10,12.10) -- (32.00,12.10) -- (31.90,12.10) -- (31.90,12.00) -- (31.80,12.00) -- (31.70,12.00) -- (31.60,12.00) -- (31.50,12.00) -- (31.50,11.90) -- (31.40,11.90) -- (31.30,11.90) -- (31.20,11.90) -- (31.10,11.90) -- (31.00,11.90) -- (30.90,11.90) -- (30.80,11.90) -- (30.80,11.80) -- (30.70,11.80) -- (30.70,11.70) -- (30.60,11.70) -- (30.50,11.70) -- (30.40,11.70) -- (30.30,11.70) -- (30.20,11.70) -- (30.20,11.60) -- (30.20,11.50) -- (30.20,11.40) -- (30.10,11.40) -- (30.00,11.40) -- (29.90,11.40) -- (29.80,11.40) -- (29.70,11.40) -- (29.70,11.30) -- (29.60,11.30) -- (29.50,11.30) -- (29.50,11.20) -- (29.50,11.10) -- (29.50,11.00) -- (29.50,10.90) -- (29.50,10.80) -- (29.40,10.80) -- (29.40,10.70) -- (29.40,10.60) -- (29.30,10.60) -- (29.20,10.60) -- (29.10,10.60) -- (29.00,10.60) -- (28.90,10.60) -- (28.80,10.60) -- (28.70,10.60) -- (28.60,10.60) -- (28.50,10.60) -- (28.40,10.60) -- (28.30,10.60) -- (28.20,10.60) -- (28.10,10.60) -- (28.00,10.60) -- (28.00,10.50) -- (27.90,10.50) -- (27.80,10.50) -- (27.80,10.40) -- (27.70,10.40) -- (27.60,10.40) -- (27.50,10.40) -- (27.40,10.40) -- (27.40,10.30) -- (27.30,10.30) -- (27.20,10.30) -- (27.10,10.30) -- (27.00,10.30) -- (26.90,10.30) -- (26.80,10.30) -- (26.70,10.30) -- (26.60,10.30) -- (26.50,10.30) -- (26.40,10.30) -- (26.30,10.30) -- (26.20,10.30) -- (26.10,10.30) -- (26.00,10.30) -- (26.00,10.20) -- (26.00,10.10) -- (25.90,10.10) -- (25.80,10.10) -- (25.70,10.10) -- (25.70,10.00) -- (25.60,10.00) -- (25.50,10.00) -- (25.40,10.00) -- (25.30,10.00) -- (25.20,10.00) -- (25.10,10.00) -- (25.00,10.00) -- (24.90,10.00) -- (24.80,10.00) -- (24.70,10.00) -- (24.60,10.00) -- (24.50,10.00) -- (24.40,10.00) -- (24.30,10.00) -- (24.30,9.90) -- (24.30,9.80) -- (24.20,9.80) -- (24.10,9.80) -- (24.00,9.80) -- (23.90,9.80) -- (23.90,9.70) -- (23.90,9.60) -- (23.90,9.50) -- (23.90,9.40) -- (23.90,9.30) -- (23.90,9.20) -- (23.80,9.20) -- (23.70,9.20) -- (23.70,9.10) -- (23.70,9.00) -- (23.60,9.00) -- (23.50,9.00) -- (23.40,9.00) -- (23.40,8.90) -- (23.40,8.80) -- (23.40,8.70) -- (23.40,8.60) -- (23.40,8.50) -- (23.30,8.50) -- (23.20,8.50) -- (23.10,8.50) -- (23.00,8.50) -- (22.90,8.50) -- (22.80,8.50) -- (22.70,8.50) -- (22.70,8.40) -- (22.70,8.30) -- (22.70,8.20) -- (22.60,8.20) -- (22.50,8.20) -- (22.40,8.20) -- (22.40,8.10) -- (22.40,8.00) -- (22.40,7.90) -- (22.40,7.80) -- (22.40,7.70) -- (22.30,7.70) -- (22.20,7.70) -- (22.10,7.70) -- (22.00,7.70) -- (21.90,7.70) -- (21.90,7.60) -- (21.80,7.60) -- (21.80,7.50) -- (21.70,7.50) -- (21.70,7.40) -- (21.60,7.40) -- (21.50,7.40) -- (21.40,7.40) -- (21.30,7.40) -- (21.20,7.40) -- (21.20,7.30) -- (21.20,7.20) -- (21.10,7.20) -- (21.10,7.10) -- (21.00,7.10) -- (20.90,7.10) -- (20.80,7.10) -- (20.70,7.10) -- (20.70,7.00) -- (20.70,6.90) -- (20.60,6.90) -- (20.50,6.90) -- (20.50,6.80) -- (20.40,6.80) -- (20.30,6.80) -- (20.30,6.70) -- (20.30,6.60) -- (20.20,6.60) -- (20.20,6.50) -- (20.10,6.50) -- (20.10,6.40) -- (20.00,6.40) -- (19.90,6.40) -- (19.90,6.30) -- (19.80,6.30) -- (19.70,6.30) -- (19.60,6.30) -- (19.50,6.30) -- (19.40,6.30) -- (19.30,6.30) -- (19.20,6.30) -- (19.20,6.20) -- (19.10,6.20) -- (19.00,6.20) -- (19.00,6.10) -- (19.00,6.00) -- (18.90,6.00) -- (18.80,6.00) -- (18.70,6.00) -- (18.60,6.00) -- (18.50,6.00) -- (18.40,6.00) -- (18.30,6.00) -- (18.20,6.00) -- (18.10,6.00) -- (18.00,6.00) -- (17.90,6.00) -- (17.80,6.00) -- (17.70,6.00) -- (17.70,5.90) -- (17.70,5.80) -- (17.60,5.80) -- (17.60,5.70) -- (17.50,5.70) -- (17.50,5.60) -- (17.40,5.60) -- (17.30,5.60) -- (17.20,5.60) -- (17.10,5.60) -- (17.10,5.50) -- (17.00,5.50) -- (16.90,5.50) -- (16.80,5.50) -- (16.70,5.50) -- (16.60,5.50) -- (16.50,5.50) -- (16.40,5.50) -- (16.40,5.40) -- (16.40,5.30) -- (16.30,5.30) -- (16.20,5.30) -- (16.20,5.20) -- (16.20,5.10) -- (16.20,5.00) -- (16.10,5.00) -- (16.00,5.00) -- (15.90,5.00) -- (15.80,5.00) -- (15.80,4.90) -- (15.70,4.90) -- (15.70,4.80) -- (15.70,4.70) -- (15.60,4.70) -- (15.50,4.70) -- (15.40,4.70) -- (15.30,4.70) -- (15.20,4.70) -- (15.20,4.60) -- (15.20,4.50) -- (15.10,4.50) -- (15.00,4.50) -- (14.90,4.50) -- (14.80,4.50) -- (14.70,4.50) -- (14.60,4.50) -- (14.50,4.50) -- (14.40,4.50) -- (14.30,4.50) -- (14.20,4.50) -- (14.20,4.40) -- (14.10,4.40) -- (14.00,4.40) -- (13.90,4.40) -- (13.80,4.40) -- (13.70,4.40) -- (13.60,4.40) -- (13.50,4.40) -- (13.50,4.30) -- (13.40,4.30) -- (13.30,4.30) -- (13.20,4.30) -- (13.10,4.30) -- (13.00,4.30) -- (12.90,4.30) -- (12.80,4.30) -- (12.70,4.30) -- (12.60,4.30) -- (12.50,4.30) -- (12.40,4.30) -- (12.30,4.30) -- (12.30,4.20) -- (12.20,4.20) -- (12.20,4.10) -- (12.20,4.00) -- (12.10,4.00) -- (12.00,4.00) -- (11.90,4.00) -- (11.90,3.90) -- (11.90,3.80) -- (11.90,3.70) -- (11.80,3.70) -- (11.70,3.70) -- (11.60,3.70) -- (11.60,3.60) -- (11.60,3.50) -- (11.60,3.40) -- (11.50,3.40) -- (11.40,3.40) -- (11.30,3.40) -- (11.20,3.40) -- (11.10,3.40) -- (11.00,3.40) -- (10.90,3.40) -- (10.90,3.30) -- (10.90,3.20) -- (10.90,3.10) -- (10.80,3.10) -- (10.70,3.10) -- (10.70,3.00) -- (10.60,3.00) -- (10.50,3.00) -- (10.40,3.00) -- (10.40,2.90) -- (10.30,2.90) -- (10.20,2.90) -- (10.10,2.90) -- (10.00,2.90) -- (10.00,2.80) -- (10.00,2.70) -- (9.90,2.70) -- (9.80,2.70) -- (9.70,2.70) -- (9.60,2.70) -- (9.50,2.70) -- (9.40,2.70) -- (9.30,2.70) -- (9.20,2.70) -- (9.10,2.70) -- (9.00,2.70) -- (8.90,2.70) -- (8.80,2.70) -- (8.70,2.70) -- (8.60,2.70) -- (8.50,2.70) -- (8.40,2.70) -- (8.40,2.60) -- (8.40,2.50) -- (8.40,2.40) -- (8.30,2.40) -- (8.30,2.30) -- (8.20,2.30) -- (8.10,2.30) -- (8.00,2.30) -- (8.00,2.20) -- (7.90,2.20) -- (7.80,2.20) -- (7.70,2.20) -- (7.60,2.20) -- (7.50,2.20) -- (7.40,2.20) -- (7.30,2.20) -- (7.20,2.20) -- (7.10,2.20) -- (7.00,2.20) -- (6.90,2.20) -- (6.80,2.20) -- (6.70,2.20) -- (6.70,2.10) -- (6.60,2.10) -- (6.50,2.10) -- (6.50,2.00) -- (6.40,2.00) -- (6.30,2.00) -- (6.30,1.90) -- (6.30,1.80) -- (6.30,1.70) -- (6.30,1.60) -- (6.20,1.60) -- (6.20,1.50) -- (6.10,1.50) -- (6.00,1.50) -- (5.90,1.50) -- (5.80,1.50) -- (5.70,1.50) -- (5.60,1.50) -- (5.60,1.40) -- (5.50,1.40) -- (5.40,1.40) -- (5.30,1.40) -- (5.20,1.40) -- (5.10,1.40) -- (5.00,1.40) -- (4.90,1.40) -- (4.80,1.40) -- (4.80,1.30) -- (4.70,1.30) -- (4.60,1.30) -- (4.50,1.30) -- (4.40,1.30) -- (4.40,1.40) -- (4.40,1.50) -- (4.50,1.50) -- (4.60,1.50) -- (4.60,1.60) -- (4.70,1.60) -- (4.80,1.60) -- (4.90,1.60) -- (5.00,1.60) -- (5.10,1.60) -- (5.10,1.70) -- (5.20,1.70) -- (5.30,1.70) -- (5.30,1.80) -- (5.30,1.90) -- (5.40,1.90) -- (5.50,1.90) -- (5.60,1.90) -- (5.70,1.90) -- (5.80,1.90) -- (5.80,2.00) -- (5.90,2.00) -- (5.90,2.10) -- (6.00,2.10) -- (6.10,2.10) -- (6.20,2.10) -- (6.20,2.20) -- (6.20,2.30) -- (6.20,2.40) -- (6.20,2.50) -- (6.30,2.50) -- (6.40,2.50) -- (6.50,2.50) -- (6.60,2.50) -- (6.70,2.50) -- (6.80,2.50) -- (6.90,2.50) -- (7.00,2.50) -- (7.10,2.50) -- (7.10,2.60) -- (7.20,2.60) -- (7.20,2.70) -- (7.30,2.70) -- (7.30,2.80) -- (7.40,2.80) -- (7.50,2.80) -- (7.60,2.80) -- (7.60,2.90) -- (7.60,3.00) -- (7.70,3.00) -- (7.80,3.00) -- (7.80,3.10) -- (7.80,3.20) -- (7.80,3.30) -- (7.90,3.30) -- (8.00,3.30) -- (8.00,3.40) -- (8.10,3.40) -- (8.10,3.50) -- (8.20,3.50) -- (8.30,3.50) -- (8.30,3.60) -- (8.40,3.60) -- (8.50,3.60) -- (8.60,3.60) -- (8.70,3.60) -- (8.80,3.60) -- (8.80,3.70) -- (8.80,3.80) -- (8.90,3.80) -- (8.90,3.90) -- (8.90,4.00) -- (8.90,4.10) -- (8.90,4.20) -- (8.90,4.30) -- (9.00,4.30) -- (9.10,4.30) -- (9.20,4.30) -- (9.30,4.30) -- (9.30,4.40) -- (9.40,4.40) -- (9.50,4.40) -- (9.60,4.40) -- (9.60,4.50) -- (9.70,4.50) -- (9.80,4.50) -- (9.90,4.50) -- (10.00,4.50) -- (10.10,4.50) -- (10.20,4.50) -- (10.30,4.50) -- (10.40,4.50) -- (10.50,4.50) -- (10.60,4.50) -- (10.60,4.60) -- (10.70,4.60) -- (10.70,4.70) -- (10.70,4.80) -- (10.80,4.80) -- (10.90,4.80) -- (11.00,4.80) -- (11.10,4.80) -- (11.10,4.90) -- (11.20,4.90) -- (11.30,4.90) -- (11.40,4.90) -- (11.40,5.00) -- (11.50,5.00) -- (11.50,5.10) -- (11.50,5.20) -- (11.50,5.30) -- (11.50,5.40) -- (11.50,5.50) -- (11.60,5.50) -- (11.70,5.50) -- (11.80,5.50) -- (11.80,5.60) -- (11.90,5.60) -- (12.00,5.60) -- (12.00,5.70) -- (12.10,5.70) -- (12.20,5.70) -- (12.30,5.70) -- (12.30,5.80) -- (12.30,5.90) -- (12.40,5.90) -- (12.40,6.00) -- (12.50,6.00) -- (12.60,6.00) -- (12.60,6.10) -- (12.70,6.10) -- (12.80,6.10) -- (12.90,6.10) -- (13.00,6.10) -- (13.00,6.20) -- (13.00,6.30) -- (13.10,6.30) -- (13.20,6.30) -- (13.30,6.30) -- (13.40,6.30) -- (13.50,6.30) -- (13.60,6.30) -- (13.70,6.30) -- (13.80,6.30) -- (13.80,6.40) -- (13.90,6.40) -- (14.00,6.40) -- (14.10,6.40) -- (14.20,6.40) -- (14.30,6.40) -- (14.40,6.40) -- (14.50,6.40) -- (14.50,6.50) -- (14.50,6.60) -- (14.60,6.60) -- (14.70,6.60) -- (14.80,6.60) -- (14.90,6.60) -- (15.00,6.60) -- (15.10,6.60) -- (15.20,6.60) -- (15.30,6.60) -- (15.40,6.60) -- (15.50,6.60) -- (15.60,6.60) -- (15.60,6.70) -- (15.70,6.70) -- (15.80,6.70) -- (15.90,6.70) -- (16.00,6.70) -- (16.10,6.70) -- (16.20,6.70) -- (16.30,6.70) -- (16.40,6.70) -- (16.50,6.70) -- (16.50,6.80) -- (16.60,6.80) -- (16.70,6.80) -- (16.80,6.80) -- (16.90,6.80) -- (17.00,6.80) -- (17.00,6.90) -- (17.10,6.90) -- (17.20,6.90) -- (17.30,6.90) -- (17.40,6.90) -- (17.40,7.00) -- (17.50,7.00) -- (17.60,7.00) -- (17.70,7.00) -- (17.80,7.00) -- (17.80,7.10) -- (17.90,7.10) -- (18.00,7.10) -- (18.10,7.10) -- (18.20,7.10) -- (18.20,7.20) -- (18.30,7.20) -- (18.40,7.20) -- (18.40,7.30) -- (18.50,7.30) -- (18.50,7.40) -- (18.50,7.50) -- (18.60,7.50) -- (18.70,7.50) -- (18.80,7.50) -- (18.90,7.50) -- (19.00,7.50) -- (19.00,7.60) -- (19.10,7.60) -- (19.10,7.70) -- (19.10,7.80) -- (19.20,7.80) -- (19.30,7.80) -- (19.40,7.80) -- (19.50,7.80) -- (19.50,7.90) -- (19.60,7.90) -- (19.70,7.90) -- (19.80,7.90) -- (19.80,8.00) -- (19.90,8.00) -- (20.00,8.00) -- (20.10,8.00) -- (20.10,8.10) -- (20.20,8.10) -- (20.20,8.20) -- (20.30,8.20) -- (20.40,8.20) -- (20.40,8.30) -- (20.40,8.40) -- (20.50,8.40) -- (20.50,8.50) -- (20.50,8.60) -- (20.50,8.70) -- (20.60,8.70) -- (20.70,8.70) -- (20.70,8.80) -- (20.80,8.80) -- (20.90,8.80) -- (21.00,8.80) -- (21.10,8.80) -- (21.20,8.80) -- (21.30,8.80) -- (21.40,8.80) -- (21.50,8.80) -- (21.60,8.80) -- (21.60,8.90) -- (21.60,9.00) -- (21.60,9.10) -- (21.70,9.10) -- (21.80,9.10) -- (21.90,9.10) -- (22.00,9.10) -- (22.10,9.10) -- (22.10,9.20) -- (22.10,9.30) -- (22.10,9.40) -- (22.20,9.40) -- (22.30,9.40) -- (22.40,9.40) -- (22.50,9.40) -- (22.60,9.40) -- (22.70,9.40) -- (22.80,9.40) -- (22.90,9.40) -- (22.90,9.50) -- (23.00,9.50) -- (23.10,9.50) -- (23.20,9.50) -- (23.30,9.50) -- (23.30,9.60) -- (23.30,9.70) -- (23.40,9.70) -- (23.50,9.70) -- (23.60,9.70) -- (23.70,9.70) -- (23.70,9.80) -- (23.80,9.80) -- (23.80,9.90) -- (23.80,10.00) -- (23.80,10.10) -- (23.80,10.20) -- (23.90,10.20) -- (24.00,10.20) -- (24.10,10.20) -- (24.20,10.20) -- (24.20,10.30) -- (24.30,10.30) -- (24.40,10.30) -- (24.50,10.30) -- (24.50,10.40) -- (24.50,10.50) -- (24.50,10.60) -- (24.60,10.60) -- (24.70,10.60) -- (24.80,10.60) -- (24.80,10.70) -- (24.80,10.80) -- (24.80,10.90) -- (24.80,11.00) -- (24.80,11.10) -- (24.80,11.20) -- (24.90,11.20) -- (24.90,11.30) -- (24.90,11.40) -- (24.90,11.50) -- (24.90,11.60) -- (25.00,11.60) -- (25.10,11.60) -- (25.10,11.70) -- (25.20,11.70) -- (25.20,11.80) -- (25.30,11.80) -- (25.30,11.90) -- (25.40,11.90) -- (25.50,11.90) -- (25.60,11.90) -- (25.70,11.90) -- (25.80,11.90) -- (25.90,11.90) -- (25.90,12.00) -- (25.90,12.10) -- (26.00,12.10) -- (26.00,12.20) -- (26.10,12.20) -- (26.20,12.20) -- (26.30,12.20) -- (26.40,12.20) -- (26.50,12.20) -- (26.60,12.20) -- (26.60,12.30) -- (26.60,12.40) -- (26.60,12.50) -- (26.60,12.60) -- (26.70,12.60) -- (26.70,12.70) -- (26.80,12.70) -- (26.90,12.70) -- (27.00,12.70) -- (27.10,12.70) -- (27.20,12.70) -- (27.30,12.70) -- (27.40,12.70) -- (27.50,12.70) -- (27.60,12.70) -- (27.70,12.70) -- (27.70,12.80) -- (27.80,12.80) -- (27.90,12.80) -- (27.90,12.90) -- (27.90,13.00) -- (28.00,13.00) -- (28.00,13.10) -- (28.00,13.20) -- (28.10,13.20) -- (28.10,13.30) -- (28.10,13.40) -- (28.20,13.40) -- (28.30,13.40) -- (28.40,13.40) -- (28.40,13.50) -- (28.40,13.60) -- (28.50,13.60) -- (28.60,13.60) -- (28.70,13.60) -- (28.80,13.60) -- (28.90,13.60) -- (28.90,13.70) -- (29.00,13.70) -- (29.10,13.70) -- (29.20,13.70) -- (29.30,13.70) -- (29.40,13.70) -- (29.50,13.70) -- (29.60,13.70) -- (29.70,13.70) -- (29.70,13.80) -- (29.80,13.80) -- (29.90,13.80) -- (30.00,13.80) -- (30.00,13.90) -- (30.00,14.00) -- (30.10,14.00) -- (30.10,14.10) -- (30.10,14.20) -- (30.20,14.20) -- (30.30,14.20) -- (30.30,14.30) -- (30.40,14.30) -- (30.50,14.30) -- (30.60,14.30) -- (30.60,14.40) -- (30.70,14.40) -- (30.80,14.40) -- (30.90,14.40) -- (30.90,14.50) -- (30.90,14.60) -- (31.00,14.60) -- (31.10,14.60) -- (31.10,14.70) -- (31.20,14.70) -- (31.30,14.70) -- (31.40,14.70) -- (31.40,14.80) -- (31.50,14.80) -- (31.60,14.80) -- (31.70,14.80) -- (31.80,14.80) -- (31.80,14.90) -- (31.80,15.00) -- (31.80,15.10) -- (31.90,15.10) -- (32.00,15.10) -- (32.10,15.10) -- (32.20,15.10) -- (32.30,15.10) -- (32.30,15.20) -- (32.40,15.20) -- (32.50,15.20) -- (32.60,15.20) -- (32.60,15.30) -- (32.70,15.30) -- (32.80,15.30) -- (32.80,15.40) -- (32.90,15.40) -- (33.00,15.40) -- (33.10,15.40) -- (33.20,15.40) -- (33.20,15.50) -- (33.30,15.50) -- (33.40,15.50) -- (33.40,15.60) -- (33.40,15.70) -- (33.40,15.80) -- (33.50,15.80) -- (33.60,15.80) -- (33.70,15.80) -- (33.80,15.80) -- (33.80,15.90) -- (33.90,15.90) -- (34.00,15.90) -- (34.10,15.90) -- (34.20,15.90) -- (34.30,15.90) -- (34.40,15.90) -- (34.50,15.90) -- (34.50,16.00) -- (34.50,16.10) -- (34.50,16.20) -- (34.60,16.20) -- (34.70,16.20) -- (34.70,16.30) -- (34.80,16.30) -- (34.80,16.40) -- (34.90,16.40) -- (35.00,16.40) -- (35.00,16.50) -- (35.10,16.50) -- (35.20,16.50) -- (35.20,16.60) -- (35.30,16.60) -- (35.30,16.70) -- (35.40,16.70) -- (35.50,16.70) -- (35.50,16.80) -- (35.60,16.80) -- (35.70,16.80) -- (35.80,16.80) -- (35.90,16.80) -- (36.00,16.80) -- (36.10,16.80) -- (36.20,16.80) -- (36.30,16.80) -- (36.40,16.80) -- (36.50,16.80) -- (36.60,16.80) -- (36.70,16.80) -- (36.70,16.90) -- (36.70,17.00) -- (36.70,17.10) -- (36.70,17.20) -- (36.80,17.20) -- (36.90,17.20) -- (37.00,17.20) -- (37.10,17.20) -- (37.10,17.30) -- (37.20,17.30) -- (37.30,17.30) -- (37.40,17.30) -- (37.50,17.30) -- (37.60,17.30) -- (37.70,17.30) -- (37.70,17.40) -- (37.80,17.40) -- (37.90,17.40) -- (38.00,17.40) -- (38.10,17.40) -- (38.20,17.40) -- (38.30,17.40) -- (38.40,17.40) -- (38.40,17.50) -- (38.50,17.50) -- (38.50,17.60) -- (38.60,17.60) -- (38.60,17.70) -- (38.70,17.70) -- (38.80,17.70) -- (38.90,17.70) -- (39.00,17.70) -- (39.10,17.70) -- (39.10,17.80) -- (39.20,17.80) -- (39.30,17.80) -- (39.30,17.90) -- (39.30,18.00) -- (39.30,18.10) -- (39.30,18.20) -- (39.30,18.30) -- (39.40,18.30) -- (39.50,18.30) -- (39.50,18.40) -- (39.50,18.50) -- (39.60,18.50) -- (39.60,18.60) -- (39.70,18.60) -- (39.80,18.60) -- (39.90,18.60) -- (40.00,18.60) -- (40.10,18.60) -- (40.10,18.70) -- (40.10,18.80) -- (40.20,18.80) -- (40.30,18.80) -- (40.40,18.80) -- (40.50,18.80) -- (40.60,18.80) -- (40.60,18.90) -- (40.70,18.90) -- (40.80,18.90) -- (40.90,18.90) -- (40.90,19.00) -- (40.90,19.10) -- (41.00,19.10) -- (41.00,19.20) -- (41.00,19.30) -- (41.00,19.40) -- (41.10,19.40) -- (41.20,19.40) -- (41.30,19.40) -- (41.40,19.40) -- (41.50,19.40) -- (41.50,19.50) -- (41.50,19.60) -- (41.60,19.60) -- (41.70,19.60) -- (41.80,19.60) -- (41.90,19.60) -- (42.00,19.60) -- (42.10,19.60) -- (42.20,19.60) -- (42.30,19.60) -- (42.40,19.60) -- (42.50,19.60) -- (42.50,19.70) -- (42.50,19.80) -- (42.50,19.90) -- (42.60,19.90) -- (42.70,19.90) -- (42.80,19.90) -- (42.90,19.90) -- (43.00,19.90) -- (43.10,19.90) -- (43.20,19.90) -- (43.30,19.90) -- (43.40,19.90) -- (43.50,19.90) -- (43.50,20.00) -- (43.60,20.00) -- (43.70,20.00) -- (43.80,20.00) -- (43.90,20.00) -- (43.90,20.10) -- (44.00,20.10) -- (44.10,20.10) -- (44.20,20.10) -- (44.30,20.10) -- (44.40,20.10) -- (44.50,20.10) -- (44.60,20.10) -- (44.60,20.20) -- (44.70,20.20) -- (44.80,20.20) -- (44.80,20.30) -- (44.90,20.30) -- (44.90,20.40) -- (44.90,20.50) -- (44.90,20.60) -- (45.00,20.60) -- (45.10,20.60) -- (45.20,20.60) -- (45.30,20.60) -- (45.30,20.70) -- (45.40,20.70) -- (45.50,20.70) -- (45.50,20.80) -- (45.60,20.80) -- (45.70,20.80) -- (45.80,20.80) -- (45.90,20.80) -- (46.00,20.80) -- (46.10,20.80) -- (46.20,20.80) -- (46.30,20.80) -- (46.40,20.80) -- (46.40,20.90) -- (46.50,20.90) -- (46.60,20.90) -- (46.70,20.90) -- (46.80,20.90) -- (46.80,21.00) -- (46.80,21.10) -- (46.90,21.10) -- (47.00,21.10) -- (47.10,21.10) -- (47.20,21.10) -- (47.20,21.20) -- (47.20,21.30) -- (47.20,21.40) -- (47.30,21.40) -- (47.30,21.50) -- (47.40,21.50) -- (47.50,21.50) -- (47.60,21.50) -- (47.70,21.50) -- (47.70,21.60) -- (47.80,21.60) -- (47.90,21.60) -- (48.00,21.60) -- (48.10,21.60) -- (48.20,21.60) -- (48.30,21.60) -- (48.40,21.60) -- (48.50,21.60) -- (48.60,21.60) -- (48.60,21.70) -- (48.70,21.70) -- (48.80,21.70) -- (48.90,21.70) -- (49.00,21.70) -- (49.00,21.80) -- (49.10,21.80) -- (49.20,21.80) -- (49.30,21.80) -- (49.40,21.80) -- (49.50,21.80) -- (49.60,21.80) -- (49.60,21.90) -- (49.70,21.90) -- (49.80,21.90) -- (49.90,21.90) -- (50.00,21.90) -- (50.10,21.90) -- (50.20,21.90) -- (50.30,21.90) -- (50.40,21.90) -- (50.50,21.90) -- (50.60,21.90) -- (50.70,21.90) -- (50.80,21.90) -- (50.80,22.00) -- (50.90,22.00) -- (50.90,22.10) -- (51.00,22.10) -- (51.10,22.10) -- (51.20,22.10) -- (51.20,22.20) -- (51.30,22.20) -- (51.40,22.20) -- (51.50,22.20) -- (51.60,22.20) -- (51.70,22.20) -- (51.70,22.30) -- (51.80,22.30) -- (51.90,22.30) -- (52.00,22.30); 
\draw[boundary] (52.00,22.30) -- (51.90,22.30) -- (51.80,22.30) -- (51.70,22.30) -- (51.70,22.20) -- (51.60,22.20) -- (51.50,22.20) -- (51.40,22.20) -- (51.30,22.20) -- (51.20,22.20) -- (51.20,22.10) -- (51.10,22.10) -- (51.00,22.10) -- (50.90,22.10) -- (50.90,22.00) -- (50.80,22.00) -- (50.80,21.90) -- (50.70,21.90) -- (50.60,21.90) -- (50.50,21.90) -- (50.40,21.90) -- (50.30,21.90) -- (50.20,21.90) -- (50.10,21.90) -- (50.00,21.90) -- (49.90,21.90) -- (49.80,21.90) -- (49.70,21.90) -- (49.60,21.90) -- (49.60,21.80) -- (49.50,21.80) -- (49.40,21.80) -- (49.30,21.80) -- (49.20,21.80) -- (49.10,21.80) -- (49.00,21.80) -- (49.00,21.70) -- (48.90,21.70) -- (48.80,21.70) -- (48.70,21.70) -- (48.60,21.70) -- (48.60,21.60) -- (48.50,21.60) -- (48.40,21.60) -- (48.30,21.60) -- (48.20,21.60) -- (48.10,21.60) -- (48.00,21.60) -- (47.90,21.60) -- (47.80,21.60) -- (47.70,21.60) -- (47.70,21.50) -- (47.60,21.50) -- (47.50,21.50) -- (47.40,21.50) -- (47.30,21.50) -- (47.30,21.40) -- (47.20,21.40) -- (47.20,21.30) -- (47.20,21.20) -- (47.20,21.10) -- (47.10,21.10) -- (47.00,21.10) -- (46.90,21.10) -- (46.80,21.10) -- (46.80,21.00) -- (46.80,20.90) -- (46.70,20.90) -- (46.60,20.90) -- (46.50,20.90) -- (46.40,20.90) -- (46.40,20.80) -- (46.30,20.80) -- (46.20,20.80) -- (46.10,20.80) -- (46.00,20.80) -- (45.90,20.80) -- (45.80,20.80) -- (45.70,20.80) -- (45.60,20.80) -- (45.50,20.80) -- (45.50,20.70) -- (45.40,20.70) -- (45.30,20.70) -- (45.30,20.60) -- (45.20,20.60) -- (45.10,20.60) -- (45.00,20.60) -- (44.90,20.60) -- (44.90,20.50) -- (44.90,20.40) -- (44.90,20.30) -- (44.80,20.30) -- (44.80,20.20) -- (44.70,20.20) -- (44.60,20.20) -- (44.60,20.10) -- (44.50,20.10) -- (44.40,20.10) -- (44.30,20.10) -- (44.20,20.10) -- (44.10,20.10) -- (44.00,20.10) -- (43.90,20.10) -- (43.90,20.00) -- (43.80,20.00) -- (43.70,20.00) -- (43.60,20.00) -- (43.50,20.00) -- (43.50,19.90) -- (43.40,19.90) -- (43.30,19.90) -- (43.20,19.90) -- (43.10,19.90) -- (43.00,19.90) -- (42.90,19.90) -- (42.80,19.90) -- (42.70,19.90) -- (42.60,19.90) -- (42.50,19.90) -- (42.50,19.80) -- (42.50,19.70) -- (42.50,19.60) -- (42.40,19.60) -- (42.30,19.60) -- (42.20,19.60) -- (42.10,19.60) -- (42.00,19.60) -- (41.90,19.60) -- (41.80,19.60) -- (41.70,19.60) -- (41.60,19.60) -- (41.50,19.60) -- (41.50,19.50) -- (41.50,19.40) -- (41.40,19.40) -- (41.30,19.40) -- (41.20,19.40) -- (41.10,19.40) -- (41.00,19.40) -- (41.00,19.30) -- (41.00,19.20) -- (41.00,19.10) -- (40.90,19.10) -- (40.90,19.00) -- (40.90,18.90) -- (40.80,18.90) -- (40.70,18.90) -- (40.60,18.90) -- (40.60,18.80) -- (40.50,18.80) -- (40.40,18.80) -- (40.30,18.80) -- (40.20,18.80) -- (40.10,18.80) -- (40.10,18.70) -- (40.10,18.60) -- (40.00,18.60) -- (39.90,18.60) -- (39.80,18.60) -- (39.70,18.60) -- (39.60,18.60) -- (39.60,18.50) -- (39.50,18.50) -- (39.50,18.40) -- (39.50,18.30) -- (39.40,18.30) -- (39.30,18.30) -- (39.30,18.20) -- (39.30,18.10) -- (39.30,18.00) -- (39.30,17.90) -- (39.30,17.80) -- (39.20,17.80) -- (39.10,17.80) -- (39.10,17.70) -- (39.00,17.70) -- (38.90,17.70) -- (38.80,17.70) -- (38.70,17.70) -- (38.60,17.70) -- (38.60,17.60) -- (38.50,17.60) -- (38.50,17.50) -- (38.40,17.50) -- (38.40,17.40) -- (38.30,17.40) -- (38.20,17.40) -- (38.10,17.40) -- (38.00,17.40) -- (37.90,17.40) -- (37.80,17.40) -- (37.70,17.40) -- (37.70,17.30) -- (37.60,17.30) -- (37.50,17.30) -- (37.40,17.30) -- (37.30,17.30) -- (37.20,17.30) -- (37.10,17.30) -- (37.10,17.20) -- (37.00,17.20) -- (36.90,17.20) -- (36.80,17.20) -- (36.70,17.20) -- (36.70,17.10) -- (36.70,17.00) -- (36.70,16.90) -- (36.70,16.80) -- (36.60,16.80) -- (36.50,16.80) -- (36.40,16.80) -- (36.30,16.80) -- (36.20,16.80) -- (36.10,16.80) -- (36.00,16.80) -- (35.90,16.80) -- (35.80,16.80) -- (35.70,16.80) -- (35.60,16.80) -- (35.50,16.80) -- (35.50,16.70) -- (35.40,16.70) -- (35.30,16.70) -- (35.30,16.60) -- (35.20,16.60) -- (35.20,16.50) -- (35.10,16.50) -- (35.00,16.50) -- (35.00,16.40) -- (34.90,16.40) -- (34.80,16.40) -- (34.80,16.30) -- (34.70,16.30) -- (34.70,16.20) -- (34.60,16.20) -- (34.50,16.20) -- (34.50,16.10) -- (34.50,16.00) -- (34.50,15.90) -- (34.40,15.90) -- (34.30,15.90) -- (34.20,15.90) -- (34.10,15.90) -- (34.00,15.90) -- (33.90,15.90) -- (33.80,15.90) -- (33.80,15.80) -- (33.70,15.80) -- (33.60,15.80) -- (33.50,15.80) -- (33.40,15.80) -- (33.40,15.70) -- (33.40,15.60) -- (33.40,15.50) -- (33.30,15.50) -- (33.20,15.50) -- (33.20,15.40) -- (33.10,15.40) -- (33.00,15.40) -- (32.90,15.40) -- (32.80,15.40) -- (32.80,15.30) -- (32.70,15.30) -- (32.60,15.30) -- (32.60,15.20) -- (32.50,15.20) -- (32.40,15.20) -- (32.30,15.20) -- (32.30,15.10) -- (32.20,15.10) -- (32.10,15.10) -- (32.00,15.10) -- (31.90,15.10) -- (31.80,15.10) -- (31.80,15.00) -- (31.80,14.90) -- (31.80,14.80) -- (31.70,14.80) -- (31.60,14.80) -- (31.50,14.80) -- (31.40,14.80) -- (31.40,14.70) -- (31.30,14.70) -- (31.20,14.70) -- (31.10,14.70) -- (31.10,14.60) -- (31.00,14.60) -- (30.90,14.60) -- (30.90,14.50) -- (30.90,14.40) -- (30.80,14.40) -- (30.70,14.40) -- (30.60,14.40) -- (30.60,14.30) -- (30.50,14.30) -- (30.40,14.30) -- (30.30,14.30) -- (30.30,14.20) -- (30.20,14.20) -- (30.10,14.20) -- (30.10,14.10) -- (30.10,14.00) -- (30.00,14.00) -- (30.00,13.90) -- (30.00,13.80) -- (29.90,13.80) -- (29.80,13.80) -- (29.70,13.80) -- (29.70,13.70) -- (29.60,13.70) -- (29.50,13.70) -- (29.40,13.70) -- (29.30,13.70) -- (29.20,13.70) -- (29.10,13.70) -- (29.00,13.70) -- (28.90,13.70) -- (28.90,13.60) -- (28.80,13.60) -- (28.70,13.60) -- (28.60,13.60) -- (28.50,13.60) -- (28.40,13.60) -- (28.40,13.50) -- (28.40,13.40) -- (28.30,13.40) -- (28.20,13.40) -- (28.10,13.40) -- (28.10,13.30) -- (28.10,13.20) -- (28.00,13.20) -- (28.00,13.10) -- (28.00,13.00) -- (27.90,13.00) -- (27.90,12.90) -- (27.90,12.80) -- (27.80,12.80) -- (27.70,12.80) -- (27.70,12.70) -- (27.60,12.70) -- (27.50,12.70) -- (27.40,12.70) -- (27.30,12.70) -- (27.20,12.70) -- (27.10,12.70) -- (27.00,12.70) -- (26.90,12.70) -- (26.80,12.70) -- (26.70,12.70) -- (26.70,12.60) -- (26.60,12.60) -- (26.60,12.50) -- (26.60,12.40) -- (26.60,12.30) -- (26.60,12.20) -- (26.50,12.20) -- (26.40,12.20) -- (26.30,12.20) -- (26.20,12.20) -- (26.10,12.20) -- (26.00,12.20) -- (26.00,12.10) -- (25.90,12.10) -- (25.90,12.00) -- (25.90,11.90) -- (25.80,11.90) -- (25.70,11.90) -- (25.60,11.90) -- (25.50,11.90) -- (25.40,11.90) -- (25.30,11.90) -- (25.30,11.80) -- (25.20,11.80) -- (25.20,11.70) -- (25.10,11.70) -- (25.10,11.60) -- (25.00,11.60) -- (24.90,11.60) -- (24.90,11.50) -- (24.90,11.40) -- (24.90,11.30) -- (24.90,11.20) -- (24.80,11.20) -- (24.80,11.10) -- (24.80,11.00) -- (24.80,10.90) -- (24.80,10.80) -- (24.80,10.70) -- (24.80,10.60) -- (24.70,10.60) -- (24.60,10.60) -- (24.50,10.60) -- (24.50,10.50) -- (24.50,10.40) -- (24.50,10.30) -- (24.40,10.30) -- (24.30,10.30) -- (24.20,10.30) -- (24.20,10.20) -- (24.10,10.20) -- (24.00,10.20) -- (23.90,10.20) -- (23.80,10.20) -- (23.80,10.10) -- (23.80,10.00) -- (23.80,9.90) -- (23.80,9.80) -- (23.70,9.80) -- (23.70,9.70) -- (23.60,9.70) -- (23.50,9.70) -- (23.40,9.70) -- (23.30,9.70) -- (23.30,9.60) -- (23.30,9.50) -- (23.20,9.50) -- (23.10,9.50) -- (23.00,9.50) -- (22.90,9.50) -- (22.90,9.40) -- (22.80,9.40) -- (22.70,9.40) -- (22.60,9.40) -- (22.50,9.40) -- (22.40,9.40) -- (22.30,9.40) -- (22.20,9.40) -- (22.10,9.40) -- (22.10,9.30) -- (22.10,9.20) -- (22.10,9.10) -- (22.00,9.10) -- (21.90,9.10) -- (21.80,9.10) -- (21.70,9.10) -- (21.60,9.10) -- (21.60,9.00) -- (21.60,8.90) -- (21.60,8.80) -- (21.50,8.80) -- (21.40,8.80) -- (21.30,8.80) -- (21.20,8.80) -- (21.10,8.80) -- (21.00,8.80) -- (20.90,8.80) -- (20.80,8.80) -- (20.70,8.80) -- (20.70,8.70) -- (20.60,8.70) -- (20.50,8.70) -- (20.50,8.60) -- (20.50,8.50) -- (20.50,8.40) -- (20.40,8.40) -- (20.40,8.30) -- (20.40,8.20) -- (20.30,8.20) -- (20.20,8.20) -- (20.20,8.10) -- (20.10,8.10) -- (20.10,8.00) -- (20.00,8.00) -- (19.90,8.00) -- (19.80,8.00) -- (19.80,7.90) -- (19.70,7.90) -- (19.60,7.90) -- (19.50,7.90) -- (19.50,7.80) -- (19.40,7.80) -- (19.30,7.80) -- (19.20,7.80) -- (19.10,7.80) -- (19.10,7.70) -- (19.10,7.60) -- (19.00,7.60) -- (19.00,7.50) -- (18.90,7.50) -- (18.80,7.50) -- (18.70,7.50) -- (18.60,7.50) -- (18.50,7.50) -- (18.50,7.40) -- (18.50,7.30) -- (18.40,7.30) -- (18.40,7.20) -- (18.30,7.20) -- (18.20,7.20) -- (18.20,7.10) -- (18.10,7.10) -- (18.00,7.10) -- (17.90,7.10) -- (17.80,7.10) -- (17.80,7.00) -- (17.70,7.00) -- (17.60,7.00) -- (17.50,7.00) -- (17.40,7.00) -- (17.40,6.90) -- (17.30,6.90) -- (17.20,6.90) -- (17.10,6.90) -- (17.00,6.90) -- (17.00,6.80) -- (16.90,6.80) -- (16.80,6.80) -- (16.70,6.80) -- (16.60,6.80) -- (16.50,6.80) -- (16.50,6.70) -- (16.40,6.70) -- (16.30,6.70) -- (16.20,6.70) -- (16.10,6.70) -- (16.00,6.70) -- (15.90,6.70) -- (15.80,6.70) -- (15.70,6.70) -- (15.60,6.70) -- (15.60,6.60) -- (15.50,6.60) -- (15.40,6.60) -- (15.30,6.60) -- (15.20,6.60) -- (15.10,6.60) -- (15.00,6.60) -- (14.90,6.60) -- (14.80,6.60) -- (14.70,6.60) -- (14.60,6.60) -- (14.50,6.60) -- (14.50,6.50) -- (14.50,6.40) -- (14.40,6.40) -- (14.30,6.40) -- (14.20,6.40) -- (14.10,6.40) -- (14.00,6.40) -- (13.90,6.40) -- (13.80,6.40) -- (13.80,6.30) -- (13.70,6.30) -- (13.60,6.30) -- (13.50,6.30) -- (13.40,6.30) -- (13.30,6.30) -- (13.20,6.30) -- (13.10,6.30) -- (13.00,6.30) -- (13.00,6.20) -- (13.00,6.10) -- (12.90,6.10) -- (12.80,6.10) -- (12.70,6.10) -- (12.60,6.10) -- (12.60,6.00) -- (12.50,6.00) -- (12.40,6.00) -- (12.40,5.90) -- (12.30,5.90) -- (12.30,5.80) -- (12.30,5.70) -- (12.20,5.70) -- (12.10,5.70) -- (12.00,5.70) -- (12.00,5.60) -- (11.90,5.60) -- (11.80,5.60) -- (11.80,5.50) -- (11.70,5.50) -- (11.60,5.50) -- (11.50,5.50) -- (11.50,5.40) -- (11.50,5.30) -- (11.50,5.20) -- (11.50,5.10) -- (11.50,5.00) -- (11.40,5.00) -- (11.40,4.90) -- (11.30,4.90) -- (11.20,4.90) -- (11.10,4.90) -- (11.10,4.80) -- (11.00,4.80) -- (10.90,4.80) -- (10.80,4.80) -- (10.70,4.80) -- (10.70,4.70) -- (10.70,4.60) -- (10.60,4.60) -- (10.60,4.50) -- (10.50,4.50) -- (10.40,4.50) -- (10.30,4.50) -- (10.20,4.50) -- (10.20,4.60) -- (10.20,4.70) -- (10.30,4.70) -- (10.30,4.80) -- (10.30,4.90) -- (10.30,5.00) -- (10.40,5.00) -- (10.50,5.00) -- (10.60,5.00) -- (10.60,5.10) -- (10.70,5.10) -- (10.80,5.10) -- (10.80,5.20) -- (10.90,5.20) -- (11.00,5.20) -- (11.00,5.30) -- (11.00,5.40) -- (11.00,5.50) -- (11.10,5.50) -- (11.20,5.50) -- (11.30,5.50) -- (11.30,5.60) -- (11.40,5.60) -- (11.40,5.70) -- (11.50,5.70) -- (11.50,5.80) -- (11.50,5.90) -- (11.60,5.90) -- (11.60,6.00) -- (11.60,6.10) -- (11.70,6.10) -- (11.80,6.10) -- (11.90,6.10) -- (11.90,6.20) -- (12.00,6.20) -- (12.00,6.30) -- (12.10,6.30) -- (12.20,6.30) -- (12.30,6.30) -- (12.40,6.30) -- (12.50,6.30) -- (12.60,6.30) -- (12.70,6.30) -- (12.80,6.30) -- (12.90,6.30) -- (12.90,6.40) -- (12.90,6.50) -- (13.00,6.50) -- (13.00,6.60) -- (13.00,6.70) -- (13.10,6.70) -- (13.20,6.70) -- (13.30,6.70) -- (13.30,6.80) -- (13.40,6.80) -- (13.50,6.80) -- (13.50,6.90) -- (13.50,7.00) -- (13.60,7.00) -- (13.70,7.00) -- (13.80,7.00) -- (13.90,7.00) -- (13.90,7.10) -- (14.00,7.10) -- (14.00,7.20) -- (14.10,7.20) -- (14.20,7.20) -- (14.30,7.20) -- (14.40,7.20) -- (14.50,7.20) -- (14.50,7.30) -- (14.50,7.40) -- (14.50,7.50) -- (14.60,7.50) -- (14.60,7.60) -- (14.70,7.60) -- (14.70,7.70) -- (14.70,7.80) -- (14.80,7.80) -- (14.90,7.80) -- (15.00,7.80) -- (15.10,7.80) -- (15.20,7.80) -- (15.30,7.80) -- (15.40,7.80) -- (15.50,7.80) -- (15.60,7.80) -- (15.60,7.90) -- (15.70,7.90) -- (15.80,7.90) -- (15.80,8.00) -- (15.80,8.10) -- (15.90,8.10) -- (15.90,8.20) -- (15.90,8.30) -- (16.00,8.30) -- (16.00,8.40) -- (16.10,8.40) -- (16.20,8.40) -- (16.20,8.50) -- (16.30,8.50) -- (16.40,8.50) -- (16.50,8.50) -- (16.50,8.60) -- (16.60,8.60) -- (16.70,8.60) -- (16.80,8.60) -- (16.90,8.60) -- (17.00,8.60) -- (17.10,8.60) -- (17.20,8.60) -- (17.20,8.70) -- (17.20,8.80) -- (17.20,8.90) -- (17.20,9.00) -- (17.20,9.10) -- (17.30,9.10) -- (17.40,9.10) -- (17.40,9.20) -- (17.40,9.30) -- (17.50,9.30) -- (17.50,9.40) -- (17.60,9.40) -- (17.70,9.40) -- (17.70,9.50) -- (17.80,9.50) -- (17.90,9.50) -- (17.90,9.60) -- (18.00,9.60) -- (18.10,9.60) -- (18.10,9.70) -- (18.20,9.70) -- (18.30,9.70) -- (18.40,9.70) -- (18.50,9.70) -- (18.60,9.70) -- (18.70,9.70) -- (18.80,9.70) -- (18.90,9.70) -- (18.90,9.80) -- (18.90,9.90) -- (18.90,10.00) -- (18.90,10.10) -- (19.00,10.10) -- (19.10,10.10) -- (19.10,10.20) -- (19.10,10.30) -- (19.20,10.30) -- (19.20,10.40) -- (19.30,10.40) -- (19.30,10.50) -- (19.40,10.50) -- (19.40,10.60) -- (19.50,10.60) -- (19.60,10.60) -- (19.70,10.60) -- (19.80,10.60) -- (19.90,10.60) -- (20.00,10.60) -- (20.00,10.70) -- (20.00,10.80) -- (20.00,10.90) -- (20.10,10.90) -- (20.20,10.90) -- (20.30,10.90) -- (20.40,10.90) -- (20.40,11.00) -- (20.40,11.10) -- (20.50,11.10) -- (20.60,11.10) -- (20.60,11.20) -- (20.70,11.20) -- (20.80,11.20) -- (20.90,11.20) -- (21.00,11.20) -- (21.10,11.20) -- (21.10,11.30) -- (21.20,11.30) -- (21.20,11.40) -- (21.20,11.50) -- (21.20,11.60) -- (21.20,11.70) -- (21.30,11.70) -- (21.30,11.80) -- (21.40,11.80) -- (21.40,11.90) -- (21.50,11.90) -- (21.60,11.90) -- (21.70,11.90) -- (21.80,11.90) -- (21.90,11.90) -- (22.00,11.90) -- (22.10,11.90) -- (22.20,11.90) -- (22.20,12.00) -- (22.30,12.00) -- (22.40,12.00) -- (22.50,12.00) -- (22.60,12.00) -- (22.70,12.00) -- (22.80,12.00) -- (22.90,12.00) -- (22.90,12.10) -- (22.90,12.20) -- (22.90,12.30) -- (22.90,12.40) -- (22.90,12.50) -- (23.00,12.50) -- (23.10,12.50) -- (23.20,12.50) -- (23.20,12.60) -- (23.30,12.60) -- (23.30,12.70) -- (23.40,12.70) -- (23.50,12.70) -- (23.50,12.80) -- (23.50,12.90) -- (23.60,12.90) -- (23.70,12.90) -- (23.70,13.00) -- (23.70,13.10) -- (23.70,13.20) -- (23.80,13.20) -- (23.90,13.20) -- (24.00,13.20) -- (24.10,13.20) -- (24.10,13.30) -- (24.10,13.40) -- (24.20,13.40) -- (24.30,13.40) -- (24.40,13.40) -- (24.50,13.40) -- (24.50,13.50) -- (24.50,13.60) -- (24.60,13.60) -- (24.70,13.60) -- (24.80,13.60) -- (24.90,13.60) -- (25.00,13.60) -- (25.10,13.60) -- (25.20,13.60) -- (25.30,13.60) -- (25.40,13.60) -- (25.50,13.60) -- (25.60,13.60) -- (25.70,13.60) -- (25.80,13.60) -- (25.90,13.60) -- (26.00,13.60) -- (26.10,13.60) -- (26.20,13.60) -- (26.30,13.60) -- (26.40,13.60) -- (26.50,13.60) -- (26.60,13.60) -- (26.70,13.60) -- (26.70,13.70) -- (26.70,13.80) -- (26.80,13.80) -- (26.80,13.90) -- (26.90,13.90) -- (26.90,14.00) -- (26.90,14.10) -- (26.90,14.20) -- (26.90,14.30) -- (26.90,14.40) -- (27.00,14.40) -- (27.10,14.40) -- (27.20,14.40) -- (27.20,14.50) -- (27.30,14.50) -- (27.30,14.60) -- (27.40,14.60) -- (27.50,14.60) -- (27.60,14.60) -- (27.70,14.60) -- (27.80,14.60) -- (27.80,14.70) -- (27.90,14.70) -- (27.90,14.80) -- (27.90,14.90) -- (27.90,15.00) -- (27.90,15.10) -- (27.90,15.20) -- (28.00,15.20) -- (28.10,15.20) -- (28.10,15.30) -- (28.10,15.40) -- (28.10,15.50) -- (28.10,15.60) -- (28.10,15.70) -- (28.20,15.70) -- (28.30,15.70) -- (28.40,15.70) -- (28.50,15.70) -- (28.60,15.70) -- (28.70,15.70) -- (28.80,15.70) -- (28.90,15.70) -- (29.00,15.70) -- (29.00,15.80) -- (29.00,15.90) -- (29.10,15.90) -- (29.20,15.90) -- (29.30,15.90) -- (29.40,15.90) -- (29.50,15.90) -- (29.50,16.00) -- (29.50,16.10) -- (29.60,16.10) -- (29.60,16.20) -- (29.70,16.20) -- (29.80,16.20) -- (29.90,16.20) -- (29.90,16.30) -- (29.90,16.40) -- (30.00,16.40) -- (30.00,16.50) -- (30.10,16.50) -- (30.20,16.50) -- (30.20,16.60) -- (30.30,16.60) -- (30.40,16.60) -- (30.50,16.60) -- (30.60,16.60) -- (30.70,16.60) -- (30.80,16.60) -- (30.80,16.70) -- (30.80,16.80) -- (30.80,16.90) -- (30.90,16.90) -- (30.90,17.00) -- (31.00,17.00) -- (31.10,17.00) -- (31.20,17.00) -- (31.30,17.00) -- (31.40,17.00) -- (31.40,17.10) -- (31.40,17.20) -- (31.40,17.30) -- (31.50,17.30) -- (31.50,17.40) -- (31.50,17.50) -- (31.60,17.50) -- (31.70,17.50) -- (31.70,17.60) -- (31.80,17.60) -- (31.90,17.60) -- (31.90,17.70) -- (32.00,17.70) -- (32.10,17.70) -- (32.20,17.70) -- (32.30,17.70) -- (32.40,17.70) -- (32.50,17.70) -- (32.50,17.80) -- (32.60,17.80) -- (32.60,17.90) -- (32.70,17.90) -- (32.80,17.90) -- (32.90,17.90) -- (33.00,17.90) -- (33.10,17.90) -- (33.20,17.90) -- (33.30,17.90) -- (33.30,18.00) -- (33.30,18.10) -- (33.40,18.10) -- (33.40,18.20) -- (33.40,18.30) -- (33.50,18.30) -- (33.50,18.40) -- (33.60,18.40) -- (33.70,18.40) -- (33.70,18.50) -- (33.80,18.50) -- (33.90,18.50) -- (33.90,18.60) -- (34.00,18.60) -- (34.10,18.60) -- (34.20,18.60) -- (34.20,18.70) -- (34.30,18.70) -- (34.40,18.70) -- (34.50,18.70) -- (34.60,18.70) -- (34.70,18.70) -- (34.80,18.70) -- (34.90,18.70) -- (34.90,18.80) -- (34.90,18.90) -- (35.00,18.90) -- (35.10,18.90) -- (35.10,19.00) -- (35.10,19.10) -- (35.20,19.10) -- (35.30,19.10) -- (35.40,19.10) -- (35.40,19.20) -- (35.40,19.30) -- (35.50,19.30) -- (35.60,19.30) -- (35.70,19.30) -- (35.80,19.30) -- (35.80,19.40) -- (35.90,19.40) -- (36.00,19.40) -- (36.10,19.40) -- (36.20,19.40) -- (36.20,19.50) -- (36.20,19.60) -- (36.30,19.60) -- (36.30,19.70) -- (36.30,19.80) -- (36.40,19.80) -- (36.50,19.80) -- (36.50,19.90) -- (36.60,19.90) -- (36.60,20.00) -- (36.70,20.00) -- (36.80,20.00) -- (36.90,20.00) -- (37.00,20.00) -- (37.10,20.00) -- (37.20,20.00) -- (37.30,20.00) -- (37.40,20.00) -- (37.50,20.00) -- (37.60,20.00) -- (37.70,20.00) -- (37.80,20.00) -- (37.90,20.00) -- (38.00,20.00) -- (38.10,20.00) -- (38.10,20.10) -- (38.20,20.10) -- (38.30,20.10) -- (38.40,20.10) -- (38.50,20.10) -- (38.50,20.20) -- (38.60,20.20) -- (38.60,20.30) -- (38.60,20.40) -- (38.60,20.50) -- (38.70,20.50) -- (38.70,20.60) -- (38.80,20.60) -- (38.90,20.60) -- (39.00,20.60) -- (39.10,20.60) -- (39.20,20.60) -- (39.20,20.70) -- (39.20,20.80) -- (39.30,20.80) -- (39.40,20.80) -- (39.40,20.90) -- (39.40,21.00) -- (39.50,21.00) -- (39.50,21.10) -- (39.60,21.10) -- (39.70,21.10) -- (39.80,21.10) -- (39.90,21.10) -- (40.00,21.10) -- (40.10,21.10) -- (40.20,21.10) -- (40.30,21.10) -- (40.40,21.10) -- (40.50,21.10) -- (40.50,21.20) -- (40.50,21.30) -- (40.50,21.40) -- (40.50,21.50) -- (40.60,21.50) -- (40.60,21.60) -- (40.60,21.70) -- (40.70,21.70) -- (40.80,21.70) -- (40.90,21.70) -- (41.00,21.70) -- (41.10,21.70) -- (41.20,21.70) -- (41.30,21.70) -- (41.30,21.80) -- (41.40,21.80) -- (41.50,21.80) -- (41.60,21.80) -- (41.60,21.90) -- (41.70,21.90) -- (41.80,21.90) -- (41.80,22.00) -- (41.90,22.00) -- (42.00,22.00) -- (42.10,22.00) -- (42.10,22.10) -- (42.10,22.20) -- (42.10,22.30) -- (42.20,22.30) -- (42.30,22.30) -- (42.40,22.30) -- (42.50,22.30) -- (42.60,22.30) -- (42.70,22.30) -- (42.80,22.30) -- (42.80,22.40) -- (42.90,22.40) -- (42.90,22.50) -- (42.90,22.60) -- (43.00,22.60) -- (43.00,22.70) -- (43.10,22.70) -- (43.10,22.80) -- (43.20,22.80) -- (43.30,22.80) -- (43.40,22.80) -- (43.50,22.80) -- (43.60,22.80) -- (43.70,22.80) -- (43.70,22.90) -- (43.70,23.00) -- (43.80,23.00) -- (43.90,23.00) -- (43.90,23.10) -- (44.00,23.10) -- (44.00,23.20) -- (44.00,23.30) -- (44.10,23.30) -- (44.20,23.30) -- (44.20,23.40) -- (44.30,23.40) -- (44.30,23.50) -- (44.30,23.60) -- (44.40,23.60) -- (44.40,23.70) -- (44.50,23.70) -- (44.60,23.70) -- (44.60,23.80) -- (44.60,23.90) -- (44.60,24.00) -- (44.60,24.10) -- (44.60,24.20) -- (44.70,24.20) -- (44.70,24.30) -- (44.70,24.40) -- (44.80,24.40) -- (44.90,24.40) -- (44.90,24.50) -- (45.00,24.50) -- (45.10,24.50) -- (45.10,24.60) -- (45.10,24.70) -- (45.10,24.80) -- (45.20,24.80) -- (45.30,24.80) -- (45.40,24.80) -- (45.50,24.80) -- (45.60,24.80) -- (45.70,24.80) -- (45.70,24.90) -- (45.80,24.90) -- (45.80,25.00) -- (45.80,25.10) -- (45.90,25.10) -- (46.00,25.10) -- (46.10,25.10) -- (46.10,25.20) -- (46.20,25.20) -- (46.30,25.20) -- (46.40,25.20) -- (46.50,25.20) -- (46.50,25.30) -- (46.60,25.30) -- (46.70,25.30) -- (46.80,25.30) -- (46.90,25.30) -- (47.00,25.30) -- (47.10,25.30) -- (47.20,25.30) -- (47.30,25.30) -- (47.30,25.40) -- (47.40,25.40) -- (47.50,25.40) -- (47.50,25.50) -- (47.60,25.50) -- (47.70,25.50) -- (47.80,25.50) -- (47.90,25.50) -- (48.00,25.50) -- (48.00,25.60) -- (48.10,25.60) -- (48.20,25.60) -- (48.30,25.60) -- (48.40,25.60) -- (48.40,25.70) -- (48.40,25.80) -- (48.40,25.90) -- (48.50,25.90) -- (48.60,25.90) -- (48.70,25.90) -- (48.80,25.90) -- (48.90,25.90) -- (49.00,25.90) -- (49.10,25.90) -- (49.20,25.90) -- (49.20,26.00) -- (49.30,26.00) -- (49.40,26.00) -- (49.50,26.00) -- (49.60,26.00) -- (49.70,26.00) -- (49.80,26.00) -- (49.90,26.00) -- (50.00,26.00) -- (50.10,26.00) -- (50.20,26.00) -- (50.30,26.00) -- (50.30,26.10) -- (50.40,26.10) -- (50.50,26.10) -- (50.50,26.20) -- (50.50,26.30) -- (50.60,26.30) -- (50.60,26.40) -- (50.70,26.40) -- (50.80,26.40) -- (50.80,26.50) -- (50.80,26.60) -- (50.80,26.70) -- (50.80,26.80) -- (50.90,26.80) -- (51.00,26.80) -- (51.00,26.90) -- (51.00,27.00) -- (51.00,27.10) -- (51.10,27.10) -- (51.20,27.10) -- (51.30,27.10) -- (51.30,27.20) -- (51.30,27.30) -- (51.30,27.40) -- (51.40,27.40) -- (51.50,27.40) -- (51.50,27.50) -- (51.60,27.50) -- (51.60,27.60) -- (51.70,27.60) -- (51.70,27.70) -- (51.80,27.70) -- (51.90,27.70) -- (52.00,27.70); 
\draw[boundary] (52.00,27.70) -- (51.90,27.70) -- (51.80,27.70) -- (51.70,27.70) -- (51.70,27.60) -- (51.60,27.60) -- (51.60,27.50) -- (51.50,27.50) -- (51.50,27.40) -- (51.40,27.40) -- (51.30,27.40) -- (51.30,27.30) -- (51.30,27.20) -- (51.30,27.10) -- (51.20,27.10) -- (51.10,27.10) -- (51.00,27.10) -- (51.00,27.00) -- (51.00,26.90) -- (51.00,26.80) -- (50.90,26.80) -- (50.80,26.80) -- (50.80,26.70) -- (50.80,26.60) -- (50.80,26.50) -- (50.80,26.40) -- (50.70,26.40) -- (50.60,26.40) -- (50.60,26.30) -- (50.50,26.30) -- (50.50,26.20) -- (50.50,26.10) -- (50.40,26.10) -- (50.30,26.10) -- (50.30,26.00) -- (50.20,26.00) -- (50.10,26.00) -- (50.00,26.00) -- (49.90,26.00) -- (49.80,26.00) -- (49.70,26.00) -- (49.60,26.00) -- (49.50,26.00) -- (49.40,26.00) -- (49.30,26.00) -- (49.20,26.00) -- (49.20,25.90) -- (49.10,25.90) -- (49.00,25.90) -- (48.90,25.90) -- (48.80,25.90) -- (48.70,25.90) -- (48.60,25.90) -- (48.50,25.90) -- (48.40,25.90) -- (48.40,25.80) -- (48.40,25.70) -- (48.40,25.60) -- (48.30,25.60) -- (48.20,25.60) -- (48.10,25.60) -- (48.00,25.60) -- (48.00,25.50) -- (47.90,25.50) -- (47.80,25.50) -- (47.70,25.50) -- (47.60,25.50) -- (47.50,25.50) -- (47.50,25.40) -- (47.40,25.40) -- (47.30,25.40) -- (47.30,25.30) -- (47.20,25.30) -- (47.10,25.30) -- (47.00,25.30) -- (46.90,25.30) -- (46.80,25.30) -- (46.70,25.30) -- (46.60,25.30) -- (46.50,25.30) -- (46.50,25.20) -- (46.40,25.20) -- (46.30,25.20) -- (46.20,25.20) -- (46.10,25.20) -- (46.10,25.10) -- (46.00,25.10) -- (45.90,25.10) -- (45.80,25.10) -- (45.80,25.00) -- (45.80,24.90) -- (45.70,24.90) -- (45.70,24.80) -- (45.60,24.80) -- (45.50,24.80) -- (45.40,24.80) -- (45.30,24.80) -- (45.20,24.80) -- (45.10,24.80) -- (45.10,24.70) -- (45.10,24.60) -- (45.10,24.50) -- (45.00,24.50) -- (44.90,24.50) -- (44.90,24.40) -- (44.80,24.40) -- (44.70,24.40) -- (44.70,24.30) -- (44.70,24.20) -- (44.60,24.20) -- (44.60,24.10) -- (44.60,24.00) -- (44.60,23.90) -- (44.60,23.80) -- (44.60,23.70) -- (44.50,23.70) -- (44.40,23.70) -- (44.40,23.60) -- (44.30,23.60) -- (44.30,23.50) -- (44.30,23.40) -- (44.20,23.40) -- (44.20,23.30) -- (44.10,23.30) -- (44.00,23.30) -- (44.00,23.20) -- (44.00,23.10) -- (43.90,23.10) -- (43.90,23.00) -- (43.80,23.00) -- (43.70,23.00) -- (43.70,22.90) -- (43.70,22.80) -- (43.60,22.80) -- (43.50,22.80) -- (43.40,22.80) -- (43.30,22.80) -- (43.20,22.80) -- (43.10,22.80) -- (43.10,22.70) -- (43.00,22.70) -- (43.00,22.60) -- (42.90,22.60) -- (42.90,22.50) -- (42.90,22.40) -- (42.80,22.40) -- (42.80,22.30) -- (42.70,22.30) -- (42.60,22.30) -- (42.50,22.30) -- (42.40,22.30) -- (42.30,22.30) -- (42.20,22.30) -- (42.10,22.30) -- (42.10,22.20) -- (42.10,22.10) -- (42.10,22.00) -- (42.00,22.00) -- (41.90,22.00) -- (41.80,22.00) -- (41.80,21.90) -- (41.70,21.90) -- (41.60,21.90) -- (41.60,21.80) -- (41.50,21.80) -- (41.40,21.80) -- (41.30,21.80) -- (41.30,21.70) -- (41.20,21.70) -- (41.10,21.70) -- (41.00,21.70) -- (40.90,21.70) -- (40.80,21.70) -- (40.70,21.70) -- (40.60,21.70) -- (40.60,21.60) -- (40.60,21.50) -- (40.50,21.50) -- (40.50,21.40) -- (40.50,21.30) -- (40.50,21.20) -- (40.50,21.10) -- (40.40,21.10) -- (40.30,21.10) -- (40.20,21.10) -- (40.10,21.10) -- (40.00,21.10) -- (39.90,21.10) -- (39.80,21.10) -- (39.70,21.10) -- (39.60,21.10) -- (39.50,21.10) -- (39.50,21.00) -- (39.40,21.00) -- (39.40,20.90) -- (39.40,20.80) -- (39.30,20.80) -- (39.20,20.80) -- (39.20,20.70) -- (39.20,20.60) -- (39.10,20.60) -- (39.00,20.60) -- (38.90,20.60) -- (38.80,20.60) -- (38.70,20.60) -- (38.70,20.50) -- (38.60,20.50) -- (38.60,20.40) -- (38.60,20.30) -- (38.60,20.20) -- (38.50,20.20) -- (38.50,20.10) -- (38.40,20.10) -- (38.30,20.10) -- (38.20,20.10) -- (38.10,20.10) -- (38.10,20.00) -- (38.00,20.00) -- (37.90,20.00) -- (37.80,20.00) -- (37.70,20.00) -- (37.60,20.00) -- (37.50,20.00) -- (37.40,20.00) -- (37.30,20.00) -- (37.20,20.00) -- (37.10,20.00) -- (37.00,20.00) -- (36.90,20.00) -- (36.80,20.00) -- (36.70,20.00) -- (36.60,20.00) -- (36.60,19.90) -- (36.50,19.90) -- (36.50,19.80) -- (36.40,19.80) -- (36.30,19.80) -- (36.30,19.70) -- (36.30,19.60) -- (36.20,19.60) -- (36.20,19.50) -- (36.20,19.40) -- (36.10,19.40) -- (36.00,19.40) -- (35.90,19.40) -- (35.80,19.40) -- (35.80,19.30) -- (35.70,19.30) -- (35.60,19.30) -- (35.50,19.30) -- (35.40,19.30) -- (35.40,19.20) -- (35.40,19.10) -- (35.30,19.10) -- (35.20,19.10) -- (35.10,19.10) -- (35.10,19.00) -- (35.10,18.90) -- (35.00,18.90) -- (34.90,18.90) -- (34.90,18.80) -- (34.90,18.70) -- (34.80,18.70) -- (34.70,18.70) -- (34.60,18.70) -- (34.50,18.70) -- (34.40,18.70) -- (34.30,18.70) -- (34.20,18.70) -- (34.20,18.60) -- (34.10,18.60) -- (34.00,18.60) -- (33.90,18.60) -- (33.90,18.50) -- (33.80,18.50) -- (33.70,18.50) -- (33.70,18.40) -- (33.60,18.40) -- (33.50,18.40) -- (33.50,18.30) -- (33.40,18.30) -- (33.40,18.20) -- (33.40,18.10) -- (33.30,18.10) -- (33.30,18.00) -- (33.30,17.90) -- (33.20,17.90) -- (33.10,17.90) -- (33.00,17.90) -- (32.90,17.90) -- (32.80,17.90) -- (32.70,17.90) -- (32.60,17.90) -- (32.60,17.80) -- (32.50,17.80) -- (32.50,17.70) -- (32.40,17.70) -- (32.30,17.70) -- (32.20,17.70) -- (32.10,17.70) -- (32.00,17.70) -- (31.90,17.70) -- (31.90,17.60) -- (31.80,17.60) -- (31.70,17.60) -- (31.70,17.50) -- (31.60,17.50) -- (31.50,17.50) -- (31.50,17.40) -- (31.50,17.30) -- (31.40,17.30) -- (31.40,17.20) -- (31.40,17.10) -- (31.40,17.00) -- (31.30,17.00) -- (31.20,17.00) -- (31.10,17.00) -- (31.00,17.00) -- (30.90,17.00) -- (30.90,16.90) -- (30.80,16.90) -- (30.80,16.80) -- (30.80,16.70) -- (30.80,16.60) -- (30.70,16.60) -- (30.60,16.60) -- (30.50,16.60) -- (30.40,16.60) -- (30.30,16.60) -- (30.20,16.60) -- (30.20,16.50) -- (30.10,16.50) -- (30.00,16.50) -- (30.00,16.40) -- (29.90,16.40) -- (29.90,16.30) -- (29.90,16.20) -- (29.80,16.20) -- (29.70,16.20) -- (29.60,16.20) -- (29.60,16.10) -- (29.50,16.10) -- (29.50,16.00) -- (29.50,15.90) -- (29.40,15.90) -- (29.30,15.90) -- (29.20,15.90) -- (29.10,15.90) -- (29.00,15.90) -- (29.00,15.80) -- (29.00,15.70) -- (28.90,15.70) -- (28.80,15.70) -- (28.70,15.70) -- (28.60,15.70) -- (28.50,15.70) -- (28.40,15.70) -- (28.30,15.70) -- (28.20,15.70) -- (28.10,15.70) -- (28.10,15.60) -- (28.10,15.50) -- (28.10,15.40) -- (28.10,15.30) -- (28.10,15.20) -- (28.00,15.20) -- (27.90,15.20) -- (27.90,15.10) -- (27.90,15.00) -- (27.90,14.90) -- (27.90,14.80) -- (27.90,14.70) -- (27.80,14.70) -- (27.80,14.60) -- (27.70,14.60) -- (27.60,14.60) -- (27.50,14.60) -- (27.40,14.60) -- (27.30,14.60) -- (27.30,14.50) -- (27.20,14.50) -- (27.20,14.40) -- (27.10,14.40) -- (27.00,14.40) -- (26.90,14.40) -- (26.90,14.30) -- (26.90,14.20) -- (26.90,14.10) -- (26.90,14.00) -- (26.90,13.90) -- (26.80,13.90) -- (26.80,13.80) -- (26.70,13.80) -- (26.70,13.70) -- (26.70,13.60) -- (26.60,13.60) -- (26.50,13.60) -- (26.40,13.60) -- (26.30,13.60) -- (26.20,13.60) -- (26.10,13.60) -- (26.00,13.60) -- (25.90,13.60) -- (25.80,13.60) -- (25.70,13.60) -- (25.60,13.60) -- (25.50,13.60) -- (25.40,13.60) -- (25.30,13.60) -- (25.20,13.60) -- (25.10,13.60) -- (25.00,13.60) -- (24.90,13.60) -- (24.80,13.60) -- (24.70,13.60) -- (24.60,13.60) -- (24.50,13.60) -- (24.50,13.50) -- (24.50,13.40) -- (24.40,13.40) -- (24.30,13.40) -- (24.20,13.40) -- (24.10,13.40) -- (24.10,13.30) -- (24.10,13.20) -- (24.00,13.20) -- (23.90,13.20) -- (23.80,13.20) -- (23.70,13.20) -- (23.70,13.10) -- (23.70,13.00) -- (23.70,12.90) -- (23.60,12.90) -- (23.50,12.90) -- (23.50,12.80) -- (23.50,12.70) -- (23.40,12.70) -- (23.30,12.70) -- (23.30,12.60) -- (23.20,12.60) -- (23.20,12.50) -- (23.10,12.50) -- (23.00,12.50) -- (22.90,12.50) -- (22.90,12.40) -- (22.90,12.30) -- (22.90,12.20) -- (22.90,12.10) -- (22.90,12.00) -- (22.80,12.00) -- (22.70,12.00) -- (22.60,12.00) -- (22.50,12.00) -- (22.40,12.00) -- (22.30,12.00) -- (22.20,12.00) -- (22.20,11.90) -- (22.10,11.90) -- (22.00,11.90) -- (21.90,11.90) -- (21.80,11.90) -- (21.70,11.90) -- (21.60,11.90) -- (21.50,11.90) -- (21.40,11.90) -- (21.40,11.80) -- (21.30,11.80) -- (21.30,11.70) -- (21.20,11.70) -- (21.20,11.60) -- (21.20,11.50) -- (21.20,11.40) -- (21.20,11.30) -- (21.10,11.30) -- (21.10,11.20) -- (21.00,11.20) -- (20.90,11.20) -- (20.80,11.20) -- (20.70,11.20) -- (20.60,11.20) -- (20.60,11.10) -- (20.50,11.10) -- (20.40,11.10) -- (20.40,11.00) -- (20.40,10.90) -- (20.30,10.90) -- (20.20,10.90) -- (20.10,10.90) -- (20.00,10.90) -- (20.00,10.80) -- (20.00,10.70) -- (20.00,10.60) -- (19.90,10.60) -- (19.80,10.60) -- (19.70,10.60) -- (19.60,10.60) -- (19.50,10.60) -- (19.40,10.60) -- (19.40,10.50) -- (19.30,10.50) -- (19.30,10.40) -- (19.20,10.40) -- (19.20,10.30) -- (19.10,10.30) -- (19.10,10.20) -- (19.10,10.10) -- (19.00,10.10) -- (18.90,10.10) -- (18.90,10.00) -- (18.90,9.90) -- (18.90,9.80) -- (18.90,9.70) -- (18.80,9.70) -- (18.70,9.70) -- (18.60,9.70) -- (18.50,9.70) -- (18.40,9.70) -- (18.30,9.70) -- (18.20,9.70) -- (18.10,9.70) -- (18.10,9.60) -- (18.00,9.60) -- (17.90,9.60) -- (17.90,9.50) -- (17.80,9.50) -- (17.70,9.50) -- (17.70,9.40) -- (17.60,9.40) -- (17.50,9.40) -- (17.50,9.30) -- (17.40,9.30) -- (17.40,9.20) -- (17.40,9.10) -- (17.30,9.10) -- (17.20,9.10) -- (17.20,9.00) -- (17.20,8.90) -- (17.20,8.80) -- (17.20,8.70) -- (17.20,8.60) -- (17.10,8.60) -- (17.00,8.60) -- (16.90,8.60) -- (16.80,8.60) -- (16.70,8.60) -- (16.60,8.60) -- (16.50,8.60) -- (16.50,8.50) -- (16.40,8.50) -- (16.30,8.50) -- (16.20,8.50) -- (16.20,8.40) -- (16.10,8.40) -- (16.00,8.40) -- (16.00,8.30) -- (15.90,8.30) -- (15.90,8.20) -- (15.90,8.10) -- (15.80,8.10) -- (15.80,8.00) -- (15.80,7.90) -- (15.70,7.90) -- (15.60,7.90) -- (15.60,7.80) -- (15.50,7.80) -- (15.40,7.80) -- (15.30,7.80) -- (15.20,7.80) -- (15.10,7.80) -- (15.00,7.80) -- (14.90,7.80) -- (14.80,7.80) -- (14.70,7.80) -- (14.70,7.70) -- (14.70,7.60) -- (14.60,7.60) -- (14.60,7.50) -- (14.50,7.50) -- (14.50,7.40) -- (14.50,7.30) -- (14.50,7.20) -- (14.40,7.20) -- (14.30,7.20) -- (14.20,7.20) -- (14.10,7.20) -- (14.00,7.20) -- (14.00,7.10) -- (13.90,7.10) -- (13.90,7.00) -- (13.80,7.00) -- (13.70,7.00) -- (13.60,7.00) -- (13.50,7.00) -- (13.50,6.90) -- (13.50,6.80) -- (13.40,6.80) -- (13.30,6.80) -- (13.30,6.70) -- (13.20,6.70) -- (13.10,6.70) -- (13.00,6.70) -- (13.00,6.60) -- (13.00,6.50) -- (12.90,6.50) -- (12.90,6.40) -- (12.90,6.30) -- (12.80,6.30) -- (12.70,6.30) -- (12.60,6.30) -- (12.50,6.30) -- (12.40,6.30) -- (12.30,6.30) -- (12.20,6.30) -- (12.10,6.30) -- (12.00,6.30) -- (12.00,6.20) -- (11.90,6.20) -- (11.90,6.10) -- (11.80,6.10) -- (11.70,6.10) -- (11.60,6.10) -- (11.60,6.00) -- (11.60,5.90) -- (11.50,5.90) -- (11.50,5.80) -- (11.50,5.70) -- (11.40,5.70) -- (11.40,5.60) -- (11.30,5.60) -- (11.30,5.50) -- (11.20,5.50) -- (11.10,5.50) -- (11.00,5.50) -- (11.00,5.40) -- (11.00,5.30) -- (11.00,5.20) -- (10.90,5.20) -- (10.80,5.20) -- (10.80,5.10) -- (10.70,5.10) -- (10.60,5.10) -- (10.60,5.00) -- (10.50,5.00) -- (10.40,5.00) -- (10.30,5.00) -- (10.30,4.90) -- (10.30,4.80) -- (10.30,4.70) -- (10.20,4.70) -- (10.20,4.60) -- (10.20,4.50) -- (10.10,4.50) -- (10.00,4.50) -- (9.90,4.50) -- (9.80,4.50) -- (9.70,4.50) -- (9.60,4.50) -- (9.60,4.40) -- (9.50,4.40) -- (9.40,4.40) -- (9.30,4.40) -- (9.30,4.30) -- (9.20,4.30) -- (9.10,4.30) -- (9.00,4.30) -- (8.90,4.30) -- (8.90,4.20) -- (8.90,4.10) -- (8.90,4.00) -- (8.90,3.90) -- (8.90,3.80) -- (8.80,3.80) -- (8.80,3.70) -- (8.80,3.60) -- (8.70,3.60) -- (8.60,3.60) -- (8.50,3.60) -- (8.40,3.60) -- (8.30,3.60) -- (8.30,3.50) -- (8.20,3.50) -- (8.10,3.50) -- (8.10,3.40) -- (8.00,3.40) -- (8.00,3.30) -- (7.90,3.30) -- (7.80,3.30) -- (7.80,3.20) -- (7.80,3.10) -- (7.80,3.00) -- (7.70,3.00) -- (7.60,3.00) -- (7.60,2.90) -- (7.60,2.80) -- (7.50,2.80) -- (7.40,2.80) -- (7.30,2.80) -- (7.30,2.70) -- (7.20,2.70) -- (7.20,2.60) -- (7.10,2.60) -- (7.10,2.50) -- (7.00,2.50) -- (6.90,2.50) -- (6.80,2.50) -- (6.70,2.50) -- (6.60,2.50) -- (6.50,2.50) -- (6.40,2.50) -- (6.30,2.50) -- (6.20,2.50) -- (6.20,2.40) -- (6.20,2.30) -- (6.20,2.20) -- (6.20,2.10) -- (6.10,2.10) -- (6.00,2.10) -- (5.90,2.10) -- (5.90,2.00) -- (5.80,2.00) -- (5.80,1.90) -- (5.70,1.90) -- (5.60,1.90) -- (5.50,1.90) -- (5.40,1.90) -- (5.30,1.90) -- (5.30,1.80) -- (5.30,1.70) -- (5.20,1.70) -- (5.10,1.70) -- (5.10,1.60) -- (5.00,1.60) -- (4.90,1.60) -- (4.80,1.60) -- (4.70,1.60) -- (4.60,1.60) -- (4.60,1.50) -- (4.50,1.50) -- (4.40,1.50) -- (4.40,1.40) -- (4.40,1.30) -- (4.30,1.30) -- (4.20,1.30) -- (4.20,1.20) -- (4.10,1.20) -- (4.00,1.20) -- (3.90,1.20) -- (3.80,1.20) -- (3.70,1.20) -- (3.60,1.20) -- (3.60,1.10) -- (3.50,1.10) -- (3.40,1.10) -- (3.30,1.10) -- (3.20,1.10) -- (3.10,1.10) -- (3.00,1.10) -- (2.90,1.10) -- (2.80,1.10) -- (2.70,1.10) -- (2.60,1.10) -- (2.50,1.10) -- (2.50,1.00) -- (2.40,1.00) -- (2.30,1.00) -- (2.20,1.00) -- (2.20,0.90) -- (2.10,0.90) -- (2.00,0.90) -- (1.90,0.90) -- (1.90,0.80) -- (1.80,0.80) -- (1.70,0.80) -- (1.60,0.80) -- (1.60,0.70) -- (1.50,0.70) -- (1.50,0.60) -- (1.40,0.60) -- (1.30,0.60) -- (1.20,0.60) -- (1.10,0.60) -- (1.00,0.60) -- (0.90,0.60) -- (0.80,0.60) -- (0.70,0.60) -- (0.70,0.70) -- (0.80,0.70) -- (0.80,0.80) -- (0.90,0.80) -- (1.00,0.80) -- (1.00,0.90) -- (1.00,1.00) -- (1.10,1.00) -- (1.20,1.00) -- (1.20,1.10) -- (1.30,1.10) -- (1.40,1.10) -- (1.50,1.10) -- (1.60,1.10) -- (1.60,1.20) -- (1.70,1.20) -- (1.80,1.20) -- (1.90,1.20) -- (2.00,1.20) -- (2.00,1.30) -- (2.10,1.30) -- (2.20,1.30) -- (2.30,1.30) -- (2.40,1.30) -- (2.50,1.30) -- (2.50,1.40) -- (2.60,1.40) -- (2.60,1.50) -- (2.70,1.50) -- (2.80,1.50) -- (2.90,1.50) -- (3.00,1.50) -- (3.10,1.50) -- (3.20,1.50) -- (3.30,1.50) -- (3.40,1.50) -- (3.50,1.50) -- (3.60,1.50) -- (3.70,1.50) -- (3.80,1.50) -- (3.90,1.50) -- (4.00,1.50) -- (4.00,1.60) -- (4.10,1.60) -- (4.20,1.60) -- (4.30,1.60) -- (4.30,1.70) -- (4.30,1.80) -- (4.40,1.80) -- (4.40,1.90) -- (4.40,2.00) -- (4.40,2.10) -- (4.50,2.10) -- (4.50,2.20) -- (4.50,2.30) -- (4.60,2.30) -- (4.60,2.40) -- (4.70,2.40) -- (4.70,2.50) -- (4.80,2.50) -- (4.80,2.60) -- (4.80,2.70) -- (4.80,2.80) -- (4.90,2.80) -- (5.00,2.80) -- (5.00,2.90) -- (5.10,2.90) -- (5.10,3.00) -- (5.10,3.10) -- (5.10,3.20) -- (5.20,3.20) -- (5.30,3.20) -- (5.30,3.30) -- (5.40,3.30) -- (5.50,3.30) -- (5.60,3.30) -- (5.70,3.30) -- (5.70,3.40) -- (5.70,3.50) -- (5.70,3.60) -- (5.70,3.70) -- (5.70,3.80) -- (5.70,3.90) -- (5.70,4.00) -- (5.80,4.00) -- (5.90,4.00) -- (5.90,4.10) -- (6.00,4.10) -- (6.10,4.10) -- (6.10,4.20) -- (6.10,4.30) -- (6.20,4.30) -- (6.30,4.30) -- (6.40,4.30) -- (6.50,4.30) -- (6.60,4.30) -- (6.70,4.30) -- (6.80,4.30) -- (6.90,4.30) -- (7.00,4.30) -- (7.10,4.30) -- (7.20,4.30) -- (7.30,4.30) -- (7.40,4.30) -- (7.50,4.30) -- (7.60,4.30) -- (7.60,4.40) -- (7.70,4.40) -- (7.70,4.50) -- (7.70,4.60) -- (7.70,4.70) -- (7.70,4.80) -- (7.70,4.90) -- (7.70,5.00) -- (7.80,5.00) -- (7.80,5.10) -- (7.80,5.20) -- (7.80,5.30) -- (7.80,5.40) -- (7.80,5.50) -- (7.90,5.50) -- (8.00,5.50) -- (8.10,5.50) -- (8.20,5.50) -- (8.30,5.50) -- (8.40,5.50) -- (8.40,5.60) -- (8.50,5.60) -- (8.60,5.60) -- (8.60,5.70) -- (8.70,5.70) -- (8.80,5.70) -- (8.90,5.70) -- (8.90,5.80) -- (8.90,5.90) -- (9.00,5.90) -- (9.10,5.90) -- (9.20,5.90) -- (9.20,6.00) -- (9.30,6.00) -- (9.40,6.00) -- (9.50,6.00) -- (9.50,6.10) -- (9.60,6.10) -- (9.70,6.10) -- (9.80,6.10) -- (9.90,6.10) -- (10.00,6.10) -- (10.10,6.10) -- (10.20,6.10) -- (10.20,6.20) -- (10.30,6.20) -- (10.30,6.30) -- (10.40,6.30) -- (10.50,6.30) -- (10.60,6.30) -- (10.70,6.30) -- (10.70,6.40) -- (10.80,6.40) -- (10.90,6.40) -- (11.00,6.40) -- (11.10,6.40) -- (11.20,6.40) -- (11.30,6.40) -- (11.40,6.40) -- (11.50,6.40) -- (11.60,6.40) -- (11.60,6.50) -- (11.70,6.50) -- (11.80,6.50) -- (11.90,6.50) -- (12.00,6.50) -- (12.00,6.60) -- (12.10,6.60) -- (12.20,6.60) -- (12.30,6.60) -- (12.40,6.60) -- (12.50,6.60) -- (12.60,6.60) -- (12.60,6.70) -- (12.70,6.70) -- (12.70,6.80) -- (12.70,6.90) -- (12.70,7.00) -- (12.70,7.10) -- (12.70,7.20) -- (12.80,7.20) -- (12.90,7.20) -- (13.00,7.20) -- (13.10,7.20) -- (13.20,7.20) -- (13.30,7.20) -- (13.40,7.20) -- (13.50,7.20) -- (13.60,7.20) -- (13.70,7.20) -- (13.70,7.30) -- (13.80,7.30) -- (13.80,7.40) -- (13.80,7.50) -- (13.80,7.60) -- (13.80,7.70) -- (13.80,7.80) -- (13.90,7.80) -- (14.00,7.80) -- (14.00,7.90) -- (14.00,8.00) -- (14.00,8.10) -- (14.00,8.20) -- (14.10,8.20) -- (14.10,8.30) -- (14.10,8.40) -- (14.20,8.40) -- (14.30,8.40) -- (14.40,8.40) -- (14.40,8.50) -- (14.40,8.60) -- (14.50,8.60) -- (14.60,8.60) -- (14.70,8.60) -- (14.80,8.60) -- (14.90,8.60) -- (15.00,8.60) -- (15.10,8.60) -- (15.10,8.70) -- (15.10,8.80) -- (15.10,8.90) -- (15.20,8.90) -- (15.20,9.00) -- (15.30,9.00) -- (15.40,9.00) -- (15.50,9.00) -- (15.50,9.10) -- (15.50,9.20) -- (15.50,9.30) -- (15.60,9.30) -- (15.70,9.30) -- (15.80,9.30) -- (15.80,9.40) -- (15.90,9.40) -- (15.90,9.50) -- (15.90,9.60) -- (16.00,9.60) -- (16.00,9.70) -- (16.10,9.70) -- (16.20,9.70) -- (16.30,9.70) -- (16.40,9.70) -- (16.50,9.70) -- (16.60,9.70) -- (16.70,9.70) -- (16.80,9.70) -- (16.90,9.70) -- (17.00,9.70) -- (17.00,9.80) -- (17.00,9.90) -- (17.10,9.90) -- (17.10,10.00) -- (17.20,10.00) -- (17.30,10.00) -- (17.40,10.00) -- (17.40,10.10) -- (17.40,10.20) -- (17.40,10.30) -- (17.40,10.40) -- (17.50,10.40) -- (17.50,10.50) -- (17.50,10.60) -- (17.50,10.70) -- (17.60,10.70) -- (17.60,10.80) -- (17.60,10.90) -- (17.60,11.00) -- (17.60,11.10) -- (17.70,11.10) -- (17.80,11.10) -- (17.90,11.10) -- (17.90,11.20) -- (18.00,11.20) -- (18.10,11.20) -- (18.10,11.30) -- (18.10,11.40) -- (18.20,11.40) -- (18.30,11.40) -- (18.40,11.40) -- (18.40,11.50) -- (18.40,11.60) -- (18.40,11.70) -- (18.50,11.70) -- (18.50,11.80) -- (18.50,11.90) -- (18.50,12.00) -- (18.60,12.00) -- (18.70,12.00) -- (18.80,12.00) -- (18.90,12.00) -- (19.00,12.00) -- (19.10,12.00) -- (19.20,12.00) -- (19.20,12.10) -- (19.30,12.10) -- (19.30,12.20) -- (19.30,12.30) -- (19.40,12.30) -- (19.50,12.30) -- (19.60,12.30) -- (19.60,12.40) -- (19.70,12.40) -- (19.80,12.40) -- (19.80,12.50) -- (19.90,12.50) -- (19.90,12.60) -- (20.00,12.60) -- (20.00,12.70) -- (20.00,12.80) -- (20.00,12.90) -- (20.00,13.00) -- (20.00,13.10) -- (20.00,13.20) -- (20.10,13.20) -- (20.10,13.30) -- (20.20,13.30) -- (20.30,13.30) -- (20.40,13.30) -- (20.50,13.30) -- (20.60,13.30) -- (20.60,13.40) -- (20.70,13.40) -- (20.80,13.40) -- (20.80,13.50) -- (20.90,13.50) -- (21.00,13.50) -- (21.10,13.50) -- (21.20,13.50) -- (21.20,13.60) -- (21.30,13.60) -- (21.30,13.70) -- (21.30,13.80) -- (21.40,13.80) -- (21.50,13.80) -- (21.60,13.80) -- (21.60,13.90) -- (21.70,13.90) -- (21.80,13.90) -- (21.90,13.90) -- (22.00,13.90) -- (22.10,13.90) -- (22.20,13.90) -- (22.20,14.00) -- (22.30,14.00) -- (22.30,14.10) -- (22.30,14.20) -- (22.30,14.30) -- (22.30,14.40) -- (22.30,14.50) -- (22.40,14.50) -- (22.50,14.50) -- (22.60,14.50) -- (22.70,14.50) -- (22.80,14.50) -- (22.80,14.60) -- (22.90,14.60) -- (23.00,14.60) -- (23.10,14.60) -- (23.20,14.60) -- (23.30,14.60) -- (23.40,14.60) -- (23.50,14.60) -- (23.60,14.60) -- (23.60,14.70) -- (23.60,14.80) -- (23.70,14.80) -- (23.80,14.80) -- (23.90,14.80) -- (24.00,14.80) -- (24.10,14.80) -- (24.20,14.80) -- (24.20,14.90) -- (24.30,14.90) -- (24.40,14.90) -- (24.50,14.90) -- (24.50,15.00) -- (24.60,15.00) -- (24.70,15.00) -- (24.80,15.00) -- (24.90,15.00) -- (25.00,15.00) -- (25.00,15.10) -- (25.10,15.10) -- (25.10,15.20) -- (25.10,15.30) -- (25.10,15.40) -- (25.10,15.50) -- (25.10,15.60) -- (25.10,15.70) -- (25.20,15.70) -- (25.20,15.80) -- (25.20,15.90) -- (25.30,15.90) -- (25.30,16.00) -- (25.40,16.00) -- (25.50,16.00) -- (25.60,16.00) -- (25.70,16.00) -- (25.70,16.10) -- (25.80,16.10) -- (25.80,16.20) -- (25.90,16.20) -- (26.00,16.20) -- (26.10,16.20) -- (26.10,16.30) -- (26.20,16.30) -- (26.20,16.40) -- (26.30,16.40) -- (26.40,16.40) -- (26.40,16.50) -- (26.40,16.60) -- (26.40,16.70) -- (26.50,16.70) -- (26.50,16.80) -- (26.60,16.80) -- (26.70,16.80) -- (26.80,16.80) -- (26.80,16.90) -- (26.90,16.90) -- (27.00,16.90) -- (27.10,16.90) -- (27.10,17.00) -- (27.10,17.10) -- (27.10,17.20) -- (27.10,17.30) -- (27.10,17.40) -- (27.10,17.50) -- (27.10,17.60) -- (27.10,17.70) -- (27.10,17.80) -- (27.20,17.80) -- (27.20,17.90) -- (27.30,17.90) -- (27.40,17.90) -- (27.50,17.90) -- (27.60,17.90) -- (27.70,17.90) -- (27.70,18.00) -- (27.70,18.10) -- (27.80,18.10) -- (27.90,18.10) -- (27.90,18.20) -- (28.00,18.20) -- (28.10,18.20) -- (28.10,18.30) -- (28.20,18.30) -- (28.30,18.30) -- (28.40,18.30) -- (28.50,18.30) -- (28.60,18.30) -- (28.70,18.30) -- (28.80,18.30) -- (28.90,18.30) -- (29.00,18.30) -- (29.10,18.30) -- (29.20,18.30) -- (29.20,18.40) -- (29.30,18.40) -- (29.40,18.40) -- (29.50,18.40) -- (29.60,18.40) -- (29.60,18.50) -- (29.70,18.50) -- (29.80,18.50) -- (29.80,18.60) -- (29.90,18.60) -- (29.90,18.70) -- (29.90,18.80) -- (30.00,18.80) -- (30.00,18.90) -- (30.10,18.90) -- (30.10,19.00) -- (30.10,19.10) -- (30.20,19.10) -- (30.30,19.10) -- (30.40,19.10) -- (30.40,19.20) -- (30.50,19.20) -- (30.60,19.20) -- (30.70,19.20) -- (30.80,19.20) -- (30.80,19.30) -- (30.90,19.30) -- (30.90,19.40) -- (31.00,19.40) -- (31.10,19.40) -- (31.20,19.40) -- (31.30,19.40) -- (31.40,19.40) -- (31.40,19.50) -- (31.40,19.60) -- (31.40,19.70) -- (31.40,19.80) -- (31.50,19.80) -- (31.50,19.90) -- (31.50,20.00) -- (31.50,20.10) -- (31.50,20.20) -- (31.50,20.30) -- (31.60,20.30) -- (31.70,20.30) -- (31.80,20.30) -- (31.80,20.40) -- (31.90,20.40) -- (31.90,20.50) -- (32.00,20.50) -- (32.10,20.50) -- (32.20,20.50) -- (32.30,20.50) -- (32.30,20.60) -- (32.40,20.60) -- (32.50,20.60) -- (32.60,20.60) -- (32.70,20.60) -- (32.80,20.60) -- (32.90,20.60) -- (33.00,20.60) -- (33.10,20.60) -- (33.20,20.60) -- (33.30,20.60) -- (33.30,20.70) -- (33.30,20.80) -- (33.40,20.80) -- (33.40,20.90) -- (33.50,20.90) -- (33.60,20.90) -- (33.60,21.00) -- (33.60,21.10) -- (33.60,21.20) -- (33.70,21.20) -- (33.70,21.30) -- (33.80,21.30) -- (33.90,21.30) -- (34.00,21.30) -- (34.10,21.30) -- (34.10,21.40) -- (34.20,21.40) -- (34.30,21.40) -- (34.30,21.50) -- (34.30,21.60) -- (34.30,21.70) -- (34.40,21.70) -- (34.40,21.80) -- (34.40,21.90) -- (34.50,21.90) -- (34.50,22.00) -- (34.60,22.00) -- (34.60,22.10) -- (34.60,22.20) -- (34.60,22.30) -- (34.70,22.30) -- (34.80,22.30) -- (34.90,22.30) -- (35.00,22.30) -- (35.00,22.40) -- (35.00,22.50) -- (35.00,22.60) -- (35.00,22.70) -- (35.10,22.70) -- (35.20,22.70) -- (35.30,22.70) -- (35.40,22.70) -- (35.50,22.70) -- (35.60,22.70) -- (35.70,22.70) -- (35.70,22.80) -- (35.70,22.90) -- (35.70,23.00) -- (35.70,23.10) -- (35.70,23.20) -- (35.70,23.30) -- (35.80,23.30) -- (35.80,23.40) -- (35.90,23.40) -- (36.00,23.40) -- (36.10,23.40) -- (36.20,23.40) -- (36.30,23.40) -- (36.40,23.40) -- (36.50,23.40) -- (36.60,23.40) -- (36.70,23.40) -- (36.70,23.50) -- (36.70,23.60) -- (36.80,23.60) -- (36.90,23.60) -- (37.00,23.60) -- (37.10,23.60) -- (37.20,23.60) -- (37.30,23.60) -- (37.40,23.60) -- (37.40,23.70) -- (37.40,23.80) -- (37.40,23.90) -- (37.50,23.90) -- (37.60,23.90) -- (37.70,23.90) -- (37.80,23.90) -- (37.90,23.90) -- (38.00,23.90) -- (38.10,23.90) -- (38.20,23.90) -- (38.30,23.90) -- (38.40,23.90) -- (38.40,24.00) -- (38.50,24.00) -- (38.60,24.00) -- (38.70,24.00) -- (38.70,24.10) -- (38.80,24.10) -- (38.80,24.20) -- (38.90,24.20) -- (39.00,24.20) -- (39.10,24.20) -- (39.20,24.20) -- (39.30,24.20) -- (39.30,24.30) -- (39.30,24.40) -- (39.30,24.50) -- (39.30,24.60) -- (39.30,24.70) -- (39.40,24.70) -- (39.40,24.80) -- (39.50,24.80) -- (39.60,24.80) -- (39.70,24.80) -- (39.80,24.80) -- (39.90,24.80) -- (40.00,24.80) -- (40.10,24.80) -- (40.20,24.80) -- (40.30,24.80) -- (40.40,24.80) -- (40.50,24.80) -- (40.50,24.90) -- (40.60,24.90) -- (40.60,25.00) -- (40.70,25.00) -- (40.80,25.00) -- (40.90,25.00) -- (41.00,25.00) -- (41.00,25.10) -- (41.00,25.20) -- (41.00,25.30) -- (41.10,25.30) -- (41.20,25.30) -- (41.30,25.30) -- (41.40,25.30) -- (41.50,25.30) -- (41.60,25.30) -- (41.60,25.40) -- (41.70,25.40) -- (41.80,25.40) -- (41.90,25.40) -- (41.90,25.50) -- (42.00,25.50) -- (42.00,25.60) -- (42.10,25.60) -- (42.20,25.60) -- (42.30,25.60) -- (42.40,25.60) -- (42.40,25.70) -- (42.50,25.70) -- (42.60,25.70) -- (42.70,25.70) -- (42.80,25.70) -- (42.90,25.70) -- (42.90,25.80) -- (42.90,25.90) -- (43.00,25.90) -- (43.10,25.90) -- (43.20,25.90) -- (43.30,25.90) -- (43.40,25.90) -- (43.40,26.00) -- (43.40,26.10) -- (43.50,26.10) -- (43.60,26.10) -- (43.60,26.20) -- (43.70,26.20) -- (43.70,26.30) -- (43.80,26.30) -- (43.80,26.40) -- (43.80,26.50) -- (43.80,26.60) -- (43.90,26.60) -- (43.90,26.70) -- (44.00,26.70) -- (44.00,26.80) -- (44.00,26.90) -- (44.10,26.90) -- (44.20,26.90) -- (44.30,26.90) -- (44.40,26.90) -- (44.50,26.90) -- (44.60,26.90) -- (44.70,26.90) -- (44.70,27.00) -- (44.70,27.10) -- (44.80,27.10) -- (44.80,27.20) -- (44.90,27.20) -- (44.90,27.30) -- (45.00,27.30) -- (45.10,27.30) -- (45.10,27.40) -- (45.20,27.40) -- (45.30,27.40) -- (45.40,27.40) -- (45.50,27.40) -- (45.60,27.40) -- (45.60,27.50) -- (45.70,27.50) -- (45.70,27.60) -- (45.70,27.70) -- (45.70,27.80) -- (45.80,27.80) -- (45.90,27.80) -- (46.00,27.80) -- (46.10,27.80) -- (46.20,27.80) -- (46.20,27.90) -- (46.20,28.00) -- (46.20,28.10) -- (46.30,28.10) -- (46.30,28.20) -- (46.40,28.20) -- (46.50,28.20) -- (46.50,28.30) -- (46.50,28.40) -- (46.50,28.50) -- (46.50,28.60) -- (46.50,28.70) -- (46.50,28.80) -- (46.50,28.90) -- (46.60,28.90) -- (46.60,29.00) -- (46.60,29.10) -- (46.60,29.20) -- (46.60,29.30) -- (46.70,29.30) -- (46.80,29.30) -- (46.90,29.30) -- (47.00,29.30) -- (47.10,29.30) -- (47.10,29.40) -- (47.10,29.50) -- (47.10,29.60) -- (47.10,29.70) -- (47.10,29.80) -- (47.10,29.90) -- (47.20,29.90) -- (47.20,30.00) -- (47.30,30.00) -- (47.40,30.00) -- (47.50,30.00) -- (47.60,30.00) -- (47.60,30.10) -- (47.70,30.10) -- (47.80,30.10) -- (47.90,30.10) -- (48.00,30.10) -- (48.10,30.10) -- (48.20,30.10) -- (48.30,30.10) -- (48.30,30.20) -- (48.40,30.20) -- (48.50,30.20) -- (48.60,30.20) -- (48.70,30.20) -- (48.80,30.20) -- (48.90,30.20) -- (49.00,30.20) -- (49.10,30.20) -- (49.20,30.20) -- (49.20,30.30) -- (49.20,30.40) -- (49.30,30.40) -- (49.30,30.50) -- (49.30,30.60) -- (49.30,30.70) -- (49.30,30.80) -- (49.30,30.90) -- (49.30,31.00) -- (49.40,31.00) -- (49.50,31.00) -- (49.60,31.00) -- (49.70,31.00) -- (49.70,31.10) -- (49.80,31.10) -- (49.90,31.10) -- (50.00,31.10) -- (50.10,31.10) -- (50.10,31.20) -- (50.20,31.20) -- (50.30,31.20) -- (50.30,31.30) -- (50.40,31.30) -- (50.50,31.30) -- (50.60,31.30) -- (50.70,31.30) -- (50.80,31.30) -- (50.90,31.30) -- (51.00,31.30) -- (51.10,31.30) -- (51.20,31.30) -- (51.30,31.30) -- (51.40,31.30) -- (51.50,31.30) -- (51.60,31.30) -- (51.70,31.30) -- (51.80,31.30) -- (51.90,31.30) -- (52.00,31.30) -- (52.00,31.40) -- (52.00,31.50) -- (52.00,31.60); 
\draw[boundary] (52.00,31.60) -- (52.00,31.50) -- (52.00,31.40) -- (52.00,31.30) -- (51.90,31.30) -- (51.80,31.30) -- (51.70,31.30) -- (51.60,31.30) -- (51.50,31.30) -- (51.40,31.30) -- (51.30,31.30) -- (51.20,31.30) -- (51.10,31.30) -- (51.00,31.30) -- (50.90,31.30) -- (50.80,31.30) -- (50.70,31.30) -- (50.60,31.30) -- (50.50,31.30) -- (50.40,31.30) -- (50.30,31.30) -- (50.30,31.20) -- (50.20,31.20) -- (50.10,31.20) -- (50.10,31.10) -- (50.00,31.10) -- (49.90,31.10) -- (49.80,31.10) -- (49.70,31.10) -- (49.70,31.00) -- (49.60,31.00) -- (49.50,31.00) -- (49.40,31.00) -- (49.30,31.00) -- (49.30,30.90) -- (49.30,30.80) -- (49.30,30.70) -- (49.30,30.60) -- (49.30,30.50) -- (49.30,30.40) -- (49.20,30.40) -- (49.20,30.30) -- (49.20,30.20) -- (49.10,30.20) -- (49.00,30.20) -- (48.90,30.20) -- (48.80,30.20) -- (48.70,30.20) -- (48.60,30.20) -- (48.50,30.20) -- (48.40,30.20) -- (48.30,30.20) -- (48.30,30.10) -- (48.20,30.10) -- (48.10,30.10) -- (48.00,30.10) -- (47.90,30.10) -- (47.80,30.10) -- (47.70,30.10) -- (47.60,30.10) -- (47.60,30.00) -- (47.50,30.00) -- (47.40,30.00) -- (47.30,30.00) -- (47.20,30.00) -- (47.20,29.90) -- (47.10,29.90) -- (47.10,29.80) -- (47.10,29.70) -- (47.10,29.60) -- (47.10,29.50) -- (47.10,29.40) -- (47.10,29.30) -- (47.00,29.30) -- (46.90,29.30) -- (46.80,29.30) -- (46.70,29.30) -- (46.60,29.30) -- (46.60,29.20) -- (46.60,29.10) -- (46.60,29.00) -- (46.60,28.90) -- (46.50,28.90) -- (46.50,28.80) -- (46.50,28.70) -- (46.50,28.60) -- (46.50,28.50) -- (46.50,28.40) -- (46.50,28.30) -- (46.50,28.20) -- (46.40,28.20) -- (46.30,28.20) -- (46.30,28.10) -- (46.20,28.10) -- (46.20,28.00) -- (46.20,27.90) -- (46.20,27.80) -- (46.10,27.80) -- (46.00,27.80) -- (45.90,27.80) -- (45.80,27.80) -- (45.70,27.80) -- (45.70,27.70) -- (45.70,27.60) -- (45.70,27.50) -- (45.60,27.50) -- (45.60,27.40) -- (45.50,27.40) -- (45.40,27.40) -- (45.30,27.40) -- (45.20,27.40) -- (45.10,27.40) -- (45.10,27.30) -- (45.00,27.30) -- (44.90,27.30) -- (44.90,27.20) -- (44.80,27.20) -- (44.80,27.10) -- (44.70,27.10) -- (44.70,27.00) -- (44.70,26.90) -- (44.60,26.90) -- (44.50,26.90) -- (44.40,26.90) -- (44.30,26.90) -- (44.20,26.90) -- (44.10,26.90) -- (44.00,26.90) -- (44.00,26.80) -- (44.00,26.70) -- (43.90,26.70) -- (43.90,26.60) -- (43.80,26.60) -- (43.80,26.50) -- (43.80,26.40) -- (43.80,26.30) -- (43.70,26.30) -- (43.70,26.20) -- (43.60,26.20) -- (43.60,26.10) -- (43.50,26.10) -- (43.40,26.10) -- (43.40,26.00) -- (43.40,25.90) -- (43.30,25.90) -- (43.20,25.90) -- (43.10,25.90) -- (43.00,25.90) -- (42.90,25.90) -- (42.90,25.80) -- (42.90,25.70) -- (42.80,25.70) -- (42.70,25.70) -- (42.60,25.70) -- (42.50,25.70) -- (42.40,25.70) -- (42.40,25.60) -- (42.30,25.60) -- (42.20,25.60) -- (42.10,25.60) -- (42.00,25.60) -- (42.00,25.50) -- (41.90,25.50) -- (41.90,25.40) -- (41.80,25.40) -- (41.70,25.40) -- (41.60,25.40) -- (41.60,25.30) -- (41.50,25.30) -- (41.40,25.30) -- (41.30,25.30) -- (41.20,25.30) -- (41.10,25.30) -- (41.00,25.30) -- (41.00,25.20) -- (41.00,25.10) -- (41.00,25.00) -- (40.90,25.00) -- (40.80,25.00) -- (40.70,25.00) -- (40.60,25.00) -- (40.60,24.90) -- (40.50,24.90) -- (40.50,24.80) -- (40.40,24.80) -- (40.30,24.80) -- (40.20,24.80) -- (40.10,24.80) -- (40.00,24.80) -- (39.90,24.80) -- (39.80,24.80) -- (39.70,24.80) -- (39.60,24.80) -- (39.50,24.80) -- (39.40,24.80) -- (39.40,24.70) -- (39.30,24.70) -- (39.30,24.60) -- (39.30,24.50) -- (39.30,24.40) -- (39.30,24.30) -- (39.30,24.20) -- (39.20,24.20) -- (39.10,24.20) -- (39.00,24.20) -- (38.90,24.20) -- (38.80,24.20) -- (38.80,24.10) -- (38.70,24.10) -- (38.70,24.00) -- (38.60,24.00) -- (38.50,24.00) -- (38.40,24.00) -- (38.40,23.90) -- (38.30,23.90) -- (38.20,23.90) -- (38.10,23.90) -- (38.00,23.90) -- (37.90,23.90) -- (37.80,23.90) -- (37.70,23.90) -- (37.60,23.90) -- (37.50,23.90) -- (37.40,23.90) -- (37.40,23.80) -- (37.40,23.70) -- (37.40,23.60) -- (37.30,23.60) -- (37.20,23.60) -- (37.10,23.60) -- (37.00,23.60) -- (36.90,23.60) -- (36.80,23.60) -- (36.70,23.60) -- (36.70,23.50) -- (36.70,23.40) -- (36.60,23.40) -- (36.50,23.40) -- (36.40,23.40) -- (36.30,23.40) -- (36.20,23.40) -- (36.10,23.40) -- (36.00,23.40) -- (35.90,23.40) -- (35.80,23.40) -- (35.80,23.30) -- (35.70,23.30) -- (35.70,23.20) -- (35.70,23.10) -- (35.70,23.00) -- (35.70,22.90) -- (35.70,22.80) -- (35.70,22.70) -- (35.60,22.70) -- (35.50,22.70) -- (35.40,22.70) -- (35.30,22.70) -- (35.20,22.70) -- (35.10,22.70) -- (35.00,22.70) -- (35.00,22.60) -- (35.00,22.50) -- (35.00,22.40) -- (35.00,22.30) -- (34.90,22.30) -- (34.80,22.30) -- (34.70,22.30) -- (34.60,22.30) -- (34.60,22.20) -- (34.60,22.10) -- (34.60,22.00) -- (34.50,22.00) -- (34.50,21.90) -- (34.40,21.90) -- (34.40,21.80) -- (34.40,21.70) -- (34.30,21.70) -- (34.30,21.60) -- (34.30,21.50) -- (34.30,21.40) -- (34.20,21.40) -- (34.10,21.40) -- (34.10,21.30) -- (34.00,21.30) -- (33.90,21.30) -- (33.80,21.30) -- (33.70,21.30) -- (33.70,21.20) -- (33.60,21.20) -- (33.60,21.10) -- (33.60,21.00) -- (33.60,20.90) -- (33.50,20.90) -- (33.40,20.90) -- (33.40,20.80) -- (33.30,20.80) -- (33.30,20.70) -- (33.30,20.60) -- (33.20,20.60) -- (33.10,20.60) -- (33.00,20.60) -- (32.90,20.60) -- (32.80,20.60) -- (32.70,20.60) -- (32.60,20.60) -- (32.50,20.60) -- (32.40,20.60) -- (32.30,20.60) -- (32.30,20.50) -- (32.20,20.50) -- (32.10,20.50) -- (32.00,20.50) -- (31.90,20.50) -- (31.90,20.40) -- (31.80,20.40) -- (31.80,20.30) -- (31.70,20.30) -- (31.60,20.30) -- (31.50,20.30) -- (31.50,20.20) -- (31.50,20.10) -- (31.50,20.00) -- (31.50,19.90) -- (31.50,19.80) -- (31.40,19.80) -- (31.40,19.70) -- (31.40,19.60) -- (31.40,19.50) -- (31.40,19.40) -- (31.30,19.40) -- (31.20,19.40) -- (31.10,19.40) -- (31.00,19.40) -- (30.90,19.40) -- (30.90,19.30) -- (30.80,19.30) -- (30.80,19.20) -- (30.70,19.20) -- (30.60,19.20) -- (30.50,19.20) -- (30.40,19.20) -- (30.40,19.10) -- (30.30,19.10) -- (30.20,19.10) -- (30.10,19.10) -- (30.10,19.00) -- (30.10,18.90) -- (30.00,18.90) -- (30.00,18.80) -- (29.90,18.80) -- (29.90,18.70) -- (29.90,18.60) -- (29.80,18.60) -- (29.80,18.50) -- (29.70,18.50) -- (29.60,18.50) -- (29.60,18.40) -- (29.50,18.40) -- (29.40,18.40) -- (29.30,18.40) -- (29.20,18.40) -- (29.20,18.30) -- (29.10,18.30) -- (29.00,18.30) -- (28.90,18.30) -- (28.80,18.30) -- (28.70,18.30) -- (28.60,18.30) -- (28.50,18.30) -- (28.40,18.30) -- (28.30,18.30) -- (28.20,18.30) -- (28.10,18.30) -- (28.10,18.20) -- (28.00,18.20) -- (27.90,18.20) -- (27.90,18.10) -- (27.80,18.10) -- (27.70,18.10) -- (27.70,18.00) -- (27.70,17.90) -- (27.60,17.90) -- (27.50,17.90) -- (27.40,17.90) -- (27.30,17.90) -- (27.20,17.90) -- (27.20,17.80) -- (27.10,17.80) -- (27.10,17.70) -- (27.10,17.60) -- (27.10,17.50) -- (27.10,17.40) -- (27.10,17.30) -- (27.10,17.20) -- (27.10,17.10) -- (27.10,17.00) -- (27.10,16.90) -- (27.00,16.90) -- (26.90,16.90) -- (26.80,16.90) -- (26.80,16.80) -- (26.70,16.80) -- (26.60,16.80) -- (26.50,16.80) -- (26.50,16.70) -- (26.40,16.70) -- (26.40,16.60) -- (26.40,16.50) -- (26.40,16.40) -- (26.30,16.40) -- (26.20,16.40) -- (26.20,16.30) -- (26.10,16.30) -- (26.10,16.20) -- (26.00,16.20) -- (25.90,16.20) -- (25.80,16.20) -- (25.80,16.10) -- (25.70,16.10) -- (25.70,16.00) -- (25.60,16.00) -- (25.50,16.00) -- (25.40,16.00) -- (25.30,16.00) -- (25.30,15.90) -- (25.20,15.90) -- (25.20,15.80) -- (25.20,15.70) -- (25.10,15.70) -- (25.10,15.60) -- (25.10,15.50) -- (25.10,15.40) -- (25.10,15.30) -- (25.10,15.20) -- (25.10,15.10) -- (25.00,15.10) -- (25.00,15.00) -- (24.90,15.00) -- (24.80,15.00) -- (24.70,15.00) -- (24.60,15.00) -- (24.50,15.00) -- (24.50,14.90) -- (24.40,14.90) -- (24.30,14.90) -- (24.20,14.90) -- (24.20,14.80) -- (24.10,14.80) -- (24.00,14.80) -- (23.90,14.80) -- (23.80,14.80) -- (23.70,14.80) -- (23.60,14.80) -- (23.60,14.70) -- (23.60,14.60) -- (23.50,14.60) -- (23.40,14.60) -- (23.30,14.60) -- (23.20,14.60) -- (23.10,14.60) -- (23.00,14.60) -- (22.90,14.60) -- (22.80,14.60) -- (22.80,14.50) -- (22.70,14.50) -- (22.60,14.50) -- (22.50,14.50) -- (22.40,14.50) -- (22.30,14.50) -- (22.30,14.40) -- (22.30,14.30) -- (22.30,14.20) -- (22.30,14.10) -- (22.30,14.00) -- (22.20,14.00) -- (22.20,13.90) -- (22.10,13.90) -- (22.00,13.90) -- (21.90,13.90) -- (21.80,13.90) -- (21.70,13.90) -- (21.60,13.90) -- (21.60,13.80) -- (21.50,13.80) -- (21.40,13.80) -- (21.30,13.80) -- (21.30,13.70) -- (21.30,13.60) -- (21.20,13.60) -- (21.20,13.50) -- (21.10,13.50) -- (21.00,13.50) -- (20.90,13.50) -- (20.80,13.50) -- (20.80,13.40) -- (20.70,13.40) -- (20.60,13.40) -- (20.60,13.30) -- (20.50,13.30) -- (20.40,13.30) -- (20.30,13.30) -- (20.20,13.30) -- (20.10,13.30) -- (20.10,13.20) -- (20.00,13.20) -- (20.00,13.10) -- (20.00,13.00) -- (20.00,12.90) -- (20.00,12.80) -- (20.00,12.70) -- (20.00,12.60) -- (19.90,12.60) -- (19.90,12.50) -- (19.80,12.50) -- (19.80,12.40) -- (19.70,12.40) -- (19.60,12.40) -- (19.60,12.30) -- (19.50,12.30) -- (19.40,12.30) -- (19.30,12.30) -- (19.30,12.20) -- (19.30,12.10) -- (19.20,12.10) -- (19.20,12.00) -- (19.10,12.00) -- (19.00,12.00) -- (18.90,12.00) -- (18.80,12.00) -- (18.70,12.00) -- (18.60,12.00) -- (18.50,12.00) -- (18.50,11.90) -- (18.50,11.80) -- (18.50,11.70) -- (18.40,11.70) -- (18.40,11.60) -- (18.40,11.50) -- (18.40,11.40) -- (18.30,11.40) -- (18.20,11.40) -- (18.10,11.40) -- (18.10,11.30) -- (18.10,11.20) -- (18.00,11.20) -- (17.90,11.20) -- (17.90,11.10) -- (17.80,11.10) -- (17.70,11.10) -- (17.60,11.10) -- (17.60,11.00) -- (17.60,10.90) -- (17.60,10.80) -- (17.60,10.70) -- (17.50,10.70) -- (17.50,10.60) -- (17.50,10.50) -- (17.50,10.40) -- (17.40,10.40) -- (17.40,10.30) -- (17.40,10.20) -- (17.40,10.10) -- (17.40,10.00) -- (17.30,10.00) -- (17.20,10.00) -- (17.10,10.00) -- (17.10,9.90) -- (17.00,9.90) -- (17.00,9.80) -- (17.00,9.70) -- (16.90,9.70) -- (16.80,9.70) -- (16.70,9.70) -- (16.60,9.70) -- (16.50,9.70) -- (16.40,9.70) -- (16.30,9.70) -- (16.20,9.70) -- (16.10,9.70) -- (16.00,9.70) -- (16.00,9.60) -- (15.90,9.60) -- (15.90,9.50) -- (15.90,9.40) -- (15.80,9.40) -- (15.80,9.30) -- (15.70,9.30) -- (15.60,9.30) -- (15.50,9.30) -- (15.50,9.20) -- (15.50,9.10) -- (15.50,9.00) -- (15.40,9.00) -- (15.30,9.00) -- (15.20,9.00) -- (15.20,8.90) -- (15.10,8.90) -- (15.10,8.80) -- (15.10,8.70) -- (15.10,8.60) -- (15.00,8.60) -- (14.90,8.60) -- (14.80,8.60) -- (14.70,8.60) -- (14.60,8.60) -- (14.50,8.60) -- (14.40,8.60) -- (14.40,8.50) -- (14.40,8.40) -- (14.30,8.40) -- (14.20,8.40) -- (14.10,8.40) -- (14.10,8.30) -- (14.10,8.20) -- (14.00,8.20) -- (14.00,8.10) -- (14.00,8.00) -- (14.00,7.90) -- (14.00,7.80) -- (13.90,7.80) -- (13.80,7.80) -- (13.80,7.70) -- (13.80,7.60) -- (13.80,7.50) -- (13.80,7.40) -- (13.80,7.30) -- (13.70,7.30) -- (13.70,7.20) -- (13.60,7.20) -- (13.50,7.20) -- (13.40,7.20) -- (13.30,7.20) -- (13.20,7.20) -- (13.10,7.20) -- (13.00,7.20) -- (12.90,7.20) -- (12.80,7.20) -- (12.70,7.20) -- (12.70,7.10) -- (12.70,7.00) -- (12.70,6.90) -- (12.70,6.80) -- (12.70,6.70) -- (12.60,6.70) -- (12.60,6.60) -- (12.50,6.60) -- (12.40,6.60) -- (12.30,6.60) -- (12.20,6.60) -- (12.10,6.60) -- (12.00,6.60) -- (12.00,6.50) -- (11.90,6.50) -- (11.80,6.50) -- (11.70,6.50) -- (11.60,6.50) -- (11.60,6.40) -- (11.50,6.40) -- (11.40,6.40) -- (11.30,6.40) -- (11.20,6.40) -- (11.10,6.40) -- (11.00,6.40) -- (10.90,6.40) -- (10.80,6.40) -- (10.70,6.40) -- (10.70,6.30) -- (10.60,6.30) -- (10.50,6.30) -- (10.40,6.30) -- (10.30,6.30) -- (10.30,6.20) -- (10.20,6.20) -- (10.20,6.10) -- (10.10,6.10) -- (10.00,6.10) -- (9.90,6.10) -- (9.80,6.10) -- (9.70,6.10) -- (9.60,6.10) -- (9.50,6.10) -- (9.50,6.00) -- (9.40,6.00) -- (9.30,6.00) -- (9.20,6.00) -- (9.20,5.90) -- (9.10,5.90) -- (9.00,5.90) -- (8.90,5.90) -- (8.90,5.80) -- (8.90,5.70) -- (8.80,5.70) -- (8.70,5.70) -- (8.60,5.70) -- (8.60,5.60) -- (8.50,5.60) -- (8.40,5.60) -- (8.40,5.50) -- (8.30,5.50) -- (8.30,5.60) -- (8.30,5.70) -- (8.30,5.80) -- (8.40,5.80) -- (8.50,5.80) -- (8.60,5.80) -- (8.60,5.90) -- (8.60,6.00) -- (8.60,6.10) -- (8.70,6.10) -- (8.70,6.20) -- (8.70,6.30) -- (8.80,6.30) -- (8.90,6.30) -- (9.00,6.30) -- (9.10,6.30) -- (9.20,6.30) -- (9.30,6.30) -- (9.40,6.30) -- (9.50,6.30) -- (9.60,6.30) -- (9.70,6.30) -- (9.70,6.40) -- (9.70,6.50) -- (9.80,6.50) -- (9.90,6.50) -- (10.00,6.50) -- (10.00,6.60) -- (10.00,6.70) -- (10.10,6.70) -- (10.10,6.80) -- (10.20,6.80) -- (10.20,6.90) -- (10.30,6.90) -- (10.40,6.90) -- (10.50,6.90) -- (10.60,6.90) -- (10.60,7.00) -- (10.70,7.00) -- (10.80,7.00) -- (10.80,7.10) -- (10.90,7.10) -- (11.00,7.10) -- (11.10,7.10) -- (11.10,7.20) -- (11.20,7.20) -- (11.30,7.20) -- (11.40,7.20) -- (11.40,7.30) -- (11.40,7.40) -- (11.50,7.40) -- (11.50,7.50) -- (11.50,7.60) -- (11.60,7.60) -- (11.70,7.60) -- (11.80,7.60) -- (11.90,7.60) -- (12.00,7.60) -- (12.10,7.60) -- (12.20,7.60) -- (12.30,7.60) -- (12.40,7.60) -- (12.50,7.60) -- (12.60,7.60) -- (12.70,7.60) -- (12.70,7.70) -- (12.80,7.70) -- (12.80,7.80) -- (12.80,7.90) -- (12.90,7.90) -- (13.00,7.90) -- (13.00,8.00) -- (13.10,8.00) -- (13.20,8.00) -- (13.20,8.10) -- (13.30,8.10) -- (13.30,8.20) -- (13.30,8.30) -- (13.40,8.30) -- (13.40,8.40) -- (13.40,8.50) -- (13.50,8.50) -- (13.50,8.60) -- (13.50,8.70) -- (13.50,8.80) -- (13.50,8.90) -- (13.50,9.00) -- (13.60,9.00) -- (13.70,9.00) -- (13.70,9.10) -- (13.70,9.20) -- (13.80,9.20) -- (13.80,9.30) -- (13.90,9.30) -- (14.00,9.30) -- (14.00,9.40) -- (14.00,9.50) -- (14.00,9.60) -- (14.00,9.70) -- (14.10,9.70) -- (14.20,9.70) -- (14.20,9.80) -- (14.30,9.80) -- (14.30,9.90) -- (14.40,9.90) -- (14.50,9.90) -- (14.60,9.90) -- (14.60,10.00) -- (14.70,10.00) -- (14.80,10.00) -- (14.80,10.10) -- (14.80,10.20) -- (14.90,10.20) -- (15.00,10.20) -- (15.10,10.20) -- (15.10,10.30) -- (15.20,10.30) -- (15.30,10.30) -- (15.40,10.30) -- (15.50,10.30) -- (15.60,10.30) -- (15.60,10.40) -- (15.60,10.50) -- (15.60,10.60) -- (15.60,10.70) -- (15.60,10.80) -- (15.60,10.90) -- (15.70,10.90) -- (15.80,10.90) -- (15.90,10.90) -- (15.90,11.00) -- (16.00,11.00) -- (16.00,11.10) -- (16.00,11.20) -- (16.00,11.30) -- (16.00,11.40) -- (16.00,11.50) -- (16.00,11.60) -- (16.00,11.70) -- (16.10,11.70) -- (16.20,11.70) -- (16.20,11.80) -- (16.20,11.90) -- (16.20,12.00) -- (16.20,12.10) -- (16.30,12.10) -- (16.40,12.10) -- (16.40,12.20) -- (16.50,12.20) -- (16.50,12.30) -- (16.60,12.30) -- (16.70,12.30) -- (16.70,12.40) -- (16.70,12.50) -- (16.80,12.50) -- (16.90,12.50) -- (17.00,12.50) -- (17.10,12.50) -- (17.20,12.50) -- (17.30,12.50) -- (17.40,12.50) -- (17.50,12.50) -- (17.60,12.50) -- (17.60,12.60) -- (17.60,12.70) -- (17.60,12.80) -- (17.60,12.90) -- (17.70,12.90) -- (17.70,13.00) -- (17.70,13.10) -- (17.80,13.10) -- (17.90,13.10) -- (17.90,13.20) -- (17.90,13.30) -- (17.90,13.40) -- (18.00,13.40) -- (18.10,13.40) -- (18.20,13.40) -- (18.30,13.40) -- (18.40,13.40) -- (18.50,13.40) -- (18.60,13.40) -- (18.60,13.50) -- (18.70,13.50) -- (18.70,13.60) -- (18.80,13.60) -- (18.90,13.60) -- (19.00,13.60) -- (19.10,13.60) -- (19.20,13.60) -- (19.20,13.70) -- (19.30,13.70) -- (19.40,13.70) -- (19.50,13.70) -- (19.50,13.80) -- (19.50,13.90) -- (19.60,13.90) -- (19.60,14.00) -- (19.70,14.00) -- (19.70,14.10) -- (19.80,14.10) -- (19.80,14.20) -- (19.80,14.30) -- (19.80,14.40) -- (19.80,14.50) -- (19.80,14.60) -- (19.80,14.70) -- (19.80,14.80) -- (19.90,14.80) -- (19.90,14.90) -- (20.00,14.90) -- (20.10,14.90) -- (20.20,14.90) -- (20.20,15.00) -- (20.20,15.10) -- (20.30,15.10) -- (20.30,15.20) -- (20.30,15.30) -- (20.30,15.40) -- (20.40,15.40) -- (20.50,15.40) -- (20.60,15.40) -- (20.60,15.50) -- (20.60,15.60) -- (20.70,15.60) -- (20.70,15.70) -- (20.70,15.80) -- (20.70,15.90) -- (20.80,15.90) -- (20.90,15.90) -- (20.90,16.00) -- (20.90,16.10) -- (21.00,16.10) -- (21.10,16.10) -- (21.20,16.10) -- (21.20,16.20) -- (21.30,16.20) -- (21.40,16.20) -- (21.50,16.20) -- (21.60,16.20) -- (21.60,16.30) -- (21.60,16.40) -- (21.60,16.50) -- (21.70,16.50) -- (21.70,16.60) -- (21.70,16.70) -- (21.70,16.80) -- (21.80,16.80) -- (21.80,16.90) -- (21.80,17.00) -- (21.90,17.00) -- (21.90,17.10) -- (22.00,17.10) -- (22.00,17.20) -- (22.00,17.30) -- (22.00,17.40) -- (22.00,17.50) -- (22.10,17.50) -- (22.20,17.50) -- (22.30,17.50) -- (22.40,17.50) -- (22.40,17.60) -- (22.50,17.60) -- (22.60,17.60) -- (22.60,17.70) -- (22.70,17.70) -- (22.70,17.80) -- (22.80,17.80) -- (22.90,17.80) -- (23.00,17.80) -- (23.00,17.90) -- (23.10,17.90) -- (23.20,17.90) -- (23.30,17.90) -- (23.40,17.90) -- (23.50,17.90) -- (23.50,18.00) -- (23.60,18.00) -- (23.70,18.00) -- (23.70,18.10) -- (23.70,18.20) -- (23.70,18.30) -- (23.70,18.40) -- (23.80,18.40) -- (23.90,18.40) -- (24.00,18.40) -- (24.00,18.50) -- (24.10,18.50) -- (24.20,18.50) -- (24.30,18.50) -- (24.40,18.50) -- (24.40,18.60) -- (24.50,18.60) -- (24.50,18.70) -- (24.50,18.80) -- (24.50,18.90) -- (24.50,19.00) -- (24.50,19.10) -- (24.60,19.10) -- (24.60,19.20) -- (24.60,19.30) -- (24.60,19.40) -- (24.60,19.50) -- (24.70,19.50) -- (24.80,19.50) -- (24.90,19.50) -- (25.00,19.50) -- (25.10,19.50) -- (25.10,19.60) -- (25.10,19.70) -- (25.20,19.70) -- (25.20,19.80) -- (25.30,19.80) -- (25.40,19.80) -- (25.40,19.90) -- (25.50,19.90) -- (25.50,20.00) -- (25.60,20.00) -- (25.60,20.10) -- (25.70,20.10) -- (25.70,20.20) -- (25.80,20.20) -- (25.80,20.30) -- (25.90,20.30) -- (26.00,20.30) -- (26.00,20.40) -- (26.10,20.40) -- (26.10,20.50) -- (26.20,20.50) -- (26.30,20.50) -- (26.40,20.50) -- (26.40,20.60) -- (26.50,20.60) -- (26.60,20.60) -- (26.70,20.60) -- (26.80,20.60) -- (26.90,20.60) -- (27.00,20.60) -- (27.10,20.60) -- (27.10,20.70) -- (27.10,20.80) -- (27.20,20.80) -- (27.30,20.80) -- (27.40,20.80) -- (27.50,20.80) -- (27.60,20.80) -- (27.70,20.80) -- (27.80,20.80) -- (27.90,20.80) -- (28.00,20.80) -- (28.00,20.90) -- (28.10,20.90) -- (28.20,20.90) -- (28.30,20.90) -- (28.40,20.90) -- (28.50,20.90) -- (28.50,21.00) -- (28.60,21.00) -- (28.70,21.00) -- (28.70,21.10) -- (28.70,21.20) -- (28.80,21.20) -- (28.80,21.30) -- (28.90,21.30) -- (29.00,21.30) -- (29.10,21.30) -- (29.10,21.40) -- (29.20,21.40) -- (29.30,21.40) -- (29.30,21.50) -- (29.40,21.50) -- (29.40,21.60) -- (29.40,21.70) -- (29.50,21.70) -- (29.60,21.70) -- (29.60,21.80) -- (29.70,21.80) -- (29.80,21.80) -- (29.90,21.80) -- (29.90,21.90) -- (29.90,22.00) -- (30.00,22.00) -- (30.10,22.00) -- (30.20,22.00) -- (30.30,22.00) -- (30.40,22.00) -- (30.40,22.10) -- (30.50,22.10) -- (30.60,22.10) -- (30.60,22.20) -- (30.60,22.30) -- (30.70,22.30) -- (30.70,22.40) -- (30.70,22.50) -- (30.80,22.50) -- (30.90,22.50) -- (30.90,22.60) -- (31.00,22.60) -- (31.00,22.70) -- (31.00,22.80) -- (31.00,22.90) -- (31.10,22.90) -- (31.20,22.90) -- (31.30,22.90) -- (31.40,22.90) -- (31.50,22.90) -- (31.60,22.90) -- (31.70,22.90) -- (31.80,22.90) -- (31.80,23.00) -- (31.80,23.10) -- (31.80,23.20) -- (31.80,23.30) -- (31.90,23.30) -- (32.00,23.30) -- (32.00,23.40) -- (32.00,23.50) -- (32.10,23.50) -- (32.20,23.50) -- (32.20,23.60) -- (32.30,23.60) -- (32.40,23.60) -- (32.50,23.60) -- (32.60,23.60) -- (32.60,23.70) -- (32.70,23.70) -- (32.80,23.70) -- (32.80,23.80) -- (32.80,23.90) -- (32.80,24.00) -- (32.80,24.10) -- (32.90,24.10) -- (33.00,24.10) -- (33.00,24.20) -- (33.10,24.20) -- (33.20,24.20) -- (33.20,24.30) -- (33.30,24.30) -- (33.40,24.30) -- (33.50,24.30) -- (33.50,24.40) -- (33.60,24.40) -- (33.60,24.50) -- (33.70,24.50) -- (33.70,24.60) -- (33.70,24.70) -- (33.80,24.70) -- (33.90,24.70) -- (33.90,24.80) -- (34.00,24.80) -- (34.10,24.80) -- (34.20,24.80) -- (34.30,24.80) -- (34.30,24.90) -- (34.30,25.00) -- (34.30,25.10) -- (34.30,25.20) -- (34.30,25.30) -- (34.30,25.40) -- (34.40,25.40) -- (34.50,25.40) -- (34.60,25.40) -- (34.60,25.50) -- (34.60,25.60) -- (34.70,25.60) -- (34.80,25.60) -- (34.90,25.60) -- (35.00,25.60) -- (35.10,25.60) -- (35.10,25.70) -- (35.20,25.70) -- (35.20,25.80) -- (35.30,25.80) -- (35.40,25.80) -- (35.50,25.80) -- (35.60,25.80) -- (35.70,25.80) -- (35.80,25.80) -- (35.90,25.80) -- (36.00,25.80) -- (36.00,25.90) -- (36.00,26.00) -- (36.10,26.00) -- (36.20,26.00) -- (36.30,26.00) -- (36.30,26.10) -- (36.30,26.20) -- (36.30,26.30) -- (36.30,26.40) -- (36.30,26.50) -- (36.40,26.50) -- (36.50,26.50) -- (36.60,26.50) -- (36.70,26.50) -- (36.70,26.60) -- (36.80,26.60) -- (36.90,26.60) -- (37.00,26.60) -- (37.10,26.60) -- (37.20,26.60) -- (37.30,26.60) -- (37.40,26.60) -- (37.50,26.60) -- (37.60,26.60) -- (37.70,26.60) -- (37.80,26.60) -- (37.90,26.60) -- (38.00,26.60) -- (38.00,26.70) -- (38.10,26.70) -- (38.20,26.70) -- (38.20,26.80) -- (38.20,26.90) -- (38.20,27.00) -- (38.30,27.00) -- (38.40,27.00) -- (38.50,27.00) -- (38.50,27.10) -- (38.50,27.20) -- (38.60,27.20) -- (38.60,27.30) -- (38.60,27.40) -- (38.70,27.40) -- (38.70,27.50) -- (38.70,27.60) -- (38.80,27.60) -- (38.80,27.70) -- (38.90,27.70) -- (38.90,27.80) -- (38.90,27.90) -- (38.90,28.00) -- (39.00,28.00) -- (39.10,28.00) -- (39.10,28.10) -- (39.10,28.20) -- (39.10,28.30) -- (39.10,28.40) -- (39.20,28.40) -- (39.20,28.50) -- (39.20,28.60) -- (39.20,28.70) -- (39.20,28.80) -- (39.30,28.80) -- (39.40,28.80) -- (39.40,28.90) -- (39.50,28.90) -- (39.60,28.90) -- (39.60,29.00) -- (39.70,29.00) -- (39.80,29.00) -- (39.90,29.00) -- (40.00,29.00) -- (40.10,29.00) -- (40.10,29.10) -- (40.20,29.10) -- (40.30,29.10) -- (40.40,29.10) -- (40.50,29.10) -- (40.60,29.10) -- (40.70,29.10) -- (40.70,29.20) -- (40.80,29.20) -- (40.80,29.30) -- (40.80,29.40) -- (40.90,29.40) -- (41.00,29.40) -- (41.10,29.40) -- (41.20,29.40) -- (41.20,29.50) -- (41.20,29.60) -- (41.20,29.70) -- (41.30,29.70) -- (41.30,29.80) -- (41.40,29.80) -- (41.40,29.90) -- (41.50,29.90) -- (41.60,29.90) -- (41.70,29.90) -- (41.80,29.90) -- (41.80,30.00) -- (41.90,30.00) -- (41.90,30.10) -- (42.00,30.10) -- (42.10,30.10) -- (42.20,30.10) -- (42.30,30.10) -- (42.40,30.10) -- (42.50,30.10) -- (42.60,30.10) -- (42.70,30.10) -- (42.80,30.10) -- (42.90,30.10) -- (43.00,30.10) -- (43.00,30.20) -- (43.00,30.30) -- (43.00,30.40) -- (43.00,30.50) -- (43.10,30.50) -- (43.20,30.50) -- (43.30,30.50) -- (43.30,30.60) -- (43.40,30.60) -- (43.40,30.70) -- (43.50,30.70) -- (43.50,30.80) -- (43.50,30.90) -- (43.50,31.00) -- (43.50,31.10) -- (43.50,31.20) -- (43.50,31.30) -- (43.50,31.40) -- (43.50,31.50) -- (43.50,31.60) -- (43.60,31.60) -- (43.70,31.60) -- (43.80,31.60) -- (43.90,31.60) -- (43.90,31.70) -- (43.90,31.80) -- (43.90,31.90) -- (43.90,32.00) -- (43.90,32.10) -- (43.90,32.20) -- (44.00,32.20) -- (44.10,32.20) -- (44.10,32.30) -- (44.20,32.30) -- (44.30,32.30) -- (44.40,32.30) -- (44.50,32.30) -- (44.50,32.40) -- (44.60,32.40) -- (44.60,32.50) -- (44.60,32.60) -- (44.70,32.60) -- (44.80,32.60) -- (44.90,32.60) -- (44.90,32.70) -- (45.00,32.70) -- (45.10,32.70) -- (45.20,32.70) -- (45.30,32.70) -- (45.30,32.80) -- (45.40,32.80) -- (45.40,32.90) -- (45.50,32.90) -- (45.60,32.90) -- (45.70,32.90) -- (45.80,32.90) -- (45.90,32.90) -- (46.00,32.90) -- (46.10,32.90) -- (46.20,32.90) -- (46.30,32.90) -- (46.40,32.90) -- (46.40,33.00) -- (46.40,33.10) -- (46.50,33.10) -- (46.60,33.10) -- (46.60,33.20) -- (46.70,33.20) -- (46.70,33.30) -- (46.80,33.30) -- (46.90,33.30) -- (47.00,33.30) -- (47.10,33.30) -- (47.20,33.30) -- (47.30,33.30) -- (47.40,33.30) -- (47.50,33.30) -- (47.50,33.40) -- (47.50,33.50) -- (47.50,33.60) -- (47.50,33.70) -- (47.60,33.70) -- (47.70,33.70) -- (47.80,33.70) -- (47.80,33.80) -- (47.80,33.90) -- (47.80,34.00) -- (47.80,34.10) -- (47.80,34.20) -- (47.90,34.20) -- (48.00,34.20) -- (48.10,34.20) -- (48.20,34.20) -- (48.30,34.20) -- (48.30,34.30) -- (48.40,34.30) -- (48.50,34.30) -- (48.60,34.30) -- (48.70,34.30) -- (48.80,34.30) -- (48.90,34.30) -- (49.00,34.30) -- (49.00,34.40) -- (49.10,34.40) -- (49.10,34.50) -- (49.10,34.60) -- (49.10,34.70) -- (49.10,34.80) -- (49.10,34.90) -- (49.20,34.90) -- (49.30,34.90) -- (49.40,34.90) -- (49.40,35.00) -- (49.40,35.10) -- (49.50,35.10) -- (49.60,35.10) -- (49.70,35.10) -- (49.70,35.20) -- (49.80,35.20) -- (49.80,35.30) -- (49.80,35.40) -- (49.90,35.40) -- (49.90,35.50) -- (49.90,35.60) -- (49.90,35.70) -- (49.90,35.80) -- (49.90,35.90) -- (50.00,35.90) -- (50.10,35.90) -- (50.10,36.00) -- (50.10,36.10) -- (50.10,36.20) -- (50.10,36.30) -- (50.10,36.40) -- (50.10,36.50) -- (50.20,36.50) -- (50.20,36.60) -- (50.30,36.60) -- (50.40,36.60) -- (50.50,36.60) -- (50.60,36.60) -- (50.70,36.60) -- (50.70,36.70) -- (50.70,36.80) -- (50.80,36.80) -- (50.90,36.80) -- (51.00,36.80) -- (51.10,36.80) -- (51.20,36.80) -- (51.20,36.90) -- (51.20,37.00) -- (51.30,37.00) -- (51.40,37.00) -- (51.40,37.10) -- (51.50,37.10) -- (51.60,37.10) -- (51.70,37.10) -- (51.80,37.10) -- (51.90,37.10) -- (52.00,37.10); 
\draw[boundary] (52.00,37.10) -- (51.90,37.10) -- (51.80,37.10) -- (51.70,37.10) -- (51.60,37.10) -- (51.50,37.10) -- (51.40,37.10) -- (51.40,37.00) -- (51.30,37.00) -- (51.20,37.00) -- (51.20,36.90) -- (51.20,36.80) -- (51.10,36.80) -- (51.00,36.80) -- (50.90,36.80) -- (50.80,36.80) -- (50.70,36.80) -- (50.70,36.70) -- (50.70,36.60) -- (50.60,36.60) -- (50.50,36.60) -- (50.40,36.60) -- (50.30,36.60) -- (50.20,36.60) -- (50.20,36.50) -- (50.10,36.50) -- (50.10,36.40) -- (50.10,36.30) -- (50.10,36.20) -- (50.10,36.10) -- (50.10,36.00) -- (50.10,35.90) -- (50.00,35.90) -- (49.90,35.90) -- (49.90,35.80) -- (49.90,35.70) -- (49.90,35.60) -- (49.90,35.50) -- (49.90,35.40) -- (49.80,35.40) -- (49.80,35.30) -- (49.80,35.20) -- (49.70,35.20) -- (49.70,35.10) -- (49.60,35.10) -- (49.50,35.10) -- (49.40,35.10) -- (49.40,35.00) -- (49.40,34.90) -- (49.30,34.90) -- (49.20,34.90) -- (49.10,34.90) -- (49.10,34.80) -- (49.10,34.70) -- (49.10,34.60) -- (49.10,34.50) -- (49.10,34.40) -- (49.00,34.40) -- (49.00,34.30) -- (48.90,34.30) -- (48.80,34.30) -- (48.70,34.30) -- (48.60,34.30) -- (48.50,34.30) -- (48.40,34.30) -- (48.30,34.30) -- (48.30,34.20) -- (48.20,34.20) -- (48.10,34.20) -- (48.00,34.20) -- (47.90,34.20) -- (47.80,34.20) -- (47.80,34.10) -- (47.80,34.00) -- (47.80,33.90) -- (47.80,33.80) -- (47.80,33.70) -- (47.70,33.70) -- (47.60,33.70) -- (47.50,33.70) -- (47.50,33.60) -- (47.50,33.50) -- (47.50,33.40) -- (47.50,33.30) -- (47.40,33.30) -- (47.30,33.30) -- (47.20,33.30) -- (47.10,33.30) -- (47.00,33.30) -- (46.90,33.30) -- (46.80,33.30) -- (46.70,33.30) -- (46.70,33.20) -- (46.60,33.20) -- (46.60,33.10) -- (46.50,33.10) -- (46.40,33.10) -- (46.40,33.00) -- (46.40,32.90) -- (46.30,32.90) -- (46.20,32.90) -- (46.10,32.90) -- (46.00,32.90) -- (45.90,32.90) -- (45.80,32.90) -- (45.70,32.90) -- (45.60,32.90) -- (45.50,32.90) -- (45.40,32.90) -- (45.40,32.80) -- (45.30,32.80) -- (45.30,32.70) -- (45.20,32.70) -- (45.10,32.70) -- (45.00,32.70) -- (44.90,32.70) -- (44.90,32.60) -- (44.80,32.60) -- (44.70,32.60) -- (44.60,32.60) -- (44.60,32.50) -- (44.60,32.40) -- (44.50,32.40) -- (44.50,32.30) -- (44.40,32.30) -- (44.30,32.30) -- (44.20,32.30) -- (44.10,32.30) -- (44.10,32.20) -- (44.00,32.20) -- (43.90,32.20) -- (43.90,32.10) -- (43.90,32.00) -- (43.90,31.90) -- (43.90,31.80) -- (43.90,31.70) -- (43.90,31.60) -- (43.80,31.60) -- (43.70,31.60) -- (43.60,31.60) -- (43.50,31.60) -- (43.50,31.50) -- (43.50,31.40) -- (43.50,31.30) -- (43.50,31.20) -- (43.50,31.10) -- (43.50,31.00) -- (43.50,30.90) -- (43.50,30.80) -- (43.50,30.70) -- (43.40,30.70) -- (43.40,30.60) -- (43.30,30.60) -- (43.30,30.50) -- (43.20,30.50) -- (43.10,30.50) -- (43.00,30.50) -- (43.00,30.40) -- (43.00,30.30) -- (43.00,30.20) -- (43.00,30.10) -- (42.90,30.10) -- (42.80,30.10) -- (42.70,30.10) -- (42.60,30.10) -- (42.50,30.10) -- (42.40,30.10) -- (42.30,30.10) -- (42.20,30.10) -- (42.10,30.10) -- (42.00,30.10) -- (41.90,30.10) -- (41.90,30.00) -- (41.80,30.00) -- (41.80,29.90) -- (41.70,29.90) -- (41.60,29.90) -- (41.50,29.90) -- (41.40,29.90) -- (41.40,29.80) -- (41.30,29.80) -- (41.30,29.70) -- (41.20,29.70) -- (41.20,29.60) -- (41.20,29.50) -- (41.20,29.40) -- (41.10,29.40) -- (41.00,29.40) -- (40.90,29.40) -- (40.80,29.40) -- (40.80,29.30) -- (40.80,29.20) -- (40.70,29.20) -- (40.70,29.10) -- (40.60,29.10) -- (40.50,29.10) -- (40.40,29.10) -- (40.30,29.10) -- (40.20,29.10) -- (40.10,29.10) -- (40.10,29.00) -- (40.00,29.00) -- (39.90,29.00) -- (39.80,29.00) -- (39.70,29.00) -- (39.60,29.00) -- (39.60,28.90) -- (39.50,28.90) -- (39.40,28.90) -- (39.40,28.80) -- (39.30,28.80) -- (39.20,28.80) -- (39.20,28.70) -- (39.20,28.60) -- (39.20,28.50) -- (39.20,28.40) -- (39.10,28.40) -- (39.10,28.30) -- (39.10,28.20) -- (39.10,28.10) -- (39.10,28.00) -- (39.00,28.00) -- (38.90,28.00) -- (38.90,27.90) -- (38.90,27.80) -- (38.90,27.70) -- (38.80,27.70) -- (38.80,27.60) -- (38.70,27.60) -- (38.70,27.50) -- (38.70,27.40) -- (38.60,27.40) -- (38.60,27.30) -- (38.60,27.20) -- (38.50,27.20) -- (38.50,27.10) -- (38.50,27.00) -- (38.40,27.00) -- (38.30,27.00) -- (38.20,27.00) -- (38.20,26.90) -- (38.20,26.80) -- (38.20,26.70) -- (38.10,26.70) -- (38.00,26.70) -- (38.00,26.60) -- (37.90,26.60) -- (37.80,26.60) -- (37.70,26.60) -- (37.60,26.60) -- (37.50,26.60) -- (37.40,26.60) -- (37.30,26.60) -- (37.20,26.60) -- (37.10,26.60) -- (37.00,26.60) -- (36.90,26.60) -- (36.80,26.60) -- (36.70,26.60) -- (36.70,26.50) -- (36.60,26.50) -- (36.50,26.50) -- (36.40,26.50) -- (36.30,26.50) -- (36.30,26.40) -- (36.30,26.30) -- (36.30,26.20) -- (36.30,26.10) -- (36.30,26.00) -- (36.20,26.00) -- (36.10,26.00) -- (36.00,26.00) -- (36.00,25.90) -- (36.00,25.80) -- (35.90,25.80) -- (35.80,25.80) -- (35.70,25.80) -- (35.60,25.80) -- (35.50,25.80) -- (35.40,25.80) -- (35.30,25.80) -- (35.20,25.80) -- (35.20,25.70) -- (35.10,25.70) -- (35.10,25.60) -- (35.00,25.60) -- (34.90,25.60) -- (34.80,25.60) -- (34.70,25.60) -- (34.60,25.60) -- (34.60,25.50) -- (34.60,25.40) -- (34.50,25.40) -- (34.40,25.40) -- (34.30,25.40) -- (34.30,25.30) -- (34.30,25.20) -- (34.30,25.10) -- (34.30,25.00) -- (34.30,24.90) -- (34.30,24.80) -- (34.20,24.80) -- (34.10,24.80) -- (34.00,24.80) -- (33.90,24.80) -- (33.90,24.70) -- (33.80,24.70) -- (33.70,24.70) -- (33.70,24.60) -- (33.70,24.50) -- (33.60,24.50) -- (33.60,24.40) -- (33.50,24.40) -- (33.50,24.30) -- (33.40,24.30) -- (33.30,24.30) -- (33.20,24.30) -- (33.20,24.20) -- (33.10,24.20) -- (33.00,24.20) -- (33.00,24.10) -- (32.90,24.10) -- (32.80,24.10) -- (32.80,24.00) -- (32.80,23.90) -- (32.80,23.80) -- (32.80,23.70) -- (32.70,23.70) -- (32.60,23.70) -- (32.60,23.60) -- (32.50,23.60) -- (32.40,23.60) -- (32.30,23.60) -- (32.20,23.60) -- (32.20,23.50) -- (32.10,23.50) -- (32.00,23.50) -- (32.00,23.40) -- (32.00,23.30) -- (31.90,23.30) -- (31.80,23.30) -- (31.80,23.20) -- (31.80,23.10) -- (31.80,23.00) -- (31.80,22.90) -- (31.70,22.90) -- (31.60,22.90) -- (31.50,22.90) -- (31.40,22.90) -- (31.30,22.90) -- (31.20,22.90) -- (31.10,22.90) -- (31.00,22.90) -- (31.00,22.80) -- (31.00,22.70) -- (31.00,22.60) -- (30.90,22.60) -- (30.90,22.50) -- (30.80,22.50) -- (30.70,22.50) -- (30.70,22.40) -- (30.70,22.30) -- (30.60,22.30) -- (30.60,22.20) -- (30.60,22.10) -- (30.50,22.10) -- (30.40,22.10) -- (30.40,22.00) -- (30.30,22.00) -- (30.20,22.00) -- (30.10,22.00) -- (30.00,22.00) -- (29.90,22.00) -- (29.90,21.90) -- (29.90,21.80) -- (29.80,21.80) -- (29.70,21.80) -- (29.60,21.80) -- (29.60,21.70) -- (29.50,21.70) -- (29.40,21.70) -- (29.40,21.60) -- (29.40,21.50) -- (29.30,21.50) -- (29.30,21.40) -- (29.20,21.40) -- (29.10,21.40) -- (29.10,21.30) -- (29.00,21.30) -- (28.90,21.30) -- (28.80,21.30) -- (28.80,21.20) -- (28.70,21.20) -- (28.70,21.10) -- (28.70,21.00) -- (28.60,21.00) -- (28.50,21.00) -- (28.50,20.90) -- (28.40,20.90) -- (28.30,20.90) -- (28.20,20.90) -- (28.10,20.90) -- (28.00,20.90) -- (28.00,20.80) -- (27.90,20.80) -- (27.80,20.80) -- (27.70,20.80) -- (27.60,20.80) -- (27.50,20.80) -- (27.40,20.80) -- (27.30,20.80) -- (27.20,20.80) -- (27.10,20.80) -- (27.10,20.70) -- (27.10,20.60) -- (27.00,20.60) -- (26.90,20.60) -- (26.80,20.60) -- (26.70,20.60) -- (26.60,20.60) -- (26.50,20.60) -- (26.40,20.60) -- (26.40,20.50) -- (26.30,20.50) -- (26.20,20.50) -- (26.10,20.50) -- (26.10,20.40) -- (26.00,20.40) -- (26.00,20.30) -- (25.90,20.30) -- (25.80,20.30) -- (25.80,20.20) -- (25.70,20.20) -- (25.70,20.10) -- (25.60,20.10) -- (25.60,20.00) -- (25.50,20.00) -- (25.50,19.90) -- (25.40,19.90) -- (25.40,20.00) -- (25.40,20.10) -- (25.40,20.20) -- (25.50,20.20) -- (25.50,20.30) -- (25.50,20.40) -- (25.50,20.50) -- (25.60,20.50) -- (25.60,20.60) -- (25.70,20.60) -- (25.80,20.60) -- (25.90,20.60) -- (26.00,20.60) -- (26.00,20.70) -- (26.00,20.80) -- (26.10,20.80) -- (26.20,20.80) -- (26.30,20.80) -- (26.30,20.90) -- (26.40,20.90) -- (26.50,20.90) -- (26.60,20.90) -- (26.60,21.00) -- (26.70,21.00) -- (26.70,21.10) -- (26.80,21.10) -- (26.80,21.20) -- (26.90,21.20) -- (27.00,21.20) -- (27.10,21.20) -- (27.20,21.20) -- (27.30,21.20) -- (27.30,21.30) -- (27.40,21.30) -- (27.50,21.30) -- (27.60,21.30) -- (27.60,21.40) -- (27.70,21.40) -- (27.80,21.40) -- (27.90,21.40) -- (28.00,21.40) -- (28.00,21.50) -- (28.00,21.60) -- (28.00,21.70) -- (28.10,21.70) -- (28.10,21.80) -- (28.20,21.80) -- (28.30,21.80) -- (28.30,21.90) -- (28.40,21.90) -- (28.50,21.90) -- (28.50,22.00) -- (28.50,22.10) -- (28.60,22.10) -- (28.60,22.20) -- (28.60,22.30) -- (28.70,22.30) -- (28.80,22.30) -- (28.90,22.30) -- (28.90,22.40) -- (28.90,22.50) -- (29.00,22.50) -- (29.10,22.50) -- (29.10,22.60) -- (29.20,22.60) -- (29.20,22.70) -- (29.20,22.80) -- (29.30,22.80) -- (29.40,22.80) -- (29.40,22.90) -- (29.40,23.00) -- (29.40,23.10) -- (29.50,23.10) -- (29.60,23.10) -- (29.60,23.20) -- (29.70,23.20) -- (29.70,23.30) -- (29.70,23.40) -- (29.70,23.50) -- (29.70,23.60) -- (29.70,23.70) -- (29.80,23.70) -- (29.80,23.80) -- (29.90,23.80) -- (30.00,23.80) -- (30.10,23.80) -- (30.10,23.90) -- (30.10,24.00) -- (30.10,24.10) -- (30.10,24.20) -- (30.10,24.30) -- (30.20,24.30) -- (30.20,24.40) -- (30.30,24.40) -- (30.40,24.40) -- (30.50,24.40) -- (30.60,24.40) -- (30.60,24.50) -- (30.60,24.60) -- (30.70,24.60) -- (30.70,24.70) -- (30.70,24.80) -- (30.70,24.90) -- (30.70,25.00) -- (30.70,25.10) -- (30.80,25.10) -- (30.90,25.10) -- (30.90,25.20) -- (30.90,25.30) -- (30.90,25.40) -- (31.00,25.40) -- (31.00,25.50) -- (31.00,25.60) -- (31.00,25.70) -- (31.00,25.80) -- (31.00,25.90) -- (31.10,25.90) -- (31.20,25.90) -- (31.30,25.90) -- (31.40,25.90) -- (31.40,26.00) -- (31.40,26.10) -- (31.50,26.10) -- (31.50,26.20) -- (31.50,26.30) -- (31.50,26.40) -- (31.60,26.40) -- (31.70,26.40) -- (31.80,26.40) -- (31.80,26.50) -- (31.90,26.50) -- (31.90,26.60) -- (31.90,26.70) -- (32.00,26.70) -- (32.10,26.70) -- (32.20,26.70) -- (32.30,26.70) -- (32.40,26.70) -- (32.50,26.70) -- (32.50,26.80) -- (32.50,26.90) -- (32.50,27.00) -- (32.60,27.00) -- (32.60,27.10) -- (32.70,27.10) -- (32.70,27.20) -- (32.70,27.30) -- (32.70,27.40) -- (32.80,27.40) -- (32.90,27.40) -- (32.90,27.50) -- (33.00,27.50) -- (33.00,27.60) -- (33.00,27.70) -- (33.10,27.70) -- (33.20,27.70) -- (33.20,27.80) -- (33.30,27.80) -- (33.40,27.80) -- (33.40,27.90) -- (33.40,28.00) -- (33.50,28.00) -- (33.60,28.00) -- (33.70,28.00) -- (33.70,28.10) -- (33.70,28.20) -- (33.80,28.20) -- (33.90,28.20) -- (33.90,28.30) -- (34.00,28.30) -- (34.10,28.30) -- (34.10,28.40) -- (34.20,28.40) -- (34.20,28.50) -- (34.20,28.60) -- (34.20,28.70) -- (34.30,28.70) -- (34.40,28.70) -- (34.50,28.70) -- (34.60,28.70) -- (34.60,28.80) -- (34.60,28.90) -- (34.70,28.90) -- (34.70,29.00) -- (34.70,29.10) -- (34.70,29.20) -- (34.70,29.30) -- (34.80,29.30) -- (34.90,29.30) -- (35.00,29.30) -- (35.10,29.30) -- (35.10,29.40) -- (35.20,29.40) -- (35.30,29.40) -- (35.40,29.40) -- (35.50,29.40) -- (35.50,29.50) -- (35.60,29.50) -- (35.70,29.50) -- (35.80,29.50) -- (35.80,29.60) -- (35.90,29.60) -- (36.00,29.60) -- (36.10,29.60) -- (36.20,29.60) -- (36.20,29.70) -- (36.30,29.70) -- (36.30,29.80) -- (36.30,29.90) -- (36.30,30.00) -- (36.40,30.00) -- (36.50,30.00) -- (36.60,30.00) -- (36.60,30.10) -- (36.70,30.10) -- (36.80,30.10) -- (36.80,30.20) -- (36.90,30.20) -- (37.00,30.20) -- (37.10,30.20) -- (37.20,30.20) -- (37.20,30.30) -- (37.30,30.30) -- (37.40,30.30) -- (37.50,30.30) -- (37.60,30.30) -- (37.70,30.30) -- (37.80,30.30) -- (37.80,30.40) -- (37.80,30.50) -- (37.90,30.50) -- (38.00,30.50) -- (38.00,30.60) -- (38.10,30.60) -- (38.20,30.60) -- (38.30,30.60) -- (38.40,30.60) -- (38.50,30.60) -- (38.60,30.60) -- (38.70,30.60) -- (38.80,30.60) -- (38.90,30.60) -- (39.00,30.60) -- (39.00,30.70) -- (39.10,30.70) -- (39.20,30.70) -- (39.20,30.80) -- (39.30,30.80) -- (39.40,30.80) -- (39.40,30.90) -- (39.40,31.00) -- (39.50,31.00) -- (39.60,31.00) -- (39.70,31.00) -- (39.70,31.10) -- (39.70,31.20) -- (39.70,31.30) -- (39.80,31.30) -- (39.90,31.30) -- (39.90,31.40) -- (40.00,31.40) -- (40.10,31.40) -- (40.20,31.40) -- (40.30,31.40) -- (40.40,31.40) -- (40.50,31.40) -- (40.60,31.40) -- (40.70,31.40) -- (40.80,31.40) -- (40.90,31.40) -- (41.00,31.40) -- (41.10,31.40) -- (41.20,31.40) -- (41.20,31.50) -- (41.20,31.60) -- (41.30,31.60) -- (41.30,31.70) -- (41.30,31.80) -- (41.40,31.80) -- (41.50,31.80) -- (41.60,31.80) -- (41.60,31.90) -- (41.70,31.90) -- (41.80,31.90) -- (41.80,32.00) -- (41.90,32.00) -- (42.00,32.00) -- (42.00,32.10) -- (42.10,32.10) -- (42.10,32.20) -- (42.20,32.20) -- (42.20,32.30) -- (42.30,32.30) -- (42.40,32.30) -- (42.50,32.30) -- (42.60,32.30) -- (42.70,32.30) -- (42.80,32.30) -- (42.90,32.30) -- (43.00,32.30) -- (43.10,32.30) -- (43.20,32.30) -- (43.30,32.30) -- (43.40,32.30) -- (43.50,32.30) -- (43.60,32.30) -- (43.70,32.30) -- (43.70,32.40) -- (43.70,32.50) -- (43.70,32.60) -- (43.70,32.70) -- (43.70,32.80) -- (43.80,32.80) -- (43.80,32.90) -- (43.80,33.00) -- (43.90,33.00) -- (43.90,33.10) -- (44.00,33.10) -- (44.00,33.20) -- (44.00,33.30) -- (44.00,33.40) -- (44.10,33.40) -- (44.10,33.50) -- (44.10,33.60) -- (44.20,33.60) -- (44.20,33.70) -- (44.20,33.80) -- (44.30,33.80) -- (44.30,33.90) -- (44.30,34.00) -- (44.30,34.10) -- (44.30,34.20) -- (44.30,34.30) -- (44.30,34.40) -- (44.30,34.50) -- (44.40,34.50) -- (44.50,34.50) -- (44.50,34.60) -- (44.50,34.70) -- (44.50,34.80) -- (44.50,34.90) -- (44.50,35.00) -- (44.60,35.00) -- (44.60,35.10) -- (44.70,35.10) -- (44.70,35.20) -- (44.70,35.30) -- (44.70,35.40) -- (44.80,35.40) -- (44.90,35.40) -- (45.00,35.40) -- (45.10,35.40) -- (45.10,35.50) -- (45.10,35.60) -- (45.20,35.60) -- (45.30,35.60) -- (45.40,35.60) -- (45.50,35.60) -- (45.50,35.70) -- (45.60,35.70) -- (45.70,35.70) -- (45.80,35.70) -- (45.90,35.70) -- (46.00,35.70) -- (46.10,35.70) -- (46.20,35.70) -- (46.30,35.70) -- (46.40,35.70) -- (46.40,35.80) -- (46.50,35.80) -- (46.50,35.90) -- (46.50,36.00) -- (46.50,36.10) -- (46.50,36.20) -- (46.50,36.30) -- (46.50,36.40) -- (46.60,36.40) -- (46.70,36.40) -- (46.70,36.50) -- (46.70,36.60) -- (46.80,36.60) -- (46.90,36.60) -- (47.00,36.60) -- (47.10,36.60) -- (47.20,36.60) -- (47.20,36.70) -- (47.20,36.80) -- (47.20,36.90) -- (47.30,36.90) -- (47.30,37.00) -- (47.30,37.10) -- (47.40,37.10) -- (47.40,37.20) -- (47.40,37.30) -- (47.40,37.40) -- (47.50,37.40) -- (47.50,37.50) -- (47.50,37.60) -- (47.50,37.70) -- (47.50,37.80) -- (47.60,37.80) -- (47.60,37.90) -- (47.70,37.90) -- (47.70,38.00) -- (47.70,38.10) -- (47.80,38.10) -- (47.80,38.20) -- (47.80,38.30) -- (47.90,38.30) -- (48.00,38.30) -- (48.10,38.30) -- (48.20,38.30) -- (48.20,38.40) -- (48.30,38.40) -- (48.30,38.50) -- (48.30,38.60) -- (48.40,38.60) -- (48.40,38.70) -- (48.40,38.80) -- (48.50,38.80) -- (48.60,38.80) -- (48.70,38.80) -- (48.70,38.90) -- (48.70,39.00) -- (48.80,39.00) -- (48.80,39.10) -- (48.80,39.20) -- (48.90,39.20) -- (48.90,39.30) -- (48.90,39.40) -- (49.00,39.40) -- (49.00,39.50) -- (49.10,39.50) -- (49.20,39.50) -- (49.30,39.50) -- (49.40,39.50) -- (49.50,39.50) -- (49.60,39.50) -- (49.70,39.50) -- (49.80,39.50) -- (49.90,39.50) -- (50.00,39.50) -- (50.10,39.50) -- (50.10,39.60) -- (50.20,39.60) -- (50.20,39.70) -- (50.30,39.70) -- (50.30,39.80) -- (50.30,39.90) -- (50.40,39.90) -- (50.50,39.90) -- (50.60,39.90) -- (50.60,40.00) -- (50.70,40.00) -- (50.80,40.00) -- (50.80,40.10) -- (50.90,40.10) -- (50.90,40.20) -- (50.90,40.30) -- (51.00,40.30) -- (51.10,40.30) -- (51.20,40.30) -- (51.20,40.40) -- (51.20,40.50) -- (51.20,40.60) -- (51.30,40.60) -- (51.40,40.60) -- (51.50,40.60) -- (51.50,40.70) -- (51.50,40.80) -- (51.60,40.80) -- (51.70,40.80) -- (51.70,40.90) -- (51.70,41.00) -- (51.80,41.00) -- (51.80,41.10) -- (51.90,41.10) -- (52.00,41.10) -- (52.00,41.20); 
\draw[boundary] (52.00,41.20) -- (52.00,41.10) -- (51.90,41.10) -- (51.80,41.10) -- (51.80,41.00) -- (51.70,41.00) -- (51.70,40.90) -- (51.70,40.80) -- (51.60,40.80) -- (51.50,40.80) -- (51.50,40.70) -- (51.50,40.60) -- (51.40,40.60) -- (51.30,40.60) -- (51.20,40.60) -- (51.20,40.50) -- (51.20,40.40) -- (51.20,40.30) -- (51.10,40.30) -- (51.00,40.30) -- (50.90,40.30) -- (50.90,40.20) -- (50.90,40.10) -- (50.80,40.10) -- (50.80,40.00) -- (50.70,40.00) -- (50.60,40.00) -- (50.60,39.90) -- (50.50,39.90) -- (50.40,39.90) -- (50.30,39.90) -- (50.30,39.80) -- (50.30,39.70) -- (50.20,39.70) -- (50.20,39.60) -- (50.10,39.60) -- (50.10,39.50) -- (50.00,39.50) -- (49.90,39.50) -- (49.80,39.50) -- (49.70,39.50) -- (49.60,39.50) -- (49.50,39.50) -- (49.40,39.50) -- (49.30,39.50) -- (49.20,39.50) -- (49.10,39.50) -- (49.00,39.50) -- (49.00,39.40) -- (48.90,39.40) -- (48.90,39.30) -- (48.90,39.20) -- (48.80,39.20) -- (48.80,39.10) -- (48.80,39.00) -- (48.70,39.00) -- (48.70,38.90) -- (48.70,38.80) -- (48.60,38.80) -- (48.50,38.80) -- (48.40,38.80) -- (48.40,38.70) -- (48.40,38.60) -- (48.30,38.60) -- (48.30,38.50) -- (48.30,38.40) -- (48.20,38.40) -- (48.20,38.30) -- (48.10,38.30) -- (48.00,38.30) -- (47.90,38.30) -- (47.80,38.30) -- (47.80,38.20) -- (47.80,38.10) -- (47.70,38.10) -- (47.70,38.00) -- (47.70,37.90) -- (47.60,37.90) -- (47.60,37.80) -- (47.50,37.80) -- (47.50,37.70) -- (47.50,37.60) -- (47.50,37.50) -- (47.50,37.40) -- (47.40,37.40) -- (47.40,37.30) -- (47.40,37.20) -- (47.40,37.10) -- (47.30,37.10) -- (47.30,37.00) -- (47.30,36.90) -- (47.20,36.90) -- (47.20,36.80) -- (47.20,36.70) -- (47.20,36.60) -- (47.10,36.60) -- (47.00,36.60) -- (46.90,36.60) -- (46.80,36.60) -- (46.70,36.60) -- (46.70,36.50) -- (46.70,36.40) -- (46.60,36.40) -- (46.50,36.40) -- (46.50,36.30) -- (46.50,36.20) -- (46.50,36.10) -- (46.50,36.00) -- (46.50,35.90) -- (46.50,35.80) -- (46.40,35.80) -- (46.40,35.70) -- (46.30,35.70) -- (46.20,35.70) -- (46.10,35.70) -- (46.00,35.70) -- (45.90,35.70) -- (45.80,35.70) -- (45.70,35.70) -- (45.60,35.70) -- (45.50,35.70) -- (45.50,35.60) -- (45.40,35.60) -- (45.30,35.60) -- (45.20,35.60) -- (45.10,35.60) -- (45.10,35.50) -- (45.10,35.40) -- (45.00,35.40) -- (44.90,35.40) -- (44.80,35.40) -- (44.70,35.40) -- (44.70,35.30) -- (44.70,35.20) -- (44.70,35.10) -- (44.60,35.10) -- (44.60,35.00) -- (44.50,35.00) -- (44.50,34.90) -- (44.50,34.80) -- (44.50,34.70) -- (44.50,34.60) -- (44.50,34.50) -- (44.40,34.50) -- (44.30,34.50) -- (44.30,34.40) -- (44.30,34.30) -- (44.30,34.20) -- (44.30,34.10) -- (44.30,34.00) -- (44.30,33.90) -- (44.30,33.80) -- (44.20,33.80) -- (44.20,33.70) -- (44.20,33.60) -- (44.10,33.60) -- (44.10,33.50) -- (44.10,33.40) -- (44.00,33.40) -- (44.00,33.30) -- (44.00,33.20) -- (44.00,33.10) -- (43.90,33.10) -- (43.90,33.00) -- (43.80,33.00) -- (43.80,32.90) -- (43.80,32.80) -- (43.70,32.80) -- (43.70,32.70) -- (43.70,32.60) -- (43.70,32.50) -- (43.70,32.40) -- (43.70,32.30) -- (43.60,32.30) -- (43.50,32.30) -- (43.40,32.30) -- (43.30,32.30) -- (43.20,32.30) -- (43.10,32.30) -- (43.00,32.30) -- (42.90,32.30) -- (42.80,32.30) -- (42.70,32.30) -- (42.60,32.30) -- (42.50,32.30) -- (42.40,32.30) -- (42.30,32.30) -- (42.20,32.30) -- (42.20,32.20) -- (42.10,32.20) -- (42.10,32.10) -- (42.00,32.10) -- (42.00,32.00) -- (41.90,32.00) -- (41.80,32.00) -- (41.80,31.90) -- (41.70,31.90) -- (41.60,31.90) -- (41.60,31.80) -- (41.50,31.80) -- (41.40,31.80) -- (41.30,31.80) -- (41.30,31.70) -- (41.30,31.60) -- (41.20,31.60) -- (41.20,31.50) -- (41.20,31.40) -- (41.10,31.40) -- (41.00,31.40) -- (40.90,31.40) -- (40.80,31.40) -- (40.70,31.40) -- (40.60,31.40) -- (40.50,31.40) -- (40.40,31.40) -- (40.30,31.40) -- (40.20,31.40) -- (40.10,31.40) -- (40.00,31.40) -- (39.90,31.40) -- (39.90,31.30) -- (39.80,31.30) -- (39.70,31.30) -- (39.70,31.20) -- (39.70,31.10) -- (39.70,31.00) -- (39.60,31.00) -- (39.50,31.00) -- (39.40,31.00) -- (39.40,30.90) -- (39.40,30.80) -- (39.30,30.80) -- (39.20,30.80) -- (39.20,30.70) -- (39.10,30.70) -- (39.00,30.70) -- (39.00,30.60) -- (38.90,30.60) -- (38.80,30.60) -- (38.70,30.60) -- (38.60,30.60) -- (38.50,30.60) -- (38.40,30.60) -- (38.30,30.60) -- (38.20,30.60) -- (38.10,30.60) -- (38.00,30.60) -- (38.00,30.50) -- (37.90,30.50) -- (37.80,30.50) -- (37.80,30.40) -- (37.80,30.30) -- (37.70,30.30) -- (37.60,30.30) -- (37.50,30.30) -- (37.40,30.30) -- (37.30,30.30) -- (37.20,30.30) -- (37.20,30.20) -- (37.10,30.20) -- (37.00,30.20) -- (36.90,30.20) -- (36.80,30.20) -- (36.80,30.10) -- (36.70,30.10) -- (36.60,30.10) -- (36.60,30.00) -- (36.50,30.00) -- (36.40,30.00) -- (36.30,30.00) -- (36.30,29.90) -- (36.30,29.80) -- (36.30,29.70) -- (36.20,29.70) -- (36.20,29.60) -- (36.10,29.60) -- (36.00,29.60) -- (35.90,29.60) -- (35.80,29.60) -- (35.80,29.50) -- (35.70,29.50) -- (35.60,29.50) -- (35.50,29.50) -- (35.50,29.40) -- (35.40,29.40) -- (35.30,29.40) -- (35.20,29.40) -- (35.10,29.40) -- (35.10,29.30) -- (35.00,29.30) -- (34.90,29.30) -- (34.80,29.30) -- (34.70,29.30) -- (34.70,29.20) -- (34.70,29.10) -- (34.70,29.00) -- (34.70,28.90) -- (34.60,28.90) -- (34.60,28.80) -- (34.60,28.70) -- (34.50,28.70) -- (34.40,28.70) -- (34.30,28.70) -- (34.20,28.70) -- (34.20,28.60) -- (34.20,28.50) -- (34.20,28.40) -- (34.10,28.40) -- (34.10,28.30) -- (34.00,28.30) -- (33.90,28.30) -- (33.90,28.20) -- (33.80,28.20) -- (33.70,28.20) -- (33.70,28.10) -- (33.70,28.00) -- (33.60,28.00) -- (33.50,28.00) -- (33.40,28.00) -- (33.40,27.90) -- (33.40,27.80) -- (33.30,27.80) -- (33.20,27.80) -- (33.20,27.70) -- (33.10,27.70) -- (33.00,27.70) -- (33.00,27.60) -- (33.00,27.50) -- (32.90,27.50) -- (32.90,27.40) -- (32.80,27.40) -- (32.70,27.40) -- (32.70,27.30) -- (32.70,27.20) -- (32.70,27.10) -- (32.60,27.10) -- (32.60,27.00) -- (32.50,27.00) -- (32.50,26.90) -- (32.50,26.80) -- (32.50,26.70) -- (32.40,26.70) -- (32.30,26.70) -- (32.20,26.70) -- (32.10,26.70) -- (32.00,26.70) -- (31.90,26.70) -- (31.90,26.60) -- (31.90,26.50) -- (31.80,26.50) -- (31.80,26.40) -- (31.70,26.40) -- (31.60,26.40) -- (31.50,26.40) -- (31.50,26.30) -- (31.50,26.20) -- (31.50,26.10) -- (31.40,26.10) -- (31.40,26.00) -- (31.40,25.90) -- (31.30,25.90) -- (31.20,25.90) -- (31.10,25.90) -- (31.00,25.90) -- (31.00,25.80) -- (31.00,25.70) -- (31.00,25.60) -- (31.00,25.50) -- (31.00,25.40) -- (30.90,25.40) -- (30.90,25.30) -- (30.90,25.20) -- (30.90,25.10) -- (30.80,25.10) -- (30.70,25.10) -- (30.70,25.00) -- (30.70,24.90) -- (30.70,24.80) -- (30.70,24.70) -- (30.70,24.60) -- (30.60,24.60) -- (30.60,24.50) -- (30.60,24.40) -- (30.50,24.40) -- (30.40,24.40) -- (30.30,24.40) -- (30.20,24.40) -- (30.20,24.30) -- (30.10,24.30) -- (30.10,24.20) -- (30.10,24.10) -- (30.10,24.00) -- (30.10,23.90) -- (30.10,23.80) -- (30.00,23.80) -- (29.90,23.80) -- (29.80,23.80) -- (29.80,23.70) -- (29.70,23.70) -- (29.70,23.60) -- (29.70,23.50) -- (29.70,23.40) -- (29.70,23.30) -- (29.70,23.20) -- (29.60,23.20) -- (29.60,23.10) -- (29.50,23.10) -- (29.40,23.10) -- (29.40,23.00) -- (29.40,22.90) -- (29.40,22.80) -- (29.30,22.80) -- (29.20,22.80) -- (29.20,22.70) -- (29.20,22.60) -- (29.10,22.60) -- (29.10,22.50) -- (29.00,22.50) -- (28.90,22.50) -- (28.90,22.40) -- (28.90,22.30) -- (28.80,22.30) -- (28.70,22.30) -- (28.60,22.30) -- (28.60,22.20) -- (28.60,22.10) -- (28.50,22.10) -- (28.50,22.00) -- (28.50,21.90) -- (28.40,21.90) -- (28.30,21.90) -- (28.30,21.80) -- (28.20,21.80) -- (28.10,21.80) -- (28.10,21.70) -- (28.00,21.70) -- (28.00,21.60) -- (28.00,21.50) -- (28.00,21.40) -- (27.90,21.40) -- (27.80,21.40) -- (27.70,21.40) -- (27.60,21.40) -- (27.60,21.30) -- (27.50,21.30) -- (27.40,21.30) -- (27.30,21.30) -- (27.30,21.20) -- (27.20,21.20) -- (27.10,21.20) -- (27.00,21.20) -- (26.90,21.20) -- (26.80,21.20) -- (26.80,21.10) -- (26.70,21.10) -- (26.70,21.00) -- (26.60,21.00) -- (26.60,20.90) -- (26.50,20.90) -- (26.40,20.90) -- (26.30,20.90) -- (26.30,20.80) -- (26.20,20.80) -- (26.10,20.80) -- (26.00,20.80) -- (26.00,20.70) -- (26.00,20.60) -- (25.90,20.60) -- (25.80,20.60) -- (25.70,20.60) -- (25.60,20.60) -- (25.60,20.50) -- (25.50,20.50) -- (25.50,20.40) -- (25.50,20.30) -- (25.50,20.20) -- (25.40,20.20) -- (25.40,20.10) -- (25.40,20.00) -- (25.40,19.90) -- (25.40,19.80) -- (25.30,19.80) -- (25.20,19.80) -- (25.20,19.70) -- (25.10,19.70) -- (25.10,19.60) -- (25.10,19.50) -- (25.00,19.50) -- (24.90,19.50) -- (24.80,19.50) -- (24.70,19.50) -- (24.60,19.50) -- (24.60,19.40) -- (24.60,19.30) -- (24.60,19.20) -- (24.60,19.10) -- (24.50,19.10) -- (24.50,19.00) -- (24.50,18.90) -- (24.50,18.80) -- (24.50,18.70) -- (24.50,18.60) -- (24.40,18.60) -- (24.40,18.50) -- (24.30,18.50) -- (24.20,18.50) -- (24.10,18.50) -- (24.00,18.50) -- (24.00,18.40) -- (23.90,18.40) -- (23.80,18.40) -- (23.70,18.40) -- (23.70,18.30) -- (23.70,18.20) -- (23.70,18.10) -- (23.70,18.00) -- (23.60,18.00) -- (23.50,18.00) -- (23.50,17.90) -- (23.40,17.90) -- (23.30,17.90) -- (23.20,17.90) -- (23.10,17.90) -- (23.00,17.90) -- (23.00,17.80) -- (22.90,17.80) -- (22.80,17.80) -- (22.70,17.80) -- (22.70,17.70) -- (22.60,17.70) -- (22.60,17.60) -- (22.50,17.60) -- (22.40,17.60) -- (22.40,17.50) -- (22.30,17.50) -- (22.20,17.50) -- (22.10,17.50) -- (22.00,17.50) -- (22.00,17.40) -- (22.00,17.30) -- (22.00,17.20) -- (22.00,17.10) -- (21.90,17.10) -- (21.90,17.00) -- (21.80,17.00) -- (21.80,16.90) -- (21.80,16.80) -- (21.70,16.80) -- (21.70,16.70) -- (21.70,16.60) -- (21.70,16.50) -- (21.60,16.50) -- (21.60,16.40) -- (21.60,16.30) -- (21.60,16.20) -- (21.50,16.20) -- (21.40,16.20) -- (21.30,16.20) -- (21.20,16.20) -- (21.20,16.10) -- (21.10,16.10) -- (21.00,16.10) -- (20.90,16.10) -- (20.90,16.00) -- (20.90,15.90) -- (20.80,15.90) -- (20.70,15.90) -- (20.70,15.80) -- (20.70,15.70) -- (20.70,15.60) -- (20.60,15.60) -- (20.60,15.50) -- (20.60,15.40) -- (20.50,15.40) -- (20.40,15.40) -- (20.30,15.40) -- (20.30,15.30) -- (20.30,15.20) -- (20.30,15.10) -- (20.20,15.10) -- (20.20,15.00) -- (20.20,14.90) -- (20.10,14.90) -- (20.00,14.90) -- (19.90,14.90) -- (19.90,14.80) -- (19.80,14.80) -- (19.80,14.70) -- (19.80,14.60) -- (19.80,14.50) -- (19.80,14.40) -- (19.80,14.30) -- (19.80,14.20) -- (19.80,14.10) -- (19.70,14.10) -- (19.70,14.00) -- (19.60,14.00) -- (19.60,13.90) -- (19.50,13.90) -- (19.50,13.80) -- (19.50,13.70) -- (19.40,13.70) -- (19.30,13.70) -- (19.20,13.70) -- (19.20,13.60) -- (19.10,13.60) -- (19.00,13.60) -- (18.90,13.60) -- (18.80,13.60) -- (18.70,13.60) -- (18.70,13.50) -- (18.60,13.50) -- (18.60,13.40) -- (18.50,13.40) -- (18.40,13.40) -- (18.30,13.40) -- (18.20,13.40) -- (18.10,13.40) -- (18.00,13.40) -- (17.90,13.40) -- (17.90,13.30) -- (17.90,13.20) -- (17.90,13.10) -- (17.80,13.10) -- (17.70,13.10) -- (17.70,13.00) -- (17.70,12.90) -- (17.60,12.90) -- (17.60,12.80) -- (17.60,12.70) -- (17.60,12.60) -- (17.60,12.50) -- (17.50,12.50) -- (17.40,12.50) -- (17.30,12.50) -- (17.20,12.50) -- (17.10,12.50) -- (17.00,12.50) -- (16.90,12.50) -- (16.80,12.50) -- (16.70,12.50) -- (16.70,12.40) -- (16.70,12.30) -- (16.60,12.30) -- (16.50,12.30) -- (16.50,12.20) -- (16.40,12.20) -- (16.40,12.10) -- (16.30,12.10) -- (16.20,12.10) -- (16.20,12.00) -- (16.20,11.90) -- (16.20,11.80) -- (16.20,11.70) -- (16.10,11.70) -- (16.00,11.70) -- (16.00,11.60) -- (16.00,11.50) -- (16.00,11.40) -- (16.00,11.30) -- (16.00,11.20) -- (16.00,11.10) -- (16.00,11.00) -- (15.90,11.00) -- (15.90,10.90) -- (15.80,10.90) -- (15.70,10.90) -- (15.60,10.90) -- (15.60,10.80) -- (15.60,10.70) -- (15.60,10.60) -- (15.60,10.50) -- (15.60,10.40) -- (15.60,10.30) -- (15.50,10.30) -- (15.40,10.30) -- (15.30,10.30) -- (15.20,10.30) -- (15.10,10.30) -- (15.10,10.20) -- (15.00,10.20) -- (14.90,10.20) -- (14.80,10.20) -- (14.80,10.10) -- (14.80,10.00) -- (14.70,10.00) -- (14.60,10.00) -- (14.60,9.90) -- (14.50,9.90) -- (14.40,9.90) -- (14.30,9.90) -- (14.30,9.80) -- (14.20,9.80) -- (14.20,9.70) -- (14.10,9.70) -- (14.00,9.70) -- (14.00,9.60) -- (14.00,9.50) -- (14.00,9.40) -- (14.00,9.30) -- (13.90,9.30) -- (13.80,9.30) -- (13.80,9.20) -- (13.70,9.20) -- (13.70,9.10) -- (13.70,9.00) -- (13.60,9.00) -- (13.50,9.00) -- (13.50,8.90) -- (13.50,8.80) -- (13.50,8.70) -- (13.50,8.60) -- (13.50,8.50) -- (13.40,8.50) -- (13.40,8.40) -- (13.40,8.30) -- (13.30,8.30) -- (13.30,8.20) -- (13.30,8.10) -- (13.20,8.10) -- (13.20,8.00) -- (13.10,8.00) -- (13.00,8.00) -- (13.00,7.90) -- (12.90,7.90) -- (12.80,7.90) -- (12.80,7.80) -- (12.80,7.70) -- (12.70,7.70) -- (12.70,7.60) -- (12.60,7.60) -- (12.50,7.60) -- (12.40,7.60) -- (12.30,7.60) -- (12.20,7.60) -- (12.10,7.60) -- (12.00,7.60) -- (11.90,7.60) -- (11.80,7.60) -- (11.70,7.60) -- (11.60,7.60) -- (11.50,7.60) -- (11.50,7.50) -- (11.50,7.40) -- (11.40,7.40) -- (11.40,7.30) -- (11.40,7.20) -- (11.30,7.20) -- (11.20,7.20) -- (11.10,7.20) -- (11.10,7.10) -- (11.00,7.10) -- (10.90,7.10) -- (10.80,7.10) -- (10.80,7.00) -- (10.70,7.00) -- (10.60,7.00) -- (10.60,6.90) -- (10.50,6.90) -- (10.40,6.90) -- (10.30,6.90) -- (10.20,6.90) -- (10.20,6.80) -- (10.10,6.80) -- (10.10,6.70) -- (10.00,6.70) -- (10.00,6.60) -- (10.00,6.50) -- (9.90,6.50) -- (9.80,6.50) -- (9.70,6.50) -- (9.70,6.40) -- (9.70,6.30) -- (9.60,6.30) -- (9.50,6.30) -- (9.40,6.30) -- (9.30,6.30) -- (9.20,6.30) -- (9.10,6.30) -- (9.00,6.30) -- (8.90,6.30) -- (8.80,6.30) -- (8.70,6.30) -- (8.70,6.20) -- (8.70,6.10) -- (8.60,6.10) -- (8.60,6.00) -- (8.60,5.90) -- (8.60,5.80) -- (8.50,5.80) -- (8.40,5.80) -- (8.30,5.80) -- (8.30,5.70) -- (8.30,5.60) -- (8.30,5.50) -- (8.20,5.50) -- (8.10,5.50) -- (8.00,5.50) -- (7.90,5.50) -- (7.80,5.50) -- (7.80,5.40) -- (7.80,5.30) -- (7.80,5.20) -- (7.80,5.10) -- (7.80,5.00) -- (7.70,5.00) -- (7.70,4.90) -- (7.70,4.80) -- (7.70,4.70) -- (7.70,4.60) -- (7.70,4.50) -- (7.70,4.40) -- (7.60,4.40) -- (7.60,4.30) -- (7.50,4.30) -- (7.40,4.30) -- (7.30,4.30) -- (7.20,4.30) -- (7.10,4.30) -- (7.00,4.30) -- (6.90,4.30) -- (6.80,4.30) -- (6.70,4.30) -- (6.60,4.30) -- (6.50,4.30) -- (6.40,4.30) -- (6.30,4.30) -- (6.20,4.30) -- (6.10,4.30) -- (6.10,4.20) -- (6.10,4.10) -- (6.00,4.10) -- (5.90,4.10) -- (5.90,4.00) -- (5.80,4.00) -- (5.70,4.00) -- (5.70,3.90) -- (5.70,3.80) -- (5.70,3.70) -- (5.70,3.60) -- (5.70,3.50) -- (5.70,3.40) -- (5.70,3.30) -- (5.60,3.30) -- (5.50,3.30) -- (5.40,3.30) -- (5.30,3.30) -- (5.30,3.20) -- (5.20,3.20) -- (5.10,3.20) -- (5.10,3.10) -- (5.10,3.00) -- (5.10,2.90) -- (5.00,2.90) -- (5.00,2.80) -- (4.90,2.80) -- (4.80,2.80) -- (4.80,2.70) -- (4.80,2.60) -- (4.80,2.50) -- (4.70,2.50) -- (4.70,2.40) -- (4.60,2.40) -- (4.60,2.30) -- (4.50,2.30) -- (4.50,2.20) -- (4.50,2.10) -- (4.40,2.10) -- (4.40,2.00) -- (4.40,1.90) -- (4.40,1.80) -- (4.30,1.80) -- (4.30,1.70) -- (4.30,1.60) -- (4.20,1.60) -- (4.10,1.60) -- (4.00,1.60) -- (4.00,1.50) -- (3.90,1.50) -- (3.80,1.50) -- (3.70,1.50) -- (3.60,1.50) -- (3.50,1.50) -- (3.40,1.50) -- (3.30,1.50) -- (3.20,1.50) -- (3.10,1.50) -- (3.00,1.50) -- (2.90,1.50) -- (2.80,1.50) -- (2.70,1.50) -- (2.60,1.50) -- (2.60,1.40) -- (2.50,1.40) -- (2.50,1.30) -- (2.40,1.30) -- (2.30,1.30) -- (2.20,1.30) -- (2.10,1.30) -- (2.00,1.30) -- (2.00,1.20) -- (1.90,1.20) -- (1.80,1.20) -- (1.70,1.20) -- (1.60,1.20) -- (1.60,1.10) -- (1.50,1.10) -- (1.40,1.10) -- (1.30,1.10) -- (1.20,1.10) -- (1.20,1.00) -- (1.10,1.00) -- (1.00,1.00) -- (1.00,0.90) -- (1.00,0.80) -- (0.90,0.80) -- (0.80,0.80) -- (0.80,0.70) -- (0.70,0.70) -- (0.70,0.60) -- (0.60,0.60) -- (0.60,0.70) -- (0.60,0.80) -- (0.60,0.90) -- (0.60,1.00) -- (0.60,1.10) -- (0.60,1.20) -- (0.70,1.20) -- (0.80,1.20) -- (0.80,1.30) -- (0.80,1.40) -- (0.80,1.50) -- (0.80,1.60) -- (0.80,1.70) -- (0.80,1.80) -- (0.80,1.90) -- (0.90,1.90) -- (0.90,2.00) -- (0.90,2.10) -- (1.00,2.10) -- (1.00,2.20) -- (1.00,2.30) -- (1.10,2.30) -- (1.10,2.40) -- (1.20,2.40) -- (1.30,2.40) -- (1.30,2.50) -- (1.40,2.50) -- (1.50,2.50) -- (1.60,2.50) -- (1.70,2.50) -- (1.80,2.50) -- (1.90,2.50) -- (2.00,2.50) -- (2.10,2.50) -- (2.10,2.60) -- (2.10,2.70) -- (2.10,2.80) -- (2.10,2.90) -- (2.20,2.90) -- (2.20,3.00) -- (2.30,3.00) -- (2.40,3.00) -- (2.50,3.00) -- (2.50,3.10) -- (2.50,3.20) -- (2.50,3.30) -- (2.50,3.40) -- (2.50,3.50) -- (2.60,3.50) -- (2.70,3.50) -- (2.80,3.50) -- (2.90,3.50) -- (2.90,3.60) -- (3.00,3.60) -- (3.00,3.70) -- (3.00,3.80) -- (3.00,3.90) -- (3.00,4.00) -- (3.00,4.10) -- (3.10,4.10) -- (3.10,4.20) -- (3.10,4.30) -- (3.20,4.30) -- (3.20,4.40) -- (3.20,4.50) -- (3.30,4.50) -- (3.40,4.50) -- (3.40,4.60) -- (3.50,4.60) -- (3.50,4.70) -- (3.50,4.80) -- (3.60,4.80) -- (3.60,4.90) -- (3.60,5.00) -- (3.70,5.00) -- (3.70,5.10) -- (3.70,5.20) -- (3.80,5.20) -- (3.80,5.30) -- (3.90,5.30) -- (4.00,5.30) -- (4.00,5.40) -- (4.00,5.50) -- (4.00,5.60) -- (4.10,5.60) -- (4.20,5.60) -- (4.20,5.70) -- (4.20,5.80) -- (4.30,5.80) -- (4.30,5.90) -- (4.30,6.00) -- (4.40,6.00) -- (4.50,6.00) -- (4.50,6.10) -- (4.60,6.10) -- (4.70,6.10) -- (4.80,6.10) -- (4.90,6.10) -- (4.90,6.20) -- (5.00,6.20) -- (5.00,6.30) -- (5.00,6.40) -- (5.10,6.40) -- (5.10,6.50) -- (5.10,6.60) -- (5.20,6.60) -- (5.20,6.70) -- (5.30,6.70) -- (5.30,6.80) -- (5.40,6.80) -- (5.50,6.80) -- (5.50,6.90) -- (5.50,7.00) -- (5.60,7.00) -- (5.60,7.10) -- (5.70,7.10) -- (5.80,7.10) -- (5.90,7.10) -- (6.00,7.10) -- (6.10,7.10) -- (6.10,7.20) -- (6.20,7.20) -- (6.20,7.30) -- (6.20,7.40) -- (6.20,7.50) -- (6.30,7.50) -- (6.30,7.60) -- (6.30,7.70) -- (6.30,7.80) -- (6.40,7.80) -- (6.40,7.90) -- (6.50,7.90) -- (6.60,7.90) -- (6.60,8.00) -- (6.60,8.10) -- (6.70,8.10) -- (6.70,8.20) -- (6.70,8.30) -- (6.80,8.30) -- (6.80,8.40) -- (6.90,8.40) -- (7.00,8.40) -- (7.00,8.50) -- (7.00,8.60) -- (7.00,8.70) -- (7.00,8.80) -- (7.00,8.90) -- (7.00,9.00) -- (7.10,9.00) -- (7.20,9.00) -- (7.20,9.10) -- (7.30,9.10) -- (7.30,9.20) -- (7.40,9.20) -- (7.40,9.30) -- (7.50,9.30) -- (7.60,9.30) -- (7.70,9.30) -- (7.70,9.40) -- (7.70,9.50) -- (7.80,9.50) -- (7.80,9.60) -- (7.80,9.70) -- (7.80,9.80) -- (7.90,9.80) -- (7.90,9.90) -- (7.90,10.00) -- (7.90,10.10) -- (7.90,10.20) -- (7.90,10.30) -- (8.00,10.30) -- (8.10,10.30) -- (8.10,10.40) -- (8.10,10.50) -- (8.10,10.60) -- (8.20,10.60) -- (8.20,10.70) -- (8.30,10.70) -- (8.30,10.80) -- (8.30,10.90) -- (8.40,10.90) -- (8.40,11.00) -- (8.40,11.10) -- (8.40,11.20) -- (8.50,11.20) -- (8.60,11.20) -- (8.60,11.30) -- (8.60,11.40) -- (8.60,11.50) -- (8.60,11.60) -- (8.70,11.60) -- (8.80,11.60) -- (8.80,11.70) -- (8.90,11.70) -- (9.00,11.70) -- (9.10,11.70) -- (9.10,11.80) -- (9.20,11.80) -- (9.30,11.80) -- (9.40,11.80) -- (9.40,11.90) -- (9.50,11.90) -- (9.60,11.90) -- (9.60,12.00) -- (9.60,12.10) -- (9.60,12.20) -- (9.60,12.30) -- (9.60,12.40) -- (9.70,12.40) -- (9.70,12.50) -- (9.70,12.60) -- (9.70,12.70) -- (9.80,12.70) -- (9.80,12.80) -- (9.80,12.90) -- (9.80,13.00) -- (9.80,13.10) -- (9.90,13.10) -- (10.00,13.10) -- (10.00,13.20) -- (10.00,13.30) -- (10.00,13.40) -- (10.10,13.40) -- (10.10,13.50) -- (10.20,13.50) -- (10.20,13.60) -- (10.30,13.60) -- (10.30,13.70) -- (10.40,13.70) -- (10.50,13.70) -- (10.50,13.80) -- (10.50,13.90) -- (10.50,14.00) -- (10.50,14.10) -- (10.50,14.20) -- (10.50,14.30) -- (10.60,14.30) -- (10.60,14.40) -- (10.70,14.40) -- (10.70,14.50) -- (10.80,14.50) -- (10.90,14.50) -- (11.00,14.50) -- (11.00,14.60) -- (11.00,14.70) -- (11.10,14.70) -- (11.10,14.80) -- (11.20,14.80) -- (11.20,14.90) -- (11.30,14.90) -- (11.40,14.90) -- (11.50,14.90) -- (11.50,15.00) -- (11.50,15.10) -- (11.50,15.20) -- (11.50,15.30) -- (11.50,15.40) -- (11.60,15.40) -- (11.70,15.40) -- (11.70,15.50) -- (11.70,15.60) -- (11.70,15.70) -- (11.80,15.70) -- (11.90,15.70) -- (12.00,15.70) -- (12.10,15.70) -- (12.10,15.80) -- (12.20,15.80) -- (12.20,15.90) -- (12.30,15.90) -- (12.40,15.90) -- (12.50,15.90) -- (12.60,15.90) -- (12.70,15.90) -- (12.70,16.00) -- (12.70,16.10) -- (12.70,16.20) -- (12.70,16.30) -- (12.80,16.30) -- (12.80,16.40) -- (12.90,16.40) -- (12.90,16.50) -- (13.00,16.50) -- (13.00,16.60) -- (13.10,16.60) -- (13.20,16.60) -- (13.30,16.60) -- (13.40,16.60) -- (13.50,16.60) -- (13.60,16.60) -- (13.70,16.60) -- (13.80,16.60) -- (13.80,16.70) -- (13.80,16.80) -- (13.80,16.90) -- (13.90,16.90) -- (14.00,16.90) -- (14.00,17.00) -- (14.00,17.10) -- (14.10,17.10) -- (14.20,17.10) -- (14.30,17.10) -- (14.30,17.20) -- (14.40,17.20) -- (14.50,17.20) -- (14.60,17.20) -- (14.70,17.20) -- (14.80,17.20) -- (14.90,17.20) -- (15.00,17.20) -- (15.10,17.20) -- (15.10,17.30) -- (15.10,17.40) -- (15.10,17.50) -- (15.10,17.60) -- (15.10,17.70) -- (15.10,17.80) -- (15.20,17.80) -- (15.30,17.80) -- (15.40,17.80) -- (15.40,17.90) -- (15.50,17.90) -- (15.60,17.90) -- (15.70,17.90) -- (15.80,17.90) -- (15.80,18.00) -- (15.80,18.10) -- (15.90,18.10) -- (16.00,18.10) -- (16.10,18.10) -- (16.20,18.10) -- (16.20,18.20) -- (16.20,18.30) -- (16.30,18.30) -- (16.40,18.30) -- (16.50,18.30) -- (16.50,18.40) -- (16.50,18.50) -- (16.50,18.60) -- (16.50,18.70) -- (16.50,18.80) -- (16.50,18.90) -- (16.50,19.00) -- (16.50,19.10) -- (16.50,19.20) -- (16.50,19.30) -- (16.60,19.30) -- (16.70,19.30) -- (16.80,19.30) -- (16.80,19.40) -- (16.90,19.40) -- (16.90,19.50) -- (16.90,19.60) -- (17.00,19.60) -- (17.10,19.60) -- (17.20,19.60) -- (17.20,19.70) -- (17.20,19.80) -- (17.20,19.90) -- (17.30,19.90) -- (17.30,20.00) -- (17.30,20.10) -- (17.40,20.10) -- (17.40,20.20) -- (17.40,20.30) -- (17.40,20.40) -- (17.40,20.50) -- (17.40,20.60) -- (17.50,20.60) -- (17.60,20.60) -- (17.70,20.60) -- (17.80,20.60) -- (17.90,20.60) -- (17.90,20.70) -- (18.00,20.70) -- (18.10,20.70) -- (18.10,20.80) -- (18.20,20.80) -- (18.30,20.80) -- (18.40,20.80) -- (18.40,20.90) -- (18.40,21.00) -- (18.40,21.10) -- (18.50,21.10) -- (18.60,21.10) -- (18.70,21.10) -- (18.70,21.20) -- (18.70,21.30) -- (18.70,21.40) -- (18.80,21.40) -- (18.80,21.50) -- (18.90,21.50) -- (18.90,21.60) -- (18.90,21.70) -- (19.00,21.70) -- (19.10,21.70) -- (19.20,21.70) -- (19.30,21.70) -- (19.30,21.80) -- (19.30,21.90) -- (19.30,22.00) -- (19.30,22.10) -- (19.30,22.20) -- (19.40,22.20) -- (19.40,22.30) -- (19.40,22.40) -- (19.40,22.50) -- (19.50,22.50) -- (19.50,22.60) -- (19.50,22.70) -- (19.50,22.80) -- (19.50,22.90) -- (19.60,22.90) -- (19.70,22.90) -- (19.70,23.00) -- (19.80,23.00) -- (19.90,23.00) -- (19.90,23.10) -- (19.90,23.20) -- (19.90,23.30) -- (20.00,23.30) -- (20.00,23.40) -- (20.00,23.50) -- (20.00,23.60) -- (20.00,23.70) -- (20.00,23.80) -- (20.10,23.80) -- (20.20,23.80) -- (20.30,23.80) -- (20.30,23.90) -- (20.40,23.90) -- (20.50,23.90) -- (20.60,23.90) -- (20.60,24.00) -- (20.60,24.10) -- (20.60,24.20) -- (20.70,24.20) -- (20.80,24.20) -- (20.80,24.30) -- (20.90,24.30) -- (21.00,24.30) -- (21.00,24.40) -- (21.10,24.40) -- (21.20,24.40) -- (21.30,24.40) -- (21.30,24.50) -- (21.40,24.50) -- (21.50,24.50) -- (21.60,24.50) -- (21.70,24.50) -- (21.80,24.50) -- (21.80,24.60) -- (21.80,24.70) -- (21.80,24.80) -- (21.80,24.90) -- (21.80,25.00) -- (21.90,25.00) -- (21.90,25.10) -- (22.00,25.10) -- (22.10,25.10) -- (22.20,25.10) -- (22.30,25.10) -- (22.40,25.10) -- (22.50,25.10) -- (22.60,25.10) -- (22.70,25.10) -- (22.80,25.10) -- (22.80,25.20) -- (22.90,25.20) -- (23.00,25.20) -- (23.10,25.20) -- (23.10,25.30) -- (23.10,25.40) -- (23.20,25.40) -- (23.30,25.40) -- (23.40,25.40) -- (23.50,25.40) -- (23.60,25.40) -- (23.60,25.50) -- (23.70,25.50) -- (23.80,25.50) -- (23.80,25.60) -- (23.80,25.70) -- (23.90,25.70) -- (24.00,25.70) -- (24.00,25.80) -- (24.00,25.90) -- (24.00,26.00) -- (24.00,26.10) -- (24.10,26.10) -- (24.20,26.10) -- (24.30,26.10) -- (24.30,26.20) -- (24.30,26.30) -- (24.40,26.30) -- (24.40,26.40) -- (24.40,26.50) -- (24.40,26.60) -- (24.40,26.70) -- (24.40,26.80) -- (24.50,26.80) -- (24.60,26.80) -- (24.60,26.90) -- (24.60,27.00) -- (24.60,27.10) -- (24.70,27.10) -- (24.80,27.10) -- (24.80,27.20) -- (24.90,27.20) -- (24.90,27.30) -- (24.90,27.40) -- (25.00,27.40) -- (25.10,27.40) -- (25.20,27.40) -- (25.30,27.40) -- (25.30,27.50) -- (25.40,27.50) -- (25.50,27.50) -- (25.50,27.60) -- (25.60,27.60) -- (25.60,27.70) -- (25.70,27.70) -- (25.70,27.80) -- (25.80,27.80) -- (25.90,27.80) -- (26.00,27.80) -- (26.10,27.80) -- (26.20,27.80) -- (26.30,27.80) -- (26.40,27.80) -- (26.50,27.80) -- (26.60,27.80) -- (26.70,27.80) -- (26.70,27.90) -- (26.80,27.90) -- (26.90,27.90) -- (26.90,28.00) -- (27.00,28.00) -- (27.10,28.00) -- (27.10,28.10) -- (27.10,28.20) -- (27.10,28.30) -- (27.10,28.40) -- (27.20,28.40) -- (27.20,28.50) -- (27.30,28.50) -- (27.30,28.60) -- (27.40,28.60) -- (27.50,28.60) -- (27.60,28.60) -- (27.70,28.60) -- (27.70,28.70) -- (27.80,28.70) -- (27.80,28.80) -- (27.80,28.90) -- (27.90,28.90) -- (27.90,29.00) -- (27.90,29.10) -- (27.90,29.20) -- (27.90,29.30) -- (27.90,29.40) -- (28.00,29.40) -- (28.00,29.50) -- (28.10,29.50) -- (28.10,29.60) -- (28.20,29.60) -- (28.20,29.70) -- (28.20,29.80) -- (28.30,29.80) -- (28.40,29.80) -- (28.50,29.80) -- (28.60,29.80) -- (28.70,29.80) -- (28.80,29.80) -- (28.90,29.80) -- (28.90,29.90) -- (28.90,30.00) -- (29.00,30.00) -- (29.00,30.10) -- (29.10,30.10) -- (29.10,30.20) -- (29.10,30.30) -- (29.20,30.30) -- (29.30,30.30) -- (29.30,30.40) -- (29.40,30.40) -- (29.50,30.40) -- (29.60,30.40) -- (29.70,30.40) -- (29.70,30.50) -- (29.80,30.50) -- (29.90,30.50) -- (29.90,30.60) -- (30.00,30.60) -- (30.00,30.70) -- (30.00,30.80) -- (30.00,30.90) -- (30.00,31.00) -- (30.00,31.10) -- (30.00,31.20) -- (30.00,31.30) -- (30.00,31.40) -- (30.10,31.40) -- (30.10,31.50) -- (30.20,31.50) -- (30.20,31.60) -- (30.20,31.70) -- (30.30,31.70) -- (30.40,31.70) -- (30.50,31.70) -- (30.50,31.80) -- (30.50,31.90) -- (30.50,32.00) -- (30.50,32.10) -- (30.60,32.10) -- (30.70,32.10) -- (30.80,32.10) -- (30.90,32.10) -- (31.00,32.10) -- (31.10,32.10) -- (31.10,32.20) -- (31.20,32.20) -- (31.30,32.20) -- (31.40,32.20) -- (31.50,32.20) -- (31.60,32.20) -- (31.70,32.20) -- (31.80,32.20) -- (31.90,32.20) -- (31.90,32.30) -- (32.00,32.30) -- (32.00,32.40) -- (32.10,32.40) -- (32.20,32.40) -- (32.30,32.40) -- (32.40,32.40) -- (32.40,32.50) -- (32.50,32.50) -- (32.60,32.50) -- (32.60,32.60) -- (32.70,32.60) -- (32.70,32.70) -- (32.70,32.80) -- (32.70,32.90) -- (32.70,33.00) -- (32.80,33.00) -- (32.80,33.10) -- (32.90,33.10) -- (33.00,33.10) -- (33.10,33.10) -- (33.20,33.10) -- (33.20,33.20) -- (33.20,33.30) -- (33.30,33.30) -- (33.30,33.40) -- (33.30,33.50) -- (33.30,33.60) -- (33.40,33.60) -- (33.40,33.70) -- (33.50,33.70) -- (33.60,33.70) -- (33.70,33.70) -- (33.70,33.80) -- (33.80,33.80) -- (33.90,33.80) -- (34.00,33.80) -- (34.10,33.80) -- (34.10,33.90) -- (34.10,34.00) -- (34.10,34.10) -- (34.10,34.20) -- (34.20,34.20) -- (34.30,34.20) -- (34.30,34.30) -- (34.40,34.30) -- (34.50,34.30) -- (34.60,34.30) -- (34.60,34.40) -- (34.70,34.40) -- (34.80,34.40) -- (34.90,34.40) -- (34.90,34.50) -- (35.00,34.50) -- (35.00,34.60) -- (35.10,34.60) -- (35.20,34.60) -- (35.20,34.70) -- (35.20,34.80) -- (35.30,34.80) -- (35.40,34.80) -- (35.50,34.80) -- (35.50,34.90) -- (35.50,35.00) -- (35.60,35.00) -- (35.60,35.10) -- (35.70,35.10) -- (35.80,35.10) -- (35.80,35.20) -- (35.80,35.30) -- (35.80,35.40) -- (35.90,35.40) -- (36.00,35.40) -- (36.10,35.40) -- (36.10,35.50) -- (36.20,35.50) -- (36.20,35.60) -- (36.20,35.70) -- (36.20,35.80) -- (36.20,35.90) -- (36.20,36.00) -- (36.20,36.10) -- (36.30,36.10) -- (36.40,36.10) -- (36.50,36.10) -- (36.60,36.10) -- (36.70,36.10) -- (36.80,36.10) -- (36.90,36.10) -- (36.90,36.20) -- (37.00,36.20) -- (37.10,36.20) -- (37.20,36.20) -- (37.30,36.20) -- (37.30,36.30) -- (37.40,36.30) -- (37.50,36.30) -- (37.50,36.40) -- (37.60,36.40) -- (37.70,36.40) -- (37.70,36.50) -- (37.80,36.50) -- (37.90,36.50) -- (38.00,36.50) -- (38.10,36.50) -- (38.20,36.50) -- (38.30,36.50) -- (38.30,36.60) -- (38.40,36.60) -- (38.50,36.60) -- (38.50,36.70) -- (38.60,36.70) -- (38.70,36.70) -- (38.80,36.70) -- (38.90,36.70) -- (38.90,36.80) -- (38.90,36.90) -- (39.00,36.90) -- (39.00,37.00) -- (39.00,37.10) -- (39.00,37.20) -- (39.10,37.20) -- (39.20,37.20) -- (39.30,37.20) -- (39.40,37.20) -- (39.50,37.20) -- (39.60,37.20) -- (39.60,37.30) -- (39.60,37.40) -- (39.60,37.50) -- (39.70,37.50) -- (39.80,37.50) -- (39.90,37.50) -- (39.90,37.60) -- (39.90,37.70) -- (40.00,37.70) -- (40.00,37.80) -- (40.00,37.90) -- (40.10,37.90) -- (40.10,38.00) -- (40.20,38.00) -- (40.20,38.10) -- (40.30,38.10) -- (40.40,38.10) -- (40.50,38.10) -- (40.60,38.10) -- (40.70,38.10) -- (40.80,38.10) -- (40.90,38.10) -- (41.00,38.10) -- (41.00,38.20) -- (41.00,38.30) -- (41.00,38.40) -- (41.00,38.50) -- (41.00,38.60) -- (41.10,38.60) -- (41.10,38.70) -- (41.20,38.70) -- (41.30,38.70) -- (41.30,38.80) -- (41.40,38.80) -- (41.40,38.90) -- (41.40,39.00) -- (41.40,39.10) -- (41.50,39.10) -- (41.60,39.10) -- (41.70,39.10) -- (41.80,39.10) -- (41.80,39.20) -- (41.90,39.20) -- (42.00,39.20) -- (42.10,39.20) -- (42.10,39.30) -- (42.20,39.30) -- (42.20,39.40) -- (42.30,39.40) -- (42.40,39.40) -- (42.40,39.50) -- (42.40,39.60) -- (42.40,39.70) -- (42.40,39.80) -- (42.40,39.90) -- (42.50,39.90) -- (42.60,39.90) -- (42.70,39.90) -- (42.80,39.90) -- (42.80,40.00) -- (42.90,40.00) -- (43.00,40.00) -- (43.10,40.00) -- (43.20,40.00) -- (43.20,40.10) -- (43.30,40.10) -- (43.40,40.10) -- (43.40,40.20) -- (43.40,40.30) -- (43.50,40.30) -- (43.60,40.30) -- (43.70,40.30) -- (43.70,40.40) -- (43.80,40.40) -- (43.90,40.40) -- (44.00,40.40) -- (44.10,40.40) -- (44.10,40.50) -- (44.10,40.60) -- (44.20,40.60) -- (44.20,40.70) -- (44.30,40.70) -- (44.30,40.80) -- (44.40,40.80) -- (44.50,40.80) -- (44.60,40.80) -- (44.60,40.90) -- (44.70,40.90) -- (44.80,40.90) -- (44.90,40.90) -- (45.00,40.90) -- (45.00,41.00) -- (45.10,41.00) -- (45.20,41.00) -- (45.30,41.00) -- (45.30,41.10) -- (45.40,41.10) -- (45.40,41.20) -- (45.40,41.30) -- (45.40,41.40) -- (45.50,41.40) -- (45.60,41.40) -- (45.70,41.40) -- (45.80,41.40) -- (45.90,41.40) -- (46.00,41.40) -- (46.10,41.40) -- (46.20,41.40) -- (46.20,41.50) -- (46.30,41.50) -- (46.30,41.60) -- (46.30,41.70) -- (46.30,41.80) -- (46.30,41.90) -- (46.40,41.90) -- (46.40,42.00) -- (46.50,42.00) -- (46.50,42.10) -- (46.50,42.20) -- (46.60,42.20) -- (46.60,42.30) -- (46.60,42.40) -- (46.60,42.50) -- (46.60,42.60) -- (46.60,42.70) -- (46.60,42.80) -- (46.60,42.90) -- (46.70,42.90) -- (46.70,43.00) -- (46.80,43.00) -- (46.90,43.00) -- (47.00,43.00) -- (47.10,43.00) -- (47.20,43.00) -- (47.30,43.00) -- (47.30,43.10) -- (47.40,43.10) -- (47.50,43.10) -- (47.60,43.10) -- (47.70,43.10) -- (47.80,43.10) -- (47.90,43.10) -- (48.00,43.10) -- (48.00,43.20) -- (48.10,43.20) -- (48.20,43.20) -- (48.30,43.20) -- (48.40,43.20) -- (48.40,43.30) -- (48.40,43.40) -- (48.40,43.50) -- (48.50,43.50) -- (48.60,43.50) -- (48.60,43.60) -- (48.70,43.60) -- (48.80,43.60) -- (48.80,43.70) -- (48.80,43.80) -- (48.80,43.90) -- (48.80,44.00) -- (48.80,44.10) -- (48.80,44.20) -- (48.90,44.20) -- (49.00,44.20) -- (49.00,44.30) -- (49.00,44.40) -- (49.00,44.50) -- (49.00,44.60) -- (49.00,44.70) -- (49.10,44.70) -- (49.10,44.80) -- (49.10,44.90) -- (49.10,45.00) -- (49.20,45.00) -- (49.30,45.00) -- (49.30,45.10) -- (49.30,45.20) -- (49.40,45.20) -- (49.40,45.30) -- (49.50,45.30) -- (49.60,45.30) -- (49.70,45.30) -- (49.80,45.30) -- (49.80,45.40) -- (49.90,45.40) -- (49.90,45.50) -- (49.90,45.60) -- (50.00,45.60) -- (50.10,45.60) -- (50.20,45.60) -- (50.30,45.60) -- (50.30,45.70) -- (50.30,45.80) -- (50.40,45.80) -- (50.50,45.80) -- (50.50,45.90) -- (50.50,46.00) -- (50.60,46.00) -- (50.60,46.10) -- (50.70,46.10) -- (50.70,46.20) -- (50.70,46.30) -- (50.80,46.30) -- (50.90,46.30) -- (51.00,46.30) -- (51.10,46.30) -- (51.20,46.30) -- (51.30,46.30) -- (51.40,46.30) -- (51.40,46.40) -- (51.50,46.40) -- (51.60,46.40) -- (51.60,46.50) -- (51.60,46.60) -- (51.60,46.70) -- (51.60,46.80) -- (51.70,46.80) -- (51.80,46.80) -- (51.90,46.80) -- (52.00,46.80) -- (52.00,46.90) -- (52.00,47.00) -- (52.00,47.10); 
\draw[boundary] (52.00,47.10) -- (52.00,47.00) -- (52.00,46.90) -- (52.00,46.80) -- (51.90,46.80) -- (51.80,46.80) -- (51.70,46.80) -- (51.60,46.80) -- (51.60,46.70) -- (51.60,46.60) -- (51.60,46.50) -- (51.60,46.40) -- (51.50,46.40) -- (51.40,46.40) -- (51.40,46.30) -- (51.30,46.30) -- (51.20,46.30) -- (51.10,46.30) -- (51.00,46.30) -- (50.90,46.30) -- (50.80,46.30) -- (50.70,46.30) -- (50.70,46.20) -- (50.70,46.10) -- (50.60,46.10) -- (50.60,46.00) -- (50.50,46.00) -- (50.50,45.90) -- (50.50,45.80) -- (50.40,45.80) -- (50.30,45.80) -- (50.30,45.70) -- (50.30,45.60) -- (50.20,45.60) -- (50.10,45.60) -- (50.00,45.60) -- (49.90,45.60) -- (49.90,45.50) -- (49.90,45.40) -- (49.80,45.40) -- (49.80,45.30) -- (49.70,45.30) -- (49.60,45.30) -- (49.50,45.30) -- (49.40,45.30) -- (49.40,45.20) -- (49.30,45.20) -- (49.30,45.10) -- (49.30,45.00) -- (49.20,45.00) -- (49.10,45.00) -- (49.10,44.90) -- (49.10,44.80) -- (49.10,44.70) -- (49.00,44.70) -- (49.00,44.60) -- (49.00,44.50) -- (49.00,44.40) -- (49.00,44.30) -- (49.00,44.20) -- (48.90,44.20) -- (48.80,44.20) -- (48.80,44.10) -- (48.80,44.00) -- (48.80,43.90) -- (48.80,43.80) -- (48.80,43.70) -- (48.80,43.60) -- (48.70,43.60) -- (48.60,43.60) -- (48.60,43.50) -- (48.50,43.50) -- (48.40,43.50) -- (48.40,43.40) -- (48.40,43.30) -- (48.40,43.20) -- (48.30,43.20) -- (48.20,43.20) -- (48.10,43.20) -- (48.00,43.20) -- (48.00,43.10) -- (47.90,43.10) -- (47.80,43.10) -- (47.70,43.10) -- (47.60,43.10) -- (47.50,43.10) -- (47.40,43.10) -- (47.30,43.10) -- (47.30,43.00) -- (47.20,43.00) -- (47.10,43.00) -- (47.00,43.00) -- (46.90,43.00) -- (46.80,43.00) -- (46.70,43.00) -- (46.70,42.90) -- (46.60,42.90) -- (46.60,42.80) -- (46.60,42.70) -- (46.60,42.60) -- (46.60,42.50) -- (46.60,42.40) -- (46.60,42.30) -- (46.60,42.20) -- (46.50,42.20) -- (46.50,42.10) -- (46.50,42.00) -- (46.40,42.00) -- (46.40,41.90) -- (46.30,41.90) -- (46.30,41.80) -- (46.30,41.70) -- (46.30,41.60) -- (46.30,41.50) -- (46.20,41.50) -- (46.20,41.40) -- (46.10,41.40) -- (46.00,41.40) -- (45.90,41.40) -- (45.80,41.40) -- (45.70,41.40) -- (45.60,41.40) -- (45.50,41.40) -- (45.40,41.40) -- (45.40,41.30) -- (45.40,41.20) -- (45.40,41.10) -- (45.30,41.10) -- (45.30,41.00) -- (45.20,41.00) -- (45.10,41.00) -- (45.00,41.00) -- (45.00,40.90) -- (44.90,40.90) -- (44.80,40.90) -- (44.70,40.90) -- (44.60,40.90) -- (44.60,40.80) -- (44.50,40.80) -- (44.40,40.80) -- (44.30,40.80) -- (44.30,40.70) -- (44.20,40.70) -- (44.20,40.60) -- (44.10,40.60) -- (44.10,40.50) -- (44.10,40.40) -- (44.00,40.40) -- (43.90,40.40) -- (43.80,40.40) -- (43.70,40.40) -- (43.70,40.30) -- (43.60,40.30) -- (43.50,40.30) -- (43.40,40.30) -- (43.40,40.20) -- (43.40,40.10) -- (43.30,40.10) -- (43.20,40.10) -- (43.20,40.00) -- (43.10,40.00) -- (43.00,40.00) -- (42.90,40.00) -- (42.80,40.00) -- (42.80,39.90) -- (42.70,39.90) -- (42.60,39.90) -- (42.50,39.90) -- (42.40,39.90) -- (42.40,39.80) -- (42.40,39.70) -- (42.40,39.60) -- (42.40,39.50) -- (42.40,39.40) -- (42.30,39.40) -- (42.20,39.40) -- (42.20,39.30) -- (42.10,39.30) -- (42.10,39.20) -- (42.00,39.20) -- (41.90,39.20) -- (41.80,39.20) -- (41.80,39.10) -- (41.70,39.10) -- (41.60,39.10) -- (41.50,39.10) -- (41.40,39.10) -- (41.40,39.00) -- (41.40,38.90) -- (41.40,38.80) -- (41.30,38.80) -- (41.30,38.70) -- (41.20,38.70) -- (41.10,38.70) -- (41.10,38.60) -- (41.00,38.60) -- (41.00,38.50) -- (41.00,38.40) -- (41.00,38.30) -- (41.00,38.20) -- (41.00,38.10) -- (40.90,38.10) -- (40.80,38.10) -- (40.70,38.10) -- (40.60,38.10) -- (40.50,38.10) -- (40.40,38.10) -- (40.30,38.10) -- (40.20,38.10) -- (40.20,38.00) -- (40.10,38.00) -- (40.10,37.90) -- (40.00,37.90) -- (40.00,37.80) -- (40.00,37.70) -- (39.90,37.70) -- (39.90,37.60) -- (39.90,37.50) -- (39.80,37.50) -- (39.70,37.50) -- (39.60,37.50) -- (39.60,37.40) -- (39.60,37.30) -- (39.60,37.20) -- (39.50,37.20) -- (39.40,37.20) -- (39.30,37.20) -- (39.20,37.20) -- (39.10,37.20) -- (39.00,37.20) -- (39.00,37.10) -- (39.00,37.00) -- (39.00,36.90) -- (38.90,36.90) -- (38.90,36.80) -- (38.90,36.70) -- (38.80,36.70) -- (38.70,36.70) -- (38.60,36.70) -- (38.50,36.70) -- (38.50,36.60) -- (38.40,36.60) -- (38.30,36.60) -- (38.30,36.50) -- (38.20,36.50) -- (38.10,36.50) -- (38.00,36.50) -- (37.90,36.50) -- (37.80,36.50) -- (37.70,36.50) -- (37.70,36.40) -- (37.60,36.40) -- (37.50,36.40) -- (37.50,36.30) -- (37.40,36.30) -- (37.30,36.30) -- (37.30,36.20) -- (37.20,36.20) -- (37.10,36.20) -- (37.00,36.20) -- (36.90,36.20) -- (36.90,36.10) -- (36.80,36.10) -- (36.70,36.10) -- (36.60,36.10) -- (36.50,36.10) -- (36.40,36.10) -- (36.30,36.10) -- (36.20,36.10) -- (36.20,36.00) -- (36.20,35.90) -- (36.20,35.80) -- (36.20,35.70) -- (36.20,35.60) -- (36.20,35.50) -- (36.10,35.50) -- (36.10,35.40) -- (36.00,35.40) -- (35.90,35.40) -- (35.80,35.40) -- (35.80,35.30) -- (35.80,35.20) -- (35.80,35.10) -- (35.70,35.10) -- (35.60,35.10) -- (35.60,35.00) -- (35.50,35.00) -- (35.50,34.90) -- (35.50,34.80) -- (35.40,34.80) -- (35.30,34.80) -- (35.20,34.80) -- (35.20,34.70) -- (35.20,34.60) -- (35.10,34.60) -- (35.00,34.60) -- (35.00,34.50) -- (34.90,34.50) -- (34.90,34.40) -- (34.80,34.40) -- (34.70,34.40) -- (34.60,34.40) -- (34.60,34.30) -- (34.50,34.30) -- (34.40,34.30) -- (34.30,34.30) -- (34.30,34.20) -- (34.20,34.20) -- (34.10,34.20) -- (34.10,34.10) -- (34.10,34.00) -- (34.10,33.90) -- (34.10,33.80) -- (34.00,33.80) -- (33.90,33.80) -- (33.80,33.80) -- (33.70,33.80) -- (33.70,33.70) -- (33.60,33.70) -- (33.50,33.70) -- (33.40,33.70) -- (33.40,33.60) -- (33.30,33.60) -- (33.30,33.50) -- (33.30,33.40) -- (33.30,33.30) -- (33.20,33.30) -- (33.20,33.20) -- (33.20,33.10) -- (33.10,33.10) -- (33.00,33.10) -- (32.90,33.10) -- (32.80,33.10) -- (32.80,33.00) -- (32.70,33.00) -- (32.70,32.90) -- (32.70,32.80) -- (32.70,32.70) -- (32.70,32.60) -- (32.60,32.60) -- (32.60,32.50) -- (32.50,32.50) -- (32.40,32.50) -- (32.40,32.40) -- (32.30,32.40) -- (32.20,32.40) -- (32.10,32.40) -- (32.00,32.40) -- (32.00,32.30) -- (31.90,32.30) -- (31.90,32.20) -- (31.80,32.20) -- (31.70,32.20) -- (31.60,32.20) -- (31.50,32.20) -- (31.40,32.20) -- (31.30,32.20) -- (31.20,32.20) -- (31.10,32.20) -- (31.10,32.10) -- (31.00,32.10) -- (30.90,32.10) -- (30.90,32.20) -- (30.90,32.30) -- (30.90,32.40) -- (30.90,32.50) -- (30.90,32.60) -- (30.90,32.70) -- (30.90,32.80) -- (31.00,32.80) -- (31.00,32.90) -- (31.10,32.90) -- (31.20,32.90) -- (31.30,32.90) -- (31.30,33.00) -- (31.30,33.10) -- (31.40,33.10) -- (31.50,33.10) -- (31.50,33.20) -- (31.50,33.30) -- (31.50,33.40) -- (31.60,33.40) -- (31.60,33.50) -- (31.60,33.60) -- (31.60,33.70) -- (31.70,33.70) -- (31.80,33.70) -- (31.90,33.70) -- (31.90,33.80) -- (31.90,33.90) -- (31.90,34.00) -- (32.00,34.00) -- (32.00,34.10) -- (32.00,34.20) -- (32.00,34.30) -- (32.00,34.40) -- (32.10,34.40) -- (32.10,34.50) -- (32.20,34.50) -- (32.30,34.50) -- (32.40,34.50) -- (32.50,34.50) -- (32.50,34.60) -- (32.60,34.60) -- (32.70,34.60) -- (32.80,34.60) -- (32.80,34.70) -- (32.90,34.70) -- (32.90,34.80) -- (32.90,34.90) -- (32.90,35.00) -- (32.90,35.10) -- (33.00,35.10) -- (33.10,35.10) -- (33.10,35.20) -- (33.10,35.30) -- (33.10,35.40) -- (33.20,35.40) -- (33.30,35.40) -- (33.30,35.50) -- (33.30,35.60) -- (33.30,35.70) -- (33.40,35.70) -- (33.40,35.80) -- (33.40,35.90) -- (33.50,35.90) -- (33.60,35.90) -- (33.70,35.90) -- (33.70,36.00) -- (33.80,36.00) -- (33.80,36.10) -- (33.80,36.20) -- (33.90,36.20) -- (34.00,36.20) -- (34.10,36.20) -- (34.10,36.30) -- (34.10,36.40) -- (34.10,36.50) -- (34.10,36.60) -- (34.20,36.60) -- (34.30,36.60) -- (34.40,36.60) -- (34.40,36.70) -- (34.40,36.80) -- (34.40,36.90) -- (34.40,37.00) -- (34.40,37.10) -- (34.40,37.20) -- (34.40,37.30) -- (34.40,37.40) -- (34.50,37.40) -- (34.60,37.40) -- (34.70,37.40) -- (34.80,37.40) -- (34.90,37.40) -- (34.90,37.50) -- (35.00,37.50) -- (35.00,37.60) -- (35.10,37.60) -- (35.10,37.70) -- (35.20,37.70) -- (35.30,37.70) -- (35.30,37.80) -- (35.30,37.90) -- (35.30,38.00) -- (35.30,38.10) -- (35.30,38.20) -- (35.30,38.30) -- (35.40,38.30) -- (35.50,38.30) -- (35.50,38.40) -- (35.60,38.40) -- (35.70,38.40) -- (35.80,38.40) -- (35.80,38.50) -- (35.90,38.50) -- (35.90,38.60) -- (36.00,38.60) -- (36.00,38.70) -- (36.00,38.80) -- (36.00,38.90) -- (36.10,38.90) -- (36.20,38.90) -- (36.30,38.90) -- (36.40,38.90) -- (36.50,38.90) -- (36.50,39.00) -- (36.50,39.10) -- (36.60,39.10) -- (36.60,39.20) -- (36.60,39.30) -- (36.60,39.40) -- (36.70,39.40) -- (36.70,39.50) -- (36.80,39.50) -- (36.80,39.60) -- (36.80,39.70) -- (36.80,39.80) -- (36.90,39.80) -- (37.00,39.80) -- (37.00,39.90) -- (37.00,40.00) -- (37.10,40.00) -- (37.20,40.00) -- (37.20,40.10) -- (37.20,40.20) -- (37.20,40.30) -- (37.30,40.30) -- (37.40,40.30) -- (37.40,40.40) -- (37.40,40.50) -- (37.50,40.50) -- (37.50,40.60) -- (37.50,40.70) -- (37.60,40.70) -- (37.70,40.70) -- (37.80,40.70) -- (37.90,40.70) -- (37.90,40.80) -- (38.00,40.80) -- (38.00,40.90) -- (38.10,40.90) -- (38.10,41.00) -- (38.10,41.10) -- (38.10,41.20) -- (38.10,41.30) -- (38.20,41.30) -- (38.20,41.40) -- (38.30,41.40) -- (38.30,41.50) -- (38.40,41.50) -- (38.50,41.50) -- (38.50,41.60) -- (38.60,41.60) -- (38.60,41.70) -- (38.70,41.70) -- (38.70,41.80) -- (38.70,41.90) -- (38.70,42.00) -- (38.70,42.10) -- (38.70,42.20) -- (38.70,42.30) -- (38.70,42.40) -- (38.70,42.50) -- (38.80,42.50) -- (38.90,42.50) -- (39.00,42.50) -- (39.10,42.50) -- (39.10,42.60) -- (39.10,42.70) -- (39.10,42.80) -- (39.20,42.80) -- (39.20,42.90) -- (39.30,42.90) -- (39.40,42.90) -- (39.40,43.00) -- (39.40,43.10) -- (39.50,43.10) -- (39.60,43.10) -- (39.60,43.20) -- (39.60,43.30) -- (39.70,43.30) -- (39.70,43.40) -- (39.80,43.40) -- (39.90,43.40) -- (40.00,43.40) -- (40.00,43.50) -- (40.00,43.60) -- (40.10,43.60) -- (40.10,43.70) -- (40.20,43.70) -- (40.30,43.70) -- (40.40,43.70) -- (40.50,43.70) -- (40.60,43.70) -- (40.70,43.70) -- (40.80,43.70) -- (40.80,43.80) -- (40.90,43.80) -- (40.90,43.90) -- (41.00,43.90) -- (41.10,43.90) -- (41.10,44.00) -- (41.20,44.00) -- (41.30,44.00) -- (41.30,44.10) -- (41.40,44.10) -- (41.50,44.10) -- (41.60,44.10) -- (41.60,44.20) -- (41.60,44.30) -- (41.60,44.40) -- (41.60,44.50) -- (41.70,44.50) -- (41.80,44.50) -- (41.90,44.50) -- (41.90,44.60) -- (41.90,44.70) -- (41.90,44.80) -- (41.90,44.90) -- (41.90,45.00) -- (42.00,45.00) -- (42.00,45.10) -- (42.10,45.10) -- (42.20,45.10) -- (42.30,45.10) -- (42.40,45.10) -- (42.50,45.10) -- (42.50,45.20) -- (42.50,45.30) -- (42.60,45.30) -- (42.60,45.40) -- (42.60,45.50) -- (42.60,45.60) -- (42.60,45.70) -- (42.60,45.80) -- (42.70,45.80) -- (42.70,45.90) -- (42.70,46.00) -- (42.70,46.10) -- (42.80,46.10) -- (42.80,46.20) -- (42.90,46.20) -- (43.00,46.20) -- (43.00,46.30) -- (43.00,46.40) -- (43.00,46.50) -- (43.10,46.50) -- (43.20,46.50) -- (43.20,46.60) -- (43.20,46.70) -- (43.20,46.80) -- (43.20,46.90) -- (43.30,46.90) -- (43.40,46.90) -- (43.40,47.00) -- (43.40,47.10) -- (43.40,47.20) -- (43.50,47.20) -- (43.50,47.30) -- (43.50,47.40) -- (43.50,47.50) -- (43.50,47.60) -- (43.50,47.70) -- (43.60,47.70) -- (43.60,47.80) -- (43.70,47.80) -- (43.70,47.90) -- (43.70,48.00) -- (43.70,48.10) -- (43.80,48.10) -- (43.90,48.10) -- (43.90,48.20) -- (43.90,48.30) -- (43.90,48.40) -- (43.90,48.50) -- (43.90,48.60) -- (44.00,48.60) -- (44.00,48.70) -- (44.00,48.80) -- (44.00,48.90) -- (44.10,48.90) -- (44.20,48.90) -- (44.30,48.90) -- (44.30,49.00) -- (44.30,49.10) -- (44.40,49.10) -- (44.40,49.20) -- (44.40,49.30) -- (44.50,49.30) -- (44.60,49.30) -- (44.70,49.30) -- (44.80,49.30) -- (44.80,49.40) -- (44.90,49.40) -- (45.00,49.40) -- (45.00,49.50) -- (45.10,49.50) -- (45.10,49.60) -- (45.20,49.60) -- (45.30,49.60) -- (45.30,49.70) -- (45.30,49.80) -- (45.30,49.90) -- (45.40,49.90) -- (45.40,50.00) -- (45.40,50.10) -- (45.40,50.20) -- (45.50,50.20) -- (45.60,50.20) -- (45.60,50.30) -- (45.60,50.40) -- (45.60,50.50) -- (45.60,50.60) -- (45.60,50.70) -- (45.60,50.80) -- (45.60,50.90) -- (45.60,51.00) -- (45.60,51.10) -- (45.70,51.10) -- (45.70,51.20) -- (45.80,51.20) -- (45.80,51.30) -- (45.90,51.30) -- (45.90,51.40) -- (46.00,51.40) -- (46.00,51.50) -- (46.00,51.60) -- (46.00,51.70) -- (46.00,51.80) -- (46.10,51.80) -- (46.20,51.80) -- (46.20,51.90) -- (46.20,52.00); 
\draw[boundary] (46.20,52.00) -- (46.20,51.90) -- (46.20,51.80) -- (46.10,51.80) -- (46.00,51.80) -- (46.00,51.70) -- (46.00,51.60) -- (46.00,51.50) -- (46.00,51.40) -- (45.90,51.40) -- (45.90,51.30) -- (45.80,51.30) -- (45.80,51.20) -- (45.70,51.20) -- (45.70,51.10) -- (45.60,51.10) -- (45.60,51.00) -- (45.60,50.90) -- (45.60,50.80) -- (45.60,50.70) -- (45.60,50.60) -- (45.60,50.50) -- (45.60,50.40) -- (45.60,50.30) -- (45.60,50.20) -- (45.50,50.20) -- (45.40,50.20) -- (45.40,50.10) -- (45.40,50.00) -- (45.40,49.90) -- (45.30,49.90) -- (45.30,49.80) -- (45.30,49.70) -- (45.30,49.60) -- (45.20,49.60) -- (45.10,49.60) -- (45.10,49.50) -- (45.00,49.50) -- (45.00,49.40) -- (44.90,49.40) -- (44.80,49.40) -- (44.80,49.30) -- (44.70,49.30) -- (44.60,49.30) -- (44.50,49.30) -- (44.40,49.30) -- (44.40,49.20) -- (44.40,49.10) -- (44.30,49.10) -- (44.30,49.00) -- (44.30,48.90) -- (44.20,48.90) -- (44.10,48.90) -- (44.00,48.90) -- (44.00,48.80) -- (44.00,48.70) -- (44.00,48.60) -- (43.90,48.60) -- (43.90,48.50) -- (43.90,48.40) -- (43.90,48.30) -- (43.90,48.20) -- (43.90,48.10) -- (43.80,48.10) -- (43.70,48.10) -- (43.70,48.00) -- (43.70,47.90) -- (43.70,47.80) -- (43.60,47.80) -- (43.60,47.70) -- (43.50,47.70) -- (43.50,47.60) -- (43.50,47.50) -- (43.50,47.40) -- (43.50,47.30) -- (43.50,47.20) -- (43.40,47.20) -- (43.40,47.10) -- (43.40,47.00) -- (43.40,46.90) -- (43.30,46.90) -- (43.20,46.90) -- (43.20,46.80) -- (43.20,46.70) -- (43.20,46.60) -- (43.20,46.50) -- (43.10,46.50) -- (43.00,46.50) -- (43.00,46.40) -- (43.00,46.30) -- (43.00,46.20) -- (42.90,46.20) -- (42.80,46.20) -- (42.80,46.10) -- (42.70,46.10) -- (42.70,46.00) -- (42.70,45.90) -- (42.70,45.80) -- (42.60,45.80) -- (42.60,45.70) -- (42.60,45.60) -- (42.60,45.50) -- (42.60,45.40) -- (42.60,45.30) -- (42.50,45.30) -- (42.50,45.20) -- (42.50,45.10) -- (42.40,45.10) -- (42.30,45.10) -- (42.20,45.10) -- (42.10,45.10) -- (42.00,45.10) -- (42.00,45.00) -- (41.90,45.00) -- (41.90,44.90) -- (41.90,44.80) -- (41.90,44.70) -- (41.90,44.60) -- (41.90,44.50) -- (41.80,44.50) -- (41.70,44.50) -- (41.60,44.50) -- (41.60,44.40) -- (41.60,44.30) -- (41.60,44.20) -- (41.60,44.10) -- (41.50,44.10) -- (41.40,44.10) -- (41.30,44.10) -- (41.30,44.00) -- (41.20,44.00) -- (41.10,44.00) -- (41.10,43.90) -- (41.00,43.90) -- (40.90,43.90) -- (40.90,43.80) -- (40.80,43.80) -- (40.80,43.70) -- (40.70,43.70) -- (40.60,43.70) -- (40.50,43.70) -- (40.40,43.70) -- (40.30,43.70) -- (40.20,43.70) -- (40.10,43.70) -- (40.10,43.60) -- (40.00,43.60) -- (40.00,43.50) -- (40.00,43.40) -- (39.90,43.40) -- (39.80,43.40) -- (39.70,43.40) -- (39.70,43.30) -- (39.60,43.30) -- (39.60,43.20) -- (39.60,43.10) -- (39.50,43.10) -- (39.40,43.10) -- (39.40,43.00) -- (39.40,42.90) -- (39.30,42.90) -- (39.20,42.90) -- (39.20,42.80) -- (39.10,42.80) -- (39.10,42.70) -- (39.10,42.60) -- (39.10,42.50) -- (39.00,42.50) -- (38.90,42.50) -- (38.80,42.50) -- (38.70,42.50) -- (38.70,42.40) -- (38.70,42.30) -- (38.70,42.20) -- (38.70,42.10) -- (38.70,42.00) -- (38.70,41.90) -- (38.70,41.80) -- (38.70,41.70) -- (38.60,41.70) -- (38.60,41.60) -- (38.50,41.60) -- (38.50,41.50) -- (38.40,41.50) -- (38.30,41.50) -- (38.30,41.40) -- (38.20,41.40) -- (38.20,41.30) -- (38.10,41.30) -- (38.10,41.20) -- (38.10,41.10) -- (38.10,41.00) -- (38.10,40.90) -- (38.00,40.90) -- (38.00,40.80) -- (37.90,40.80) -- (37.90,40.70) -- (37.80,40.70) -- (37.70,40.70) -- (37.60,40.70) -- (37.50,40.70) -- (37.50,40.60) -- (37.50,40.50) -- (37.40,40.50) -- (37.40,40.40) -- (37.40,40.30) -- (37.30,40.30) -- (37.20,40.30) -- (37.20,40.20) -- (37.20,40.10) -- (37.20,40.00) -- (37.10,40.00) -- (37.00,40.00) -- (37.00,39.90) -- (37.00,39.80) -- (36.90,39.80) -- (36.80,39.80) -- (36.80,39.70) -- (36.80,39.60) -- (36.80,39.50) -- (36.70,39.50) -- (36.70,39.40) -- (36.60,39.40) -- (36.60,39.30) -- (36.60,39.20) -- (36.60,39.10) -- (36.50,39.10) -- (36.50,39.00) -- (36.50,38.90) -- (36.40,38.90) -- (36.30,38.90) -- (36.20,38.90) -- (36.10,38.90) -- (36.00,38.90) -- (36.00,38.80) -- (36.00,38.70) -- (36.00,38.60) -- (35.90,38.60) -- (35.90,38.50) -- (35.80,38.50) -- (35.80,38.40) -- (35.70,38.40) -- (35.60,38.40) -- (35.50,38.40) -- (35.50,38.30) -- (35.40,38.30) -- (35.30,38.30) -- (35.30,38.20) -- (35.30,38.10) -- (35.30,38.00) -- (35.30,37.90) -- (35.30,37.80) -- (35.30,37.70) -- (35.20,37.70) -- (35.10,37.70) -- (35.10,37.60) -- (35.00,37.60) -- (35.00,37.50) -- (34.90,37.50) -- (34.90,37.40) -- (34.80,37.40) -- (34.70,37.40) -- (34.60,37.40) -- (34.50,37.40) -- (34.40,37.40) -- (34.40,37.50) -- (34.40,37.60) -- (34.40,37.70) -- (34.40,37.80) -- (34.50,37.80) -- (34.50,37.90) -- (34.50,38.00) -- (34.50,38.10) -- (34.50,38.20) -- (34.60,38.20) -- (34.60,38.30) -- (34.60,38.40) -- (34.70,38.40) -- (34.70,38.50) -- (34.70,38.60) -- (34.70,38.70) -- (34.70,38.80) -- (34.80,38.80) -- (34.90,38.80) -- (34.90,38.90) -- (34.90,39.00) -- (34.90,39.10) -- (34.90,39.20) -- (35.00,39.20) -- (35.10,39.20) -- (35.20,39.20) -- (35.20,39.30) -- (35.20,39.40) -- (35.20,39.50) -- (35.20,39.60) -- (35.20,39.70) -- (35.20,39.80) -- (35.20,39.90) -- (35.20,40.00) -- (35.30,40.00) -- (35.30,40.10) -- (35.40,40.10) -- (35.40,40.20) -- (35.50,40.20) -- (35.60,40.20) -- (35.70,40.20) -- (35.70,40.30) -- (35.80,40.30) -- (35.90,40.30) -- (36.00,40.30) -- (36.10,40.30) -- (36.20,40.30) -- (36.20,40.40) -- (36.20,40.50) -- (36.20,40.60) -- (36.20,40.70) -- (36.30,40.70) -- (36.30,40.80) -- (36.40,40.80) -- (36.50,40.80) -- (36.50,40.90) -- (36.50,41.00) -- (36.50,41.10) -- (36.50,41.20) -- (36.50,41.30) -- (36.60,41.30) -- (36.60,41.40) -- (36.70,41.40) -- (36.70,41.50) -- (36.70,41.60) -- (36.70,41.70) -- (36.70,41.80) -- (36.80,41.80) -- (36.90,41.80) -- (36.90,41.90) -- (36.90,42.00) -- (36.90,42.10) -- (37.00,42.10) -- (37.00,42.20) -- (37.10,42.20) -- (37.20,42.20) -- (37.30,42.20) -- (37.40,42.20) -- (37.40,42.30) -- (37.40,42.40) -- (37.50,42.40) -- (37.60,42.40) -- (37.60,42.50) -- (37.60,42.60) -- (37.70,42.60) -- (37.70,42.70) -- (37.70,42.80) -- (37.70,42.90) -- (37.70,43.00) -- (37.80,43.00) -- (37.90,43.00) -- (38.00,43.00) -- (38.10,43.00) -- (38.20,43.00) -- (38.20,43.10) -- (38.20,43.20) -- (38.30,43.20) -- (38.30,43.30) -- (38.40,43.30) -- (38.50,43.30) -- (38.60,43.30) -- (38.60,43.40) -- (38.70,43.40) -- (38.70,43.50) -- (38.70,43.60) -- (38.70,43.70) -- (38.80,43.70) -- (38.80,43.80) -- (38.80,43.90) -- (38.90,43.90) -- (39.00,43.90) -- (39.10,43.90) -- (39.20,43.90) -- (39.30,43.90) -- (39.30,44.00) -- (39.30,44.10) -- (39.30,44.20) -- (39.30,44.30) -- (39.30,44.40) -- (39.30,44.50) -- (39.30,44.60) -- (39.40,44.60) -- (39.40,44.70) -- (39.40,44.80) -- (39.40,44.90) -- (39.50,44.90) -- (39.50,45.00) -- (39.50,45.10) -- (39.50,45.20) -- (39.50,45.30) -- (39.50,45.40) -- (39.50,45.50) -- (39.50,45.60) -- (39.50,45.70) -- (39.50,45.80) -- (39.50,45.90) -- (39.50,46.00) -- (39.50,46.10) -- (39.50,46.20) -- (39.60,46.20) -- (39.60,46.30) -- (39.70,46.30) -- (39.80,46.30) -- (39.80,46.40) -- (39.90,46.40) -- (39.90,46.50) -- (40.00,46.50) -- (40.00,46.60) -- (40.00,46.70) -- (40.00,46.80) -- (40.10,46.80) -- (40.10,46.90) -- (40.20,46.90) -- (40.30,46.90) -- (40.30,47.00) -- (40.30,47.10) -- (40.40,47.10) -- (40.50,47.10) -- (40.60,47.10) -- (40.70,47.10) -- (40.70,47.20) -- (40.80,47.20) -- (40.80,47.30) -- (40.90,47.30) -- (40.90,47.40) -- (41.00,47.40) -- (41.00,47.50) -- (41.00,47.60) -- (41.00,47.70) -- (41.00,47.80) -- (41.10,47.80) -- (41.10,47.90) -- (41.20,47.90) -- (41.20,48.00) -- (41.20,48.10) -- (41.20,48.20) -- (41.20,48.30) -- (41.30,48.30) -- (41.40,48.30) -- (41.50,48.30) -- (41.60,48.30) -- (41.70,48.30) -- (41.70,48.40) -- (41.80,48.40) -- (41.90,48.40) -- (42.00,48.40) -- (42.00,48.50) -- (42.00,48.60) -- (42.00,48.70) -- (42.10,48.70) -- (42.10,48.80) -- (42.20,48.80) -- (42.30,48.80) -- (42.30,48.90) -- (42.30,49.00) -- (42.30,49.10) -- (42.30,49.20) -- (42.40,49.20) -- (42.50,49.20) -- (42.60,49.20) -- (42.70,49.20) -- (42.80,49.20) -- (42.80,49.30) -- (42.90,49.30) -- (43.00,49.30) -- (43.00,49.40) -- (43.00,49.50) -- (43.10,49.50) -- (43.10,49.60) -- (43.10,49.70) -- (43.20,49.70) -- (43.20,49.80) -- (43.30,49.80) -- (43.40,49.80) -- (43.50,49.80) -- (43.60,49.80) -- (43.60,49.90) -- (43.70,49.90) -- (43.70,50.00) -- (43.70,50.10) -- (43.70,50.20) -- (43.80,50.20) -- (43.90,50.20) -- (44.00,50.20) -- (44.10,50.20) -- (44.10,50.30) -- (44.10,50.40) -- (44.20,50.40) -- (44.20,50.50) -- (44.30,50.50) -- (44.30,50.60) -- (44.40,50.60) -- (44.50,50.60) -- (44.50,50.70) -- (44.50,50.80) -- (44.50,50.90) -- (44.50,51.00) -- (44.50,51.10) -- (44.50,51.20) -- (44.60,51.20) -- (44.70,51.20) -- (44.80,51.20) -- (44.80,51.30) -- (44.90,51.30) -- (45.00,51.30) -- (45.00,51.40) -- (45.00,51.50) -- (45.10,51.50) -- (45.20,51.50) -- (45.20,51.60) -- (45.20,51.70) -- (45.30,51.70) -- (45.30,51.80) -- (45.40,51.80) -- (45.50,51.80) -- (45.60,51.80) -- (45.70,51.80) -- (45.70,51.90) -- (45.70,52.00); 
\draw[boundary] (45.70,52.00) -- (45.70,51.90) -- (45.70,51.80) -- (45.60,51.80) -- (45.50,51.80) -- (45.40,51.80) -- (45.30,51.80) -- (45.30,51.70) -- (45.20,51.70) -- (45.20,51.60) -- (45.20,51.50) -- (45.10,51.50) -- (45.00,51.50) -- (45.00,51.40) -- (45.00,51.30) -- (44.90,51.30) -- (44.80,51.30) -- (44.80,51.20) -- (44.70,51.20) -- (44.60,51.20) -- (44.50,51.20) -- (44.50,51.10) -- (44.50,51.00) -- (44.50,50.90) -- (44.50,50.80) -- (44.50,50.70) -- (44.50,50.60) -- (44.40,50.60) -- (44.30,50.60) -- (44.30,50.50) -- (44.20,50.50) -- (44.20,50.40) -- (44.10,50.40) -- (44.10,50.30) -- (44.10,50.20) -- (44.00,50.20) -- (43.90,50.20) -- (43.80,50.20) -- (43.70,50.20) -- (43.70,50.10) -- (43.70,50.00) -- (43.70,49.90) -- (43.60,49.90) -- (43.60,49.80) -- (43.50,49.80) -- (43.40,49.80) -- (43.30,49.80) -- (43.20,49.80) -- (43.20,49.70) -- (43.10,49.70) -- (43.10,49.60) -- (43.10,49.50) -- (43.00,49.50) -- (43.00,49.40) -- (43.00,49.30) -- (42.90,49.30) -- (42.80,49.30) -- (42.80,49.20) -- (42.70,49.20) -- (42.60,49.20) -- (42.50,49.20) -- (42.40,49.20) -- (42.30,49.20) -- (42.30,49.10) -- (42.30,49.00) -- (42.30,48.90) -- (42.30,48.80) -- (42.20,48.80) -- (42.10,48.80) -- (42.10,48.70) -- (42.00,48.70) -- (42.00,48.60) -- (42.00,48.50) -- (42.00,48.40) -- (41.90,48.40) -- (41.80,48.40) -- (41.70,48.40) -- (41.70,48.30) -- (41.60,48.30) -- (41.50,48.30) -- (41.40,48.30) -- (41.30,48.30) -- (41.20,48.30) -- (41.20,48.20) -- (41.20,48.10) -- (41.20,48.00) -- (41.20,47.90) -- (41.10,47.90) -- (41.10,47.80) -- (41.00,47.80) -- (41.00,47.70) -- (41.00,47.60) -- (41.00,47.50) -- (41.00,47.40) -- (40.90,47.40) -- (40.90,47.30) -- (40.80,47.30) -- (40.80,47.20) -- (40.70,47.20) -- (40.70,47.10) -- (40.60,47.10) -- (40.50,47.10) -- (40.40,47.10) -- (40.30,47.10) -- (40.30,47.00) -- (40.30,46.90) -- (40.20,46.90) -- (40.10,46.90) -- (40.10,46.80) -- (40.00,46.80) -- (40.00,46.70) -- (40.00,46.60) -- (40.00,46.50) -- (39.90,46.50) -- (39.90,46.40) -- (39.80,46.40) -- (39.80,46.30) -- (39.70,46.30) -- (39.60,46.30) -- (39.60,46.20) -- (39.50,46.20) -- (39.50,46.10) -- (39.50,46.00) -- (39.50,45.90) -- (39.50,45.80) -- (39.50,45.70) -- (39.50,45.60) -- (39.50,45.50) -- (39.50,45.40) -- (39.50,45.30) -- (39.50,45.20) -- (39.50,45.10) -- (39.50,45.00) -- (39.50,44.90) -- (39.40,44.90) -- (39.40,44.80) -- (39.40,44.70) -- (39.40,44.60) -- (39.30,44.60) -- (39.30,44.50) -- (39.30,44.40) -- (39.30,44.30) -- (39.30,44.20) -- (39.30,44.10) -- (39.30,44.00) -- (39.30,43.90) -- (39.20,43.90) -- (39.10,43.90) -- (39.00,43.90) -- (38.90,43.90) -- (38.80,43.90) -- (38.80,43.80) -- (38.80,43.70) -- (38.70,43.70) -- (38.70,43.60) -- (38.70,43.50) -- (38.70,43.40) -- (38.60,43.40) -- (38.60,43.30) -- (38.50,43.30) -- (38.40,43.30) -- (38.30,43.30) -- (38.30,43.20) -- (38.20,43.20) -- (38.20,43.10) -- (38.20,43.00) -- (38.10,43.00) -- (38.00,43.00) -- (37.90,43.00) -- (37.80,43.00) -- (37.70,43.00) -- (37.70,42.90) -- (37.70,42.80) -- (37.70,42.70) -- (37.70,42.60) -- (37.60,42.60) -- (37.60,42.50) -- (37.60,42.40) -- (37.50,42.40) -- (37.40,42.40) -- (37.40,42.30) -- (37.40,42.20) -- (37.30,42.20) -- (37.20,42.20) -- (37.10,42.20) -- (37.00,42.20) -- (37.00,42.10) -- (36.90,42.10) -- (36.90,42.00) -- (36.90,41.90) -- (36.90,41.80) -- (36.80,41.80) -- (36.70,41.80) -- (36.70,41.70) -- (36.70,41.60) -- (36.70,41.50) -- (36.70,41.40) -- (36.60,41.40) -- (36.60,41.30) -- (36.50,41.30) -- (36.50,41.20) -- (36.50,41.10) -- (36.50,41.00) -- (36.50,40.90) -- (36.50,40.80) -- (36.40,40.80) -- (36.30,40.80) -- (36.30,40.70) -- (36.20,40.70) -- (36.20,40.60) -- (36.20,40.50) -- (36.20,40.40) -- (36.20,40.30) -- (36.10,40.30) -- (36.00,40.30) -- (35.90,40.30) -- (35.80,40.30) -- (35.70,40.30) -- (35.70,40.20) -- (35.60,40.20) -- (35.50,40.20) -- (35.40,40.20) -- (35.40,40.10) -- (35.30,40.10) -- (35.30,40.00) -- (35.20,40.00) -- (35.20,39.90) -- (35.20,39.80) -- (35.20,39.70) -- (35.20,39.60) -- (35.20,39.50) -- (35.20,39.40) -- (35.20,39.30) -- (35.20,39.20) -- (35.10,39.20) -- (35.00,39.20) -- (34.90,39.20) -- (34.90,39.10) -- (34.90,39.00) -- (34.90,38.90) -- (34.90,38.80) -- (34.80,38.80) -- (34.70,38.80) -- (34.70,38.70) -- (34.70,38.60) -- (34.70,38.50) -- (34.70,38.40) -- (34.60,38.40) -- (34.60,38.30) -- (34.60,38.20) -- (34.50,38.20) -- (34.50,38.10) -- (34.50,38.00) -- (34.50,37.90) -- (34.50,37.80) -- (34.40,37.80) -- (34.40,37.70) -- (34.40,37.60) -- (34.40,37.50) -- (34.40,37.40) -- (34.40,37.30) -- (34.40,37.20) -- (34.40,37.10) -- (34.40,37.00) -- (34.40,36.90) -- (34.40,36.80) -- (34.40,36.70) -- (34.40,36.60) -- (34.30,36.60) -- (34.20,36.60) -- (34.10,36.60) -- (34.10,36.50) -- (34.10,36.40) -- (34.10,36.30) -- (34.10,36.20) -- (34.00,36.20) -- (33.90,36.20) -- (33.80,36.20) -- (33.80,36.10) -- (33.80,36.00) -- (33.70,36.00) -- (33.70,35.90) -- (33.60,35.90) -- (33.50,35.90) -- (33.40,35.90) -- (33.40,35.80) -- (33.40,35.70) -- (33.30,35.70) -- (33.30,35.60) -- (33.30,35.50) -- (33.30,35.40) -- (33.20,35.40) -- (33.10,35.40) -- (33.10,35.30) -- (33.10,35.20) -- (33.10,35.10) -- (33.00,35.10) -- (32.90,35.10) -- (32.90,35.00) -- (32.90,34.90) -- (32.90,34.80) -- (32.90,34.70) -- (32.80,34.70) -- (32.80,34.60) -- (32.70,34.60) -- (32.60,34.60) -- (32.50,34.60) -- (32.50,34.50) -- (32.40,34.50) -- (32.30,34.50) -- (32.20,34.50) -- (32.10,34.50) -- (32.10,34.40) -- (32.00,34.40) -- (32.00,34.30) -- (32.00,34.20) -- (32.00,34.10) -- (32.00,34.00) -- (31.90,34.00) -- (31.90,33.90) -- (31.90,33.80) -- (31.90,33.70) -- (31.80,33.70) -- (31.70,33.70) -- (31.60,33.70) -- (31.60,33.60) -- (31.60,33.50) -- (31.60,33.40) -- (31.50,33.40) -- (31.50,33.30) -- (31.50,33.20) -- (31.50,33.10) -- (31.40,33.10) -- (31.30,33.10) -- (31.30,33.00) -- (31.30,32.90) -- (31.20,32.90) -- (31.10,32.90) -- (31.00,32.90) -- (31.00,32.80) -- (30.90,32.80) -- (30.90,32.70) -- (30.90,32.60) -- (30.90,32.50) -- (30.90,32.40) -- (30.90,32.30) -- (30.90,32.20) -- (30.90,32.10) -- (30.80,32.10) -- (30.70,32.10) -- (30.60,32.10) -- (30.50,32.10) -- (30.50,32.00) -- (30.50,31.90) -- (30.50,31.80) -- (30.50,31.70) -- (30.40,31.70) -- (30.30,31.70) -- (30.20,31.70) -- (30.20,31.60) -- (30.20,31.50) -- (30.10,31.50) -- (30.10,31.40) -- (30.00,31.40) -- (30.00,31.30) -- (30.00,31.20) -- (30.00,31.10) -- (30.00,31.00) -- (30.00,30.90) -- (30.00,30.80) -- (30.00,30.70) -- (30.00,30.60) -- (29.90,30.60) -- (29.90,30.50) -- (29.80,30.50) -- (29.70,30.50) -- (29.70,30.40) -- (29.60,30.40) -- (29.50,30.40) -- (29.40,30.40) -- (29.30,30.40) -- (29.30,30.30) -- (29.20,30.30) -- (29.10,30.30) -- (29.10,30.20) -- (29.10,30.10) -- (29.00,30.10) -- (29.00,30.00) -- (28.90,30.00) -- (28.90,29.90) -- (28.90,29.80) -- (28.80,29.80) -- (28.70,29.80) -- (28.60,29.80) -- (28.50,29.80) -- (28.40,29.80) -- (28.30,29.80) -- (28.20,29.80) -- (28.20,29.70) -- (28.20,29.60) -- (28.10,29.60) -- (28.10,29.50) -- (28.00,29.50) -- (28.00,29.40) -- (27.90,29.40) -- (27.90,29.30) -- (27.90,29.20) -- (27.90,29.10) -- (27.90,29.00) -- (27.90,28.90) -- (27.80,28.90) -- (27.80,28.80) -- (27.80,28.70) -- (27.70,28.70) -- (27.70,28.60) -- (27.60,28.60) -- (27.50,28.60) -- (27.40,28.60) -- (27.30,28.60) -- (27.30,28.50) -- (27.20,28.50) -- (27.20,28.40) -- (27.10,28.40) -- (27.10,28.30) -- (27.10,28.20) -- (27.10,28.10) -- (27.10,28.00) -- (27.00,28.00) -- (26.90,28.00) -- (26.90,27.90) -- (26.80,27.90) -- (26.70,27.90) -- (26.70,27.80) -- (26.60,27.80) -- (26.50,27.80) -- (26.40,27.80) -- (26.30,27.80) -- (26.20,27.80) -- (26.10,27.80) -- (26.00,27.80) -- (25.90,27.80) -- (25.80,27.80) -- (25.70,27.80) -- (25.70,27.70) -- (25.60,27.70) -- (25.60,27.60) -- (25.50,27.60) -- (25.50,27.50) -- (25.40,27.50) -- (25.30,27.50) -- (25.30,27.40) -- (25.20,27.40) -- (25.10,27.40) -- (25.00,27.40) -- (24.90,27.40) -- (24.90,27.30) -- (24.90,27.20) -- (24.80,27.20) -- (24.80,27.10) -- (24.70,27.10) -- (24.60,27.10) -- (24.60,27.00) -- (24.60,26.90) -- (24.60,26.80) -- (24.50,26.80) -- (24.40,26.80) -- (24.40,26.70) -- (24.40,26.60) -- (24.40,26.50) -- (24.40,26.40) -- (24.40,26.30) -- (24.30,26.30) -- (24.30,26.20) -- (24.30,26.10) -- (24.20,26.10) -- (24.10,26.10) -- (24.00,26.10) -- (24.00,26.00) -- (24.00,25.90) -- (24.00,25.80) -- (24.00,25.70) -- (23.90,25.70) -- (23.80,25.70) -- (23.80,25.60) -- (23.80,25.50) -- (23.70,25.50) -- (23.60,25.50) -- (23.60,25.40) -- (23.50,25.40) -- (23.40,25.40) -- (23.30,25.40) -- (23.20,25.40) -- (23.10,25.40) -- (23.10,25.30) -- (23.10,25.20) -- (23.00,25.20) -- (22.90,25.20) -- (22.80,25.20) -- (22.80,25.10) -- (22.70,25.10) -- (22.60,25.10) -- (22.50,25.10) -- (22.40,25.10) -- (22.30,25.10) -- (22.20,25.10) -- (22.10,25.10) -- (22.00,25.10) -- (21.90,25.10) -- (21.90,25.00) -- (21.80,25.00) -- (21.80,24.90) -- (21.80,24.80) -- (21.80,24.70) -- (21.80,24.60) -- (21.80,24.50) -- (21.70,24.50) -- (21.60,24.50) -- (21.50,24.50) -- (21.40,24.50) -- (21.30,24.50) -- (21.30,24.40) -- (21.20,24.40) -- (21.10,24.40) -- (21.00,24.40) -- (21.00,24.30) -- (20.90,24.30) -- (20.80,24.30) -- (20.80,24.20) -- (20.70,24.20) -- (20.60,24.20) -- (20.60,24.10) -- (20.60,24.00) -- (20.60,23.90) -- (20.50,23.90) -- (20.40,23.90) -- (20.30,23.90) -- (20.30,23.80) -- (20.20,23.80) -- (20.10,23.80) -- (20.00,23.80) -- (20.00,23.70) -- (20.00,23.60) -- (20.00,23.50) -- (20.00,23.40) -- (20.00,23.30) -- (19.90,23.30) -- (19.90,23.20) -- (19.90,23.10) -- (19.90,23.00) -- (19.80,23.00) -- (19.70,23.00) -- (19.70,22.90) -- (19.60,22.90) -- (19.50,22.90) -- (19.50,22.80) -- (19.50,22.70) -- (19.50,22.60) -- (19.50,22.50) -- (19.40,22.50) -- (19.40,22.40) -- (19.40,22.30) -- (19.40,22.20) -- (19.30,22.20) -- (19.30,22.10) -- (19.30,22.00) -- (19.30,21.90) -- (19.30,21.80) -- (19.30,21.70) -- (19.20,21.70) -- (19.10,21.70) -- (19.00,21.70) -- (18.90,21.70) -- (18.90,21.60) -- (18.90,21.50) -- (18.80,21.50) -- (18.80,21.40) -- (18.70,21.40) -- (18.70,21.30) -- (18.70,21.20) -- (18.70,21.10) -- (18.60,21.10) -- (18.50,21.10) -- (18.40,21.10) -- (18.40,21.00) -- (18.40,20.90) -- (18.40,20.80) -- (18.30,20.80) -- (18.20,20.80) -- (18.10,20.80) -- (18.10,20.70) -- (18.00,20.70) -- (17.90,20.70) -- (17.90,20.60) -- (17.80,20.60) -- (17.70,20.60) -- (17.60,20.60) -- (17.50,20.60) -- (17.40,20.60) -- (17.40,20.50) -- (17.40,20.40) -- (17.40,20.30) -- (17.40,20.20) -- (17.40,20.10) -- (17.30,20.10) -- (17.30,20.00) -- (17.30,19.90) -- (17.20,19.90) -- (17.20,19.80) -- (17.20,19.70) -- (17.20,19.60) -- (17.10,19.60) -- (17.00,19.60) -- (16.90,19.60) -- (16.90,19.50) -- (16.90,19.40) -- (16.80,19.40) -- (16.80,19.30) -- (16.70,19.30) -- (16.60,19.30) -- (16.50,19.30) -- (16.50,19.20) -- (16.50,19.10) -- (16.50,19.00) -- (16.50,18.90) -- (16.50,18.80) -- (16.50,18.70) -- (16.50,18.60) -- (16.50,18.50) -- (16.50,18.40) -- (16.50,18.30) -- (16.40,18.30) -- (16.30,18.30) -- (16.20,18.30) -- (16.20,18.20) -- (16.20,18.10) -- (16.10,18.10) -- (16.00,18.10) -- (15.90,18.10) -- (15.80,18.10) -- (15.80,18.00) -- (15.80,17.90) -- (15.70,17.90) -- (15.60,17.90) -- (15.50,17.90) -- (15.40,17.90) -- (15.40,17.80) -- (15.30,17.80) -- (15.20,17.80) -- (15.10,17.80) -- (15.10,17.70) -- (15.10,17.60) -- (15.10,17.50) -- (15.10,17.40) -- (15.10,17.30) -- (15.10,17.20) -- (15.00,17.20) -- (14.90,17.20) -- (14.80,17.20) -- (14.70,17.20) -- (14.60,17.20) -- (14.50,17.20) -- (14.40,17.20) -- (14.30,17.20) -- (14.30,17.10) -- (14.20,17.10) -- (14.10,17.10) -- (14.00,17.10) -- (14.00,17.00) -- (14.00,16.90) -- (13.90,16.90) -- (13.80,16.90) -- (13.80,16.80) -- (13.80,16.70) -- (13.80,16.60) -- (13.70,16.60) -- (13.60,16.60) -- (13.50,16.60) -- (13.40,16.60) -- (13.30,16.60) -- (13.20,16.60) -- (13.10,16.60) -- (13.00,16.60) -- (13.00,16.50) -- (12.90,16.50) -- (12.90,16.40) -- (12.80,16.40) -- (12.80,16.30) -- (12.70,16.30) -- (12.70,16.20) -- (12.70,16.10) -- (12.70,16.00) -- (12.70,15.90) -- (12.60,15.90) -- (12.50,15.90) -- (12.40,15.90) -- (12.30,15.90) -- (12.20,15.90) -- (12.20,15.80) -- (12.10,15.80) -- (12.10,15.70) -- (12.00,15.70) -- (11.90,15.70) -- (11.80,15.70) -- (11.70,15.70) -- (11.70,15.60) -- (11.70,15.50) -- (11.70,15.40) -- (11.60,15.40) -- (11.50,15.40) -- (11.50,15.30) -- (11.50,15.20) -- (11.50,15.10) -- (11.50,15.00) -- (11.50,14.90) -- (11.40,14.90) -- (11.30,14.90) -- (11.20,14.90) -- (11.20,14.80) -- (11.10,14.80) -- (11.10,14.70) -- (11.00,14.70) -- (11.00,14.60) -- (11.00,14.50) -- (10.90,14.50) -- (10.80,14.50) -- (10.70,14.50) -- (10.70,14.40) -- (10.60,14.40) -- (10.60,14.30) -- (10.50,14.30) -- (10.50,14.20) -- (10.50,14.10) -- (10.50,14.00) -- (10.50,13.90) -- (10.50,13.80) -- (10.50,13.70) -- (10.40,13.70) -- (10.30,13.70) -- (10.30,13.60) -- (10.20,13.60) -- (10.20,13.50) -- (10.10,13.50) -- (10.10,13.40) -- (10.00,13.40) -- (10.00,13.30) -- (10.00,13.20) -- (10.00,13.10) -- (9.90,13.10) -- (9.80,13.10) -- (9.80,13.00) -- (9.80,12.90) -- (9.80,12.80) -- (9.80,12.70) -- (9.70,12.70) -- (9.70,12.60) -- (9.70,12.50) -- (9.70,12.40) -- (9.60,12.40) -- (9.60,12.30) -- (9.60,12.20) -- (9.60,12.10) -- (9.60,12.00) -- (9.60,11.90) -- (9.50,11.90) -- (9.40,11.90) -- (9.40,11.80) -- (9.30,11.80) -- (9.20,11.80) -- (9.10,11.80) -- (9.10,11.70) -- (9.00,11.70) -- (8.90,11.70) -- (8.80,11.70) -- (8.80,11.60) -- (8.70,11.60) -- (8.60,11.60) -- (8.60,11.50) -- (8.60,11.40) -- (8.60,11.30) -- (8.60,11.20) -- (8.50,11.20) -- (8.40,11.20) -- (8.40,11.10) -- (8.40,11.00) -- (8.40,10.90) -- (8.30,10.90) -- (8.30,10.80) -- (8.30,10.70) -- (8.20,10.70) -- (8.20,10.60) -- (8.10,10.60) -- (8.10,10.50) -- (8.10,10.40) -- (8.10,10.30) -- (8.00,10.30) -- (7.90,10.30) -- (7.90,10.20) -- (7.90,10.10) -- (7.90,10.00) -- (7.90,9.90) -- (7.90,9.80) -- (7.80,9.80) -- (7.80,9.70) -- (7.80,9.60) -- (7.80,9.50) -- (7.70,9.50) -- (7.70,9.40) -- (7.70,9.30) -- (7.60,9.30) -- (7.50,9.30) -- (7.40,9.30) -- (7.40,9.20) -- (7.30,9.20) -- (7.30,9.10) -- (7.20,9.10) -- (7.20,9.00) -- (7.10,9.00) -- (7.00,9.00) -- (7.00,8.90) -- (7.00,8.80) -- (7.00,8.70) -- (7.00,8.60) -- (7.00,8.50) -- (7.00,8.40) -- (6.90,8.40) -- (6.80,8.40) -- (6.80,8.30) -- (6.70,8.30) -- (6.70,8.20) -- (6.70,8.10) -- (6.60,8.10) -- (6.60,8.00) -- (6.60,7.90) -- (6.50,7.90) -- (6.40,7.90) -- (6.40,7.80) -- (6.30,7.80) -- (6.30,7.70) -- (6.30,7.60) -- (6.30,7.50) -- (6.20,7.50) -- (6.20,7.40) -- (6.20,7.30) -- (6.20,7.20) -- (6.10,7.20) -- (6.10,7.10) -- (6.00,7.10) -- (5.90,7.10) -- (5.80,7.10) -- (5.70,7.10) -- (5.60,7.10) -- (5.60,7.00) -- (5.50,7.00) -- (5.50,6.90) -- (5.50,6.80) -- (5.40,6.80) -- (5.30,6.80) -- (5.30,6.70) -- (5.20,6.70) -- (5.20,6.60) -- (5.10,6.60) -- (5.10,6.50) -- (5.10,6.40) -- (5.00,6.40) -- (5.00,6.30) -- (5.00,6.20) -- (4.90,6.20) -- (4.90,6.10) -- (4.80,6.10) -- (4.70,6.10) -- (4.60,6.10) -- (4.50,6.10) -- (4.50,6.00) -- (4.40,6.00) -- (4.30,6.00) -- (4.30,5.90) -- (4.30,5.80) -- (4.20,5.80) -- (4.20,5.70) -- (4.20,5.60) -- (4.10,5.60) -- (4.00,5.60) -- (4.00,5.50) -- (4.00,5.40) -- (4.00,5.30) -- (3.90,5.30) -- (3.80,5.30) -- (3.80,5.20) -- (3.70,5.20) -- (3.70,5.10) -- (3.70,5.00) -- (3.60,5.00) -- (3.60,4.90) -- (3.60,4.80) -- (3.50,4.80) -- (3.50,4.70) -- (3.50,4.60) -- (3.40,4.60) -- (3.40,4.50) -- (3.30,4.50) -- (3.20,4.50) -- (3.20,4.40) -- (3.20,4.30) -- (3.10,4.30) -- (3.10,4.20) -- (3.10,4.10) -- (3.00,4.10) -- (3.00,4.20) -- (3.00,4.30) -- (3.00,4.40) -- (3.10,4.40) -- (3.10,4.50) -- (3.10,4.60) -- (3.10,4.70) -- (3.10,4.80) -- (3.10,4.90) -- (3.10,5.00) -- (3.10,5.10) -- (3.20,5.10) -- (3.20,5.20) -- (3.20,5.30) -- (3.20,5.40) -- (3.20,5.50) -- (3.20,5.60) -- (3.20,5.70) -- (3.20,5.80) -- (3.20,5.90) -- (3.20,6.00) -- (3.20,6.10) -- (3.20,6.20) -- (3.30,6.20) -- (3.40,6.20) -- (3.40,6.30) -- (3.40,6.40) -- (3.40,6.50) -- (3.50,6.50) -- (3.50,6.60) -- (3.60,6.60) -- (3.60,6.70) -- (3.70,6.70) -- (3.70,6.80) -- (3.70,6.90) -- (3.80,6.90) -- (3.90,6.90) -- (4.00,6.90) -- (4.10,6.90) -- (4.10,7.00) -- (4.10,7.10) -- (4.10,7.20) -- (4.10,7.30) -- (4.10,7.40) -- (4.10,7.50) -- (4.10,7.60) -- (4.10,7.70) -- (4.10,7.80) -- (4.10,7.90) -- (4.10,8.00) -- (4.20,8.00) -- (4.20,8.10) -- (4.20,8.20) -- (4.20,8.30) -- (4.30,8.30) -- (4.40,8.30) -- (4.50,8.30) -- (4.50,8.40) -- (4.50,8.50) -- (4.60,8.50) -- (4.60,8.60) -- (4.60,8.70) -- (4.60,8.80) -- (4.60,8.90) -- (4.70,8.90) -- (4.80,8.90) -- (4.90,8.90) -- (4.90,9.00) -- (5.00,9.00) -- (5.00,9.10) -- (5.00,9.20) -- (5.00,9.30) -- (5.10,9.30) -- (5.10,9.40) -- (5.10,9.50) -- (5.10,9.60) -- (5.10,9.70) -- (5.20,9.70) -- (5.30,9.70) -- (5.30,9.80) -- (5.40,9.80) -- (5.50,9.80) -- (5.50,9.90) -- (5.60,9.90) -- (5.70,9.90) -- (5.80,9.90) -- (5.80,10.00) -- (5.80,10.10) -- (5.80,10.20) -- (5.80,10.30) -- (5.80,10.40) -- (5.80,10.50) -- (5.90,10.50) -- (5.90,10.60) -- (5.90,10.70) -- (6.00,10.70) -- (6.00,10.80) -- (6.10,10.80) -- (6.10,10.90) -- (6.10,11.00) -- (6.10,11.10) -- (6.10,11.20) -- (6.20,11.20) -- (6.20,11.30) -- (6.30,11.30) -- (6.30,11.40) -- (6.30,11.50) -- (6.30,11.60) -- (6.40,11.60) -- (6.50,11.60) -- (6.50,11.70) -- (6.50,11.80) -- (6.60,11.80) -- (6.70,11.80) -- (6.70,11.90) -- (6.80,11.90) -- (6.80,12.00) -- (6.80,12.10) -- (6.80,12.20) -- (6.80,12.30) -- (6.80,12.40) -- (6.80,12.50) -- (6.80,12.60) -- (6.80,12.70) -- (6.90,12.70) -- (7.00,12.70) -- (7.10,12.70) -- (7.10,12.80) -- (7.20,12.80) -- (7.30,12.80) -- (7.40,12.80) -- (7.50,12.80) -- (7.60,12.80) -- (7.60,12.90) -- (7.70,12.90) -- (7.70,13.00) -- (7.70,13.10) -- (7.70,13.20) -- (7.80,13.20) -- (7.90,13.20) -- (7.90,13.30) -- (7.90,13.40) -- (7.90,13.50) -- (8.00,13.50) -- (8.00,13.60) -- (8.10,13.60) -- (8.20,13.60) -- (8.20,13.70) -- (8.30,13.70) -- (8.40,13.70) -- (8.40,13.80) -- (8.40,13.90) -- (8.50,13.90) -- (8.50,14.00) -- (8.60,14.00) -- (8.60,14.10) -- (8.60,14.20) -- (8.60,14.30) -- (8.60,14.40) -- (8.70,14.40) -- (8.70,14.50) -- (8.70,14.60) -- (8.70,14.70) -- (8.70,14.80) -- (8.70,14.90) -- (8.70,15.00) -- (8.80,15.00) -- (8.90,15.00) -- (8.90,15.10) -- (8.90,15.20) -- (8.90,15.30) -- (8.90,15.40) -- (8.90,15.50) -- (8.90,15.60) -- (8.90,15.70) -- (9.00,15.70) -- (9.10,15.70) -- (9.10,15.80) -- (9.10,15.90) -- (9.10,16.00) -- (9.10,16.10) -- (9.20,16.10) -- (9.20,16.20) -- (9.30,16.20) -- (9.30,16.30) -- (9.30,16.40) -- (9.40,16.40) -- (9.40,16.50) -- (9.40,16.60) -- (9.50,16.60) -- (9.60,16.60) -- (9.60,16.70) -- (9.60,16.80) -- (9.70,16.80) -- (9.70,16.90) -- (9.70,17.00) -- (9.70,17.10) -- (9.70,17.20) -- (9.70,17.30) -- (9.70,17.40) -- (9.70,17.50) -- (9.80,17.50) -- (9.80,17.60) -- (9.80,17.70) -- (9.80,17.80) -- (9.90,17.80) -- (9.90,17.90) -- (10.00,17.90) -- (10.10,17.90) -- (10.10,18.00) -- (10.20,18.00) -- (10.30,18.00) -- (10.40,18.00) -- (10.40,18.10) -- (10.40,18.20) -- (10.40,18.30) -- (10.50,18.30) -- (10.50,18.40) -- (10.60,18.40) -- (10.60,18.50) -- (10.70,18.50) -- (10.80,18.50) -- (10.90,18.50) -- (11.00,18.50) -- (11.10,18.50) -- (11.10,18.60) -- (11.10,18.70) -- (11.20,18.70) -- (11.20,18.80) -- (11.30,18.80) -- (11.30,18.90) -- (11.30,19.00) -- (11.30,19.10) -- (11.30,19.20) -- (11.40,19.20) -- (11.50,19.20) -- (11.60,19.20) -- (11.70,19.20) -- (11.70,19.30) -- (11.70,19.40) -- (11.70,19.50) -- (11.70,19.60) -- (11.70,19.70) -- (11.80,19.70) -- (11.80,19.80) -- (11.80,19.90) -- (11.80,20.00) -- (11.80,20.10) -- (11.90,20.10) -- (12.00,20.10) -- (12.10,20.10) -- (12.20,20.10) -- (12.30,20.10) -- (12.40,20.10) -- (12.50,20.10) -- (12.50,20.20) -- (12.60,20.20) -- (12.60,20.30) -- (12.70,20.30) -- (12.70,20.40) -- (12.70,20.50) -- (12.80,20.50) -- (12.80,20.60) -- (12.90,20.60) -- (13.00,20.60) -- (13.10,20.60) -- (13.10,20.70) -- (13.20,20.70) -- (13.30,20.70) -- (13.40,20.70) -- (13.40,20.80) -- (13.40,20.90) -- (13.50,20.90) -- (13.50,21.00) -- (13.50,21.10) -- (13.50,21.20) -- (13.50,21.30) -- (13.50,21.40) -- (13.60,21.40) -- (13.60,21.50) -- (13.60,21.60) -- (13.70,21.60) -- (13.80,21.60) -- (13.80,21.70) -- (13.80,21.80) -- (13.80,21.90) -- (13.90,21.90) -- (13.90,22.00) -- (14.00,22.00) -- (14.10,22.00) -- (14.20,22.00) -- (14.20,22.10) -- (14.30,22.10) -- (14.40,22.10) -- (14.50,22.10) -- (14.50,22.20) -- (14.60,22.20) -- (14.70,22.20) -- (14.80,22.20) -- (14.80,22.30) -- (14.90,22.30) -- (15.00,22.30) -- (15.10,22.30) -- (15.10,22.40) -- (15.10,22.50) -- (15.20,22.50) -- (15.30,22.50) -- (15.40,22.50) -- (15.50,22.50) -- (15.50,22.60) -- (15.50,22.70) -- (15.50,22.80) -- (15.50,22.90) -- (15.60,22.90) -- (15.70,22.90) -- (15.80,22.90) -- (15.80,23.00) -- (15.80,23.10) -- (15.80,23.20) -- (15.90,23.20) -- (15.90,23.30) -- (15.90,23.40) -- (15.90,23.50) -- (15.90,23.60) -- (15.90,23.70) -- (16.00,23.70) -- (16.10,23.70) -- (16.10,23.80) -- (16.20,23.80) -- (16.30,23.80) -- (16.40,23.80) -- (16.50,23.80) -- (16.50,23.90) -- (16.50,24.00) -- (16.50,24.10) -- (16.60,24.10) -- (16.70,24.10) -- (16.80,24.10) -- (16.80,24.20) -- (16.90,24.20) -- (17.00,24.20) -- (17.10,24.20) -- (17.10,24.30) -- (17.10,24.40) -- (17.20,24.40) -- (17.30,24.40) -- (17.40,24.40) -- (17.40,24.50) -- (17.40,24.60) -- (17.50,24.60) -- (17.60,24.60) -- (17.70,24.60) -- (17.80,24.60) -- (17.80,24.70) -- (17.90,24.70) -- (18.00,24.70) -- (18.10,24.70) -- (18.20,24.70) -- (18.30,24.70) -- (18.40,24.70) -- (18.50,24.70) -- (18.50,24.80) -- (18.60,24.80) -- (18.70,24.80) -- (18.70,24.90) -- (18.70,25.00) -- (18.80,25.00) -- (18.80,25.10) -- (18.80,25.20) -- (18.80,25.30) -- (18.90,25.30) -- (19.00,25.30) -- (19.10,25.30) -- (19.20,25.30) -- (19.30,25.30) -- (19.40,25.30) -- (19.50,25.30) -- (19.50,25.40) -- (19.60,25.40) -- (19.60,25.50) -- (19.70,25.50) -- (19.80,25.50) -- (19.90,25.50) -- (19.90,25.60) -- (19.90,25.70) -- (20.00,25.70) -- (20.00,25.80) -- (20.10,25.80) -- (20.20,25.80) -- (20.30,25.80) -- (20.30,25.90) -- (20.30,26.00) -- (20.40,26.00) -- (20.50,26.00) -- (20.60,26.00) -- (20.70,26.00) -- (20.70,26.10) -- (20.80,26.10) -- (20.80,26.20) -- (20.90,26.20) -- (20.90,26.30) -- (20.90,26.40) -- (21.00,26.40) -- (21.00,26.50) -- (21.10,26.50) -- (21.10,26.60) -- (21.10,26.70) -- (21.10,26.80) -- (21.10,26.90) -- (21.10,27.00) -- (21.20,27.00) -- (21.30,27.00) -- (21.40,27.00) -- (21.40,27.10) -- (21.50,27.10) -- (21.60,27.10) -- (21.60,27.20) -- (21.70,27.20) -- (21.80,27.20) -- (21.90,27.20) -- (22.00,27.20) -- (22.10,27.20) -- (22.20,27.20) -- (22.30,27.20) -- (22.30,27.30) -- (22.40,27.30) -- (22.50,27.30) -- (22.50,27.40) -- (22.60,27.40) -- (22.70,27.40) -- (22.70,27.50) -- (22.80,27.50) -- (22.90,27.50) -- (22.90,27.60) -- (23.00,27.60) -- (23.10,27.60) -- (23.10,27.70) -- (23.20,27.70) -- (23.20,27.80) -- (23.20,27.90) -- (23.30,27.90) -- (23.30,28.00) -- (23.30,28.10) -- (23.30,28.20) -- (23.40,28.20) -- (23.40,28.30) -- (23.50,28.30) -- (23.60,28.30) -- (23.60,28.40) -- (23.70,28.40) -- (23.80,28.40) -- (23.90,28.40) -- (23.90,28.50) -- (24.00,28.50) -- (24.10,28.50) -- (24.20,28.50) -- (24.20,28.60) -- (24.30,28.60) -- (24.40,28.60) -- (24.40,28.70) -- (24.40,28.80) -- (24.40,28.90) -- (24.40,29.00) -- (24.40,29.10) -- (24.40,29.20) -- (24.50,29.20) -- (24.50,29.30) -- (24.60,29.30) -- (24.60,29.40) -- (24.60,29.50) -- (24.70,29.50) -- (24.80,29.50) -- (24.90,29.50) -- (25.00,29.50) -- (25.10,29.50) -- (25.10,29.60) -- (25.10,29.70) -- (25.10,29.80) -- (25.20,29.80) -- (25.30,29.80) -- (25.40,29.80) -- (25.50,29.80) -- (25.60,29.80) -- (25.70,29.80) -- (25.70,29.90) -- (25.70,30.00) -- (25.80,30.00) -- (25.90,30.00) -- (26.00,30.00) -- (26.00,30.10) -- (26.00,30.20) -- (26.00,30.30) -- (26.00,30.40) -- (26.00,30.50) -- (26.10,30.50) -- (26.10,30.60) -- (26.10,30.70) -- (26.10,30.80) -- (26.10,30.90) -- (26.10,31.00) -- (26.10,31.10) -- (26.20,31.10) -- (26.30,31.10) -- (26.30,31.20) -- (26.30,31.30) -- (26.40,31.30) -- (26.40,31.40) -- (26.40,31.50) -- (26.40,31.60) -- (26.40,31.70) -- (26.40,31.80) -- (26.50,31.80) -- (26.50,31.90) -- (26.50,32.00) -- (26.50,32.10) -- (26.50,32.20) -- (26.50,32.30) -- (26.50,32.40) -- (26.50,32.50) -- (26.50,32.60) -- (26.50,32.70) -- (26.50,32.80) -- (26.50,32.90) -- (26.50,33.00) -- (26.50,33.10) -- (26.50,33.20) -- (26.60,33.20) -- (26.70,33.20) -- (26.70,33.30) -- (26.70,33.40) -- (26.70,33.50) -- (26.70,33.60) -- (26.70,33.70) -- (26.70,33.80) -- (26.80,33.80) -- (26.80,33.90) -- (26.80,34.00) -- (26.80,34.10) -- (26.80,34.20) -- (26.90,34.20) -- (26.90,34.30) -- (26.90,34.40) -- (27.00,34.40) -- (27.10,34.40) -- (27.10,34.50) -- (27.20,34.50) -- (27.20,34.60) -- (27.30,34.60) -- (27.40,34.60) -- (27.50,34.60) -- (27.50,34.70) -- (27.60,34.70) -- (27.70,34.70) -- (27.70,34.80) -- (27.70,34.90) -- (27.70,35.00) -- (27.70,35.10) -- (27.80,35.10) -- (27.90,35.10) -- (27.90,35.20) -- (27.90,35.30) -- (28.00,35.30) -- (28.00,35.40) -- (28.00,35.50) -- (28.10,35.50) -- (28.10,35.60) -- (28.10,35.70) -- (28.10,35.80) -- (28.10,35.90) -- (28.20,35.90) -- (28.30,35.90) -- (28.40,35.90) -- (28.40,36.00) -- (28.50,36.00) -- (28.60,36.00) -- (28.70,36.00) -- (28.80,36.00) -- (28.90,36.00) -- (28.90,36.10) -- (29.00,36.10) -- (29.00,36.20) -- (29.10,36.20) -- (29.10,36.30) -- (29.20,36.30) -- (29.20,36.40) -- (29.20,36.50) -- (29.20,36.60) -- (29.30,36.60) -- (29.40,36.60) -- (29.40,36.70) -- (29.50,36.70) -- (29.50,36.80) -- (29.60,36.80) -- (29.70,36.80) -- (29.80,36.80) -- (29.90,36.80) -- (30.00,36.80) -- (30.00,36.90) -- (30.10,36.90) -- (30.20,36.90) -- (30.20,37.00) -- (30.30,37.00) -- (30.30,37.10) -- (30.40,37.10) -- (30.40,37.20) -- (30.40,37.30) -- (30.40,37.40) -- (30.40,37.50) -- (30.40,37.60) -- (30.50,37.60) -- (30.50,37.70) -- (30.50,37.80) -- (30.50,37.90) -- (30.50,38.00) -- (30.60,38.00) -- (30.70,38.00) -- (30.80,38.00) -- (30.90,38.00) -- (30.90,38.10) -- (30.90,38.20) -- (30.90,38.30) -- (30.90,38.40) -- (31.00,38.40) -- (31.00,38.50) -- (31.00,38.60) -- (31.10,38.60) -- (31.20,38.60) -- (31.30,38.60) -- (31.40,38.60) -- (31.50,38.60) -- (31.50,38.70) -- (31.60,38.70) -- (31.70,38.70) -- (31.70,38.80) -- (31.80,38.80) -- (31.80,38.90) -- (31.90,38.90) -- (31.90,39.00) -- (31.90,39.10) -- (31.90,39.20) -- (32.00,39.20) -- (32.00,39.30) -- (32.00,39.40) -- (32.10,39.40) -- (32.10,39.50) -- (32.10,39.60) -- (32.10,39.70) -- (32.20,39.70) -- (32.20,39.80) -- (32.20,39.90) -- (32.30,39.90) -- (32.40,39.90) -- (32.50,39.90) -- (32.50,40.00) -- (32.50,40.10) -- (32.60,40.10) -- (32.70,40.10) -- (32.70,40.20) -- (32.80,40.20) -- (32.80,40.30) -- (32.80,40.40) -- (32.80,40.50) -- (32.90,40.50) -- (32.90,40.60) -- (33.00,40.60) -- (33.00,40.70) -- (33.10,40.70) -- (33.10,40.80) -- (33.10,40.90) -- (33.10,41.00) -- (33.10,41.10) -- (33.20,41.10) -- (33.30,41.10) -- (33.30,41.20) -- (33.40,41.20) -- (33.40,41.30) -- (33.50,41.30) -- (33.60,41.30) -- (33.60,41.40) -- (33.60,41.50) -- (33.70,41.50) -- (33.70,41.60) -- (33.70,41.70) -- (33.70,41.80) -- (33.70,41.90) -- (33.70,42.00) -- (33.80,42.00) -- (33.90,42.00) -- (33.90,42.10) -- (33.90,42.20) -- (33.90,42.30) -- (34.00,42.30) -- (34.00,42.40) -- (34.00,42.50) -- (34.00,42.60) -- (34.10,42.60) -- (34.20,42.60) -- (34.20,42.70) -- (34.30,42.70) -- (34.40,42.70) -- (34.50,42.70) -- (34.60,42.70) -- (34.70,42.70) -- (34.70,42.80) -- (34.80,42.80) -- (34.90,42.80) -- (35.00,42.80) -- (35.10,42.80) -- (35.10,42.90) -- (35.20,42.90) -- (35.30,42.90) -- (35.30,43.00) -- (35.30,43.10) -- (35.30,43.20) -- (35.40,43.20) -- (35.40,43.30) -- (35.50,43.30) -- (35.50,43.40) -- (35.60,43.40) -- (35.60,43.50) -- (35.70,43.50) -- (35.80,43.50) -- (35.90,43.50) -- (35.90,43.60) -- (36.00,43.60) -- (36.10,43.60) -- (36.10,43.70) -- (36.10,43.80) -- (36.10,43.90) -- (36.10,44.00) -- (36.10,44.10) -- (36.10,44.20) -- (36.10,44.30) -- (36.10,44.40) -- (36.10,44.50) -- (36.10,44.60) -- (36.10,44.70) -- (36.10,44.80) -- (36.10,44.90) -- (36.10,45.00) -- (36.20,45.00) -- (36.20,45.10) -- (36.20,45.20) -- (36.20,45.30) -- (36.30,45.30) -- (36.40,45.30) -- (36.50,45.30) -- (36.60,45.30) -- (36.70,45.30) -- (36.80,45.30) -- (36.90,45.30) -- (36.90,45.40) -- (37.00,45.40) -- (37.00,45.50) -- (37.00,45.60) -- (37.00,45.70) -- (37.10,45.70) -- (37.10,45.80) -- (37.20,45.80) -- (37.30,45.80) -- (37.40,45.80) -- (37.50,45.80) -- (37.60,45.80) -- (37.60,45.90) -- (37.60,46.00) -- (37.60,46.10) -- (37.60,46.20) -- (37.70,46.20) -- (37.70,46.30) -- (37.70,46.40) -- (37.80,46.40) -- (37.90,46.40) -- (37.90,46.50) -- (38.00,46.50) -- (38.10,46.50) -- (38.10,46.60) -- (38.10,46.70) -- (38.10,46.80) -- (38.10,46.90) -- (38.10,47.00) -- (38.10,47.10) -- (38.10,47.20) -- (38.10,47.30) -- (38.10,47.40) -- (38.20,47.40) -- (38.30,47.40) -- (38.40,47.40) -- (38.40,47.50) -- (38.50,47.50) -- (38.60,47.50) -- (38.60,47.60) -- (38.60,47.70) -- (38.60,47.80) -- (38.70,47.80) -- (38.80,47.80) -- (38.80,47.90) -- (38.80,48.00) -- (38.90,48.00) -- (39.00,48.00) -- (39.10,48.00) -- (39.20,48.00) -- (39.30,48.00) -- (39.30,48.10) -- (39.30,48.20) -- (39.30,48.30) -- (39.30,48.40) -- (39.30,48.50) -- (39.40,48.50) -- (39.50,48.50) -- (39.50,48.60) -- (39.60,48.60) -- (39.60,48.70) -- (39.70,48.70) -- (39.70,48.80) -- (39.70,48.90) -- (39.80,48.90) -- (39.80,49.00) -- (39.90,49.00) -- (40.00,49.00) -- (40.00,49.10) -- (40.10,49.10) -- (40.10,49.20) -- (40.20,49.20) -- (40.30,49.20) -- (40.30,49.30) -- (40.30,49.40) -- (40.40,49.40) -- (40.50,49.40) -- (40.50,49.50) -- (40.50,49.60) -- (40.50,49.70) -- (40.60,49.70) -- (40.60,49.80) -- (40.60,49.90) -- (40.60,50.00) -- (40.70,50.00) -- (40.70,50.10) -- (40.80,50.10) -- (40.80,50.20) -- (40.90,50.20) -- (40.90,50.30) -- (40.90,50.40) -- (40.90,50.50) -- (41.00,50.50) -- (41.10,50.50) -- (41.10,50.60) -- (41.10,50.70) -- (41.10,50.80) -- (41.10,50.90) -- (41.10,51.00) -- (41.10,51.10) -- (41.10,51.20) -- (41.10,51.30) -- (41.10,51.40) -- (41.10,51.50) -- (41.10,51.60) -- (41.20,51.60) -- (41.20,51.70) -- (41.30,51.70) -- (41.40,51.70) -- (41.50,51.70) -- (41.60,51.70) -- (41.70,51.70) -- (41.70,51.80) -- (41.80,51.80) -- (41.80,51.90) -- (41.80,52.00) -- (41.90,52.00) -- (42.00,52.00) -- (42.10,52.00) -- (42.20,52.00) -- (42.30,52.00); 
\draw[boundary] (42.30,52.00) -- (42.20,52.00) -- (42.10,52.00) -- (42.00,52.00) -- (41.90,52.00) -- (41.80,52.00) -- (41.80,51.90) -- (41.80,51.80) -- (41.70,51.80) -- (41.70,51.70) -- (41.60,51.70) -- (41.50,51.70) -- (41.40,51.70) -- (41.30,51.70) -- (41.20,51.70) -- (41.20,51.60) -- (41.10,51.60) -- (41.10,51.50) -- (41.10,51.40) -- (41.10,51.30) -- (41.10,51.20) -- (41.10,51.10) -- (41.10,51.00) -- (41.10,50.90) -- (41.10,50.80) -- (41.10,50.70) -- (41.10,50.60) -- (41.10,50.50) -- (41.00,50.50) -- (40.90,50.50) -- (40.90,50.40) -- (40.90,50.30) -- (40.90,50.20) -- (40.80,50.20) -- (40.80,50.10) -- (40.70,50.10) -- (40.70,50.00) -- (40.60,50.00) -- (40.60,49.90) -- (40.60,49.80) -- (40.60,49.70) -- (40.50,49.70) -- (40.50,49.60) -- (40.50,49.50) -- (40.50,49.40) -- (40.40,49.40) -- (40.30,49.40) -- (40.30,49.30) -- (40.30,49.20) -- (40.20,49.20) -- (40.10,49.20) -- (40.10,49.10) -- (40.00,49.10) -- (40.00,49.00) -- (39.90,49.00) -- (39.80,49.00) -- (39.80,48.90) -- (39.70,48.90) -- (39.70,48.80) -- (39.70,48.70) -- (39.60,48.70) -- (39.60,48.60) -- (39.50,48.60) -- (39.50,48.50) -- (39.40,48.50) -- (39.30,48.50) -- (39.30,48.40) -- (39.30,48.30) -- (39.30,48.20) -- (39.30,48.10) -- (39.30,48.00) -- (39.20,48.00) -- (39.10,48.00) -- (39.00,48.00) -- (38.90,48.00) -- (38.80,48.00) -- (38.80,47.90) -- (38.80,47.80) -- (38.70,47.80) -- (38.60,47.80) -- (38.60,47.70) -- (38.60,47.60) -- (38.60,47.50) -- (38.50,47.50) -- (38.40,47.50) -- (38.40,47.40) -- (38.30,47.40) -- (38.20,47.40) -- (38.10,47.40) -- (38.10,47.30) -- (38.10,47.20) -- (38.10,47.10) -- (38.10,47.00) -- (38.10,46.90) -- (38.10,46.80) -- (38.10,46.70) -- (38.10,46.60) -- (38.10,46.50) -- (38.00,46.50) -- (37.90,46.50) -- (37.90,46.40) -- (37.80,46.40) -- (37.70,46.40) -- (37.70,46.30) -- (37.70,46.20) -- (37.60,46.20) -- (37.60,46.10) -- (37.60,46.00) -- (37.60,45.90) -- (37.60,45.80) -- (37.50,45.80) -- (37.40,45.80) -- (37.30,45.80) -- (37.20,45.80) -- (37.10,45.80) -- (37.10,45.70) -- (37.00,45.70) -- (37.00,45.60) -- (37.00,45.50) -- (37.00,45.40) -- (36.90,45.40) -- (36.90,45.30) -- (36.80,45.30) -- (36.70,45.30) -- (36.60,45.30) -- (36.50,45.30) -- (36.40,45.30) -- (36.30,45.30) -- (36.20,45.30) -- (36.20,45.20) -- (36.20,45.10) -- (36.20,45.00) -- (36.10,45.00) -- (36.10,44.90) -- (36.10,44.80) -- (36.10,44.70) -- (36.10,44.60) -- (36.10,44.50) -- (36.10,44.40) -- (36.10,44.30) -- (36.10,44.20) -- (36.10,44.10) -- (36.10,44.00) -- (36.10,43.90) -- (36.10,43.80) -- (36.10,43.70) -- (36.10,43.60) -- (36.00,43.60) -- (35.90,43.60) -- (35.90,43.50) -- (35.80,43.50) -- (35.70,43.50) -- (35.60,43.50) -- (35.60,43.40) -- (35.50,43.40) -- (35.50,43.30) -- (35.40,43.30) -- (35.40,43.20) -- (35.30,43.20) -- (35.30,43.10) -- (35.30,43.00) -- (35.30,42.90) -- (35.20,42.90) -- (35.10,42.90) -- (35.10,42.80) -- (35.00,42.80) -- (34.90,42.80) -- (34.80,42.80) -- (34.70,42.80) -- (34.70,42.70) -- (34.60,42.70) -- (34.50,42.70) -- (34.40,42.70) -- (34.30,42.70) -- (34.20,42.70) -- (34.20,42.60) -- (34.10,42.60) -- (34.00,42.60) -- (34.00,42.50) -- (34.00,42.40) -- (34.00,42.30) -- (33.90,42.30) -- (33.90,42.20) -- (33.90,42.10) -- (33.90,42.00) -- (33.80,42.00) -- (33.70,42.00) -- (33.70,41.90) -- (33.70,41.80) -- (33.70,41.70) -- (33.70,41.60) -- (33.70,41.50) -- (33.60,41.50) -- (33.60,41.40) -- (33.60,41.30) -- (33.50,41.30) -- (33.40,41.30) -- (33.40,41.20) -- (33.30,41.20) -- (33.30,41.10) -- (33.20,41.10) -- (33.10,41.10) -- (33.10,41.00) -- (33.10,40.90) -- (33.10,40.80) -- (33.10,40.70) -- (33.00,40.70) -- (33.00,40.60) -- (32.90,40.60) -- (32.90,40.50) -- (32.80,40.50) -- (32.80,40.40) -- (32.80,40.30) -- (32.80,40.20) -- (32.70,40.20) -- (32.70,40.10) -- (32.60,40.10) -- (32.50,40.10) -- (32.50,40.00) -- (32.50,39.90) -- (32.40,39.90) -- (32.30,39.90) -- (32.20,39.90) -- (32.20,39.80) -- (32.20,39.70) -- (32.10,39.70) -- (32.10,39.60) -- (32.10,39.50) -- (32.10,39.40) -- (32.00,39.40) -- (32.00,39.30) -- (32.00,39.20) -- (31.90,39.20) -- (31.90,39.10) -- (31.90,39.00) -- (31.90,38.90) -- (31.80,38.90) -- (31.80,38.80) -- (31.70,38.80) -- (31.70,38.70) -- (31.60,38.70) -- (31.50,38.70) -- (31.50,38.60) -- (31.40,38.60) -- (31.30,38.60) -- (31.20,38.60) -- (31.10,38.60) -- (31.00,38.60) -- (31.00,38.50) -- (31.00,38.40) -- (30.90,38.40) -- (30.90,38.30) -- (30.90,38.20) -- (30.90,38.10) -- (30.90,38.00) -- (30.80,38.00) -- (30.70,38.00) -- (30.60,38.00) -- (30.50,38.00) -- (30.50,37.90) -- (30.50,37.80) -- (30.50,37.70) -- (30.50,37.60) -- (30.40,37.60) -- (30.40,37.50) -- (30.40,37.40) -- (30.40,37.30) -- (30.40,37.20) -- (30.40,37.10) -- (30.30,37.10) -- (30.30,37.00) -- (30.20,37.00) -- (30.20,36.90) -- (30.10,36.90) -- (30.00,36.90) -- (30.00,36.80) -- (29.90,36.80) -- (29.80,36.80) -- (29.70,36.80) -- (29.60,36.80) -- (29.50,36.80) -- (29.50,36.70) -- (29.40,36.70) -- (29.40,36.60) -- (29.30,36.60) -- (29.20,36.60) -- (29.20,36.50) -- (29.20,36.40) -- (29.20,36.30) -- (29.10,36.30) -- (29.10,36.20) -- (29.00,36.20) -- (29.00,36.10) -- (28.90,36.10) -- (28.90,36.00) -- (28.80,36.00) -- (28.70,36.00) -- (28.60,36.00) -- (28.50,36.00) -- (28.40,36.00) -- (28.40,35.90) -- (28.30,35.90) -- (28.20,35.90) -- (28.10,35.90) -- (28.10,35.80) -- (28.10,35.70) -- (28.10,35.60) -- (28.10,35.50) -- (28.00,35.50) -- (28.00,35.40) -- (28.00,35.30) -- (27.90,35.30) -- (27.90,35.20) -- (27.90,35.10) -- (27.80,35.10) -- (27.70,35.10) -- (27.70,35.00) -- (27.70,34.90) -- (27.70,34.80) -- (27.70,34.70) -- (27.60,34.70) -- (27.50,34.70) -- (27.50,34.60) -- (27.40,34.60) -- (27.30,34.60) -- (27.20,34.60) -- (27.20,34.50) -- (27.10,34.50) -- (27.10,34.40) -- (27.00,34.40) -- (26.90,34.40) -- (26.90,34.30) -- (26.90,34.20) -- (26.80,34.20) -- (26.80,34.10) -- (26.80,34.00) -- (26.80,33.90) -- (26.80,33.80) -- (26.70,33.80) -- (26.70,33.70) -- (26.70,33.60) -- (26.70,33.50) -- (26.70,33.40) -- (26.70,33.30) -- (26.70,33.20) -- (26.60,33.20) -- (26.50,33.20) -- (26.50,33.10) -- (26.50,33.00) -- (26.50,32.90) -- (26.50,32.80) -- (26.50,32.70) -- (26.50,32.60) -- (26.50,32.50) -- (26.50,32.40) -- (26.50,32.30) -- (26.50,32.20) -- (26.50,32.10) -- (26.50,32.00) -- (26.50,31.90) -- (26.50,31.80) -- (26.40,31.80) -- (26.40,31.70) -- (26.40,31.60) -- (26.40,31.50) -- (26.40,31.40) -- (26.40,31.30) -- (26.30,31.30) -- (26.30,31.20) -- (26.30,31.10) -- (26.20,31.10) -- (26.10,31.10) -- (26.10,31.00) -- (26.10,30.90) -- (26.10,30.80) -- (26.10,30.70) -- (26.10,30.60) -- (26.10,30.50) -- (26.00,30.50) -- (26.00,30.40) -- (26.00,30.30) -- (26.00,30.20) -- (26.00,30.10) -- (26.00,30.00) -- (25.90,30.00) -- (25.80,30.00) -- (25.70,30.00) -- (25.70,29.90) -- (25.70,29.80) -- (25.60,29.80) -- (25.50,29.80) -- (25.40,29.80) -- (25.30,29.80) -- (25.20,29.80) -- (25.10,29.80) -- (25.10,29.70) -- (25.10,29.60) -- (25.10,29.50) -- (25.00,29.50) -- (24.90,29.50) -- (24.80,29.50) -- (24.70,29.50) -- (24.60,29.50) -- (24.60,29.40) -- (24.60,29.30) -- (24.50,29.30) -- (24.50,29.20) -- (24.40,29.20) -- (24.40,29.10) -- (24.40,29.00) -- (24.40,28.90) -- (24.40,28.80) -- (24.40,28.70) -- (24.40,28.60) -- (24.30,28.60) -- (24.20,28.60) -- (24.20,28.50) -- (24.10,28.50) -- (24.00,28.50) -- (23.90,28.50) -- (23.90,28.40) -- (23.80,28.40) -- (23.70,28.40) -- (23.60,28.40) -- (23.60,28.30) -- (23.50,28.30) -- (23.40,28.30) -- (23.40,28.20) -- (23.30,28.20) -- (23.30,28.10) -- (23.30,28.00) -- (23.30,27.90) -- (23.20,27.90) -- (23.20,27.80) -- (23.20,27.70) -- (23.10,27.70) -- (23.10,27.60) -- (23.00,27.60) -- (22.90,27.60) -- (22.90,27.50) -- (22.80,27.50) -- (22.70,27.50) -- (22.70,27.40) -- (22.60,27.40) -- (22.50,27.40) -- (22.50,27.30) -- (22.40,27.30) -- (22.30,27.30) -- (22.30,27.20) -- (22.20,27.20) -- (22.10,27.20) -- (22.00,27.20) -- (21.90,27.20) -- (21.80,27.20) -- (21.70,27.20) -- (21.60,27.20) -- (21.60,27.10) -- (21.50,27.10) -- (21.40,27.10) -- (21.40,27.00) -- (21.30,27.00) -- (21.20,27.00) -- (21.10,27.00) -- (21.10,26.90) -- (21.10,26.80) -- (21.10,26.70) -- (21.10,26.60) -- (21.10,26.50) -- (21.00,26.50) -- (21.00,26.40) -- (20.90,26.40) -- (20.90,26.30) -- (20.90,26.20) -- (20.80,26.20) -- (20.80,26.10) -- (20.70,26.10) -- (20.70,26.00) -- (20.60,26.00) -- (20.50,26.00) -- (20.40,26.00) -- (20.30,26.00) -- (20.30,25.90) -- (20.30,25.80) -- (20.20,25.80) -- (20.10,25.80) -- (20.00,25.80) -- (20.00,25.70) -- (19.90,25.70) -- (19.90,25.60) -- (19.90,25.50) -- (19.80,25.50) -- (19.70,25.50) -- (19.60,25.50) -- (19.60,25.40) -- (19.50,25.40) -- (19.50,25.30) -- (19.40,25.30) -- (19.30,25.30) -- (19.20,25.30) -- (19.10,25.30) -- (19.00,25.30) -- (18.90,25.30) -- (18.80,25.30) -- (18.80,25.20) -- (18.80,25.10) -- (18.80,25.00) -- (18.70,25.00) -- (18.70,24.90) -- (18.70,24.80) -- (18.60,24.80) -- (18.50,24.80) -- (18.50,24.70) -- (18.40,24.70) -- (18.30,24.70) -- (18.20,24.70) -- (18.10,24.70) -- (18.00,24.70) -- (17.90,24.70) -- (17.90,24.80) -- (17.90,24.90) -- (17.90,25.00) -- (18.00,25.00) -- (18.10,25.00) -- (18.20,25.00) -- (18.30,25.00) -- (18.30,25.10) -- (18.30,25.20) -- (18.30,25.30) -- (18.30,25.40) -- (18.40,25.40) -- (18.40,25.50) -- (18.40,25.60) -- (18.50,25.60) -- (18.60,25.60) -- (18.70,25.60) -- (18.70,25.70) -- (18.80,25.70) -- (18.80,25.80) -- (18.80,25.90) -- (18.90,25.90) -- (19.00,25.90) -- (19.10,25.90) -- (19.20,25.90) -- (19.20,26.00) -- (19.20,26.10) -- (19.20,26.20) -- (19.20,26.30) -- (19.20,26.40) -- (19.20,26.50) -- (19.30,26.50) -- (19.40,26.50) -- (19.50,26.50) -- (19.60,26.50) -- (19.70,26.50) -- (19.70,26.60) -- (19.70,26.70) -- (19.70,26.80) -- (19.80,26.80) -- (19.80,26.90) -- (19.80,27.00) -- (19.80,27.10) -- (19.80,27.20) -- (19.90,27.20) -- (19.90,27.30) -- (20.00,27.30) -- (20.10,27.30) -- (20.10,27.40) -- (20.20,27.40) -- (20.30,27.40) -- (20.30,27.50) -- (20.30,27.60) -- (20.40,27.60) -- (20.40,27.70) -- (20.40,27.80) -- (20.40,27.90) -- (20.40,28.00) -- (20.40,28.10) -- (20.40,28.20) -- (20.40,28.30) -- (20.40,28.40) -- (20.50,28.40) -- (20.60,28.40) -- (20.60,28.50) -- (20.60,28.60) -- (20.60,28.70) -- (20.70,28.70) -- (20.80,28.70) -- (20.80,28.80) -- (20.90,28.80) -- (20.90,28.90) -- (21.00,28.90) -- (21.00,29.00) -- (21.00,29.10) -- (21.10,29.10) -- (21.20,29.10) -- (21.30,29.10) -- (21.40,29.10) -- (21.40,29.20) -- (21.40,29.30) -- (21.40,29.40) -- (21.50,29.40) -- (21.60,29.40) -- (21.70,29.40) -- (21.80,29.40) -- (21.90,29.40) -- (21.90,29.50) -- (21.90,29.60) -- (22.00,29.60) -- (22.10,29.60) -- (22.20,29.60) -- (22.30,29.60) -- (22.40,29.60) -- (22.40,29.70) -- (22.50,29.70) -- (22.50,29.80) -- (22.50,29.90) -- (22.60,29.90) -- (22.70,29.90) -- (22.70,30.00) -- (22.80,30.00) -- (22.80,30.10) -- (22.80,30.20) -- (22.80,30.30) -- (22.90,30.30) -- (23.00,30.30) -- (23.00,30.40) -- (23.00,30.50) -- (23.10,30.50) -- (23.10,30.60) -- (23.20,30.60) -- (23.20,30.70) -- (23.20,30.80) -- (23.30,30.80) -- (23.40,30.80) -- (23.40,30.90) -- (23.40,31.00) -- (23.40,31.10) -- (23.50,31.10) -- (23.50,31.20) -- (23.50,31.30) -- (23.50,31.40) -- (23.60,31.40) -- (23.60,31.50) -- (23.60,31.60) -- (23.60,31.70) -- (23.60,31.80) -- (23.60,31.90) -- (23.70,31.90) -- (23.80,31.90) -- (23.90,31.90) -- (24.00,31.90) -- (24.10,31.90) -- (24.10,32.00) -- (24.20,32.00) -- (24.30,32.00) -- (24.30,32.10) -- (24.30,32.20) -- (24.30,32.30) -- (24.40,32.30) -- (24.50,32.30) -- (24.50,32.40) -- (24.50,32.50) -- (24.50,32.60) -- (24.50,32.70) -- (24.50,32.80) -- (24.60,32.80) -- (24.70,32.80) -- (24.70,32.90) -- (24.70,33.00) -- (24.70,33.10) -- (24.80,33.10) -- (24.80,33.20) -- (24.80,33.30) -- (24.80,33.40) -- (24.80,33.50) -- (24.80,33.60) -- (24.80,33.70) -- (24.80,33.80) -- (24.80,33.90) -- (24.90,33.90) -- (24.90,34.00) -- (25.00,34.00) -- (25.00,34.10) -- (25.00,34.20) -- (25.10,34.20) -- (25.20,34.20) -- (25.20,34.30) -- (25.30,34.30) -- (25.30,34.40) -- (25.30,34.50) -- (25.40,34.50) -- (25.50,34.50) -- (25.50,34.60) -- (25.60,34.60) -- (25.60,34.70) -- (25.70,34.70) -- (25.70,34.80) -- (25.70,34.90) -- (25.80,34.90) -- (25.90,34.90) -- (25.90,35.00) -- (25.90,35.10) -- (26.00,35.10) -- (26.00,35.20) -- (26.00,35.30) -- (26.10,35.30) -- (26.10,35.40) -- (26.10,35.50) -- (26.10,35.60) -- (26.20,35.60) -- (26.30,35.60) -- (26.40,35.60) -- (26.50,35.60) -- (26.60,35.60) -- (26.70,35.60) -- (26.70,35.70) -- (26.70,35.80) -- (26.70,35.90) -- (26.80,35.90) -- (26.80,36.00) -- (26.80,36.10) -- (26.80,36.20) -- (26.80,36.30) -- (26.80,36.40) -- (26.80,36.50) -- (26.90,36.50) -- (26.90,36.60) -- (27.00,36.60) -- (27.00,36.70) -- (27.10,36.70) -- (27.10,36.80) -- (27.20,36.80) -- (27.30,36.80) -- (27.30,36.90) -- (27.40,36.90) -- (27.50,36.90) -- (27.50,37.00) -- (27.50,37.10) -- (27.50,37.20) -- (27.50,37.30) -- (27.50,37.40) -- (27.50,37.50) -- (27.50,37.60) -- (27.50,37.70) -- (27.50,37.80) -- (27.50,37.90) -- (27.50,38.00) -- (27.50,38.10) -- (27.50,38.20) -- (27.50,38.30) -- (27.60,38.30) -- (27.60,38.40) -- (27.60,38.50) -- (27.60,38.60) -- (27.70,38.60) -- (27.70,38.70) -- (27.70,38.80) -- (27.70,38.90) -- (27.70,39.00) -- (27.70,39.10) -- (27.80,39.10) -- (27.90,39.10) -- (27.90,39.20) -- (27.90,39.30) -- (28.00,39.30) -- (28.10,39.30) -- (28.10,39.40) -- (28.10,39.50) -- (28.10,39.60) -- (28.20,39.60) -- (28.20,39.70) -- (28.20,39.80) -- (28.20,39.90) -- (28.20,40.00) -- (28.20,40.10) -- (28.20,40.20) -- (28.30,40.20) -- (28.40,40.20) -- (28.50,40.20) -- (28.60,40.20) -- (28.60,40.30) -- (28.70,40.30) -- (28.80,40.30) -- (28.90,40.30) -- (28.90,40.40) -- (28.90,40.50) -- (28.90,40.60) -- (28.90,40.70) -- (29.00,40.70) -- (29.00,40.80) -- (29.00,40.90) -- (29.00,41.00) -- (29.00,41.10) -- (29.00,41.20) -- (29.00,41.30) -- (29.00,41.40) -- (29.00,41.50) -- (29.10,41.50) -- (29.10,41.60) -- (29.10,41.70) -- (29.10,41.80) -- (29.10,41.90) -- (29.10,42.00) -- (29.20,42.00) -- (29.20,42.10) -- (29.30,42.10) -- (29.30,42.20) -- (29.40,42.20) -- (29.50,42.20) -- (29.50,42.30) -- (29.50,42.40) -- (29.50,42.50) -- (29.50,42.60) -- (29.50,42.70) -- (29.50,42.80) -- (29.50,42.90) -- (29.60,42.90) -- (29.60,43.00) -- (29.60,43.10) -- (29.60,43.20) -- (29.70,43.20) -- (29.80,43.20) -- (29.80,43.30) -- (29.90,43.30) -- (30.00,43.30) -- (30.10,43.30) -- (30.20,43.30) -- (30.30,43.30) -- (30.30,43.40) -- (30.30,43.50) -- (30.40,43.50) -- (30.40,43.60) -- (30.40,43.70) -- (30.50,43.70) -- (30.50,43.80) -- (30.50,43.90) -- (30.60,43.90) -- (30.70,43.90) -- (30.80,43.90) -- (30.80,44.00) -- (30.80,44.10) -- (30.90,44.10) -- (30.90,44.20) -- (31.00,44.20) -- (31.10,44.20) -- (31.20,44.20) -- (31.30,44.20) -- (31.40,44.20) -- (31.40,44.30) -- (31.40,44.40) -- (31.50,44.40) -- (31.50,44.50) -- (31.50,44.60) -- (31.60,44.60) -- (31.70,44.60) -- (31.80,44.60) -- (31.80,44.70) -- (31.80,44.80) -- (31.80,44.90) -- (31.90,44.90) -- (31.90,45.00) -- (31.90,45.10) -- (32.00,45.10) -- (32.10,45.10) -- (32.10,45.20) -- (32.10,45.30) -- (32.10,45.40) -- (32.10,45.50) -- (32.10,45.60) -- (32.20,45.60) -- (32.30,45.60) -- (32.30,45.70) -- (32.40,45.70) -- (32.40,45.80) -- (32.50,45.80) -- (32.50,45.90) -- (32.50,46.00) -- (32.50,46.10) -- (32.50,46.20) -- (32.60,46.20) -- (32.60,46.30) -- (32.60,46.40) -- (32.60,46.50) -- (32.60,46.60) -- (32.70,46.60) -- (32.80,46.60) -- (32.80,46.70) -- (32.80,46.80) -- (32.80,46.90) -- (32.80,47.00) -- (32.80,47.10) -- (32.80,47.20) -- (32.80,47.30) -- (32.90,47.30) -- (33.00,47.30) -- (33.10,47.30) -- (33.20,47.30) -- (33.20,47.40) -- (33.20,47.50) -- (33.20,47.60) -- (33.20,47.70) -- (33.20,47.80) -- (33.30,47.80) -- (33.30,47.90) -- (33.40,47.90) -- (33.50,47.90) -- (33.50,48.00) -- (33.50,48.10) -- (33.50,48.20) -- (33.60,48.20) -- (33.70,48.20) -- (33.80,48.20) -- (33.80,48.30) -- (33.80,48.40) -- (33.80,48.50) -- (33.80,48.60) -- (33.80,48.70) -- (33.80,48.80) -- (33.80,48.90) -- (33.90,48.90) -- (34.00,48.90) -- (34.00,49.00) -- (34.10,49.00) -- (34.20,49.00) -- (34.30,49.00) -- (34.40,49.00) -- (34.50,49.00) -- (34.50,49.10) -- (34.60,49.10) -- (34.70,49.10) -- (34.80,49.10) -- (34.90,49.10) -- (35.00,49.10) -- (35.10,49.10) -- (35.20,49.10) -- (35.30,49.10) -- (35.40,49.10) -- (35.40,49.20) -- (35.50,49.20) -- (35.50,49.30) -- (35.60,49.30) -- (35.70,49.30) -- (35.80,49.30) -- (35.80,49.40) -- (35.90,49.40) -- (35.90,49.50) -- (35.90,49.60) -- (36.00,49.60) -- (36.00,49.70) -- (36.00,49.80) -- (36.00,49.90) -- (36.00,50.00) -- (36.00,50.10) -- (36.10,50.10) -- (36.20,50.10) -- (36.30,50.10) -- (36.40,50.10) -- (36.40,50.20) -- (36.40,50.30) -- (36.40,50.40) -- (36.40,50.50) -- (36.50,50.50) -- (36.60,50.50) -- (36.70,50.50) -- (36.70,50.60) -- (36.70,50.70) -- (36.80,50.70) -- (36.80,50.80) -- (36.80,50.90) -- (36.90,50.90) -- (36.90,51.00) -- (36.90,51.10) -- (37.00,51.10) -- (37.10,51.10) -- (37.20,51.10) -- (37.30,51.10) -- (37.40,51.10) -- (37.40,51.20) -- (37.50,51.20) -- (37.60,51.20) -- (37.60,51.30) -- (37.60,51.40) -- (37.60,51.50) -- (37.60,51.60) -- (37.70,51.60) -- (37.70,51.70) -- (37.70,51.80) -- (37.70,51.90) -- (37.70,52.00); 
\draw[boundary] (37.70,52.00) -- (37.70,51.90) -- (37.70,51.80) -- (37.70,51.70) -- (37.70,51.60) -- (37.60,51.60) -- (37.60,51.50) -- (37.60,51.40) -- (37.60,51.30) -- (37.60,51.20) -- (37.50,51.20) -- (37.40,51.20) -- (37.40,51.10) -- (37.30,51.10) -- (37.20,51.10) -- (37.10,51.10) -- (37.00,51.10) -- (36.90,51.10) -- (36.90,51.00) -- (36.90,50.90) -- (36.80,50.90) -- (36.80,50.80) -- (36.80,50.70) -- (36.70,50.70) -- (36.70,50.60) -- (36.70,50.50) -- (36.60,50.50) -- (36.50,50.50) -- (36.40,50.50) -- (36.40,50.40) -- (36.40,50.30) -- (36.40,50.20) -- (36.40,50.10) -- (36.30,50.10) -- (36.20,50.10) -- (36.10,50.10) -- (36.00,50.10) -- (36.00,50.00) -- (36.00,49.90) -- (36.00,49.80) -- (36.00,49.70) -- (36.00,49.60) -- (35.90,49.60) -- (35.90,49.50) -- (35.90,49.40) -- (35.80,49.40) -- (35.80,49.30) -- (35.70,49.30) -- (35.60,49.30) -- (35.50,49.30) -- (35.50,49.20) -- (35.40,49.20) -- (35.40,49.10) -- (35.30,49.10) -- (35.20,49.10) -- (35.10,49.10) -- (35.00,49.10) -- (34.90,49.10) -- (34.80,49.10) -- (34.70,49.10) -- (34.60,49.10) -- (34.50,49.10) -- (34.50,49.00) -- (34.40,49.00) -- (34.30,49.00) -- (34.20,49.00) -- (34.10,49.00) -- (34.00,49.00) -- (34.00,48.90) -- (33.90,48.90) -- (33.80,48.90) -- (33.80,48.80) -- (33.80,48.70) -- (33.80,48.60) -- (33.80,48.50) -- (33.80,48.40) -- (33.80,48.30) -- (33.80,48.20) -- (33.70,48.20) -- (33.60,48.20) -- (33.50,48.20) -- (33.50,48.10) -- (33.50,48.00) -- (33.50,47.90) -- (33.40,47.90) -- (33.30,47.90) -- (33.30,47.80) -- (33.20,47.80) -- (33.20,47.70) -- (33.20,47.60) -- (33.20,47.50) -- (33.20,47.40) -- (33.20,47.30) -- (33.10,47.30) -- (33.00,47.30) -- (32.90,47.30) -- (32.80,47.30) -- (32.80,47.20) -- (32.80,47.10) -- (32.80,47.00) -- (32.80,46.90) -- (32.80,46.80) -- (32.80,46.70) -- (32.80,46.60) -- (32.70,46.60) -- (32.60,46.60) -- (32.60,46.50) -- (32.60,46.40) -- (32.60,46.30) -- (32.60,46.20) -- (32.50,46.20) -- (32.50,46.10) -- (32.50,46.00) -- (32.50,45.90) -- (32.50,45.80) -- (32.40,45.80) -- (32.40,45.70) -- (32.30,45.70) -- (32.30,45.60) -- (32.20,45.60) -- (32.10,45.60) -- (32.10,45.50) -- (32.10,45.40) -- (32.10,45.30) -- (32.10,45.20) -- (32.10,45.10) -- (32.00,45.10) -- (31.90,45.10) -- (31.90,45.00) -- (31.90,44.90) -- (31.80,44.90) -- (31.80,44.80) -- (31.80,44.70) -- (31.80,44.60) -- (31.70,44.60) -- (31.60,44.60) -- (31.50,44.60) -- (31.50,44.50) -- (31.50,44.40) -- (31.40,44.40) -- (31.40,44.30) -- (31.40,44.20) -- (31.30,44.20) -- (31.20,44.20) -- (31.10,44.20) -- (31.00,44.20) -- (30.90,44.20) -- (30.90,44.10) -- (30.80,44.10) -- (30.80,44.00) -- (30.80,43.90) -- (30.70,43.90) -- (30.60,43.90) -- (30.50,43.90) -- (30.50,43.80) -- (30.50,43.70) -- (30.40,43.70) -- (30.40,43.60) -- (30.40,43.50) -- (30.30,43.50) -- (30.30,43.40) -- (30.30,43.30) -- (30.20,43.30) -- (30.10,43.30) -- (30.00,43.30) -- (29.90,43.30) -- (29.80,43.30) -- (29.80,43.20) -- (29.70,43.20) -- (29.60,43.20) -- (29.60,43.10) -- (29.60,43.00) -- (29.60,42.90) -- (29.50,42.90) -- (29.50,42.80) -- (29.50,42.70) -- (29.50,42.60) -- (29.50,42.50) -- (29.50,42.40) -- (29.50,42.30) -- (29.50,42.20) -- (29.40,42.20) -- (29.30,42.20) -- (29.30,42.10) -- (29.20,42.10) -- (29.20,42.00) -- (29.10,42.00) -- (29.10,41.90) -- (29.10,41.80) -- (29.10,41.70) -- (29.10,41.60) -- (29.10,41.50) -- (29.00,41.50) -- (29.00,41.40) -- (29.00,41.30) -- (29.00,41.20) -- (29.00,41.10) -- (29.00,41.00) -- (29.00,40.90) -- (29.00,40.80) -- (29.00,40.70) -- (28.90,40.70) -- (28.90,40.60) -- (28.90,40.50) -- (28.90,40.40) -- (28.90,40.30) -- (28.80,40.30) -- (28.70,40.30) -- (28.60,40.30) -- (28.60,40.20) -- (28.50,40.20) -- (28.40,40.20) -- (28.30,40.20) -- (28.20,40.20) -- (28.20,40.10) -- (28.20,40.00) -- (28.20,39.90) -- (28.20,39.80) -- (28.20,39.70) -- (28.20,39.60) -- (28.10,39.60) -- (28.10,39.50) -- (28.10,39.40) -- (28.10,39.30) -- (28.00,39.30) -- (27.90,39.30) -- (27.90,39.20) -- (27.90,39.10) -- (27.80,39.10) -- (27.70,39.10) -- (27.70,39.00) -- (27.70,38.90) -- (27.70,38.80) -- (27.70,38.70) -- (27.70,38.60) -- (27.60,38.60) -- (27.60,38.50) -- (27.60,38.40) -- (27.60,38.30) -- (27.50,38.30) -- (27.50,38.20) -- (27.50,38.10) -- (27.50,38.00) -- (27.50,37.90) -- (27.50,37.80) -- (27.50,37.70) -- (27.50,37.60) -- (27.50,37.50) -- (27.50,37.40) -- (27.50,37.30) -- (27.50,37.20) -- (27.50,37.10) -- (27.50,37.00) -- (27.50,36.90) -- (27.40,36.90) -- (27.30,36.90) -- (27.30,36.80) -- (27.20,36.80) -- (27.10,36.80) -- (27.10,36.70) -- (27.00,36.70) -- (27.00,36.60) -- (26.90,36.60) -- (26.90,36.50) -- (26.80,36.50) -- (26.80,36.40) -- (26.80,36.30) -- (26.80,36.20) -- (26.80,36.10) -- (26.80,36.00) -- (26.80,35.90) -- (26.70,35.90) -- (26.70,35.80) -- (26.70,35.70) -- (26.70,35.60) -- (26.60,35.60) -- (26.50,35.60) -- (26.40,35.60) -- (26.30,35.60) -- (26.20,35.60) -- (26.10,35.60) -- (26.10,35.50) -- (26.10,35.40) -- (26.10,35.30) -- (26.00,35.30) -- (26.00,35.20) -- (26.00,35.10) -- (25.90,35.10) -- (25.90,35.00) -- (25.90,34.90) -- (25.80,34.90) -- (25.70,34.90) -- (25.70,34.80) -- (25.70,34.70) -- (25.60,34.70) -- (25.60,34.60) -- (25.50,34.60) -- (25.50,34.50) -- (25.40,34.50) -- (25.30,34.50) -- (25.30,34.40) -- (25.30,34.30) -- (25.20,34.30) -- (25.20,34.20) -- (25.10,34.20) -- (25.00,34.20) -- (25.00,34.10) -- (25.00,34.00) -- (24.90,34.00) -- (24.90,33.90) -- (24.80,33.90) -- (24.80,33.80) -- (24.80,33.70) -- (24.80,33.60) -- (24.80,33.50) -- (24.80,33.40) -- (24.80,33.30) -- (24.80,33.20) -- (24.80,33.10) -- (24.70,33.10) -- (24.70,33.00) -- (24.70,32.90) -- (24.70,32.80) -- (24.60,32.80) -- (24.50,32.80) -- (24.50,32.70) -- (24.50,32.60) -- (24.50,32.50) -- (24.50,32.40) -- (24.50,32.30) -- (24.40,32.30) -- (24.30,32.30) -- (24.30,32.20) -- (24.30,32.10) -- (24.30,32.00) -- (24.20,32.00) -- (24.10,32.00) -- (24.10,31.90) -- (24.00,31.90) -- (23.90,31.90) -- (23.80,31.90) -- (23.70,31.90) -- (23.60,31.90) -- (23.60,31.80) -- (23.60,31.70) -- (23.60,31.60) -- (23.60,31.50) -- (23.60,31.40) -- (23.50,31.40) -- (23.50,31.30) -- (23.50,31.20) -- (23.50,31.10) -- (23.40,31.10) -- (23.40,31.00) -- (23.40,30.90) -- (23.40,30.80) -- (23.30,30.80) -- (23.20,30.80) -- (23.20,30.70) -- (23.20,30.60) -- (23.10,30.60) -- (23.10,30.50) -- (23.00,30.50) -- (23.00,30.40) -- (23.00,30.30) -- (22.90,30.30) -- (22.80,30.30) -- (22.80,30.20) -- (22.80,30.10) -- (22.80,30.00) -- (22.70,30.00) -- (22.70,29.90) -- (22.60,29.90) -- (22.50,29.90) -- (22.50,29.80) -- (22.50,29.70) -- (22.40,29.70) -- (22.40,29.60) -- (22.30,29.60) -- (22.20,29.60) -- (22.10,29.60) -- (22.00,29.60) -- (21.90,29.60) -- (21.90,29.50) -- (21.90,29.40) -- (21.80,29.40) -- (21.70,29.40) -- (21.60,29.40) -- (21.50,29.40) -- (21.40,29.40) -- (21.40,29.30) -- (21.40,29.20) -- (21.40,29.10) -- (21.30,29.10) -- (21.20,29.10) -- (21.10,29.10) -- (21.00,29.10) -- (21.00,29.00) -- (21.00,28.90) -- (20.90,28.90) -- (20.90,28.80) -- (20.80,28.80) -- (20.80,28.70) -- (20.70,28.70) -- (20.60,28.70) -- (20.60,28.60) -- (20.60,28.50) -- (20.60,28.40) -- (20.50,28.40) -- (20.40,28.40) -- (20.40,28.30) -- (20.40,28.20) -- (20.40,28.10) -- (20.40,28.00) -- (20.40,27.90) -- (20.40,27.80) -- (20.40,27.70) -- (20.40,27.60) -- (20.30,27.60) -- (20.30,27.50) -- (20.30,27.40) -- (20.20,27.40) -- (20.10,27.40) -- (20.10,27.30) -- (20.00,27.30) -- (19.90,27.30) -- (19.90,27.20) -- (19.80,27.20) -- (19.80,27.10) -- (19.80,27.00) -- (19.80,26.90) -- (19.80,26.80) -- (19.70,26.80) -- (19.70,26.70) -- (19.70,26.60) -- (19.70,26.50) -- (19.60,26.50) -- (19.50,26.50) -- (19.40,26.50) -- (19.30,26.50) -- (19.20,26.50) -- (19.20,26.40) -- (19.20,26.30) -- (19.20,26.20) -- (19.20,26.10) -- (19.20,26.00) -- (19.20,25.90) -- (19.10,25.90) -- (19.00,25.90) -- (18.90,25.90) -- (18.80,25.90) -- (18.80,25.80) -- (18.80,25.70) -- (18.70,25.70) -- (18.70,25.60) -- (18.60,25.60) -- (18.50,25.60) -- (18.40,25.60) -- (18.40,25.50) -- (18.40,25.40) -- (18.30,25.40) -- (18.30,25.30) -- (18.30,25.20) -- (18.30,25.10) -- (18.30,25.00) -- (18.20,25.00) -- (18.10,25.00) -- (18.00,25.00) -- (17.90,25.00) -- (17.90,24.90) -- (17.90,24.80) -- (17.90,24.70) -- (17.80,24.70) -- (17.80,24.60) -- (17.70,24.60) -- (17.60,24.60) -- (17.50,24.60) -- (17.40,24.60) -- (17.40,24.50) -- (17.40,24.40) -- (17.30,24.40) -- (17.20,24.40) -- (17.10,24.40) -- (17.10,24.30) -- (17.10,24.20) -- (17.00,24.20) -- (16.90,24.20) -- (16.80,24.20) -- (16.80,24.10) -- (16.70,24.10) -- (16.60,24.10) -- (16.50,24.10) -- (16.50,24.00) -- (16.50,23.90) -- (16.50,23.80) -- (16.40,23.80) -- (16.30,23.80) -- (16.20,23.80) -- (16.10,23.80) -- (16.10,23.70) -- (16.00,23.70) -- (15.90,23.70) -- (15.90,23.60) -- (15.90,23.50) -- (15.90,23.40) -- (15.90,23.30) -- (15.90,23.20) -- (15.80,23.20) -- (15.80,23.10) -- (15.80,23.00) -- (15.80,22.90) -- (15.70,22.90) -- (15.60,22.90) -- (15.50,22.90) -- (15.50,22.80) -- (15.50,22.70) -- (15.50,22.60) -- (15.50,22.50) -- (15.40,22.50) -- (15.30,22.50) -- (15.20,22.50) -- (15.10,22.50) -- (15.10,22.40) -- (15.10,22.30) -- (15.00,22.30) -- (14.90,22.30) -- (14.80,22.30) -- (14.80,22.20) -- (14.70,22.20) -- (14.60,22.20) -- (14.50,22.20) -- (14.50,22.10) -- (14.40,22.10) -- (14.30,22.10) -- (14.20,22.10) -- (14.20,22.00) -- (14.10,22.00) -- (14.00,22.00) -- (13.90,22.00) -- (13.90,21.90) -- (13.80,21.90) -- (13.80,21.80) -- (13.80,21.70) -- (13.80,21.60) -- (13.70,21.60) -- (13.60,21.60) -- (13.60,21.50) -- (13.60,21.40) -- (13.50,21.40) -- (13.50,21.30) -- (13.50,21.20) -- (13.50,21.10) -- (13.50,21.00) -- (13.50,20.90) -- (13.40,20.90) -- (13.40,20.80) -- (13.40,20.70) -- (13.30,20.70) -- (13.20,20.70) -- (13.10,20.70) -- (13.10,20.60) -- (13.00,20.60) -- (12.90,20.60) -- (12.80,20.60) -- (12.80,20.50) -- (12.70,20.50) -- (12.70,20.40) -- (12.70,20.30) -- (12.60,20.30) -- (12.60,20.20) -- (12.50,20.20) -- (12.50,20.10) -- (12.40,20.10) -- (12.30,20.10) -- (12.20,20.10) -- (12.10,20.10) -- (12.00,20.10) -- (11.90,20.10) -- (11.80,20.10) -- (11.80,20.00) -- (11.80,19.90) -- (11.80,19.80) -- (11.80,19.70) -- (11.70,19.70) -- (11.70,19.60) -- (11.70,19.50) -- (11.70,19.40) -- (11.70,19.30) -- (11.70,19.20) -- (11.60,19.20) -- (11.50,19.20) -- (11.40,19.20) -- (11.30,19.20) -- (11.30,19.10) -- (11.30,19.00) -- (11.30,18.90) -- (11.30,18.80) -- (11.20,18.80) -- (11.20,18.70) -- (11.10,18.70) -- (11.10,18.60) -- (11.10,18.50) -- (11.00,18.50) -- (10.90,18.50) -- (10.80,18.50) -- (10.70,18.50) -- (10.60,18.50) -- (10.60,18.40) -- (10.50,18.40) -- (10.50,18.30) -- (10.40,18.30) -- (10.40,18.20) -- (10.40,18.10) -- (10.40,18.00) -- (10.30,18.00) -- (10.20,18.00) -- (10.10,18.00) -- (10.10,17.90) -- (10.00,17.90) -- (9.90,17.90) -- (9.90,17.80) -- (9.80,17.80) -- (9.80,17.70) -- (9.80,17.60) -- (9.80,17.50) -- (9.70,17.50) -- (9.70,17.60) -- (9.70,17.70) -- (9.70,17.80) -- (9.70,17.90) -- (9.70,18.00) -- (9.70,18.10) -- (9.70,18.20) -- (9.70,18.30) -- (9.70,18.40) -- (9.70,18.50) -- (9.70,18.60) -- (9.80,18.60) -- (9.80,18.70) -- (9.90,18.70) -- (9.90,18.80) -- (10.00,18.80) -- (10.10,18.80) -- (10.10,18.90) -- (10.20,18.90) -- (10.20,19.00) -- (10.20,19.10) -- (10.20,19.20) -- (10.30,19.20) -- (10.30,19.30) -- (10.30,19.40) -- (10.40,19.40) -- (10.50,19.40) -- (10.60,19.40) -- (10.70,19.40) -- (10.70,19.50) -- (10.70,19.60) -- (10.70,19.70) -- (10.70,19.80) -- (10.70,19.90) -- (10.70,20.00) -- (10.80,20.00) -- (10.80,20.10) -- (10.80,20.20) -- (10.90,20.20) -- (11.00,20.20) -- (11.00,20.30) -- (11.10,20.30) -- (11.10,20.40) -- (11.10,20.50) -- (11.10,20.60) -- (11.10,20.70) -- (11.10,20.80) -- (11.10,20.90) -- (11.10,21.00) -- (11.20,21.00) -- (11.20,21.10) -- (11.30,21.10) -- (11.40,21.10) -- (11.50,21.10) -- (11.50,21.20) -- (11.50,21.30) -- (11.60,21.30) -- (11.70,21.30) -- (11.80,21.30) -- (11.80,21.40) -- (11.80,21.50) -- (11.80,21.60) -- (11.90,21.60) -- (12.00,21.60) -- (12.00,21.70) -- (12.00,21.80) -- (12.00,21.90) -- (12.10,21.90) -- (12.10,22.00) -- (12.20,22.00) -- (12.20,22.10) -- (12.20,22.20) -- (12.20,22.30) -- (12.20,22.40) -- (12.20,22.50) -- (12.20,22.60) -- (12.20,22.70) -- (12.20,22.80) -- (12.30,22.80) -- (12.30,22.90) -- (12.30,23.00) -- (12.30,23.10) -- (12.40,23.10) -- (12.50,23.10) -- (12.60,23.10) -- (12.60,23.20) -- (12.60,23.30) -- (12.70,23.30) -- (12.70,23.40) -- (12.70,23.50) -- (12.70,23.60) -- (12.70,23.70) -- (12.80,23.70) -- (12.90,23.70) -- (13.00,23.70) -- (13.00,23.80) -- (13.00,23.90) -- (13.10,23.90) -- (13.10,24.00) -- (13.10,24.10) -- (13.10,24.20) -- (13.20,24.20) -- (13.20,24.30) -- (13.20,24.40) -- (13.20,24.50) -- (13.20,24.60) -- (13.20,24.70) -- (13.20,24.80) -- (13.30,24.80) -- (13.30,24.90) -- (13.30,25.00) -- (13.40,25.00) -- (13.40,25.10) -- (13.40,25.20) -- (13.40,25.30) -- (13.50,25.30) -- (13.60,25.30) -- (13.60,25.40) -- (13.60,25.50) -- (13.70,25.50) -- (13.80,25.50) -- (13.90,25.50) -- (14.00,25.50) -- (14.00,25.60) -- (14.00,25.70) -- (14.00,25.80) -- (14.00,25.90) -- (14.00,26.00) -- (14.10,26.00) -- (14.20,26.00) -- (14.30,26.00) -- (14.30,26.10) -- (14.30,26.20) -- (14.30,26.30) -- (14.30,26.40) -- (14.30,26.50) -- (14.40,26.50) -- (14.40,26.60) -- (14.40,26.70) -- (14.40,26.80) -- (14.40,26.90) -- (14.40,27.00) -- (14.40,27.10) -- (14.40,27.20) -- (14.40,27.30) -- (14.40,27.40) -- (14.40,27.50) -- (14.40,27.60) -- (14.40,27.70) -- (14.40,27.80) -- (14.40,27.90) -- (14.40,28.00) -- (14.40,28.10) -- (14.40,28.20) -- (14.40,28.30) -- (14.40,28.40) -- (14.50,28.40) -- (14.50,28.50) -- (14.60,28.50) -- (14.70,28.50) -- (14.80,28.50) -- (14.90,28.50) -- (15.00,28.50) -- (15.10,28.50) -- (15.20,28.50) -- (15.30,28.50) -- (15.30,28.60) -- (15.40,28.60) -- (15.50,28.60) -- (15.60,28.60) -- (15.60,28.70) -- (15.70,28.70) -- (15.70,28.80) -- (15.80,28.80) -- (15.90,28.80) -- (15.90,28.90) -- (15.90,29.00) -- (16.00,29.00) -- (16.00,29.10) -- (16.00,29.20) -- (16.00,29.30) -- (16.00,29.40) -- (16.10,29.40) -- (16.10,29.50) -- (16.10,29.60) -- (16.10,29.70) -- (16.10,29.80) -- (16.10,29.90) -- (16.10,30.00) -- (16.10,30.10) -- (16.20,30.10) -- (16.30,30.10) -- (16.30,30.20) -- (16.30,30.30) -- (16.40,30.30) -- (16.40,30.40) -- (16.40,30.50) -- (16.40,30.60) -- (16.50,30.60) -- (16.60,30.60) -- (16.70,30.60) -- (16.70,30.70) -- (16.70,30.80) -- (16.70,30.90) -- (16.70,31.00) -- (16.70,31.10) -- (16.80,31.10) -- (16.80,31.20) -- (16.80,31.30) -- (16.90,31.30) -- (16.90,31.40) -- (16.90,31.50) -- (16.90,31.60) -- (16.90,31.70) -- (17.00,31.70) -- (17.10,31.70) -- (17.10,31.80) -- (17.10,31.90) -- (17.10,32.00) -- (17.20,32.00) -- (17.20,32.10) -- (17.20,32.20) -- (17.20,32.30) -- (17.20,32.40) -- (17.30,32.40) -- (17.40,32.40) -- (17.40,32.50) -- (17.50,32.50) -- (17.60,32.50) -- (17.70,32.50) -- (17.70,32.60) -- (17.80,32.60) -- (17.90,32.60) -- (17.90,32.70) -- (18.00,32.70) -- (18.10,32.70) -- (18.10,32.80) -- (18.20,32.80) -- (18.30,32.80) -- (18.30,32.90) -- (18.40,32.90) -- (18.40,33.00) -- (18.40,33.10) -- (18.40,33.20) -- (18.50,33.20) -- (18.50,33.30) -- (18.50,33.40) -- (18.50,33.50) -- (18.50,33.60) -- (18.50,33.70) -- (18.60,33.70) -- (18.60,33.80) -- (18.70,33.80) -- (18.80,33.80) -- (18.80,33.90) -- (18.80,34.00) -- (18.80,34.10) -- (18.80,34.20) -- (18.90,34.20) -- (18.90,34.30) -- (18.90,34.40) -- (18.90,34.50) -- (19.00,34.50) -- (19.10,34.50) -- (19.20,34.50) -- (19.20,34.60) -- (19.20,34.70) -- (19.20,34.80) -- (19.30,34.80) -- (19.40,34.80) -- (19.40,34.90) -- (19.50,34.90) -- (19.60,34.90) -- (19.70,34.90) -- (19.70,35.00) -- (19.70,35.10) -- (19.70,35.20) -- (19.80,35.20) -- (19.80,35.30) -- (19.90,35.30) -- (20.00,35.30) -- (20.10,35.30) -- (20.10,35.40) -- (20.10,35.50) -- (20.10,35.60) -- (20.10,35.70) -- (20.10,35.80) -- (20.10,35.90) -- (20.10,36.00) -- (20.10,36.10) -- (20.10,36.20) -- (20.20,36.20) -- (20.30,36.20) -- (20.40,36.20) -- (20.40,36.30) -- (20.40,36.40) -- (20.40,36.50) -- (20.40,36.60) -- (20.50,36.60) -- (20.60,36.60) -- (20.70,36.60) -- (20.70,36.70) -- (20.70,36.80) -- (20.70,36.90) -- (20.70,37.00) -- (20.70,37.10) -- (20.70,37.20) -- (20.70,37.30) -- (20.70,37.40) -- (20.70,37.50) -- (20.80,37.50) -- (20.80,37.60) -- (20.80,37.70) -- (20.80,37.80) -- (20.90,37.80) -- (20.90,37.90) -- (21.00,37.90) -- (21.10,37.90) -- (21.10,38.00) -- (21.20,38.00) -- (21.20,38.10) -- (21.20,38.20) -- (21.20,38.30) -- (21.30,38.30) -- (21.30,38.40) -- (21.30,38.50) -- (21.40,38.50) -- (21.40,38.60) -- (21.50,38.60) -- (21.60,38.60) -- (21.70,38.60) -- (21.70,38.70) -- (21.80,38.70) -- (21.90,38.70) -- (21.90,38.80) -- (21.90,38.90) -- (21.90,39.00) -- (21.90,39.10) -- (21.90,39.20) -- (21.90,39.30) -- (21.90,39.40) -- (21.90,39.50) -- (21.90,39.60) -- (21.90,39.70) -- (22.00,39.70) -- (22.00,39.80) -- (22.00,39.90) -- (22.10,39.90) -- (22.20,39.90) -- (22.20,40.00) -- (22.30,40.00) -- (22.30,40.10) -- (22.30,40.20) -- (22.30,40.30) -- (22.30,40.40) -- (22.30,40.50) -- (22.30,40.60) -- (22.40,40.60) -- (22.40,40.70) -- (22.50,40.70) -- (22.60,40.70) -- (22.70,40.70) -- (22.70,40.80) -- (22.70,40.90) -- (22.80,40.90) -- (22.90,40.90) -- (23.00,40.90) -- (23.00,41.00) -- (23.00,41.10) -- (23.10,41.10) -- (23.20,41.10) -- (23.20,41.20) -- (23.20,41.30) -- (23.20,41.40) -- (23.20,41.50) -- (23.20,41.60) -- (23.30,41.60) -- (23.40,41.60) -- (23.50,41.60) -- (23.60,41.60) -- (23.60,41.70) -- (23.60,41.80) -- (23.60,41.90) -- (23.60,42.00) -- (23.60,42.10) -- (23.70,42.10) -- (23.80,42.10) -- (23.80,42.20) -- (23.80,42.30) -- (23.80,42.40) -- (23.80,42.50) -- (23.80,42.60) -- (23.80,42.70) -- (23.90,42.70) -- (24.00,42.70) -- (24.10,42.70) -- (24.10,42.80) -- (24.10,42.90) -- (24.20,42.90) -- (24.30,42.90) -- (24.30,43.00) -- (24.30,43.10) -- (24.40,43.10) -- (24.40,43.20) -- (24.40,43.30) -- (24.40,43.40) -- (24.40,43.50) -- (24.40,43.60) -- (24.40,43.70) -- (24.50,43.70) -- (24.50,43.80) -- (24.50,43.90) -- (24.50,44.00) -- (24.50,44.10) -- (24.50,44.20) -- (24.60,44.20) -- (24.70,44.20) -- (24.80,44.20) -- (24.90,44.20) -- (25.00,44.20) -- (25.00,44.30) -- (25.10,44.30) -- (25.10,44.40) -- (25.20,44.40) -- (25.20,44.50) -- (25.20,44.60) -- (25.30,44.60) -- (25.30,44.70) -- (25.40,44.70) -- (25.40,44.80) -- (25.40,44.90) -- (25.40,45.00) -- (25.40,45.10) -- (25.40,45.20) -- (25.40,45.30) -- (25.40,45.40) -- (25.40,45.50) -- (25.40,45.60) -- (25.40,45.70) -- (25.40,45.80) -- (25.50,45.80) -- (25.50,45.90) -- (25.50,46.00) -- (25.50,46.10) -- (25.50,46.20) -- (25.50,46.30) -- (25.60,46.30) -- (25.60,46.40) -- (25.70,46.40) -- (25.70,46.50) -- (25.70,46.60) -- (25.80,46.60) -- (25.90,46.60) -- (25.90,46.70) -- (25.90,46.80) -- (25.90,46.90) -- (26.00,46.90) -- (26.00,47.00) -- (26.00,47.10) -- (26.00,47.20) -- (26.00,47.30) -- (26.10,47.30) -- (26.10,47.40) -- (26.20,47.40) -- (26.30,47.40) -- (26.30,47.50) -- (26.30,47.60) -- (26.30,47.70) -- (26.30,47.80) -- (26.40,47.80) -- (26.50,47.80) -- (26.50,47.90) -- (26.50,48.00) -- (26.60,48.00) -- (26.60,48.10) -- (26.70,48.10) -- (26.80,48.10) -- (26.90,48.10) -- (26.90,48.20) -- (26.90,48.30) -- (26.90,48.40) -- (26.90,48.50) -- (27.00,48.50) -- (27.00,48.60) -- (27.00,48.70) -- (27.00,48.80) -- (27.00,48.90) -- (27.00,49.00) -- (27.10,49.00) -- (27.10,49.10) -- (27.20,49.10) -- (27.30,49.10) -- (27.40,49.10) -- (27.40,49.20) -- (27.40,49.30) -- (27.40,49.40) -- (27.50,49.40) -- (27.50,49.50) -- (27.60,49.50) -- (27.60,49.60) -- (27.60,49.70) -- (27.60,49.80) -- (27.60,49.90) -- (27.60,50.00) -- (27.60,50.10) -- (27.60,50.20) -- (27.70,50.20) -- (27.70,50.30) -- (27.70,50.40) -- (27.70,50.50) -- (27.70,50.60) -- (27.80,50.60) -- (27.90,50.60) -- (28.00,50.60) -- (28.00,50.70) -- (28.10,50.70) -- (28.10,50.80) -- (28.10,50.90) -- (28.10,51.00) -- (28.10,51.10) -- (28.10,51.20) -- (28.10,51.30) -- (28.10,51.40) -- (28.20,51.40) -- (28.30,51.40) -- (28.40,51.40) -- (28.40,51.50) -- (28.40,51.60) -- (28.40,51.70) -- (28.40,51.80) -- (28.40,51.90) -- (28.50,51.90) -- (28.60,51.90) -- (28.60,52.00); 
\draw[boundary] (28.60,52.00) -- (28.60,51.90) -- (28.50,51.90) -- (28.40,51.90) -- (28.40,51.80) -- (28.40,51.70) -- (28.40,51.60) -- (28.40,51.50) -- (28.40,51.40) -- (28.30,51.40) -- (28.20,51.40) -- (28.10,51.40) -- (28.10,51.30) -- (28.10,51.20) -- (28.10,51.10) -- (28.10,51.00) -- (28.10,50.90) -- (28.10,50.80) -- (28.10,50.70) -- (28.00,50.70) -- (28.00,50.60) -- (27.90,50.60) -- (27.80,50.60) -- (27.70,50.60) -- (27.70,50.50) -- (27.70,50.40) -- (27.70,50.30) -- (27.70,50.20) -- (27.60,50.20) -- (27.60,50.10) -- (27.60,50.00) -- (27.60,49.90) -- (27.60,49.80) -- (27.60,49.70) -- (27.60,49.60) -- (27.60,49.50) -- (27.50,49.50) -- (27.50,49.40) -- (27.40,49.40) -- (27.40,49.30) -- (27.40,49.20) -- (27.40,49.10) -- (27.30,49.10) -- (27.20,49.10) -- (27.10,49.10) -- (27.10,49.00) -- (27.00,49.00) -- (27.00,48.90) -- (27.00,48.80) -- (27.00,48.70) -- (27.00,48.60) -- (27.00,48.50) -- (26.90,48.50) -- (26.90,48.40) -- (26.90,48.30) -- (26.90,48.20) -- (26.90,48.10) -- (26.80,48.10) -- (26.70,48.10) -- (26.60,48.10) -- (26.60,48.00) -- (26.50,48.00) -- (26.50,47.90) -- (26.50,47.80) -- (26.40,47.80) -- (26.30,47.80) -- (26.30,47.70) -- (26.30,47.60) -- (26.30,47.50) -- (26.30,47.40) -- (26.20,47.40) -- (26.10,47.40) -- (26.10,47.30) -- (26.00,47.30) -- (26.00,47.20) -- (26.00,47.10) -- (26.00,47.00) -- (26.00,46.90) -- (25.90,46.90) -- (25.90,46.80) -- (25.90,46.70) -- (25.90,46.60) -- (25.80,46.60) -- (25.70,46.60) -- (25.70,46.50) -- (25.70,46.40) -- (25.60,46.40) -- (25.60,46.30) -- (25.50,46.30) -- (25.50,46.20) -- (25.50,46.10) -- (25.50,46.00) -- (25.50,45.90) -- (25.50,45.80) -- (25.40,45.80) -- (25.40,45.70) -- (25.40,45.60) -- (25.40,45.50) -- (25.40,45.40) -- (25.40,45.30) -- (25.40,45.20) -- (25.40,45.10) -- (25.40,45.00) -- (25.40,44.90) -- (25.40,44.80) -- (25.40,44.70) -- (25.30,44.70) -- (25.30,44.60) -- (25.20,44.60) -- (25.20,44.50) -- (25.20,44.40) -- (25.10,44.40) -- (25.10,44.30) -- (25.00,44.30) -- (25.00,44.20) -- (24.90,44.20) -- (24.80,44.20) -- (24.70,44.20) -- (24.60,44.20) -- (24.50,44.20) -- (24.50,44.10) -- (24.50,44.00) -- (24.50,43.90) -- (24.50,43.80) -- (24.50,43.70) -- (24.40,43.70) -- (24.40,43.60) -- (24.40,43.50) -- (24.40,43.40) -- (24.40,43.30) -- (24.40,43.20) -- (24.40,43.10) -- (24.30,43.10) -- (24.30,43.00) -- (24.30,42.90) -- (24.20,42.90) -- (24.10,42.90) -- (24.10,42.80) -- (24.10,42.70) -- (24.00,42.70) -- (23.90,42.70) -- (23.80,42.70) -- (23.80,42.60) -- (23.80,42.50) -- (23.80,42.40) -- (23.80,42.30) -- (23.80,42.20) -- (23.80,42.10) -- (23.70,42.10) -- (23.60,42.10) -- (23.60,42.00) -- (23.60,41.90) -- (23.60,41.80) -- (23.60,41.70) -- (23.60,41.60) -- (23.50,41.60) -- (23.40,41.60) -- (23.30,41.60) -- (23.20,41.60) -- (23.20,41.50) -- (23.20,41.40) -- (23.20,41.30) -- (23.20,41.20) -- (23.20,41.10) -- (23.10,41.10) -- (23.00,41.10) -- (23.00,41.00) -- (23.00,40.90) -- (22.90,40.90) -- (22.80,40.90) -- (22.70,40.90) -- (22.70,40.80) -- (22.70,40.70) -- (22.60,40.70) -- (22.50,40.70) -- (22.40,40.70) -- (22.40,40.60) -- (22.30,40.60) -- (22.30,40.50) -- (22.30,40.40) -- (22.30,40.30) -- (22.30,40.20) -- (22.30,40.10) -- (22.30,40.00) -- (22.20,40.00) -- (22.20,39.90) -- (22.10,39.90) -- (22.00,39.90) -- (22.00,39.80) -- (22.00,39.70) -- (21.90,39.70) -- (21.90,39.60) -- (21.90,39.50) -- (21.90,39.40) -- (21.90,39.30) -- (21.90,39.20) -- (21.90,39.10) -- (21.90,39.00) -- (21.90,38.90) -- (21.90,38.80) -- (21.90,38.70) -- (21.80,38.70) -- (21.70,38.70) -- (21.70,38.60) -- (21.60,38.60) -- (21.50,38.60) -- (21.40,38.60) -- (21.40,38.50) -- (21.30,38.50) -- (21.30,38.40) -- (21.30,38.30) -- (21.20,38.30) -- (21.20,38.20) -- (21.20,38.10) -- (21.20,38.00) -- (21.10,38.00) -- (21.10,37.90) -- (21.00,37.90) -- (20.90,37.90) -- (20.90,37.80) -- (20.80,37.80) -- (20.80,37.70) -- (20.80,37.60) -- (20.80,37.50) -- (20.70,37.50) -- (20.70,37.40) -- (20.70,37.30) -- (20.70,37.20) -- (20.70,37.10) -- (20.70,37.00) -- (20.70,36.90) -- (20.70,36.80) -- (20.70,36.70) -- (20.70,36.60) -- (20.60,36.60) -- (20.50,36.60) -- (20.40,36.60) -- (20.40,36.50) -- (20.40,36.40) -- (20.40,36.30) -- (20.40,36.20) -- (20.30,36.20) -- (20.20,36.20) -- (20.10,36.20) -- (20.10,36.10) -- (20.10,36.00) -- (20.10,35.90) -- (20.10,35.80) -- (20.10,35.70) -- (20.10,35.60) -- (20.10,35.50) -- (20.10,35.40) -- (20.10,35.30) -- (20.00,35.30) -- (19.90,35.30) -- (19.80,35.30) -- (19.80,35.20) -- (19.70,35.20) -- (19.70,35.10) -- (19.70,35.00) -- (19.70,34.90) -- (19.60,34.90) -- (19.50,34.90) -- (19.40,34.90) -- (19.40,34.80) -- (19.30,34.80) -- (19.20,34.80) -- (19.20,34.70) -- (19.20,34.60) -- (19.20,34.50) -- (19.10,34.50) -- (19.00,34.50) -- (18.90,34.50) -- (18.90,34.40) -- (18.90,34.30) -- (18.90,34.20) -- (18.80,34.20) -- (18.80,34.10) -- (18.80,34.00) -- (18.80,33.90) -- (18.80,33.80) -- (18.70,33.80) -- (18.60,33.80) -- (18.60,33.70) -- (18.50,33.70) -- (18.50,33.60) -- (18.50,33.50) -- (18.50,33.40) -- (18.50,33.30) -- (18.50,33.20) -- (18.40,33.20) -- (18.40,33.10) -- (18.40,33.00) -- (18.40,32.90) -- (18.30,32.90) -- (18.30,32.80) -- (18.20,32.80) -- (18.10,32.80) -- (18.10,32.70) -- (18.00,32.70) -- (17.90,32.70) -- (17.90,32.60) -- (17.80,32.60) -- (17.70,32.60) -- (17.70,32.50) -- (17.60,32.50) -- (17.50,32.50) -- (17.40,32.50) -- (17.40,32.40) -- (17.30,32.40) -- (17.20,32.40) -- (17.20,32.30) -- (17.20,32.20) -- (17.20,32.10) -- (17.20,32.00) -- (17.10,32.00) -- (17.10,31.90) -- (17.10,31.80) -- (17.10,31.70) -- (17.00,31.70) -- (16.90,31.70) -- (16.90,31.60) -- (16.90,31.50) -- (16.90,31.40) -- (16.90,31.30) -- (16.80,31.30) -- (16.80,31.20) -- (16.80,31.10) -- (16.70,31.10) -- (16.70,31.00) -- (16.70,30.90) -- (16.70,30.80) -- (16.70,30.70) -- (16.70,30.60) -- (16.60,30.60) -- (16.50,30.60) -- (16.40,30.60) -- (16.40,30.50) -- (16.40,30.40) -- (16.40,30.30) -- (16.30,30.30) -- (16.30,30.20) -- (16.30,30.10) -- (16.20,30.10) -- (16.10,30.10) -- (16.10,30.00) -- (16.10,29.90) -- (16.10,29.80) -- (16.10,29.70) -- (16.10,29.60) -- (16.10,29.50) -- (16.10,29.40) -- (16.00,29.40) -- (16.00,29.30) -- (16.00,29.20) -- (16.00,29.10) -- (16.00,29.00) -- (15.90,29.00) -- (15.90,28.90) -- (15.90,28.80) -- (15.80,28.80) -- (15.70,28.80) -- (15.70,28.70) -- (15.60,28.70) -- (15.60,28.60) -- (15.50,28.60) -- (15.40,28.60) -- (15.30,28.60) -- (15.30,28.50) -- (15.20,28.50) -- (15.10,28.50) -- (15.00,28.50) -- (14.90,28.50) -- (14.80,28.50) -- (14.70,28.50) -- (14.60,28.50) -- (14.50,28.50) -- (14.50,28.40) -- (14.40,28.40) -- (14.40,28.30) -- (14.40,28.20) -- (14.40,28.10) -- (14.40,28.00) -- (14.40,27.90) -- (14.40,27.80) -- (14.40,27.70) -- (14.40,27.60) -- (14.40,27.50) -- (14.40,27.40) -- (14.40,27.30) -- (14.40,27.20) -- (14.40,27.10) -- (14.40,27.00) -- (14.40,26.90) -- (14.40,26.80) -- (14.40,26.70) -- (14.40,26.60) -- (14.40,26.50) -- (14.30,26.50) -- (14.30,26.40) -- (14.30,26.30) -- (14.30,26.20) -- (14.30,26.10) -- (14.30,26.00) -- (14.20,26.00) -- (14.10,26.00) -- (14.00,26.00) -- (14.00,25.90) -- (14.00,25.80) -- (14.00,25.70) -- (14.00,25.60) -- (14.00,25.50) -- (13.90,25.50) -- (13.80,25.50) -- (13.70,25.50) -- (13.60,25.50) -- (13.60,25.40) -- (13.60,25.30) -- (13.50,25.30) -- (13.40,25.30) -- (13.40,25.20) -- (13.40,25.10) -- (13.40,25.00) -- (13.30,25.00) -- (13.30,24.90) -- (13.30,24.80) -- (13.20,24.80) -- (13.20,24.70) -- (13.20,24.60) -- (13.20,24.50) -- (13.20,24.40) -- (13.20,24.30) -- (13.20,24.20) -- (13.10,24.20) -- (13.10,24.10) -- (13.10,24.00) -- (13.10,23.90) -- (13.00,23.90) -- (13.00,23.80) -- (13.00,23.70) -- (12.90,23.70) -- (12.80,23.70) -- (12.70,23.70) -- (12.70,23.60) -- (12.70,23.50) -- (12.70,23.40) -- (12.70,23.30) -- (12.60,23.30) -- (12.60,23.20) -- (12.60,23.10) -- (12.50,23.10) -- (12.40,23.10) -- (12.30,23.10) -- (12.30,23.00) -- (12.30,22.90) -- (12.30,22.80) -- (12.20,22.80) -- (12.20,22.70) -- (12.20,22.60) -- (12.20,22.50) -- (12.20,22.40) -- (12.20,22.30) -- (12.20,22.20) -- (12.20,22.10) -- (12.20,22.00) -- (12.10,22.00) -- (12.10,21.90) -- (12.00,21.90) -- (12.00,21.80) -- (12.00,21.70) -- (12.00,21.60) -- (11.90,21.60) -- (11.80,21.60) -- (11.80,21.50) -- (11.80,21.40) -- (11.80,21.30) -- (11.70,21.30) -- (11.60,21.30) -- (11.50,21.30) -- (11.50,21.20) -- (11.50,21.10) -- (11.40,21.10) -- (11.30,21.10) -- (11.20,21.10) -- (11.20,21.00) -- (11.10,21.00) -- (11.10,20.90) -- (11.10,20.80) -- (11.10,20.70) -- (11.10,20.60) -- (11.10,20.50) -- (11.10,20.40) -- (11.10,20.30) -- (11.00,20.30) -- (11.00,20.20) -- (10.90,20.20) -- (10.80,20.20) -- (10.80,20.10) -- (10.80,20.00) -- (10.70,20.00) -- (10.70,19.90) -- (10.70,19.80) -- (10.70,19.70) -- (10.70,19.60) -- (10.70,19.50) -- (10.70,19.40) -- (10.60,19.40) -- (10.50,19.40) -- (10.40,19.40) -- (10.30,19.40) -- (10.30,19.30) -- (10.30,19.20) -- (10.20,19.20) -- (10.20,19.10) -- (10.20,19.00) -- (10.20,18.90) -- (10.10,18.90) -- (10.10,18.80) -- (10.00,18.80) -- (9.90,18.80) -- (9.90,18.70) -- (9.80,18.70) -- (9.80,18.60) -- (9.70,18.60) -- (9.70,18.50) -- (9.70,18.40) -- (9.70,18.30) -- (9.70,18.20) -- (9.70,18.10) -- (9.70,18.00) -- (9.70,17.90) -- (9.70,17.80) -- (9.70,17.70) -- (9.70,17.60) -- (9.70,17.50) -- (9.70,17.40) -- (9.70,17.30) -- (9.70,17.20) -- (9.70,17.10) -- (9.70,17.00) -- (9.70,16.90) -- (9.70,16.80) -- (9.60,16.80) -- (9.60,16.70) -- (9.60,16.60) -- (9.50,16.60) -- (9.40,16.60) -- (9.40,16.50) -- (9.40,16.40) -- (9.30,16.40) -- (9.30,16.30) -- (9.30,16.20) -- (9.20,16.20) -- (9.20,16.10) -- (9.10,16.10) -- (9.10,16.00) -- (9.10,15.90) -- (9.10,15.80) -- (9.10,15.70) -- (9.00,15.70) -- (8.90,15.70) -- (8.90,15.60) -- (8.90,15.50) -- (8.90,15.40) -- (8.90,15.30) -- (8.90,15.20) -- (8.90,15.10) -- (8.90,15.00) -- (8.80,15.00) -- (8.70,15.00) -- (8.70,14.90) -- (8.70,14.80) -- (8.70,14.70) -- (8.70,14.60) -- (8.70,14.50) -- (8.70,14.40) -- (8.60,14.40) -- (8.60,14.30) -- (8.60,14.20) -- (8.60,14.10) -- (8.60,14.00) -- (8.50,14.00) -- (8.50,13.90) -- (8.40,13.90) -- (8.40,13.80) -- (8.40,13.70) -- (8.30,13.70) -- (8.20,13.70) -- (8.20,13.60) -- (8.10,13.60) -- (8.00,13.60) -- (8.00,13.50) -- (7.90,13.50) -- (7.90,13.40) -- (7.90,13.30) -- (7.90,13.20) -- (7.80,13.20) -- (7.70,13.20) -- (7.70,13.10) -- (7.70,13.00) -- (7.70,12.90) -- (7.60,12.90) -- (7.60,12.80) -- (7.50,12.80) -- (7.40,12.80) -- (7.30,12.80) -- (7.20,12.80) -- (7.10,12.80) -- (7.10,12.70) -- (7.00,12.70) -- (6.90,12.70) -- (6.80,12.70) -- (6.80,12.60) -- (6.80,12.50) -- (6.80,12.40) -- (6.80,12.30) -- (6.80,12.20) -- (6.80,12.10) -- (6.80,12.00) -- (6.80,11.90) -- (6.70,11.90) -- (6.70,11.80) -- (6.60,11.80) -- (6.50,11.80) -- (6.50,11.70) -- (6.50,11.60) -- (6.40,11.60) -- (6.30,11.60) -- (6.30,11.50) -- (6.30,11.40) -- (6.30,11.30) -- (6.20,11.30) -- (6.20,11.20) -- (6.10,11.20) -- (6.10,11.10) -- (6.10,11.00) -- (6.10,10.90) -- (6.10,10.80) -- (6.00,10.80) -- (6.00,10.70) -- (5.90,10.70) -- (5.90,10.60) -- (5.90,10.50) -- (5.80,10.50) -- (5.80,10.40) -- (5.80,10.30) -- (5.80,10.20) -- (5.80,10.10) -- (5.80,10.00) -- (5.80,9.90) -- (5.70,9.90) -- (5.60,9.90) -- (5.50,9.90) -- (5.50,9.80) -- (5.40,9.80) -- (5.30,9.80) -- (5.30,9.70) -- (5.20,9.70) -- (5.10,9.70) -- (5.10,9.60) -- (5.10,9.50) -- (5.10,9.40) -- (5.10,9.30) -- (5.00,9.30) -- (5.00,9.20) -- (5.00,9.10) -- (5.00,9.00) -- (4.90,9.00) -- (4.90,8.90) -- (4.80,8.90) -- (4.70,8.90) -- (4.60,8.90) -- (4.60,8.80) -- (4.60,8.70) -- (4.60,8.60) -- (4.60,8.50) -- (4.50,8.50) -- (4.50,8.40) -- (4.50,8.30) -- (4.40,8.30) -- (4.30,8.30) -- (4.20,8.30) -- (4.20,8.20) -- (4.20,8.10) -- (4.20,8.00) -- (4.10,8.00) -- (4.10,7.90) -- (4.10,7.80) -- (4.10,7.70) -- (4.10,7.60) -- (4.10,7.50) -- (4.10,7.40) -- (4.10,7.30) -- (4.10,7.20) -- (4.10,7.10) -- (4.10,7.00) -- (4.10,6.90) -- (4.00,6.90) -- (3.90,6.90) -- (3.80,6.90) -- (3.70,6.90) -- (3.70,6.80) -- (3.70,6.70) -- (3.60,6.70) -- (3.60,6.60) -- (3.50,6.60) -- (3.50,6.50) -- (3.40,6.50) -- (3.40,6.40) -- (3.40,6.30) -- (3.40,6.20) -- (3.30,6.20) -- (3.20,6.20) -- (3.20,6.10) -- (3.20,6.00) -- (3.20,5.90) -- (3.20,5.80) -- (3.20,5.70) -- (3.20,5.60) -- (3.20,5.50) -- (3.20,5.40) -- (3.20,5.30) -- (3.20,5.20) -- (3.20,5.10) -- (3.10,5.10) -- (3.10,5.00) -- (3.10,4.90) -- (3.10,4.80) -- (3.10,4.70) -- (3.10,4.60) -- (3.10,4.50) -- (3.10,4.40) -- (3.00,4.40) -- (3.00,4.30) -- (3.00,4.20) -- (3.00,4.10) -- (3.00,4.00) -- (3.00,3.90) -- (3.00,3.80) -- (3.00,3.70) -- (3.00,3.60) -- (2.90,3.60) -- (2.90,3.50) -- (2.80,3.50) -- (2.70,3.50) -- (2.60,3.50) -- (2.50,3.50) -- (2.50,3.40) -- (2.50,3.30) -- (2.50,3.20) -- (2.50,3.10) -- (2.50,3.00) -- (2.40,3.00) -- (2.30,3.00) -- (2.20,3.00) -- (2.20,2.90) -- (2.10,2.90) -- (2.10,2.80) -- (2.10,2.70) -- (2.10,2.60) -- (2.10,2.50) -- (2.00,2.50) -- (1.90,2.50) -- (1.80,2.50) -- (1.70,2.50) -- (1.60,2.50) -- (1.50,2.50) -- (1.40,2.50) -- (1.30,2.50) -- (1.30,2.40) -- (1.20,2.40) -- (1.10,2.40) -- (1.10,2.50) -- (1.10,2.60) -- (1.10,2.70) -- (1.10,2.80) -- (1.10,2.90) -- (1.10,3.00) -- (1.10,3.10) -- (1.10,3.20) -- (1.20,3.20) -- (1.20,3.30) -- (1.20,3.40) -- (1.30,3.40) -- (1.40,3.40) -- (1.40,3.50) -- (1.50,3.50) -- (1.60,3.50) -- (1.60,3.60) -- (1.60,3.70) -- (1.60,3.80) -- (1.60,3.90) -- (1.60,4.00) -- (1.60,4.10) -- (1.60,4.20) -- (1.60,4.30) -- (1.60,4.40) -- (1.60,4.50) -- (1.60,4.60) -- (1.60,4.70) -- (1.70,4.70) -- (1.80,4.70) -- (1.80,4.80) -- (1.90,4.80) -- (2.00,4.80) -- (2.00,4.90) -- (2.00,5.00) -- (2.10,5.00) -- (2.20,5.00) -- (2.30,5.00) -- (2.40,5.00) -- (2.50,5.00) -- (2.60,5.00) -- (2.60,5.10) -- (2.60,5.20) -- (2.60,5.30) -- (2.60,5.40) -- (2.60,5.50) -- (2.60,5.60) -- (2.60,5.70) -- (2.70,5.70) -- (2.70,5.80) -- (2.70,5.90) -- (2.70,6.00) -- (2.70,6.10) -- (2.70,6.20) -- (2.70,6.30) -- (2.70,6.40) -- (2.70,6.50) -- (2.70,6.60) -- (2.70,6.70) -- (2.70,6.80) -- (2.70,6.90) -- (2.70,7.00) -- (2.80,7.00) -- (2.90,7.00) -- (2.90,7.10) -- (2.90,7.20) -- (3.00,7.20) -- (3.10,7.20) -- (3.10,7.30) -- (3.10,7.40) -- (3.10,7.50) -- (3.10,7.60) -- (3.10,7.70) -- (3.10,7.80) -- (3.20,7.80) -- (3.20,7.90) -- (3.20,8.00) -- (3.20,8.10) -- (3.20,8.20) -- (3.20,8.30) -- (3.20,8.40) -- (3.20,8.50) -- (3.20,8.60) -- (3.20,8.70) -- (3.20,8.80) -- (3.20,8.90) -- (3.20,9.00) -- (3.20,9.10) -- (3.20,9.20) -- (3.20,9.30) -- (3.30,9.30) -- (3.40,9.30) -- (3.40,9.40) -- (3.40,9.50) -- (3.40,9.60) -- (3.40,9.70) -- (3.50,9.70) -- (3.50,9.80) -- (3.50,9.90) -- (3.60,9.90) -- (3.60,10.00) -- (3.60,10.10) -- (3.60,10.20) -- (3.60,10.30) -- (3.60,10.40) -- (3.60,10.50) -- (3.70,10.50) -- (3.80,10.50) -- (3.80,10.60) -- (3.90,10.60) -- (4.00,10.60) -- (4.00,10.70) -- (4.00,10.80) -- (4.10,10.80) -- (4.10,10.90) -- (4.10,11.00) -- (4.10,11.10) -- (4.10,11.20) -- (4.10,11.30) -- (4.20,11.30) -- (4.20,11.40) -- (4.20,11.50) -- (4.20,11.60) -- (4.20,11.70) -- (4.20,11.80) -- (4.30,11.80) -- (4.30,11.90) -- (4.30,12.00) -- (4.30,12.10) -- (4.30,12.20) -- (4.30,12.30) -- (4.30,12.40) -- (4.30,12.50) -- (4.30,12.60) -- (4.30,12.70) -- (4.30,12.80) -- (4.30,12.90) -- (4.30,13.00) -- (4.30,13.10) -- (4.30,13.20) -- (4.30,13.30) -- (4.40,13.30) -- (4.40,13.40) -- (4.40,13.50) -- (4.40,13.60) -- (4.50,13.60) -- (4.50,13.70) -- (4.50,13.80) -- (4.50,13.90) -- (4.60,13.90) -- (4.60,14.00) -- (4.60,14.10) -- (4.60,14.20) -- (4.60,14.30) -- (4.60,14.40) -- (4.70,14.40) -- (4.80,14.40) -- (4.80,14.50) -- (4.90,14.50) -- (4.90,14.60) -- (4.90,14.70) -- (4.90,14.80) -- (4.90,14.90) -- (4.90,15.00) -- (4.90,15.10) -- (5.00,15.10) -- (5.10,15.10) -- (5.10,15.20) -- (5.10,15.30) -- (5.20,15.30) -- (5.30,15.30) -- (5.30,15.40) -- (5.30,15.50) -- (5.30,15.60) -- (5.30,15.70) -- (5.30,15.80) -- (5.30,15.90) -- (5.40,15.90) -- (5.50,15.90) -- (5.60,15.90) -- (5.60,16.00) -- (5.60,16.10) -- (5.70,16.10) -- (5.80,16.10) -- (5.80,16.20) -- (5.80,16.30) -- (5.80,16.40) -- (5.90,16.40) -- (5.90,16.50) -- (5.90,16.60) -- (5.90,16.70) -- (6.00,16.70) -- (6.00,16.80) -- (6.10,16.80) -- (6.20,16.80) -- (6.20,16.90) -- (6.20,17.00) -- (6.20,17.10) -- (6.20,17.20) -- (6.30,17.20) -- (6.30,17.30) -- (6.40,17.30) -- (6.50,17.30) -- (6.60,17.30) -- (6.60,17.40) -- (6.60,17.50) -- (6.60,17.60) -- (6.60,17.70) -- (6.60,17.80) -- (6.60,17.90) -- (6.70,17.90) -- (6.70,18.00) -- (6.70,18.10) -- (6.80,18.10) -- (6.80,18.20) -- (6.80,18.30) -- (6.80,18.40) -- (6.80,18.50) -- (6.80,18.60) -- (6.90,18.60) -- (6.90,18.70) -- (6.90,18.80) -- (6.90,18.90) -- (6.90,19.00) -- (7.00,19.00) -- (7.00,19.10) -- (7.00,19.20) -- (7.00,19.30) -- (7.00,19.40) -- (7.10,19.40) -- (7.10,19.50) -- (7.10,19.60) -- (7.10,19.70) -- (7.10,19.80) -- (7.20,19.80) -- (7.20,19.90) -- (7.30,19.90) -- (7.30,20.00) -- (7.40,20.00) -- (7.40,20.10) -- (7.40,20.20) -- (7.40,20.30) -- (7.40,20.40) -- (7.50,20.40) -- (7.60,20.40) -- (7.70,20.40) -- (7.80,20.40) -- (7.80,20.50) -- (7.80,20.60) -- (7.80,20.70) -- (7.80,20.80) -- (7.80,20.90) -- (7.80,21.00) -- (7.80,21.10) -- (7.90,21.10) -- (7.90,21.20) -- (7.90,21.30) -- (7.90,21.40) -- (7.90,21.50) -- (7.90,21.60) -- (7.90,21.70) -- (8.00,21.70) -- (8.00,21.80) -- (8.00,21.90) -- (8.00,22.00) -- (8.10,22.00) -- (8.10,22.10) -- (8.20,22.10) -- (8.20,22.20) -- (8.20,22.30) -- (8.20,22.40) -- (8.20,22.50) -- (8.20,22.60) -- (8.20,22.70) -- (8.20,22.80) -- (8.20,22.90) -- (8.20,23.00) -- (8.30,23.00) -- (8.40,23.00) -- (8.50,23.00) -- (8.50,23.10) -- (8.60,23.10) -- (8.70,23.10) -- (8.70,23.20) -- (8.80,23.20) -- (8.90,23.20) -- (9.00,23.20) -- (9.10,23.20) -- (9.20,23.20) -- (9.30,23.20) -- (9.30,23.30) -- (9.30,23.40) -- (9.30,23.50) -- (9.40,23.50) -- (9.40,23.60) -- (9.40,23.70) -- (9.40,23.80) -- (9.40,23.90) -- (9.40,24.00) -- (9.50,24.00) -- (9.50,24.10) -- (9.50,24.20) -- (9.50,24.30) -- (9.50,24.40) -- (9.50,24.50) -- (9.50,24.60) -- (9.60,24.60) -- (9.70,24.60) -- (9.70,24.70) -- (9.70,24.80) -- (9.70,24.90) -- (9.70,25.00) -- (9.80,25.00) -- (9.90,25.00) -- (9.90,25.10) -- (10.00,25.10) -- (10.00,25.20) -- (10.00,25.30) -- (10.00,25.40) -- (10.10,25.40) -- (10.20,25.40) -- (10.30,25.40) -- (10.40,25.40) -- (10.40,25.50) -- (10.40,25.60) -- (10.40,25.70) -- (10.50,25.70) -- (10.50,25.80) -- (10.50,25.90) -- (10.50,26.00) -- (10.50,26.10) -- (10.50,26.20) -- (10.50,26.30) -- (10.50,26.40) -- (10.50,26.50) -- (10.50,26.60) -- (10.50,26.70) -- (10.50,26.80) -- (10.50,26.90) -- (10.50,27.00) -- (10.50,27.10) -- (10.50,27.20) -- (10.60,27.20) -- (10.60,27.30) -- (10.60,27.40) -- (10.60,27.50) -- (10.60,27.60) -- (10.60,27.70) -- (10.60,27.80) -- (10.60,27.90) -- (10.60,28.00) -- (10.60,28.10) -- (10.60,28.20) -- (10.60,28.30) -- (10.60,28.40) -- (10.60,28.50) -- (10.60,28.60) -- (10.70,28.60) -- (10.70,28.70) -- (10.70,28.80) -- (10.70,28.90) -- (10.70,29.00) -- (10.80,29.00) -- (10.90,29.00) -- (11.00,29.00) -- (11.00,29.10) -- (11.00,29.20) -- (11.00,29.30) -- (11.00,29.40) -- (11.00,29.50) -- (11.00,29.60) -- (11.00,29.70) -- (11.00,29.80) -- (11.00,29.90) -- (11.10,29.90) -- (11.10,30.00) -- (11.10,30.10) -- (11.10,30.20) -- (11.20,30.20) -- (11.20,30.30) -- (11.30,30.30) -- (11.30,30.40) -- (11.30,30.50) -- (11.40,30.50) -- (11.40,30.60) -- (11.40,30.70) -- (11.40,30.80) -- (11.40,30.90) -- (11.40,31.00) -- (11.40,31.10) -- (11.40,31.20) -- (11.50,31.20) -- (11.50,31.30) -- (11.60,31.30) -- (11.60,31.40) -- (11.60,31.50) -- (11.60,31.60) -- (11.60,31.70) -- (11.60,31.80) -- (11.60,31.90) -- (11.60,32.00) -- (11.60,32.10) -- (11.60,32.20) -- (11.70,32.20) -- (11.80,32.20) -- (11.80,32.30) -- (11.80,32.40) -- (11.80,32.50) -- (11.90,32.50) -- (12.00,32.50) -- (12.00,32.60) -- (12.00,32.70) -- (12.00,32.80) -- (12.00,32.90) -- (12.00,33.00) -- (12.10,33.00) -- (12.20,33.00) -- (12.30,33.00) -- (12.30,33.10) -- (12.30,33.20) -- (12.40,33.20) -- (12.50,33.20) -- (12.60,33.20) -- (12.70,33.20) -- (12.70,33.30) -- (12.70,33.40) -- (12.70,33.50) -- (12.80,33.50) -- (12.80,33.60) -- (12.80,33.70) -- (12.80,33.80) -- (12.90,33.80) -- (12.90,33.90) -- (12.90,34.00) -- (12.90,34.10) -- (12.90,34.20) -- (12.90,34.30) -- (12.90,34.40) -- (12.90,34.50) -- (12.90,34.60) -- (13.00,34.60) -- (13.10,34.60) -- (13.10,34.70) -- (13.20,34.70) -- (13.20,34.80) -- (13.20,34.90) -- (13.20,35.00) -- (13.30,35.00) -- (13.40,35.00) -- (13.40,35.10) -- (13.40,35.20) -- (13.40,35.30) -- (13.40,35.40) -- (13.40,35.50) -- (13.40,35.60) -- (13.50,35.60) -- (13.50,35.70) -- (13.60,35.70) -- (13.70,35.70) -- (13.70,35.80) -- (13.70,35.90) -- (13.70,36.00) -- (13.70,36.10) -- (13.70,36.20) -- (13.70,36.30) -- (13.80,36.30) -- (13.90,36.30) -- (13.90,36.40) -- (14.00,36.40) -- (14.00,36.50) -- (14.00,36.60) -- (14.00,36.70) -- (14.10,36.70) -- (14.10,36.80) -- (14.10,36.90) -- (14.10,37.00) -- (14.10,37.10) -- (14.10,37.20) -- (14.10,37.30) -- (14.20,37.30) -- (14.30,37.30) -- (14.40,37.30) -- (14.50,37.30) -- (14.50,37.40) -- (14.50,37.50) -- (14.60,37.50) -- (14.70,37.50) -- (14.80,37.50) -- (14.90,37.50) -- (14.90,37.60) -- (14.90,37.70) -- (14.90,37.80) -- (14.90,37.90) -- (14.90,38.00) -- (14.90,38.10) -- (14.90,38.20) -- (15.00,38.20) -- (15.00,38.30) -- (15.10,38.30) -- (15.10,38.40) -- (15.10,38.50) -- (15.10,38.60) -- (15.20,38.60) -- (15.30,38.60) -- (15.40,38.60) -- (15.50,38.60) -- (15.50,38.70) -- (15.60,38.70) -- (15.70,38.70) -- (15.70,38.80) -- (15.70,38.90) -- (15.80,38.90) -- (15.80,39.00) -- (15.90,39.00) -- (16.00,39.00) -- (16.00,39.10) -- (16.00,39.20) -- (16.10,39.20) -- (16.20,39.20) -- (16.30,39.20) -- (16.40,39.20) -- (16.40,39.30) -- (16.40,39.40) -- (16.40,39.50) -- (16.50,39.50) -- (16.60,39.50) -- (16.60,39.60) -- (16.70,39.60) -- (16.70,39.70) -- (16.70,39.80) -- (16.70,39.90) -- (16.70,40.00) -- (16.70,40.10) -- (16.80,40.10) -- (16.80,40.20) -- (16.80,40.30) -- (16.80,40.40) -- (16.80,40.50) -- (16.90,40.50) -- (16.90,40.60) -- (16.90,40.70) -- (16.90,40.80) -- (16.90,40.90) -- (16.90,41.00) -- (17.00,41.00) -- (17.00,41.10) -- (17.00,41.20) -- (17.00,41.30) -- (17.00,41.40) -- (17.00,41.50) -- (17.10,41.50) -- (17.20,41.50) -- (17.20,41.60) -- (17.20,41.70) -- (17.30,41.70) -- (17.40,41.70) -- (17.50,41.70) -- (17.50,41.80) -- (17.50,41.90) -- (17.60,41.90) -- (17.70,41.90) -- (17.70,42.00) -- (17.70,42.10) -- (17.70,42.20) -- (17.70,42.30) -- (17.70,42.40) -- (17.70,42.50) -- (17.80,42.50) -- (17.80,42.60) -- (17.80,42.70) -- (17.80,42.80) -- (17.80,42.90) -- (17.80,43.00) -- (17.80,43.10) -- (17.80,43.20) -- (17.90,43.20) -- (17.90,43.30) -- (18.00,43.30) -- (18.00,43.40) -- (18.00,43.50) -- (18.00,43.60) -- (18.00,43.70) -- (18.00,43.80) -- (18.00,43.90) -- (18.00,44.00) -- (18.10,44.00) -- (18.10,44.10) -- (18.10,44.20) -- (18.10,44.30) -- (18.20,44.30) -- (18.30,44.30) -- (18.40,44.30) -- (18.40,44.40) -- (18.40,44.50) -- (18.40,44.60) -- (18.40,44.70) -- (18.40,44.80) -- (18.50,44.80) -- (18.50,44.90) -- (18.50,45.00) -- (18.50,45.10) -- (18.50,45.20) -- (18.60,45.20) -- (18.70,45.20) -- (18.70,45.30) -- (18.70,45.40) -- (18.70,45.50) -- (18.80,45.50) -- (18.80,45.60) -- (18.90,45.60) -- (18.90,45.70) -- (18.90,45.80) -- (18.90,45.90) -- (18.90,46.00) -- (18.90,46.10) -- (18.90,46.20) -- (18.90,46.30) -- (18.90,46.40) -- (18.90,46.50) -- (18.90,46.60) -- (19.00,46.60) -- (19.00,46.70) -- (19.10,46.70) -- (19.20,46.70) -- (19.20,46.80) -- (19.20,46.90) -- (19.20,47.00) -- (19.20,47.10) -- (19.20,47.20) -- (19.20,47.30) -- (19.20,47.40) -- (19.20,47.50) -- (19.20,47.60) -- (19.30,47.60) -- (19.30,47.70) -- (19.40,47.70) -- (19.40,47.80) -- (19.40,47.90) -- (19.50,47.90) -- (19.50,48.00) -- (19.50,48.10) -- (19.60,48.10) -- (19.70,48.10) -- (19.80,48.10) -- (19.90,48.10) -- (19.90,48.20) -- (20.00,48.20) -- (20.00,48.30) -- (20.10,48.30) -- (20.10,48.40) -- (20.10,48.50) -- (20.10,48.60) -- (20.10,48.70) -- (20.20,48.70) -- (20.30,48.70) -- (20.40,48.70) -- (20.50,48.70) -- (20.50,48.80) -- (20.50,48.90) -- (20.50,49.00) -- (20.50,49.10) -- (20.50,49.20) -- (20.50,49.30) -- (20.50,49.40) -- (20.50,49.50) -- (20.50,49.60) -- (20.50,49.70) -- (20.50,49.80) -- (20.60,49.80) -- (20.60,49.90) -- (20.60,50.00) -- (20.60,50.10) -- (20.60,50.20) -- (20.70,50.20) -- (20.80,50.20) -- (20.80,50.30) -- (20.80,50.40) -- (20.80,50.50) -- (20.80,50.60) -- (20.80,50.70) -- (20.80,50.80) -- (20.80,50.90) -- (20.90,50.90) -- (20.90,51.00) -- (20.90,51.10) -- (21.00,51.10) -- (21.00,51.20) -- (21.00,51.30) -- (21.10,51.30) -- (21.20,51.30) -- (21.30,51.30) -- (21.40,51.30) -- (21.40,51.40) -- (21.50,51.40) -- (21.60,51.40) -- (21.60,51.50) -- (21.60,51.60) -- (21.60,51.70) -- (21.60,51.80) -- (21.60,51.90) -- (21.60,52.00); 
\draw[boundary] (21.60,52.00) -- (21.60,51.90) -- (21.60,51.80) -- (21.60,51.70) -- (21.60,51.60) -- (21.60,51.50) -- (21.60,51.40) -- (21.50,51.40) -- (21.40,51.40) -- (21.40,51.30) -- (21.30,51.30) -- (21.20,51.30) -- (21.10,51.30) -- (21.00,51.30) -- (21.00,51.20) -- (21.00,51.10) -- (20.90,51.10) -- (20.90,51.00) -- (20.90,50.90) -- (20.80,50.90) -- (20.80,50.80) -- (20.80,50.70) -- (20.80,50.60) -- (20.80,50.50) -- (20.80,50.40) -- (20.80,50.30) -- (20.80,50.20) -- (20.70,50.20) -- (20.60,50.20) -- (20.60,50.10) -- (20.60,50.00) -- (20.60,49.90) -- (20.60,49.80) -- (20.50,49.80) -- (20.50,49.70) -- (20.50,49.60) -- (20.50,49.50) -- (20.50,49.40) -- (20.50,49.30) -- (20.50,49.20) -- (20.50,49.10) -- (20.50,49.00) -- (20.50,48.90) -- (20.50,48.80) -- (20.50,48.70) -- (20.40,48.70) -- (20.30,48.70) -- (20.20,48.70) -- (20.10,48.70) -- (20.10,48.60) -- (20.10,48.50) -- (20.10,48.40) -- (20.10,48.30) -- (20.00,48.30) -- (20.00,48.20) -- (19.90,48.20) -- (19.90,48.10) -- (19.80,48.10) -- (19.70,48.10) -- (19.60,48.10) -- (19.50,48.10) -- (19.50,48.00) -- (19.50,47.90) -- (19.40,47.90) -- (19.40,47.80) -- (19.40,47.70) -- (19.30,47.70) -- (19.30,47.60) -- (19.20,47.60) -- (19.20,47.50) -- (19.20,47.40) -- (19.20,47.30) -- (19.20,47.20) -- (19.20,47.10) -- (19.20,47.00) -- (19.20,46.90) -- (19.20,46.80) -- (19.20,46.70) -- (19.10,46.70) -- (19.00,46.70) -- (19.00,46.60) -- (18.90,46.60) -- (18.90,46.50) -- (18.90,46.40) -- (18.90,46.30) -- (18.90,46.20) -- (18.90,46.10) -- (18.90,46.00) -- (18.90,45.90) -- (18.90,45.80) -- (18.90,45.70) -- (18.90,45.60) -- (18.80,45.60) -- (18.80,45.50) -- (18.70,45.50) -- (18.70,45.40) -- (18.70,45.30) -- (18.70,45.20) -- (18.60,45.20) -- (18.50,45.20) -- (18.50,45.10) -- (18.50,45.00) -- (18.50,44.90) -- (18.50,44.80) -- (18.40,44.80) -- (18.40,44.70) -- (18.40,44.60) -- (18.40,44.50) -- (18.40,44.40) -- (18.40,44.30) -- (18.30,44.30) -- (18.20,44.30) -- (18.10,44.30) -- (18.10,44.20) -- (18.10,44.10) -- (18.10,44.00) -- (18.00,44.00) -- (18.00,43.90) -- (18.00,43.80) -- (18.00,43.70) -- (18.00,43.60) -- (18.00,43.50) -- (18.00,43.40) -- (18.00,43.30) -- (17.90,43.30) -- (17.90,43.20) -- (17.80,43.20) -- (17.80,43.10) -- (17.80,43.00) -- (17.80,42.90) -- (17.80,42.80) -- (17.80,42.70) -- (17.80,42.60) -- (17.80,42.50) -- (17.70,42.50) -- (17.70,42.40) -- (17.70,42.30) -- (17.70,42.20) -- (17.70,42.10) -- (17.70,42.00) -- (17.70,41.90) -- (17.60,41.90) -- (17.50,41.90) -- (17.50,41.80) -- (17.50,41.70) -- (17.40,41.70) -- (17.30,41.70) -- (17.20,41.70) -- (17.20,41.60) -- (17.20,41.50) -- (17.10,41.50) -- (17.00,41.50) -- (17.00,41.40) -- (17.00,41.30) -- (17.00,41.20) -- (17.00,41.10) -- (17.00,41.00) -- (16.90,41.00) -- (16.90,40.90) -- (16.90,40.80) -- (16.90,40.70) -- (16.90,40.60) -- (16.90,40.50) -- (16.80,40.50) -- (16.80,40.40) -- (16.80,40.30) -- (16.80,40.20) -- (16.80,40.10) -- (16.70,40.10) -- (16.70,40.00) -- (16.70,39.90) -- (16.70,39.80) -- (16.70,39.70) -- (16.70,39.60) -- (16.60,39.60) -- (16.60,39.50) -- (16.50,39.50) -- (16.40,39.50) -- (16.40,39.40) -- (16.40,39.30) -- (16.40,39.20) -- (16.30,39.20) -- (16.20,39.20) -- (16.10,39.20) -- (16.00,39.20) -- (16.00,39.10) -- (16.00,39.00) -- (15.90,39.00) -- (15.80,39.00) -- (15.80,38.90) -- (15.70,38.90) -- (15.70,38.80) -- (15.70,38.70) -- (15.60,38.70) -- (15.50,38.70) -- (15.50,38.60) -- (15.40,38.60) -- (15.30,38.60) -- (15.20,38.60) -- (15.10,38.60) -- (15.10,38.50) -- (15.10,38.40) -- (15.10,38.30) -- (15.00,38.30) -- (15.00,38.20) -- (14.90,38.20) -- (14.90,38.10) -- (14.90,38.00) -- (14.90,37.90) -- (14.90,37.80) -- (14.90,37.70) -- (14.90,37.60) -- (14.90,37.50) -- (14.80,37.50) -- (14.70,37.50) -- (14.60,37.50) -- (14.50,37.50) -- (14.50,37.40) -- (14.50,37.30) -- (14.40,37.30) -- (14.30,37.30) -- (14.20,37.30) -- (14.10,37.30) -- (14.10,37.20) -- (14.10,37.10) -- (14.10,37.00) -- (14.10,36.90) -- (14.10,36.80) -- (14.10,36.70) -- (14.00,36.70) -- (14.00,36.60) -- (14.00,36.50) -- (14.00,36.40) -- (13.90,36.40) -- (13.90,36.30) -- (13.80,36.30) -- (13.70,36.30) -- (13.70,36.20) -- (13.70,36.10) -- (13.70,36.00) -- (13.70,35.90) -- (13.70,35.80) -- (13.70,35.70) -- (13.60,35.70) -- (13.50,35.70) -- (13.50,35.60) -- (13.40,35.60) -- (13.40,35.50) -- (13.40,35.40) -- (13.40,35.30) -- (13.40,35.20) -- (13.40,35.10) -- (13.40,35.00) -- (13.30,35.00) -- (13.20,35.00) -- (13.20,34.90) -- (13.20,34.80) -- (13.20,34.70) -- (13.10,34.70) -- (13.10,34.60) -- (13.00,34.60) -- (12.90,34.60) -- (12.90,34.50) -- (12.90,34.40) -- (12.90,34.30) -- (12.90,34.20) -- (12.90,34.10) -- (12.90,34.00) -- (12.90,33.90) -- (12.90,33.80) -- (12.80,33.80) -- (12.80,33.70) -- (12.80,33.60) -- (12.80,33.50) -- (12.70,33.50) -- (12.70,33.40) -- (12.70,33.30) -- (12.70,33.20) -- (12.60,33.20) -- (12.50,33.20) -- (12.40,33.20) -- (12.30,33.20) -- (12.30,33.10) -- (12.30,33.00) -- (12.20,33.00) -- (12.10,33.00) -- (12.00,33.00) -- (12.00,32.90) -- (12.00,32.80) -- (12.00,32.70) -- (12.00,32.60) -- (12.00,32.50) -- (11.90,32.50) -- (11.80,32.50) -- (11.80,32.40) -- (11.80,32.30) -- (11.80,32.20) -- (11.70,32.20) -- (11.60,32.20) -- (11.60,32.10) -- (11.60,32.00) -- (11.60,31.90) -- (11.60,31.80) -- (11.60,31.70) -- (11.60,31.60) -- (11.60,31.50) -- (11.60,31.40) -- (11.60,31.30) -- (11.50,31.30) -- (11.50,31.20) -- (11.40,31.20) -- (11.40,31.10) -- (11.40,31.00) -- (11.40,30.90) -- (11.40,30.80) -- (11.40,30.70) -- (11.40,30.60) -- (11.40,30.50) -- (11.30,30.50) -- (11.30,30.40) -- (11.30,30.30) -- (11.20,30.30) -- (11.20,30.20) -- (11.10,30.20) -- (11.10,30.10) -- (11.10,30.00) -- (11.10,29.90) -- (11.00,29.90) -- (11.00,29.80) -- (11.00,29.70) -- (11.00,29.60) -- (11.00,29.50) -- (11.00,29.40) -- (11.00,29.30) -- (11.00,29.20) -- (11.00,29.10) -- (11.00,29.00) -- (10.90,29.00) -- (10.80,29.00) -- (10.70,29.00) -- (10.70,28.90) -- (10.70,28.80) -- (10.70,28.70) -- (10.70,28.60) -- (10.60,28.60) -- (10.60,28.50) -- (10.60,28.40) -- (10.60,28.30) -- (10.60,28.20) -- (10.60,28.10) -- (10.60,28.00) -- (10.60,27.90) -- (10.60,27.80) -- (10.60,27.70) -- (10.60,27.60) -- (10.60,27.50) -- (10.60,27.40) -- (10.60,27.30) -- (10.60,27.20) -- (10.50,27.20) -- (10.50,27.10) -- (10.50,27.00) -- (10.50,26.90) -- (10.50,26.80) -- (10.50,26.70) -- (10.50,26.60) -- (10.50,26.50) -- (10.50,26.40) -- (10.50,26.30) -- (10.50,26.20) -- (10.50,26.10) -- (10.50,26.00) -- (10.50,25.90) -- (10.50,25.80) -- (10.50,25.70) -- (10.40,25.70) -- (10.40,25.60) -- (10.40,25.50) -- (10.40,25.40) -- (10.30,25.40) -- (10.20,25.40) -- (10.10,25.40) -- (10.00,25.40) -- (10.00,25.30) -- (10.00,25.20) -- (10.00,25.10) -- (9.90,25.10) -- (9.90,25.00) -- (9.80,25.00) -- (9.70,25.00) -- (9.70,24.90) -- (9.70,24.80) -- (9.70,24.70) -- (9.70,24.60) -- (9.60,24.60) -- (9.50,24.60) -- (9.50,24.50) -- (9.50,24.40) -- (9.50,24.30) -- (9.50,24.20) -- (9.50,24.10) -- (9.50,24.00) -- (9.40,24.00) -- (9.40,23.90) -- (9.40,23.80) -- (9.40,23.70) -- (9.40,23.60) -- (9.40,23.50) -- (9.30,23.50) -- (9.30,23.40) -- (9.30,23.30) -- (9.30,23.20) -- (9.20,23.20) -- (9.10,23.20) -- (9.00,23.20) -- (8.90,23.20) -- (8.80,23.20) -- (8.70,23.20) -- (8.70,23.10) -- (8.60,23.10) -- (8.50,23.10) -- (8.50,23.00) -- (8.40,23.00) -- (8.30,23.00) -- (8.20,23.00) -- (8.20,22.90) -- (8.20,22.80) -- (8.20,22.70) -- (8.20,22.60) -- (8.20,22.50) -- (8.20,22.40) -- (8.20,22.30) -- (8.20,22.20) -- (8.20,22.10) -- (8.10,22.10) -- (8.10,22.00) -- (8.00,22.00) -- (8.00,21.90) -- (8.00,21.80) -- (8.00,21.70) -- (7.90,21.70) -- (7.90,21.60) -- (7.90,21.50) -- (7.90,21.40) -- (7.90,21.30) -- (7.90,21.20) -- (7.90,21.10) -- (7.80,21.10) -- (7.80,21.00) -- (7.80,20.90) -- (7.80,20.80) -- (7.80,20.70) -- (7.80,20.60) -- (7.80,20.50) -- (7.80,20.40) -- (7.70,20.40) -- (7.60,20.40) -- (7.50,20.40) -- (7.40,20.40) -- (7.40,20.30) -- (7.40,20.20) -- (7.40,20.10) -- (7.40,20.00) -- (7.30,20.00) -- (7.30,19.90) -- (7.20,19.90) -- (7.20,19.80) -- (7.10,19.80) -- (7.10,19.70) -- (7.10,19.60) -- (7.10,19.50) -- (7.10,19.40) -- (7.00,19.40) -- (7.00,19.30) -- (7.00,19.20) -- (7.00,19.10) -- (7.00,19.00) -- (6.90,19.00) -- (6.90,18.90) -- (6.90,18.80) -- (6.90,18.70) -- (6.90,18.60) -- (6.80,18.60) -- (6.80,18.50) -- (6.80,18.40) -- (6.80,18.30) -- (6.80,18.20) -- (6.80,18.10) -- (6.70,18.10) -- (6.70,18.00) -- (6.70,17.90) -- (6.60,17.90) -- (6.60,17.80) -- (6.60,17.70) -- (6.60,17.60) -- (6.60,17.50) -- (6.60,17.40) -- (6.60,17.30) -- (6.50,17.30) -- (6.40,17.30) -- (6.30,17.30) -- (6.30,17.20) -- (6.20,17.20) -- (6.20,17.10) -- (6.20,17.00) -- (6.20,16.90) -- (6.20,16.80) -- (6.10,16.80) -- (6.00,16.80) -- (6.00,16.70) -- (5.90,16.70) -- (5.90,16.60) -- (5.90,16.50) -- (5.90,16.40) -- (5.80,16.40) -- (5.80,16.30) -- (5.80,16.20) -- (5.80,16.10) -- (5.70,16.10) -- (5.60,16.10) -- (5.60,16.00) -- (5.60,15.90) -- (5.50,15.90) -- (5.40,15.90) -- (5.30,15.90) -- (5.30,15.80) -- (5.30,15.70) -- (5.30,15.60) -- (5.30,15.50) -- (5.30,15.40) -- (5.30,15.30) -- (5.20,15.30) -- (5.10,15.30) -- (5.10,15.20) -- (5.10,15.10) -- (5.00,15.10) -- (5.00,15.20) -- (5.00,15.30) -- (5.00,15.40) -- (5.00,15.50) -- (5.10,15.50) -- (5.10,15.60) -- (5.10,15.70) -- (5.10,15.80) -- (5.10,15.90) -- (5.10,16.00) -- (5.10,16.10) -- (5.10,16.20) -- (5.10,16.30) -- (5.10,16.40) -- (5.20,16.40) -- (5.20,16.50) -- (5.20,16.60) -- (5.30,16.60) -- (5.40,16.60) -- (5.40,16.70) -- (5.40,16.80) -- (5.40,16.90) -- (5.40,17.00) -- (5.40,17.10) -- (5.40,17.20) -- (5.40,17.30) -- (5.40,17.40) -- (5.40,17.50) -- (5.40,17.60) -- (5.40,17.70) -- (5.40,17.80) -- (5.40,17.90) -- (5.40,18.00) -- (5.50,18.00) -- (5.60,18.00) -- (5.70,18.00) -- (5.80,18.00) -- (5.90,18.00) -- (6.00,18.00) -- (6.00,18.10) -- (6.00,18.20) -- (6.00,18.30) -- (6.00,18.40) -- (6.00,18.50) -- (6.00,18.60) -- (6.00,18.70) -- (6.10,18.70) -- (6.10,18.80) -- (6.10,18.90) -- (6.10,19.00) -- (6.10,19.10) -- (6.10,19.20) -- (6.10,19.30) -- (6.10,19.40) -- (6.20,19.40) -- (6.30,19.40) -- (6.40,19.40) -- (6.50,19.40) -- (6.50,19.50) -- (6.50,19.60) -- (6.50,19.70) -- (6.50,19.80) -- (6.50,19.90) -- (6.60,19.90) -- (6.60,20.00) -- (6.60,20.10) -- (6.60,20.20) -- (6.60,20.30) -- (6.60,20.40) -- (6.60,20.50) -- (6.60,20.60) -- (6.60,20.70) -- (6.60,20.80) -- (6.60,20.90) -- (6.60,21.00) -- (6.60,21.10) -- (6.60,21.20) -- (6.60,21.30) -- (6.60,21.40) -- (6.60,21.50) -- (6.60,21.60) -- (6.60,21.70) -- (6.60,21.80) -- (6.70,21.80) -- (6.70,21.90) -- (6.70,22.00) -- (6.70,22.10) -- (6.70,22.20) -- (6.70,22.30) -- (6.70,22.40) -- (6.70,22.50) -- (6.70,22.60) -- (6.70,22.70) -- (6.70,22.80) -- (6.70,22.90) -- (6.70,23.00) -- (6.70,23.10) -- (6.80,23.10) -- (6.80,23.20) -- (6.90,23.20) -- (6.90,23.30) -- (6.90,23.40) -- (6.90,23.50) -- (7.00,23.50) -- (7.00,23.60) -- (7.00,23.70) -- (7.00,23.80) -- (7.00,23.90) -- (7.00,24.00) -- (7.00,24.10) -- (7.10,24.10) -- (7.10,24.20) -- (7.10,24.30) -- (7.10,24.40) -- (7.10,24.50) -- (7.10,24.60) -- (7.20,24.60) -- (7.30,24.60) -- (7.30,24.70) -- (7.30,24.80) -- (7.30,24.90) -- (7.30,25.00) -- (7.30,25.10) -- (7.40,25.10) -- (7.50,25.10) -- (7.50,25.20) -- (7.50,25.30) -- (7.50,25.40) -- (7.60,25.40) -- (7.60,25.50) -- (7.60,25.60) -- (7.60,25.70) -- (7.60,25.80) -- (7.70,25.80) -- (7.70,25.90) -- (7.70,26.00) -- (7.70,26.10) -- (7.70,26.20) -- (7.70,26.30) -- (7.70,26.40) -- (7.80,26.40) -- (7.90,26.40) -- (7.90,26.50) -- (7.90,26.60) -- (7.90,26.70) -- (7.90,26.80) -- (7.90,26.90) -- (7.90,27.00) -- (7.90,27.10) -- (7.90,27.20) -- (7.90,27.30) -- (7.90,27.40) -- (7.90,27.50) -- (7.90,27.60) -- (7.90,27.70) -- (7.90,27.80) -- (7.90,27.90) -- (7.90,28.00) -- (7.90,28.10) -- (7.90,28.20) -- (7.90,28.30) -- (7.90,28.40) -- (7.90,28.50) -- (8.00,28.50) -- (8.00,28.60) -- (8.00,28.70) -- (8.00,28.80) -- (8.10,28.80) -- (8.10,28.90) -- (8.10,29.00) -- (8.10,29.10) -- (8.10,29.20) -- (8.20,29.20) -- (8.20,29.30) -- (8.20,29.40) -- (8.30,29.40) -- (8.40,29.40) -- (8.40,29.50) -- (8.40,29.60) -- (8.50,29.60) -- (8.50,29.70) -- (8.50,29.80) -- (8.60,29.80) -- (8.60,29.90) -- (8.60,30.00) -- (8.60,30.10) -- (8.60,30.20) -- (8.60,30.30) -- (8.60,30.40) -- (8.60,30.50) -- (8.60,30.60) -- (8.70,30.60) -- (8.80,30.60) -- (8.80,30.70) -- (8.90,30.70) -- (8.90,30.80) -- (8.90,30.90) -- (9.00,30.90) -- (9.00,31.00) -- (9.00,31.10) -- (9.10,31.10) -- (9.10,31.20) -- (9.20,31.20) -- (9.20,31.30) -- (9.20,31.40) -- (9.30,31.40) -- (9.40,31.40) -- (9.40,31.50) -- (9.40,31.60) -- (9.50,31.60) -- (9.50,31.70) -- (9.50,31.80) -- (9.60,31.80) -- (9.70,31.80) -- (9.70,31.90) -- (9.80,31.90) -- (9.80,32.00) -- (9.80,32.10) -- (9.90,32.10) -- (10.00,32.10) -- (10.00,32.20) -- (10.10,32.20) -- (10.10,32.30) -- (10.10,32.40) -- (10.20,32.40) -- (10.20,32.50) -- (10.20,32.60) -- (10.20,32.70) -- (10.20,32.80) -- (10.20,32.90) -- (10.20,33.00) -- (10.30,33.00) -- (10.30,33.10) -- (10.30,33.20) -- (10.30,33.30) -- (10.30,33.40) -- (10.30,33.50) -- (10.30,33.60) -- (10.30,33.70) -- (10.30,33.80) -- (10.30,33.90) -- (10.30,34.00) -- (10.30,34.10) -- (10.30,34.20) -- (10.30,34.30) -- (10.30,34.40) -- (10.30,34.50) -- (10.30,34.60) -- (10.30,34.70) -- (10.30,34.80) -- (10.30,34.90) -- (10.30,35.00) -- (10.30,35.10) -- (10.40,35.10) -- (10.40,35.20) -- (10.40,35.30) -- (10.40,35.40) -- (10.40,35.50) -- (10.40,35.60) -- (10.40,35.70) -- (10.40,35.80) -- (10.50,35.80) -- (10.50,35.90) -- (10.50,36.00) -- (10.50,36.10) -- (10.50,36.20) -- (10.60,36.20) -- (10.70,36.20) -- (10.70,36.30) -- (10.80,36.30) -- (10.80,36.40) -- (10.80,36.50) -- (10.80,36.60) -- (10.90,36.60) -- (10.90,36.70) -- (11.00,36.70) -- (11.00,36.80) -- (11.00,36.90) -- (11.00,37.00) -- (11.00,37.10) -- (11.00,37.20) -- (11.00,37.30) -- (11.00,37.40) -- (11.00,37.50) -- (11.10,37.50) -- (11.10,37.60) -- (11.10,37.70) -- (11.20,37.70) -- (11.30,37.70) -- (11.30,37.80) -- (11.30,37.90) -- (11.40,37.90) -- (11.40,38.00) -- (11.40,38.10) -- (11.40,38.20) -- (11.50,38.20) -- (11.50,38.30) -- (11.50,38.40) -- (11.50,38.50) -- (11.50,38.60) -- (11.50,38.70) -- (11.50,38.80) -- (11.50,38.90) -- (11.50,39.00) -- (11.60,39.00) -- (11.60,39.10) -- (11.70,39.10) -- (11.80,39.10) -- (11.90,39.10) -- (12.00,39.10) -- (12.00,39.20) -- (12.00,39.30) -- (12.10,39.30) -- (12.10,39.40) -- (12.20,39.40) -- (12.30,39.40) -- (12.30,39.50) -- (12.30,39.60) -- (12.30,39.70) -- (12.30,39.80) -- (12.40,39.80) -- (12.40,39.90) -- (12.50,39.90) -- (12.50,40.00) -- (12.50,40.10) -- (12.50,40.20) -- (12.60,40.20) -- (12.60,40.30) -- (12.70,40.30) -- (12.70,40.40) -- (12.80,40.40) -- (12.80,40.50) -- (12.90,40.50) -- (13.00,40.50) -- (13.00,40.60) -- (13.10,40.60) -- (13.10,40.70) -- (13.10,40.80) -- (13.10,40.90) -- (13.10,41.00) -- (13.10,41.10) -- (13.10,41.20) -- (13.20,41.20) -- (13.20,41.30) -- (13.30,41.30) -- (13.40,41.30) -- (13.40,41.40) -- (13.40,41.50) -- (13.40,41.60) -- (13.40,41.70) -- (13.50,41.70) -- (13.50,41.80) -- (13.60,41.80) -- (13.60,41.90) -- (13.70,41.90) -- (13.70,42.00) -- (13.70,42.10) -- (13.70,42.20) -- (13.70,42.30) -- (13.70,42.40) -- (13.70,42.50) -- (13.70,42.60) -- (13.70,42.70) -- (13.70,42.80) -- (13.70,42.90) -- (13.70,43.00) -- (13.80,43.00) -- (13.80,43.10) -- (13.80,43.20) -- (13.80,43.30) -- (13.80,43.40) -- (13.80,43.50) -- (13.80,43.60) -- (13.80,43.70) -- (13.80,43.80) -- (13.80,43.90) -- (13.80,44.00) -- (13.80,44.10) -- (13.80,44.20) -- (13.90,44.20) -- (13.90,44.30) -- (13.90,44.40) -- (13.90,44.50) -- (13.90,44.60) -- (13.90,44.70) -- (13.90,44.80) -- (13.90,44.90) -- (13.90,45.00) -- (14.00,45.00) -- (14.00,45.10) -- (14.00,45.20) -- (14.00,45.30) -- (14.00,45.40) -- (14.10,45.40) -- (14.10,45.50) -- (14.10,45.60) -- (14.20,45.60) -- (14.20,45.70) -- (14.20,45.80) -- (14.20,45.90) -- (14.20,46.00) -- (14.20,46.10) -- (14.20,46.20) -- (14.20,46.30) -- (14.30,46.30) -- (14.30,46.40) -- (14.30,46.50) -- (14.30,46.60) -- (14.30,46.70) -- (14.30,46.80) -- (14.30,46.90) -- (14.30,47.00) -- (14.30,47.10) -- (14.30,47.20) -- (14.30,47.30) -- (14.30,47.40) -- (14.30,47.50) -- (14.30,47.60) -- (14.30,47.70) -- (14.30,47.80) -- (14.40,47.80) -- (14.40,47.90) -- (14.40,48.00) -- (14.40,48.10) -- (14.40,48.20) -- (14.40,48.30) -- (14.40,48.40) -- (14.40,48.50) -- (14.40,48.60) -- (14.40,48.70) -- (14.40,48.80) -- (14.40,48.90) -- (14.40,49.00) -- (14.40,49.10) -- (14.40,49.20) -- (14.40,49.30) -- (14.40,49.40) -- (14.40,49.50) -- (14.50,49.50) -- (14.50,49.60) -- (14.50,49.70) -- (14.50,49.80) -- (14.50,49.90) -- (14.50,50.00) -- (14.50,50.10) -- (14.50,50.20) -- (14.50,50.30) -- (14.50,50.40) -- (14.50,50.50) -- (14.60,50.50) -- (14.60,50.60) -- (14.60,50.70) -- (14.60,50.80) -- (14.60,50.90) -- (14.60,51.00) -- (14.60,51.10) -- (14.60,51.20) -- (14.70,51.20) -- (14.80,51.20) -- (14.80,51.30) -- (14.80,51.40) -- (14.80,51.50) -- (14.80,51.60) -- (14.80,51.70) -- (14.90,51.70) -- (14.90,51.80) -- (14.90,51.90) -- (14.90,52.00); 
\draw[boundary] (14.90,52.00) -- (14.90,51.90) -- (14.90,51.80) -- (14.90,51.70) -- (14.80,51.70) -- (14.80,51.60) -- (14.80,51.50) -- (14.80,51.40) -- (14.80,51.30) -- (14.80,51.20) -- (14.70,51.20) -- (14.60,51.20) -- (14.60,51.10) -- (14.60,51.00) -- (14.60,50.90) -- (14.60,50.80) -- (14.60,50.70) -- (14.60,50.60) -- (14.60,50.50) -- (14.50,50.50) -- (14.50,50.40) -- (14.50,50.30) -- (14.50,50.20) -- (14.50,50.10) -- (14.50,50.00) -- (14.50,49.90) -- (14.50,49.80) -- (14.50,49.70) -- (14.50,49.60) -- (14.50,49.50) -- (14.40,49.50) -- (14.40,49.40) -- (14.40,49.30) -- (14.40,49.20) -- (14.40,49.10) -- (14.40,49.00) -- (14.40,48.90) -- (14.40,48.80) -- (14.40,48.70) -- (14.40,48.60) -- (14.40,48.50) -- (14.40,48.40) -- (14.40,48.30) -- (14.40,48.20) -- (14.40,48.10) -- (14.40,48.00) -- (14.40,47.90) -- (14.40,47.80) -- (14.30,47.80) -- (14.30,47.70) -- (14.30,47.60) -- (14.30,47.50) -- (14.30,47.40) -- (14.30,47.30) -- (14.30,47.20) -- (14.30,47.10) -- (14.30,47.00) -- (14.30,46.90) -- (14.30,46.80) -- (14.30,46.70) -- (14.30,46.60) -- (14.30,46.50) -- (14.30,46.40) -- (14.30,46.30) -- (14.20,46.30) -- (14.20,46.20) -- (14.20,46.10) -- (14.20,46.00) -- (14.20,45.90) -- (14.20,45.80) -- (14.20,45.70) -- (14.20,45.60) -- (14.10,45.60) -- (14.10,45.50) -- (14.10,45.40) -- (14.00,45.40) -- (14.00,45.30) -- (14.00,45.20) -- (14.00,45.10) -- (14.00,45.00) -- (13.90,45.00) -- (13.90,44.90) -- (13.90,44.80) -- (13.90,44.70) -- (13.90,44.60) -- (13.90,44.50) -- (13.90,44.40) -- (13.90,44.30) -- (13.90,44.20) -- (13.80,44.20) -- (13.80,44.10) -- (13.80,44.00) -- (13.80,43.90) -- (13.80,43.80) -- (13.80,43.70) -- (13.80,43.60) -- (13.80,43.50) -- (13.80,43.40) -- (13.80,43.30) -- (13.80,43.20) -- (13.80,43.10) -- (13.80,43.00) -- (13.70,43.00) -- (13.70,42.90) -- (13.70,42.80) -- (13.70,42.70) -- (13.70,42.60) -- (13.70,42.50) -- (13.70,42.40) -- (13.70,42.30) -- (13.70,42.20) -- (13.70,42.10) -- (13.70,42.00) -- (13.70,41.90) -- (13.60,41.90) -- (13.60,41.80) -- (13.50,41.80) -- (13.50,41.70) -- (13.40,41.70) -- (13.40,41.60) -- (13.40,41.50) -- (13.40,41.40) -- (13.40,41.30) -- (13.30,41.30) -- (13.20,41.30) -- (13.20,41.20) -- (13.10,41.20) -- (13.10,41.10) -- (13.10,41.00) -- (13.10,40.90) -- (13.10,40.80) -- (13.10,40.70) -- (13.10,40.60) -- (13.00,40.60) -- (13.00,40.50) -- (12.90,40.50) -- (12.80,40.50) -- (12.80,40.40) -- (12.70,40.40) -- (12.70,40.30) -- (12.60,40.30) -- (12.60,40.20) -- (12.50,40.20) -- (12.50,40.10) -- (12.50,40.00) -- (12.50,39.90) -- (12.40,39.90) -- (12.40,39.80) -- (12.30,39.80) -- (12.30,39.70) -- (12.30,39.60) -- (12.30,39.50) -- (12.30,39.40) -- (12.20,39.40) -- (12.10,39.40) -- (12.10,39.30) -- (12.00,39.30) -- (12.00,39.20) -- (12.00,39.10) -- (11.90,39.10) -- (11.80,39.10) -- (11.70,39.10) -- (11.60,39.10) -- (11.60,39.00) -- (11.50,39.00) -- (11.50,38.90) -- (11.50,38.80) -- (11.50,38.70) -- (11.50,38.60) -- (11.50,38.50) -- (11.50,38.40) -- (11.50,38.30) -- (11.50,38.20) -- (11.40,38.20) -- (11.40,38.10) -- (11.40,38.00) -- (11.40,37.90) -- (11.30,37.90) -- (11.30,37.80) -- (11.30,37.70) -- (11.20,37.70) -- (11.10,37.70) -- (11.10,37.60) -- (11.10,37.50) -- (11.00,37.50) -- (11.00,37.40) -- (11.00,37.30) -- (11.00,37.20) -- (11.00,37.10) -- (11.00,37.00) -- (11.00,36.90) -- (11.00,36.80) -- (11.00,36.70) -- (10.90,36.70) -- (10.90,36.60) -- (10.80,36.60) -- (10.80,36.50) -- (10.80,36.40) -- (10.80,36.30) -- (10.70,36.30) -- (10.70,36.20) -- (10.60,36.20) -- (10.50,36.20) -- (10.50,36.10) -- (10.50,36.00) -- (10.50,35.90) -- (10.50,35.80) -- (10.40,35.80) -- (10.40,35.70) -- (10.40,35.60) -- (10.40,35.50) -- (10.40,35.40) -- (10.40,35.30) -- (10.40,35.20) -- (10.40,35.10) -- (10.30,35.10) -- (10.30,35.00) -- (10.30,34.90) -- (10.30,34.80) -- (10.30,34.70) -- (10.30,34.60) -- (10.30,34.50) -- (10.30,34.40) -- (10.30,34.30) -- (10.30,34.20) -- (10.30,34.10) -- (10.30,34.00) -- (10.30,33.90) -- (10.30,33.80) -- (10.30,33.70) -- (10.30,33.60) -- (10.30,33.50) -- (10.30,33.40) -- (10.30,33.30) -- (10.30,33.20) -- (10.30,33.10) -- (10.30,33.00) -- (10.20,33.00) -- (10.20,32.90) -- (10.20,32.80) -- (10.20,32.70) -- (10.20,32.60) -- (10.20,32.50) -- (10.20,32.40) -- (10.10,32.40) -- (10.10,32.30) -- (10.10,32.20) -- (10.00,32.20) -- (10.00,32.10) -- (9.90,32.10) -- (9.80,32.10) -- (9.80,32.00) -- (9.80,31.90) -- (9.70,31.90) -- (9.70,31.80) -- (9.60,31.80) -- (9.50,31.80) -- (9.50,31.70) -- (9.50,31.60) -- (9.40,31.60) -- (9.40,31.50) -- (9.40,31.40) -- (9.30,31.40) -- (9.20,31.40) -- (9.20,31.30) -- (9.20,31.20) -- (9.10,31.20) -- (9.10,31.10) -- (9.00,31.10) -- (9.00,31.00) -- (9.00,30.90) -- (8.90,30.90) -- (8.90,30.80) -- (8.90,30.70) -- (8.80,30.70) -- (8.80,30.60) -- (8.70,30.60) -- (8.60,30.60) -- (8.60,30.50) -- (8.60,30.40) -- (8.60,30.30) -- (8.60,30.20) -- (8.60,30.10) -- (8.60,30.00) -- (8.60,29.90) -- (8.60,29.80) -- (8.50,29.80) -- (8.50,29.70) -- (8.50,29.60) -- (8.40,29.60) -- (8.40,29.50) -- (8.40,29.40) -- (8.30,29.40) -- (8.20,29.40) -- (8.20,29.30) -- (8.20,29.20) -- (8.10,29.20) -- (8.10,29.10) -- (8.10,29.00) -- (8.10,28.90) -- (8.10,28.80) -- (8.00,28.80) -- (8.00,28.70) -- (8.00,28.60) -- (8.00,28.50) -- (7.90,28.50) -- (7.90,28.40) -- (7.90,28.30) -- (7.90,28.20) -- (7.90,28.10) -- (7.90,28.00) -- (7.90,27.90) -- (7.90,27.80) -- (7.90,27.70) -- (7.90,27.60) -- (7.90,27.50) -- (7.90,27.40) -- (7.90,27.30) -- (7.90,27.20) -- (7.90,27.10) -- (7.90,27.00) -- (7.90,26.90) -- (7.90,26.80) -- (7.90,26.70) -- (7.90,26.60) -- (7.90,26.50) -- (7.90,26.40) -- (7.80,26.40) -- (7.70,26.40) -- (7.70,26.30) -- (7.70,26.20) -- (7.70,26.10) -- (7.70,26.00) -- (7.70,25.90) -- (7.70,25.80) -- (7.60,25.80) -- (7.60,25.70) -- (7.60,25.60) -- (7.60,25.50) -- (7.60,25.40) -- (7.50,25.40) -- (7.50,25.30) -- (7.50,25.20) -- (7.50,25.10) -- (7.40,25.10) -- (7.30,25.10) -- (7.30,25.00) -- (7.30,24.90) -- (7.30,24.80) -- (7.30,24.70) -- (7.30,24.60) -- (7.20,24.60) -- (7.10,24.60) -- (7.10,24.50) -- (7.10,24.40) -- (7.10,24.30) -- (7.10,24.20) -- (7.10,24.10) -- (7.00,24.10) -- (7.00,24.00) -- (7.00,23.90) -- (7.00,23.80) -- (7.00,23.70) -- (7.00,23.60) -- (7.00,23.50) -- (6.90,23.50) -- (6.90,23.40) -- (6.90,23.30) -- (6.90,23.20) -- (6.80,23.20) -- (6.80,23.10) -- (6.70,23.10) -- (6.70,23.00) -- (6.70,22.90) -- (6.70,22.80) -- (6.70,22.70) -- (6.70,22.60) -- (6.70,22.50) -- (6.70,22.40) -- (6.70,22.30) -- (6.70,22.20) -- (6.70,22.10) -- (6.70,22.00) -- (6.70,21.90) -- (6.70,21.80) -- (6.60,21.80) -- (6.60,21.70) -- (6.60,21.60) -- (6.60,21.50) -- (6.60,21.40) -- (6.60,21.30) -- (6.60,21.20) -- (6.60,21.10) -- (6.60,21.00) -- (6.60,20.90) -- (6.60,20.80) -- (6.60,20.70) -- (6.60,20.60) -- (6.60,20.50) -- (6.60,20.40) -- (6.60,20.30) -- (6.60,20.20) -- (6.60,20.10) -- (6.60,20.00) -- (6.60,19.90) -- (6.50,19.90) -- (6.50,19.80) -- (6.50,19.70) -- (6.50,19.60) -- (6.50,19.50) -- (6.50,19.40) -- (6.40,19.40) -- (6.30,19.40) -- (6.20,19.40) -- (6.10,19.40) -- (6.10,19.30) -- (6.10,19.20) -- (6.10,19.10) -- (6.10,19.00) -- (6.10,18.90) -- (6.10,18.80) -- (6.10,18.70) -- (6.00,18.70) -- (6.00,18.60) -- (6.00,18.50) -- (6.00,18.40) -- (6.00,18.30) -- (6.00,18.20) -- (6.00,18.10) -- (6.00,18.00) -- (5.90,18.00) -- (5.80,18.00) -- (5.70,18.00) -- (5.60,18.00) -- (5.50,18.00) -- (5.40,18.00) -- (5.40,17.90) -- (5.40,17.80) -- (5.40,17.70) -- (5.40,17.60) -- (5.40,17.50) -- (5.40,17.40) -- (5.40,17.30) -- (5.40,17.20) -- (5.40,17.10) -- (5.40,17.00) -- (5.40,16.90) -- (5.40,16.80) -- (5.40,16.70) -- (5.40,16.60) -- (5.30,16.60) -- (5.20,16.60) -- (5.20,16.50) -- (5.20,16.40) -- (5.10,16.40) -- (5.10,16.30) -- (5.10,16.20) -- (5.10,16.10) -- (5.10,16.00) -- (5.10,15.90) -- (5.10,15.80) -- (5.10,15.70) -- (5.10,15.60) -- (5.10,15.50) -- (5.00,15.50) -- (5.00,15.40) -- (5.00,15.30) -- (5.00,15.20) -- (5.00,15.10) -- (4.90,15.10) -- (4.90,15.00) -- (4.90,14.90) -- (4.90,14.80) -- (4.90,14.70) -- (4.90,14.60) -- (4.90,14.50) -- (4.80,14.50) -- (4.80,14.40) -- (4.70,14.40) -- (4.60,14.40) -- (4.60,14.30) -- (4.60,14.20) -- (4.60,14.10) -- (4.60,14.00) -- (4.60,13.90) -- (4.50,13.90) -- (4.50,13.80) -- (4.50,13.70) -- (4.50,13.60) -- (4.40,13.60) -- (4.40,13.50) -- (4.40,13.40) -- (4.40,13.30) -- (4.30,13.30) -- (4.30,13.20) -- (4.30,13.10) -- (4.30,13.00) -- (4.30,12.90) -- (4.30,12.80) -- (4.30,12.70) -- (4.30,12.60) -- (4.30,12.50) -- (4.30,12.40) -- (4.30,12.30) -- (4.30,12.20) -- (4.30,12.10) -- (4.30,12.00) -- (4.30,11.90) -- (4.30,11.80) -- (4.20,11.80) -- (4.20,11.70) -- (4.20,11.60) -- (4.20,11.50) -- (4.20,11.40) -- (4.20,11.30) -- (4.10,11.30) -- (4.10,11.20) -- (4.10,11.10) -- (4.10,11.00) -- (4.10,10.90) -- (4.10,10.80) -- (4.00,10.80) -- (4.00,10.70) -- (4.00,10.60) -- (3.90,10.60) -- (3.80,10.60) -- (3.80,10.50) -- (3.70,10.50) -- (3.60,10.50) -- (3.60,10.40) -- (3.60,10.30) -- (3.60,10.20) -- (3.60,10.10) -- (3.60,10.00) -- (3.60,9.90) -- (3.50,9.90) -- (3.50,9.80) -- (3.50,9.70) -- (3.40,9.70) -- (3.40,9.60) -- (3.40,9.50) -- (3.40,9.40) -- (3.40,9.30) -- (3.30,9.30) -- (3.20,9.30) -- (3.20,9.20) -- (3.20,9.10) -- (3.20,9.00) -- (3.20,8.90) -- (3.20,8.80) -- (3.20,8.70) -- (3.20,8.60) -- (3.20,8.50) -- (3.20,8.40) -- (3.20,8.30) -- (3.20,8.20) -- (3.20,8.10) -- (3.20,8.00) -- (3.20,7.90) -- (3.20,7.80) -- (3.10,7.80) -- (3.10,7.70) -- (3.10,7.60) -- (3.10,7.50) -- (3.10,7.40) -- (3.10,7.30) -- (3.10,7.20) -- (3.00,7.20) -- (2.90,7.20) -- (2.90,7.10) -- (2.90,7.00) -- (2.80,7.00) -- (2.70,7.00) -- (2.70,6.90) -- (2.70,6.80) -- (2.70,6.70) -- (2.70,6.60) -- (2.70,6.50) -- (2.70,6.40) -- (2.70,6.30) -- (2.70,6.20) -- (2.70,6.10) -- (2.70,6.00) -- (2.70,5.90) -- (2.70,5.80) -- (2.70,5.70) -- (2.60,5.70) -- (2.60,5.60) -- (2.60,5.50) -- (2.60,5.40) -- (2.60,5.30) -- (2.60,5.20) -- (2.60,5.10) -- (2.60,5.00) -- (2.50,5.00) -- (2.40,5.00) -- (2.30,5.00) -- (2.20,5.00) -- (2.10,5.00) -- (2.00,5.00) -- (2.00,4.90) -- (2.00,4.80) -- (1.90,4.80) -- (1.80,4.80) -- (1.80,4.70) -- (1.70,4.70) -- (1.60,4.70) -- (1.60,4.60) -- (1.60,4.50) -- (1.60,4.40) -- (1.60,4.30) -- (1.60,4.20) -- (1.60,4.10) -- (1.60,4.00) -- (1.60,3.90) -- (1.60,3.80) -- (1.60,3.70) -- (1.60,3.60) -- (1.60,3.50) -- (1.50,3.50) -- (1.40,3.50) -- (1.40,3.40) -- (1.30,3.40) -- (1.20,3.40) -- (1.20,3.30) -- (1.20,3.20) -- (1.10,3.20) -- (1.10,3.10) -- (1.10,3.00) -- (1.10,2.90) -- (1.10,2.80) -- (1.10,2.70) -- (1.10,2.60) -- (1.10,2.50) -- (1.10,2.40) -- (1.10,2.30) -- (1.00,2.30) -- (1.00,2.20) -- (1.00,2.10) -- (0.90,2.10) -- (0.90,2.00) -- (0.90,1.90) -- (0.80,1.90) -- (0.80,1.80) -- (0.80,1.70) -- (0.80,1.60) -- (0.80,1.50) -- (0.80,1.40) -- (0.80,1.30) -- (0.80,1.20) -- (0.70,1.20) -- (0.60,1.20) -- (0.60,1.10) -- (0.60,1.00) -- (0.60,0.90) -- (0.60,0.80) -- (0.60,0.70) -- (0.60,0.60) -- (0.50,0.60) -- (0.40,0.60) -- (0.30,0.60) -- (0.30,0.50) -- (0.30,0.40) -- (0.20,0.40) -- (0.10,0.40) -- (0.10,0.30) -- (0.10,0.20) -- (0.00,0.20) -- (0.00,0.30) -- (0.00,0.40) -- (0.00,0.50) -- (0.00,0.60) -- (0.00,0.70) -- (0.00,0.80) -- (0.00,0.90) -- (0.00,1.00) -- (0.00,1.10) -- (0.00,1.20) -- (0.00,1.30) -- (0.00,1.40) -- (0.10,1.40) -- (0.20,1.40) -- (0.20,1.50) -- (0.20,1.60) -- (0.20,1.70) -- (0.20,1.80) -- (0.20,1.90) -- (0.20,2.00) -- (0.20,2.10) -- (0.20,2.20) -- (0.20,2.30) -- (0.20,2.40) -- (0.20,2.50) -- (0.20,2.60) -- (0.20,2.70) -- (0.20,2.80) -- (0.20,2.90) -- (0.20,3.00) -- (0.20,3.10) -- (0.20,3.20) -- (0.20,3.30) -- (0.30,3.30) -- (0.30,3.40) -- (0.30,3.50) -- (0.40,3.50) -- (0.40,3.60) -- (0.40,3.70) -- (0.40,3.80) -- (0.40,3.90) -- (0.50,3.90) -- (0.60,3.90) -- (0.60,4.00) -- (0.60,4.10) -- (0.60,4.20) -- (0.70,4.20) -- (0.70,4.30) -- (0.80,4.30) -- (0.80,4.40) -- (0.80,4.50) -- (0.80,4.60) -- (0.90,4.60) -- (0.90,4.70) -- (0.90,4.80) -- (0.90,4.90) -- (0.90,5.00) -- (0.90,5.10) -- (0.90,5.20) -- (1.00,5.20) -- (1.00,5.30) -- (1.00,5.40) -- (1.00,5.50) -- (1.00,5.60) -- (1.00,5.70) -- (1.00,5.80) -- (1.10,5.80) -- (1.10,5.90) -- (1.10,6.00) -- (1.10,6.10) -- (1.10,6.20) -- (1.10,6.30) -- (1.10,6.40) -- (1.10,6.50) -- (1.20,6.50) -- (1.20,6.60) -- (1.20,6.70) -- (1.20,6.80) -- (1.30,6.80) -- (1.30,6.90) -- (1.40,6.90) -- (1.50,6.90) -- (1.50,7.00) -- (1.50,7.10) -- (1.50,7.20) -- (1.50,7.30) -- (1.50,7.40) -- (1.50,7.50) -- (1.50,7.60) -- (1.50,7.70) -- (1.50,7.80) -- (1.50,7.90) -- (1.50,8.00) -- (1.60,8.00) -- (1.70,8.00) -- (1.70,8.10) -- (1.70,8.20) -- (1.70,8.30) -- (1.80,8.30) -- (1.80,8.40) -- (1.80,8.50) -- (1.90,8.50) -- (2.00,8.50) -- (2.00,8.60) -- (2.00,8.70) -- (2.00,8.80) -- (2.00,8.90) -- (2.00,9.00) -- (2.00,9.10) -- (2.00,9.20) -- (2.00,9.30) -- (2.00,9.40) -- (2.00,9.50) -- (2.00,9.60) -- (2.00,9.70) -- (2.00,9.80) -- (2.00,9.90) -- (2.00,10.00) -- (2.10,10.00) -- (2.10,10.10) -- (2.10,10.20) -- (2.10,10.30) -- (2.10,10.40) -- (2.20,10.40) -- (2.20,10.50) -- (2.20,10.60) -- (2.20,10.70) -- (2.20,10.80) -- (2.30,10.80) -- (2.30,10.90) -- (2.30,11.00) -- (2.30,11.10) -- (2.30,11.20) -- (2.30,11.30) -- (2.40,11.30) -- (2.40,11.40) -- (2.40,11.50) -- (2.40,11.60) -- (2.40,11.70) -- (2.40,11.80) -- (2.40,11.90) -- (2.40,12.00) -- (2.40,12.10) -- (2.40,12.20) -- (2.40,12.30) -- (2.40,12.40) -- (2.50,12.40) -- (2.50,12.50) -- (2.50,12.60) -- (2.50,12.70) -- (2.50,12.80) -- (2.60,12.80) -- (2.60,12.90) -- (2.60,13.00) -- (2.60,13.10) -- (2.60,13.20) -- (2.60,13.30) -- (2.60,13.40) -- (2.60,13.50) -- (2.60,13.60) -- (2.70,13.60) -- (2.70,13.70) -- (2.70,13.80) -- (2.70,13.90) -- (2.70,14.00) -- (2.70,14.10) -- (2.70,14.20) -- (2.70,14.30) -- (2.70,14.40) -- (2.70,14.50) -- (2.70,14.60) -- (2.70,14.70) -- (2.70,14.80) -- (2.70,14.90) -- (2.70,15.00) -- (2.70,15.10) -- (2.70,15.20) -- (2.80,15.20) -- (2.80,15.30) -- (2.80,15.40) -- (2.80,15.50) -- (2.80,15.60) -- (2.80,15.70) -- (2.80,15.80) -- (2.80,15.90) -- (2.80,16.00) -- (2.90,16.00) -- (2.90,16.10) -- (3.00,16.10) -- (3.10,16.10) -- (3.10,16.20) -- (3.10,16.30) -- (3.20,16.30) -- (3.20,16.40) -- (3.20,16.50) -- (3.20,16.60) -- (3.30,16.60) -- (3.30,16.70) -- (3.30,16.80) -- (3.30,16.90) -- (3.30,17.00) -- (3.30,17.10) -- (3.40,17.10) -- (3.40,17.20) -- (3.40,17.30) -- (3.40,17.40) -- (3.40,17.50) -- (3.40,17.60) -- (3.40,17.70) -- (3.40,17.80) -- (3.50,17.80) -- (3.50,17.90) -- (3.60,17.90) -- (3.60,18.00) -- (3.60,18.10) -- (3.60,18.20) -- (3.60,18.30) -- (3.70,18.30) -- (3.70,18.40) -- (3.70,18.50) -- (3.70,18.60) -- (3.80,18.60) -- (3.80,18.70) -- (3.80,18.80) -- (3.80,18.90) -- (3.80,19.00) -- (3.80,19.10) -- (3.80,19.20) -- (3.80,19.30) -- (3.80,19.40) -- (3.80,19.50) -- (3.80,19.60) -- (3.80,19.70) -- (3.80,19.80) -- (3.80,19.90) -- (3.90,19.90) -- (3.90,20.00) -- (3.90,20.10) -- (3.90,20.20) -- (3.90,20.30) -- (3.90,20.40) -- (3.90,20.50) -- (3.90,20.60) -- (4.00,20.60) -- (4.10,20.60) -- (4.20,20.60) -- (4.20,20.70) -- (4.20,20.80) -- (4.30,20.80) -- (4.40,20.80) -- (4.50,20.80) -- (4.60,20.80) -- (4.70,20.80) -- (4.70,20.90) -- (4.70,21.00) -- (4.70,21.10) -- (4.70,21.20) -- (4.70,21.30) -- (4.70,21.40) -- (4.70,21.50) -- (4.70,21.60) -- (4.70,21.70) -- (4.70,21.80) -- (4.70,21.90) -- (4.80,21.90) -- (4.80,22.00) -- (4.80,22.10) -- (4.80,22.20) -- (4.80,22.30) -- (4.80,22.40) -- (4.80,22.50) -- (4.80,22.60) -- (4.90,22.60) -- (4.90,22.70) -- (5.00,22.70) -- (5.00,22.80) -- (5.00,22.90) -- (5.00,23.00) -- (5.00,23.10) -- (5.00,23.20) -- (5.10,23.20) -- (5.10,23.30) -- (5.10,23.40) -- (5.10,23.50) -- (5.10,23.60) -- (5.10,23.70) -- (5.10,23.80) -- (5.10,23.90) -- (5.10,24.00) -- (5.10,24.10) -- (5.20,24.10) -- (5.20,24.20) -- (5.30,24.20) -- (5.30,24.30) -- (5.30,24.40) -- (5.40,24.40) -- (5.40,24.50) -- (5.40,24.60) -- (5.40,24.70) -- (5.40,24.80) -- (5.40,24.90) -- (5.40,25.00) -- (5.40,25.10) -- (5.40,25.20) -- (5.40,25.30) -- (5.40,25.40) -- (5.40,25.50) -- (5.40,25.60) -- (5.40,25.70) -- (5.40,25.80) -- (5.50,25.80) -- (5.50,25.90) -- (5.50,26.00) -- (5.50,26.10) -- (5.50,26.20) -- (5.50,26.30) -- (5.50,26.40) -- (5.50,26.50) -- (5.50,26.60) -- (5.50,26.70) -- (5.50,26.80) -- (5.50,26.90) -- (5.50,27.00) -- (5.50,27.10) -- (5.50,27.20) -- (5.60,27.20) -- (5.70,27.20) -- (5.80,27.20) -- (5.90,27.20) -- (5.90,27.30) -- (5.90,27.40) -- (6.00,27.40) -- (6.00,27.50) -- (6.00,27.60) -- (6.00,27.70) -- (6.00,27.80) -- (6.00,27.90) -- (6.00,28.00) -- (6.00,28.10) -- (6.00,28.20) -- (6.00,28.30) -- (6.00,28.40) -- (6.10,28.40) -- (6.10,28.50) -- (6.20,28.50) -- (6.20,28.60) -- (6.20,28.70) -- (6.20,28.80) -- (6.20,28.90) -- (6.20,29.00) -- (6.20,29.10) -- (6.30,29.10) -- (6.30,29.20) -- (6.30,29.30) -- (6.30,29.40) -- (6.30,29.50) -- (6.30,29.60) -- (6.30,29.70) -- (6.30,29.80) -- (6.30,29.90) -- (6.40,29.90) -- (6.40,30.00) -- (6.40,30.10) -- (6.40,30.20) -- (6.50,30.20) -- (6.50,30.30) -- (6.50,30.40) -- (6.50,30.50) -- (6.60,30.50) -- (6.60,30.60) -- (6.60,30.70) -- (6.60,30.80) -- (6.60,30.90) -- (6.60,31.00) -- (6.60,31.10) -- (6.60,31.20) -- (6.60,31.30) -- (6.60,31.40) -- (6.60,31.50) -- (6.60,31.60) -- (6.60,31.70) -- (6.70,31.70) -- (6.80,31.70) -- (6.90,31.70) -- (6.90,31.80) -- (7.00,31.80) -- (7.10,31.80) -- (7.20,31.80) -- (7.20,31.90) -- (7.20,32.00) -- (7.20,32.10) -- (7.20,32.20) -- (7.20,32.30) -- (7.20,32.40) -- (7.20,32.50) -- (7.20,32.60) -- (7.30,32.60) -- (7.30,32.70) -- (7.30,32.80) -- (7.30,32.90) -- (7.30,33.00) -- (7.40,33.00) -- (7.40,33.10) -- (7.40,33.20) -- (7.40,33.30) -- (7.40,33.40) -- (7.40,33.50) -- (7.40,33.60) -- (7.40,33.70) -- (7.50,33.70) -- (7.50,33.80) -- (7.50,33.90) -- (7.60,33.90) -- (7.60,34.00) -- (7.60,34.10) -- (7.60,34.20) -- (7.60,34.30) -- (7.60,34.40) -- (7.60,34.50) -- (7.60,34.60) -- (7.60,34.70) -- (7.60,34.80) -- (7.60,34.90) -- (7.70,34.90) -- (7.80,34.90) -- (7.90,34.90) -- (8.00,34.90) -- (8.00,35.00) -- (8.00,35.10) -- (8.10,35.10) -- (8.10,35.20) -- (8.10,35.30) -- (8.10,35.40) -- (8.10,35.50) -- (8.20,35.50) -- (8.30,35.50) -- (8.30,35.60) -- (8.40,35.60) -- (8.50,35.60) -- (8.50,35.70) -- (8.60,35.70) -- (8.60,35.80) -- (8.60,35.90) -- (8.60,36.00) -- (8.60,36.10) -- (8.60,36.20) -- (8.60,36.30) -- (8.70,36.30) -- (8.70,36.40) -- (8.70,36.50) -- (8.70,36.60) -- (8.80,36.60) -- (8.90,36.60) -- (9.00,36.60) -- (9.00,36.70) -- (9.00,36.80) -- (9.00,36.90) -- (9.00,37.00) -- (9.10,37.00) -- (9.10,37.10) -- (9.20,37.10) -- (9.20,37.20) -- (9.20,37.30) -- (9.20,37.40) -- (9.30,37.40) -- (9.30,37.50) -- (9.30,37.60) -- (9.30,37.70) -- (9.40,37.70) -- (9.40,37.80) -- (9.40,37.90) -- (9.40,38.00) -- (9.40,38.10) -- (9.40,38.20) -- (9.40,38.30) -- (9.50,38.30) -- (9.50,38.40) -- (9.50,38.50) -- (9.50,38.60) -- (9.50,38.70) -- (9.50,38.80) -- (9.50,38.90) -- (9.50,39.00) -- (9.50,39.10) -- (9.50,39.20) -- (9.50,39.30) -- (9.50,39.40) -- (9.50,39.50) -- (9.50,39.60) -- (9.50,39.70) -- (9.50,39.80) -- (9.50,39.90) -- (9.50,40.00) -- (9.60,40.00) -- (9.60,40.10) -- (9.60,40.20) -- (9.60,40.30) -- (9.60,40.40) -- (9.60,40.50) -- (9.70,40.50) -- (9.70,40.60) -- (9.70,40.70) -- (9.70,40.80) -- (9.70,40.90) -- (9.70,41.00) -- (9.70,41.10) -- (9.70,41.20) -- (9.70,41.30) -- (9.70,41.40) -- (9.70,41.50) -- (9.70,41.60) -- (9.70,41.70) -- (9.70,41.80) -- (9.70,41.90) -- (9.70,42.00) -- (9.70,42.10) -- (9.70,42.20) -- (9.70,42.30) -- (9.70,42.40) -- (9.70,42.50) -- (9.70,42.60) -- (9.70,42.70) -- (9.70,42.80) -- (9.80,42.80) -- (9.80,42.90) -- (9.80,43.00) -- (9.80,43.10) -- (9.80,43.20) -- (9.80,43.30) -- (9.80,43.40) -- (9.80,43.50) -- (9.80,43.60) -- (9.80,43.70) -- (9.80,43.80) -- (9.80,43.90) -- (9.80,44.00) -- (9.80,44.10) -- (9.80,44.20) -- (9.90,44.20) -- (9.90,44.30) -- (9.90,44.40) -- (9.90,44.50) -- (9.90,44.60) -- (9.90,44.70) -- (10.00,44.70) -- (10.00,44.80) -- (10.00,44.90) -- (10.10,44.90) -- (10.10,45.00) -- (10.10,45.10) -- (10.20,45.10) -- (10.20,45.20) -- (10.20,45.30) -- (10.20,45.40) -- (10.20,45.50) -- (10.20,45.60) -- (10.20,45.70) -- (10.20,45.80) -- (10.20,45.90) -- (10.20,46.00) -- (10.20,46.10) -- (10.20,46.20) -- (10.20,46.30) -- (10.20,46.40) -- (10.20,46.50) -- (10.20,46.60) -- (10.20,46.70) -- (10.20,46.80) -- (10.20,46.90) -- (10.20,47.00) -- (10.20,47.10) -- (10.20,47.20) -- (10.20,47.30) -- (10.20,47.40) -- (10.20,47.50) -- (10.20,47.60) -- (10.30,47.60) -- (10.30,47.70) -- (10.30,47.80) -- (10.30,47.90) -- (10.30,48.00) -- (10.30,48.10) -- (10.30,48.20) -- (10.30,48.30) -- (10.30,48.40) -- (10.30,48.50) -- (10.30,48.60) -- (10.30,48.70) -- (10.30,48.80) -- (10.30,48.90) -- (10.30,49.00) -- (10.30,49.10) -- (10.30,49.20) -- (10.30,49.30) -- (10.30,49.40) -- (10.30,49.50) -- (10.30,49.60) -- (10.30,49.70) -- (10.30,49.80) -- (10.30,49.90) -- (10.40,49.90) -- (10.40,50.00) -- (10.40,50.10) -- (10.40,50.20) -- (10.40,50.30) -- (10.40,50.40) -- (10.40,50.50) -- (10.40,50.60) -- (10.40,50.70) -- (10.40,50.80) -- (10.40,50.90) -- (10.50,50.90) -- (10.50,51.00) -- (10.50,51.10) -- (10.50,51.20) -- (10.50,51.30) -- (10.50,51.40) -- (10.50,51.50) -- (10.50,51.60) -- (10.60,51.60) -- (10.60,51.70) -- (10.60,51.80) -- (10.60,51.90) -- (10.60,52.00); 
\draw[boundary] (10.60,52.00) -- (10.60,51.90) -- (10.60,51.80) -- (10.60,51.70) -- (10.60,51.60) -- (10.50,51.60) -- (10.50,51.50) -- (10.50,51.40) -- (10.50,51.30) -- (10.50,51.20) -- (10.50,51.10) -- (10.50,51.00) -- (10.50,50.90) -- (10.40,50.90) -- (10.40,50.80) -- (10.40,50.70) -- (10.40,50.60) -- (10.40,50.50) -- (10.40,50.40) -- (10.40,50.30) -- (10.40,50.20) -- (10.40,50.10) -- (10.40,50.00) -- (10.40,49.90) -- (10.30,49.90) -- (10.30,49.80) -- (10.30,49.70) -- (10.30,49.60) -- (10.30,49.50) -- (10.30,49.40) -- (10.30,49.30) -- (10.30,49.20) -- (10.30,49.10) -- (10.30,49.00) -- (10.30,48.90) -- (10.30,48.80) -- (10.30,48.70) -- (10.30,48.60) -- (10.30,48.50) -- (10.30,48.40) -- (10.30,48.30) -- (10.30,48.20) -- (10.30,48.10) -- (10.30,48.00) -- (10.30,47.90) -- (10.30,47.80) -- (10.30,47.70) -- (10.30,47.60) -- (10.20,47.60) -- (10.20,47.50) -- (10.20,47.40) -- (10.20,47.30) -- (10.20,47.20) -- (10.20,47.10) -- (10.20,47.00) -- (10.20,46.90) -- (10.20,46.80) -- (10.20,46.70) -- (10.20,46.60) -- (10.20,46.50) -- (10.20,46.40) -- (10.20,46.30) -- (10.20,46.20) -- (10.20,46.10) -- (10.20,46.00) -- (10.20,45.90) -- (10.20,45.80) -- (10.20,45.70) -- (10.20,45.60) -- (10.20,45.50) -- (10.20,45.40) -- (10.20,45.30) -- (10.20,45.20) -- (10.20,45.10) -- (10.10,45.10) -- (10.10,45.00) -- (10.10,44.90) -- (10.00,44.90) -- (10.00,44.80) -- (10.00,44.70) -- (9.90,44.70) -- (9.90,44.60) -- (9.90,44.50) -- (9.90,44.40) -- (9.90,44.30) -- (9.90,44.20) -- (9.80,44.20) -- (9.80,44.10) -- (9.80,44.00) -- (9.80,43.90) -- (9.80,43.80) -- (9.80,43.70) -- (9.80,43.60) -- (9.80,43.50) -- (9.80,43.40) -- (9.80,43.30) -- (9.80,43.20) -- (9.80,43.10) -- (9.80,43.00) -- (9.80,42.90) -- (9.80,42.80) -- (9.70,42.80) -- (9.70,42.70) -- (9.70,42.60) -- (9.70,42.50) -- (9.70,42.40) -- (9.70,42.30) -- (9.70,42.20) -- (9.70,42.10) -- (9.70,42.00) -- (9.70,41.90) -- (9.70,41.80) -- (9.70,41.70) -- (9.70,41.60) -- (9.70,41.50) -- (9.70,41.40) -- (9.70,41.30) -- (9.70,41.20) -- (9.70,41.10) -- (9.70,41.00) -- (9.70,40.90) -- (9.70,40.80) -- (9.70,40.70) -- (9.70,40.60) -- (9.70,40.50) -- (9.60,40.50) -- (9.60,40.40) -- (9.60,40.30) -- (9.60,40.20) -- (9.60,40.10) -- (9.60,40.00) -- (9.50,40.00) -- (9.50,39.90) -- (9.50,39.80) -- (9.50,39.70) -- (9.50,39.60) -- (9.50,39.50) -- (9.50,39.40) -- (9.50,39.30) -- (9.50,39.20) -- (9.50,39.10) -- (9.50,39.00) -- (9.50,38.90) -- (9.50,38.80) -- (9.50,38.70) -- (9.50,38.60) -- (9.50,38.50) -- (9.50,38.40) -- (9.50,38.30) -- (9.40,38.30) -- (9.40,38.20) -- (9.40,38.10) -- (9.40,38.00) -- (9.40,37.90) -- (9.40,37.80) -- (9.40,37.70) -- (9.30,37.70) -- (9.30,37.60) -- (9.30,37.50) -- (9.30,37.40) -- (9.20,37.40) -- (9.20,37.30) -- (9.20,37.20) -- (9.20,37.10) -- (9.10,37.10) -- (9.10,37.00) -- (9.00,37.00) -- (9.00,36.90) -- (9.00,36.80) -- (9.00,36.70) -- (9.00,36.60) -- (8.90,36.60) -- (8.80,36.60) -- (8.70,36.60) -- (8.70,36.50) -- (8.70,36.40) -- (8.70,36.30) -- (8.60,36.30) -- (8.60,36.20) -- (8.60,36.10) -- (8.60,36.00) -- (8.60,35.90) -- (8.60,35.80) -- (8.60,35.70) -- (8.50,35.70) -- (8.50,35.60) -- (8.40,35.60) -- (8.30,35.60) -- (8.30,35.50) -- (8.20,35.50) -- (8.10,35.50) -- (8.10,35.40) -- (8.10,35.30) -- (8.10,35.20) -- (8.10,35.10) -- (8.00,35.10) -- (8.00,35.00) -- (8.00,34.90) -- (7.90,34.90) -- (7.80,34.90) -- (7.70,34.90) -- (7.60,34.90) -- (7.60,34.80) -- (7.60,34.70) -- (7.60,34.60) -- (7.60,34.50) -- (7.60,34.40) -- (7.60,34.30) -- (7.60,34.20) -- (7.60,34.10) -- (7.60,34.00) -- (7.60,33.90) -- (7.50,33.90) -- (7.50,33.80) -- (7.50,33.70) -- (7.40,33.70) -- (7.40,33.60) -- (7.40,33.50) -- (7.40,33.40) -- (7.40,33.30) -- (7.40,33.20) -- (7.40,33.10) -- (7.40,33.00) -- (7.30,33.00) -- (7.30,32.90) -- (7.30,32.80) -- (7.30,32.70) -- (7.30,32.60) -- (7.20,32.60) -- (7.20,32.50) -- (7.20,32.40) -- (7.20,32.30) -- (7.20,32.20) -- (7.20,32.10) -- (7.20,32.00) -- (7.20,31.90) -- (7.20,31.80) -- (7.10,31.80) -- (7.00,31.80) -- (6.90,31.80) -- (6.90,31.70) -- (6.80,31.70) -- (6.70,31.70) -- (6.60,31.70) -- (6.60,31.60) -- (6.60,31.50) -- (6.60,31.40) -- (6.60,31.30) -- (6.60,31.20) -- (6.60,31.10) -- (6.60,31.00) -- (6.60,30.90) -- (6.60,30.80) -- (6.60,30.70) -- (6.60,30.60) -- (6.60,30.50) -- (6.50,30.50) -- (6.50,30.40) -- (6.50,30.30) -- (6.50,30.20) -- (6.40,30.20) -- (6.40,30.10) -- (6.40,30.00) -- (6.40,29.90) -- (6.30,29.90) -- (6.30,29.80) -- (6.30,29.70) -- (6.30,29.60) -- (6.30,29.50) -- (6.30,29.40) -- (6.30,29.30) -- (6.30,29.20) -- (6.30,29.10) -- (6.20,29.10) -- (6.20,29.00) -- (6.20,28.90) -- (6.20,28.80) -- (6.20,28.70) -- (6.20,28.60) -- (6.20,28.50) -- (6.10,28.50) -- (6.10,28.40) -- (6.00,28.40) -- (6.00,28.30) -- (6.00,28.20) -- (6.00,28.10) -- (6.00,28.00) -- (6.00,27.90) -- (6.00,27.80) -- (6.00,27.70) -- (6.00,27.60) -- (6.00,27.50) -- (6.00,27.40) -- (5.90,27.40) -- (5.90,27.30) -- (5.90,27.20) -- (5.80,27.20) -- (5.70,27.20) -- (5.60,27.20) -- (5.50,27.20) -- (5.50,27.10) -- (5.50,27.00) -- (5.50,26.90) -- (5.50,26.80) -- (5.50,26.70) -- (5.50,26.60) -- (5.50,26.50) -- (5.50,26.40) -- (5.50,26.30) -- (5.50,26.20) -- (5.50,26.10) -- (5.50,26.00) -- (5.50,25.90) -- (5.50,25.80) -- (5.40,25.80) -- (5.40,25.70) -- (5.40,25.60) -- (5.40,25.50) -- (5.40,25.40) -- (5.40,25.30) -- (5.40,25.20) -- (5.40,25.10) -- (5.40,25.00) -- (5.40,24.90) -- (5.40,24.80) -- (5.40,24.70) -- (5.40,24.60) -- (5.40,24.50) -- (5.40,24.40) -- (5.30,24.40) -- (5.30,24.30) -- (5.30,24.20) -- (5.20,24.20) -- (5.20,24.10) -- (5.10,24.10) -- (5.10,24.00) -- (5.10,23.90) -- (5.10,23.80) -- (5.10,23.70) -- (5.10,23.60) -- (5.10,23.50) -- (5.10,23.40) -- (5.10,23.30) -- (5.10,23.20) -- (5.00,23.20) -- (5.00,23.10) -- (5.00,23.00) -- (5.00,22.90) -- (5.00,22.80) -- (5.00,22.70) -- (4.90,22.70) -- (4.90,22.60) -- (4.80,22.60) -- (4.80,22.50) -- (4.80,22.40) -- (4.80,22.30) -- (4.80,22.20) -- (4.80,22.10) -- (4.80,22.00) -- (4.80,21.90) -- (4.70,21.90) -- (4.70,21.80) -- (4.70,21.70) -- (4.70,21.60) -- (4.70,21.50) -- (4.70,21.40) -- (4.70,21.30) -- (4.70,21.20) -- (4.70,21.10) -- (4.70,21.00) -- (4.70,20.90) -- (4.70,20.80) -- (4.60,20.80) -- (4.50,20.80) -- (4.40,20.80) -- (4.30,20.80) -- (4.20,20.80) -- (4.20,20.70) -- (4.20,20.60) -- (4.10,20.60) -- (4.00,20.60) -- (3.90,20.60) -- (3.90,20.50) -- (3.90,20.40) -- (3.90,20.30) -- (3.90,20.20) -- (3.90,20.10) -- (3.90,20.00) -- (3.90,19.90) -- (3.80,19.90) -- (3.80,19.80) -- (3.80,19.70) -- (3.80,19.60) -- (3.80,19.50) -- (3.80,19.40) -- (3.80,19.30) -- (3.80,19.20) -- (3.80,19.10) -- (3.80,19.00) -- (3.80,18.90) -- (3.80,18.80) -- (3.80,18.70) -- (3.80,18.60) -- (3.70,18.60) -- (3.70,18.50) -- (3.70,18.40) -- (3.70,18.30) -- (3.60,18.30) -- (3.60,18.20) -- (3.60,18.10) -- (3.60,18.00) -- (3.60,17.90) -- (3.50,17.90) -- (3.50,17.80) -- (3.40,17.80) -- (3.40,17.70) -- (3.40,17.60) -- (3.40,17.50) -- (3.40,17.40) -- (3.40,17.30) -- (3.40,17.20) -- (3.40,17.10) -- (3.30,17.10) -- (3.30,17.00) -- (3.30,16.90) -- (3.30,16.80) -- (3.30,16.70) -- (3.30,16.60) -- (3.20,16.60) -- (3.20,16.50) -- (3.20,16.40) -- (3.20,16.30) -- (3.10,16.30) -- (3.10,16.20) -- (3.10,16.10) -- (3.00,16.10) -- (2.90,16.10) -- (2.90,16.00) -- (2.80,16.00) -- (2.80,15.90) -- (2.80,15.80) -- (2.80,15.70) -- (2.80,15.60) -- (2.80,15.50) -- (2.80,15.40) -- (2.80,15.30) -- (2.80,15.20) -- (2.70,15.20) -- (2.70,15.10) -- (2.70,15.00) -- (2.70,14.90) -- (2.70,14.80) -- (2.70,14.70) -- (2.70,14.60) -- (2.70,14.50) -- (2.70,14.40) -- (2.70,14.30) -- (2.70,14.20) -- (2.70,14.10) -- (2.70,14.00) -- (2.70,13.90) -- (2.70,13.80) -- (2.70,13.70) -- (2.70,13.60) -- (2.60,13.60) -- (2.60,13.50) -- (2.60,13.40) -- (2.60,13.30) -- (2.60,13.20) -- (2.60,13.10) -- (2.60,13.00) -- (2.60,12.90) -- (2.60,12.80) -- (2.50,12.80) -- (2.50,12.70) -- (2.50,12.60) -- (2.50,12.50) -- (2.50,12.40) -- (2.40,12.40) -- (2.40,12.30) -- (2.40,12.20) -- (2.40,12.10) -- (2.40,12.00) -- (2.40,11.90) -- (2.40,11.80) -- (2.40,11.70) -- (2.40,11.60) -- (2.40,11.50) -- (2.40,11.40) -- (2.40,11.30) -- (2.30,11.30) -- (2.30,11.20) -- (2.30,11.10) -- (2.30,11.00) -- (2.30,10.90) -- (2.30,10.80) -- (2.20,10.80) -- (2.20,10.70) -- (2.20,10.60) -- (2.20,10.50) -- (2.20,10.40) -- (2.10,10.40) -- (2.10,10.30) -- (2.10,10.20) -- (2.10,10.10) -- (2.10,10.00) -- (2.00,10.00) -- (2.00,9.90) -- (2.00,9.80) -- (2.00,9.70) -- (2.00,9.60) -- (2.00,9.50) -- (2.00,9.40) -- (2.00,9.30) -- (2.00,9.20) -- (2.00,9.10) -- (2.00,9.00) -- (2.00,8.90) -- (2.00,8.80) -- (2.00,8.70) -- (2.00,8.60) -- (2.00,8.50) -- (1.90,8.50) -- (1.80,8.50) -- (1.80,8.40) -- (1.80,8.30) -- (1.70,8.30) -- (1.70,8.20) -- (1.70,8.10) -- (1.70,8.00) -- (1.60,8.00) -- (1.50,8.00) -- (1.50,7.90) -- (1.50,7.80) -- (1.50,7.70) -- (1.50,7.60) -- (1.50,7.50) -- (1.50,7.40) -- (1.50,7.30) -- (1.50,7.20) -- (1.50,7.10) -- (1.50,7.00) -- (1.50,6.90) -- (1.40,6.90) -- (1.30,6.90) -- (1.30,6.80) -- (1.20,6.80) -- (1.20,6.70) -- (1.20,6.60) -- (1.20,6.50) -- (1.10,6.50) -- (1.10,6.40) -- (1.10,6.30) -- (1.10,6.20) -- (1.10,6.10) -- (1.10,6.00) -- (1.10,5.90) -- (1.10,5.80) -- (1.00,5.80) -- (1.00,5.70) -- (1.00,5.60) -- (1.00,5.50) -- (1.00,5.40) -- (1.00,5.30) -- (1.00,5.20) -- (0.90,5.20) -- (0.90,5.30) -- (0.90,5.40) -- (0.90,5.50) -- (0.90,5.60) -- (0.90,5.70) -- (0.90,5.80) -- (0.90,5.90) -- (0.90,6.00) -- (0.90,6.10) -- (0.90,6.20) -- (0.90,6.30) -- (0.90,6.40) -- (0.90,6.50) -- (0.90,6.60) -- (0.90,6.70) -- (0.90,6.80) -- (0.90,6.90) -- (0.90,7.00) -- (0.90,7.10) -- (0.90,7.20) -- (0.90,7.30) -- (0.90,7.40) -- (0.90,7.50) -- (0.90,7.60) -- (0.90,7.70) -- (0.90,7.80) -- (0.90,7.90) -- (0.90,8.00) -- (0.90,8.10) -- (0.90,8.20) -- (0.90,8.30) -- (0.90,8.40) -- (0.90,8.50) -- (0.90,8.60) -- (0.90,8.70) -- (0.90,8.80) -- (0.90,8.90) -- (0.90,9.00) -- (0.90,9.10) -- (0.90,9.20) -- (0.90,9.30) -- (0.90,9.40) -- (0.90,9.50) -- (0.90,9.60) -- (0.90,9.70) -- (0.90,9.80) -- (0.90,9.90) -- (0.90,10.00) -- (0.90,10.10) -- (0.90,10.20) -- (0.90,10.30) -- (0.90,10.40) -- (0.90,10.50) -- (0.90,10.60) -- (0.90,10.70) -- (0.90,10.80) -- (0.90,10.90) -- (0.90,11.00) -- (0.90,11.10) -- (0.90,11.20) -- (0.90,11.30) -- (0.90,11.40) -- (0.90,11.50) -- (0.90,11.60) -- (0.90,11.70) -- (0.90,11.80) -- (0.90,11.90) -- (0.90,12.00) -- (0.90,12.10) -- (0.90,12.20) -- (0.90,12.30) -- (0.90,12.40) -- (0.90,12.50) -- (0.90,12.60) -- (0.90,12.70) -- (1.00,12.70) -- (1.00,12.80) -- (1.00,12.90) -- (1.00,13.00) -- (1.10,13.00) -- (1.10,13.10) -- (1.10,13.20) -- (1.20,13.20) -- (1.30,13.20) -- (1.40,13.20) -- (1.50,13.20) -- (1.50,13.30) -- (1.50,13.40) -- (1.50,13.50) -- (1.50,13.60) -- (1.50,13.70) -- (1.50,13.80) -- (1.50,13.90) -- (1.60,13.90) -- (1.60,14.00) -- (1.70,14.00) -- (1.70,14.10) -- (1.70,14.20) -- (1.70,14.30) -- (1.70,14.40) -- (1.70,14.50) -- (1.70,14.60) -- (1.70,14.70) -- (1.70,14.80) -- (1.70,14.90) -- (1.70,15.00) -- (1.70,15.10) -- (1.70,15.20) -- (1.70,15.30) -- (1.70,15.40) -- (1.70,15.50) -- (1.70,15.60) -- (1.70,15.70) -- (1.70,15.80) -- (1.80,15.80) -- (1.80,15.90) -- (1.80,16.00) -- (1.80,16.10) -- (1.80,16.20) -- (1.90,16.20) -- (1.90,16.30) -- (1.90,16.40) -- (1.90,16.50) -- (1.90,16.60) -- (1.90,16.70) -- (1.90,16.80) -- (1.90,16.90) -- (1.90,17.00) -- (1.90,17.10) -- (1.90,17.20) -- (1.90,17.30) -- (1.90,17.40) -- (1.90,17.50) -- (2.00,17.50) -- (2.00,17.60) -- (2.00,17.70) -- (2.00,17.80) -- (2.00,17.90) -- (2.00,18.00) -- (2.00,18.10) -- (2.00,18.20) -- (2.00,18.30) -- (2.00,18.40) -- (2.00,18.50) -- (2.00,18.60) -- (2.00,18.70) -- (2.00,18.80) -- (2.00,18.90) -- (2.00,19.00) -- (2.00,19.10) -- (2.00,19.20) -- (2.00,19.30) -- (2.00,19.40) -- (2.00,19.50) -- (2.00,19.60) -- (2.00,19.70) -- (2.00,19.80) -- (2.00,19.90) -- (2.00,20.00) -- (2.00,20.10) -- (2.00,20.20) -- (2.00,20.30) -- (2.00,20.40) -- (2.10,20.40) -- (2.10,20.50) -- (2.10,20.60) -- (2.10,20.70) -- (2.10,20.80) -- (2.10,20.90) -- (2.10,21.00) -- (2.10,21.10) -- (2.10,21.20) -- (2.20,21.20) -- (2.20,21.30) -- (2.20,21.40) -- (2.20,21.50) -- (2.30,21.50) -- (2.30,21.60) -- (2.30,21.70) -- (2.40,21.70) -- (2.40,21.80) -- (2.40,21.90) -- (2.40,22.00) -- (2.40,22.10) -- (2.40,22.20) -- (2.40,22.30) -- (2.40,22.40) -- (2.50,22.40) -- (2.50,22.50) -- (2.50,22.60) -- (2.50,22.70) -- (2.50,22.80) -- (2.60,22.80) -- (2.70,22.80) -- (2.70,22.90) -- (2.70,23.00) -- (2.70,23.10) -- (2.70,23.20) -- (2.70,23.30) -- (2.70,23.40) -- (2.80,23.40) -- (2.80,23.50) -- (2.80,23.60) -- (2.80,23.70) -- (2.80,23.80) -- (2.80,23.90) -- (2.80,24.00) -- (2.80,24.10) -- (2.80,24.20) -- (2.80,24.30) -- (2.80,24.40) -- (2.80,24.50) -- (2.80,24.60) -- (2.80,24.70) -- (2.80,24.80) -- (2.90,24.80) -- (3.00,24.80) -- (3.00,24.90) -- (3.00,25.00) -- (3.00,25.10) -- (3.00,25.20) -- (3.00,25.30) -- (3.00,25.40) -- (3.00,25.50) -- (3.00,25.60) -- (3.00,25.70) -- (3.10,25.70) -- (3.20,25.70) -- (3.20,25.80) -- (3.20,25.90) -- (3.30,25.90) -- (3.30,26.00) -- (3.30,26.10) -- (3.30,26.20) -- (3.30,26.30) -- (3.30,26.40) -- (3.30,26.50) -- (3.40,26.50) -- (3.50,26.50) -- (3.60,26.50) -- (3.60,26.60) -- (3.70,26.60) -- (3.70,26.70) -- (3.80,26.70) -- (3.80,26.80) -- (3.80,26.90) -- (3.80,27.00) -- (3.80,27.10) -- (3.80,27.20) -- (3.80,27.30) -- (3.80,27.40) -- (3.80,27.50) -- (3.80,27.60) -- (3.80,27.70) -- (3.80,27.80) -- (3.80,27.90) -- (3.80,28.00) -- (3.80,28.10) -- (3.80,28.20) -- (3.80,28.30) -- (3.80,28.40) -- (3.80,28.50) -- (3.90,28.50) -- (3.90,28.60) -- (3.90,28.70) -- (4.00,28.70) -- (4.00,28.80) -- (4.00,28.90) -- (4.00,29.00) -- (4.00,29.10) -- (4.10,29.10) -- (4.10,29.20) -- (4.10,29.30) -- (4.10,29.40) -- (4.10,29.50) -- (4.10,29.60) -- (4.10,29.70) -- (4.20,29.70) -- (4.20,29.80) -- (4.30,29.80) -- (4.30,29.90) -- (4.30,30.00) -- (4.30,30.10) -- (4.30,30.20) -- (4.40,30.20) -- (4.40,30.30) -- (4.40,30.40) -- (4.40,30.50) -- (4.40,30.60) -- (4.50,30.60) -- (4.50,30.70) -- (4.50,30.80) -- (4.60,30.80) -- (4.60,30.90) -- (4.60,31.00) -- (4.60,31.10) -- (4.60,31.20) -- (4.60,31.30) -- (4.70,31.30) -- (4.70,31.40) -- (4.70,31.50) -- (4.70,31.60) -- (4.70,31.70) -- (4.70,31.80) -- (4.80,31.80) -- (4.80,31.90) -- (4.80,32.00) -- (4.90,32.00) -- (4.90,32.10) -- (4.90,32.20) -- (4.90,32.30) -- (4.90,32.40) -- (4.90,32.50) -- (4.90,32.60) -- (4.90,32.70) -- (4.90,32.80) -- (4.90,32.90) -- (4.90,33.00) -- (4.90,33.10) -- (4.90,33.20) -- (4.90,33.30) -- (5.00,33.30) -- (5.10,33.30) -- (5.10,33.40) -- (5.10,33.50) -- (5.10,33.60) -- (5.10,33.70) -- (5.10,33.80) -- (5.10,33.90) -- (5.10,34.00) -- (5.10,34.10) -- (5.10,34.20) -- (5.10,34.30) -- (5.20,34.30) -- (5.30,34.30) -- (5.30,34.40) -- (5.30,34.50) -- (5.40,34.50) -- (5.40,34.60) -- (5.50,34.60) -- (5.50,34.70) -- (5.60,34.70) -- (5.70,34.70) -- (5.70,34.80) -- (5.70,34.90) -- (5.70,35.00) -- (5.70,35.10) -- (5.80,35.10) -- (5.80,35.20) -- (5.80,35.30) -- (5.90,35.30) -- (5.90,35.40) -- (5.90,35.50) -- (5.90,35.60) -- (5.90,35.70) -- (5.90,35.80) -- (5.90,35.90) -- (5.90,36.00) -- (5.90,36.10) -- (5.90,36.20) -- (5.90,36.30) -- (6.00,36.30) -- (6.00,36.40) -- (6.00,36.50) -- (6.00,36.60) -- (6.00,36.70) -- (6.10,36.70) -- (6.10,36.80) -- (6.10,36.90) -- (6.10,37.00) -- (6.10,37.10) -- (6.10,37.20) -- (6.10,37.30) -- (6.10,37.40) -- (6.10,37.50) -- (6.10,37.60) -- (6.10,37.70) -- (6.10,37.80) -- (6.10,37.90) -- (6.20,37.90) -- (6.20,38.00) -- (6.20,38.10) -- (6.20,38.20) -- (6.30,38.20) -- (6.40,38.20) -- (6.50,38.20) -- (6.50,38.30) -- (6.50,38.40) -- (6.50,38.50) -- (6.50,38.60) -- (6.50,38.70) -- (6.60,38.70) -- (6.70,38.70) -- (6.70,38.80) -- (6.70,38.90) -- (6.80,38.90) -- (6.90,38.90) -- (6.90,39.00) -- (6.90,39.10) -- (6.90,39.20) -- (7.00,39.20) -- (7.00,39.30) -- (7.00,39.40) -- (7.10,39.40) -- (7.10,39.50) -- (7.20,39.50) -- (7.20,39.60) -- (7.20,39.70) -- (7.20,39.80) -- (7.20,39.90) -- (7.20,40.00) -- (7.20,40.10) -- (7.30,40.10) -- (7.30,40.20) -- (7.40,40.20) -- (7.50,40.20) -- (7.50,40.30) -- (7.50,40.40) -- (7.50,40.50) -- (7.50,40.60) -- (7.50,40.70) -- (7.50,40.80) -- (7.50,40.90) -- (7.50,41.00) -- (7.50,41.10) -- (7.50,41.20) -- (7.50,41.30) -- (7.60,41.30) -- (7.60,41.40) -- (7.60,41.50) -- (7.60,41.60) -- (7.60,41.70) -- (7.60,41.80) -- (7.70,41.80) -- (7.70,41.90) -- (7.70,42.00) -- (7.70,42.10) -- (7.70,42.20) -- (7.70,42.30) -- (7.70,42.40) -- (7.70,42.50) -- (7.80,42.50) -- (7.80,42.60) -- (7.80,42.70) -- (7.80,42.80) -- (7.80,42.90) -- (7.80,43.00) -- (7.80,43.10) -- (7.80,43.20) -- (7.80,43.30) -- (7.80,43.40) -- (7.80,43.50) -- (7.80,43.60) -- (7.80,43.70) -- (7.80,43.80) -- (7.80,43.90) -- (7.80,44.00) -- (7.90,44.00) -- (7.90,44.10) -- (7.90,44.20) -- (7.90,44.30) -- (7.90,44.40) -- (7.90,44.50) -- (7.90,44.60) -- (7.90,44.70) -- (7.90,44.80) -- (7.90,44.90) -- (7.90,45.00) -- (8.00,45.00) -- (8.00,45.10) -- (8.00,45.20) -- (8.00,45.30) -- (8.00,45.40) -- (8.00,45.50) -- (8.00,45.60) -- (8.00,45.70) -- (8.00,45.80) -- (8.10,45.80) -- (8.10,45.90) -- (8.10,46.00) -- (8.10,46.10) -- (8.10,46.20) -- (8.10,46.30) -- (8.10,46.40) -- (8.10,46.50) -- (8.10,46.60) -- (8.10,46.70) -- (8.10,46.80) -- (8.20,46.80) -- (8.20,46.90) -- (8.20,47.00) -- (8.20,47.10) -- (8.20,47.20) -- (8.20,47.30) -- (8.20,47.40) -- (8.20,47.50) -- (8.20,47.60) -- (8.20,47.70) -- (8.20,47.80) -- (8.20,47.90) -- (8.20,48.00) -- (8.20,48.10) -- (8.20,48.20) -- (8.20,48.30) -- (8.20,48.40) -- (8.30,48.40) -- (8.40,48.40) -- (8.40,48.50) -- (8.40,48.60) -- (8.40,48.70) -- (8.40,48.80) -- (8.40,48.90) -- (8.40,49.00) -- (8.40,49.10) -- (8.40,49.20) -- (8.40,49.30) -- (8.40,49.40) -- (8.40,49.50) -- (8.50,49.50) -- (8.60,49.50) -- (8.60,49.60) -- (8.60,49.70) -- (8.60,49.80) -- (8.60,49.90) -- (8.60,50.00) -- (8.60,50.10) -- (8.60,50.20) -- (8.60,50.30) -- (8.70,50.30) -- (8.70,50.40) -- (8.70,50.50) -- (8.70,50.60) -- (8.70,50.70) -- (8.70,50.80) -- (8.70,50.90) -- (8.70,51.00) -- (8.70,51.10) -- (8.70,51.20) -- (8.70,51.30) -- (8.70,51.40) -- (8.70,51.50) -- (8.70,51.60) -- (8.70,51.70) -- (8.70,51.80) -- (8.70,51.90) -- (8.70,52.00) -- (8.80,52.00) -- (8.90,52.00); 
\draw[boundary] (8.90,52.00) -- (8.80,52.00) -- (8.70,52.00) -- (8.70,51.90) -- (8.70,51.80) -- (8.70,51.70) -- (8.70,51.60) -- (8.70,51.50) -- (8.70,51.40) -- (8.70,51.30) -- (8.70,51.20) -- (8.70,51.10) -- (8.70,51.00) -- (8.70,50.90) -- (8.70,50.80) -- (8.70,50.70) -- (8.70,50.60) -- (8.70,50.50) -- (8.70,50.40) -- (8.70,50.30) -- (8.60,50.30) -- (8.60,50.20) -- (8.60,50.10) -- (8.60,50.00) -- (8.60,49.90) -- (8.60,49.80) -- (8.60,49.70) -- (8.60,49.60) -- (8.60,49.50) -- (8.50,49.50) -- (8.40,49.50) -- (8.40,49.40) -- (8.40,49.30) -- (8.40,49.20) -- (8.40,49.10) -- (8.40,49.00) -- (8.40,48.90) -- (8.40,48.80) -- (8.40,48.70) -- (8.40,48.60) -- (8.40,48.50) -- (8.40,48.40) -- (8.30,48.40) -- (8.20,48.40) -- (8.20,48.30) -- (8.20,48.20) -- (8.20,48.10) -- (8.20,48.00) -- (8.20,47.90) -- (8.20,47.80) -- (8.20,47.70) -- (8.20,47.60) -- (8.20,47.50) -- (8.20,47.40) -- (8.20,47.30) -- (8.20,47.20) -- (8.20,47.10) -- (8.20,47.00) -- (8.20,46.90) -- (8.20,46.80) -- (8.10,46.80) -- (8.10,46.70) -- (8.10,46.60) -- (8.10,46.50) -- (8.10,46.40) -- (8.10,46.30) -- (8.10,46.20) -- (8.10,46.10) -- (8.10,46.00) -- (8.10,45.90) -- (8.10,45.80) -- (8.00,45.80) -- (8.00,45.70) -- (8.00,45.60) -- (8.00,45.50) -- (8.00,45.40) -- (8.00,45.30) -- (8.00,45.20) -- (8.00,45.10) -- (8.00,45.00) -- (7.90,45.00) -- (7.90,44.90) -- (7.90,44.80) -- (7.90,44.70) -- (7.90,44.60) -- (7.90,44.50) -- (7.90,44.40) -- (7.90,44.30) -- (7.90,44.20) -- (7.90,44.10) -- (7.90,44.00) -- (7.80,44.00) -- (7.80,43.90) -- (7.80,43.80) -- (7.80,43.70) -- (7.80,43.60) -- (7.80,43.50) -- (7.80,43.40) -- (7.80,43.30) -- (7.80,43.20) -- (7.80,43.10) -- (7.80,43.00) -- (7.80,42.90) -- (7.80,42.80) -- (7.80,42.70) -- (7.80,42.60) -- (7.80,42.50) -- (7.70,42.50) -- (7.70,42.40) -- (7.70,42.30) -- (7.70,42.20) -- (7.70,42.10) -- (7.70,42.00) -- (7.70,41.90) -- (7.70,41.80) -- (7.60,41.80) -- (7.60,41.70) -- (7.60,41.60) -- (7.60,41.50) -- (7.60,41.40) -- (7.60,41.30) -- (7.50,41.30) -- (7.50,41.20) -- (7.50,41.10) -- (7.50,41.00) -- (7.50,40.90) -- (7.50,40.80) -- (7.50,40.70) -- (7.50,40.60) -- (7.50,40.50) -- (7.50,40.40) -- (7.50,40.30) -- (7.50,40.20) -- (7.40,40.20) -- (7.30,40.20) -- (7.30,40.10) -- (7.20,40.10) -- (7.20,40.00) -- (7.20,39.90) -- (7.20,39.80) -- (7.20,39.70) -- (7.20,39.60) -- (7.20,39.50) -- (7.10,39.50) -- (7.10,39.40) -- (7.00,39.40) -- (7.00,39.30) -- (7.00,39.20) -- (6.90,39.20) -- (6.90,39.10) -- (6.90,39.00) -- (6.90,38.90) -- (6.80,38.90) -- (6.70,38.90) -- (6.70,38.80) -- (6.70,38.70) -- (6.60,38.70) -- (6.50,38.70) -- (6.50,38.60) -- (6.50,38.50) -- (6.50,38.40) -- (6.50,38.30) -- (6.50,38.20) -- (6.40,38.20) -- (6.30,38.20) -- (6.20,38.20) -- (6.20,38.30) -- (6.20,38.40) -- (6.20,38.50) -- (6.30,38.50) -- (6.30,38.60) -- (6.30,38.70) -- (6.30,38.80) -- (6.40,38.80) -- (6.40,38.90) -- (6.40,39.00) -- (6.40,39.10) -- (6.50,39.10) -- (6.50,39.20) -- (6.50,39.30) -- (6.50,39.40) -- (6.50,39.50) -- (6.50,39.60) -- (6.50,39.70) -- (6.50,39.80) -- (6.50,39.90) -- (6.60,39.90) -- (6.60,40.00) -- (6.60,40.10) -- (6.60,40.20) -- (6.60,40.30) -- (6.60,40.40) -- (6.60,40.50) -- (6.60,40.60) -- (6.70,40.60) -- (6.70,40.70) -- (6.70,40.80) -- (6.70,40.90) -- (6.70,41.00) -- (6.70,41.10) -- (6.70,41.20) -- (6.70,41.30) -- (6.70,41.40) -- (6.70,41.50) -- (6.70,41.60) -- (6.70,41.70) -- (6.70,41.80) -- (6.70,41.90) -- (6.70,42.00) -- (6.70,42.10) -- (6.70,42.20) -- (6.70,42.30) -- (6.80,42.30) -- (6.90,42.30) -- (7.00,42.30) -- (7.00,42.40) -- (7.00,42.50) -- (7.00,42.60) -- (7.00,42.70) -- (7.00,42.80) -- (7.00,42.90) -- (7.00,43.00) -- (7.00,43.10) -- (7.00,43.20) -- (7.00,43.30) -- (7.00,43.40) -- (7.00,43.50) -- (7.00,43.60) -- (7.00,43.70) -- (7.00,43.80) -- (7.00,43.90) -- (7.00,44.00) -- (7.00,44.10) -- (7.00,44.20) -- (7.00,44.30) -- (7.00,44.40) -- (7.00,44.50) -- (7.00,44.60) -- (7.00,44.70) -- (7.00,44.80) -- (7.00,44.90) -- (7.00,45.00) -- (7.00,45.10) -- (7.00,45.20) -- (7.00,45.30) -- (7.00,45.40) -- (7.00,45.50) -- (7.10,45.50) -- (7.10,45.60) -- (7.10,45.70) -- (7.10,45.80) -- (7.10,45.90) -- (7.10,46.00) -- (7.10,46.10) -- (7.10,46.20) -- (7.10,46.30) -- (7.10,46.40) -- (7.10,46.50) -- (7.10,46.60) -- (7.10,46.70) -- (7.10,46.80) -- (7.10,46.90) -- (7.20,46.90) -- (7.30,46.90) -- (7.30,47.00) -- (7.30,47.10) -- (7.40,47.10) -- (7.40,47.20) -- (7.40,47.30) -- (7.40,47.40) -- (7.40,47.50) -- (7.40,47.60) -- (7.40,47.70) -- (7.40,47.80) -- (7.50,47.80) -- (7.60,47.80) -- (7.60,47.90) -- (7.60,48.00) -- (7.60,48.10) -- (7.60,48.20) -- (7.60,48.30) -- (7.60,48.40) -- (7.60,48.50) -- (7.70,48.50) -- (7.70,48.60) -- (7.70,48.70) -- (7.70,48.80) -- (7.80,48.80) -- (7.90,48.80) -- (7.90,48.90) -- (8.00,48.90) -- (8.00,49.00) -- (8.00,49.10) -- (8.00,49.20) -- (8.00,49.30) -- (8.00,49.40) -- (8.00,49.50) -- (8.00,49.60) -- (8.00,49.70) -- (8.00,49.80) -- (8.00,49.90) -- (8.00,50.00) -- (8.00,50.10) -- (8.00,50.20) -- (8.00,50.30) -- (8.00,50.40) -- (8.10,50.40) -- (8.10,50.50) -- (8.20,50.50) -- (8.20,50.60) -- (8.20,50.70) -- (8.20,50.80) -- (8.20,50.90) -- (8.20,51.00) -- (8.20,51.10) -- (8.20,51.20) -- (8.20,51.30) -- (8.20,51.40) -- (8.20,51.50) -- (8.30,51.50) -- (8.30,51.60) -- (8.30,51.70) -- (8.30,51.80) -- (8.30,51.90) -- (8.40,51.90) -- (8.40,52.00); 
\draw[boundary] (8.40,52.00) -- (8.40,51.90) -- (8.30,51.90) -- (8.30,51.80) -- (8.30,51.70) -- (8.30,51.60) -- (8.30,51.50) -- (8.20,51.50) -- (8.20,51.40) -- (8.20,51.30) -- (8.20,51.20) -- (8.20,51.10) -- (8.20,51.00) -- (8.20,50.90) -- (8.20,50.80) -- (8.20,50.70) -- (8.20,50.60) -- (8.20,50.50) -- (8.10,50.50) -- (8.10,50.40) -- (8.00,50.40) -- (8.00,50.30) -- (8.00,50.20) -- (8.00,50.10) -- (8.00,50.00) -- (8.00,49.90) -- (8.00,49.80) -- (8.00,49.70) -- (8.00,49.60) -- (8.00,49.50) -- (8.00,49.40) -- (8.00,49.30) -- (8.00,49.20) -- (8.00,49.10) -- (8.00,49.00) -- (8.00,48.90) -- (7.90,48.90) -- (7.90,48.80) -- (7.80,48.80) -- (7.70,48.80) -- (7.70,48.70) -- (7.70,48.60) -- (7.70,48.50) -- (7.60,48.50) -- (7.60,48.40) -- (7.60,48.30) -- (7.60,48.20) -- (7.60,48.10) -- (7.60,48.00) -- (7.60,47.90) -- (7.60,47.80) -- (7.50,47.80) -- (7.40,47.80) -- (7.40,47.70) -- (7.40,47.60) -- (7.40,47.50) -- (7.40,47.40) -- (7.40,47.30) -- (7.40,47.20) -- (7.40,47.10) -- (7.30,47.10) -- (7.30,47.00) -- (7.30,46.90) -- (7.20,46.90) -- (7.10,46.90) -- (7.10,46.80) -- (7.10,46.70) -- (7.10,46.60) -- (7.10,46.50) -- (7.10,46.40) -- (7.10,46.30) -- (7.10,46.20) -- (7.10,46.10) -- (7.10,46.00) -- (7.10,45.90) -- (7.10,45.80) -- (7.10,45.70) -- (7.10,45.60) -- (7.10,45.50) -- (7.00,45.50) -- (7.00,45.40) -- (7.00,45.30) -- (7.00,45.20) -- (7.00,45.10) -- (7.00,45.00) -- (7.00,44.90) -- (7.00,44.80) -- (7.00,44.70) -- (7.00,44.60) -- (7.00,44.50) -- (7.00,44.40) -- (7.00,44.30) -- (7.00,44.20) -- (7.00,44.10) -- (7.00,44.00) -- (7.00,43.90) -- (7.00,43.80) -- (7.00,43.70) -- (7.00,43.60) -- (7.00,43.50) -- (7.00,43.40) -- (7.00,43.30) -- (7.00,43.20) -- (7.00,43.10) -- (7.00,43.00) -- (7.00,42.90) -- (7.00,42.80) -- (7.00,42.70) -- (7.00,42.60) -- (7.00,42.50) -- (7.00,42.40) -- (7.00,42.30) -- (6.90,42.30) -- (6.80,42.30) -- (6.70,42.30) -- (6.70,42.20) -- (6.70,42.10) -- (6.70,42.00) -- (6.70,41.90) -- (6.70,41.80) -- (6.70,41.70) -- (6.70,41.60) -- (6.70,41.50) -- (6.70,41.40) -- (6.70,41.30) -- (6.70,41.20) -- (6.70,41.10) -- (6.70,41.00) -- (6.70,40.90) -- (6.70,40.80) -- (6.70,40.70) -- (6.70,40.60) -- (6.60,40.60) -- (6.60,40.50) -- (6.60,40.40) -- (6.60,40.30) -- (6.60,40.20) -- (6.60,40.10) -- (6.60,40.00) -- (6.60,39.90) -- (6.50,39.90) -- (6.50,39.80) -- (6.50,39.70) -- (6.50,39.60) -- (6.50,39.50) -- (6.50,39.40) -- (6.50,39.30) -- (6.50,39.20) -- (6.50,39.10) -- (6.40,39.10) -- (6.40,39.00) -- (6.40,38.90) -- (6.40,38.80) -- (6.30,38.80) -- (6.30,38.70) -- (6.30,38.60) -- (6.30,38.50) -- (6.20,38.50) -- (6.20,38.40) -- (6.20,38.30) -- (6.20,38.20) -- (6.20,38.10) -- (6.20,38.00) -- (6.20,37.90) -- (6.10,37.90) -- (6.10,37.80) -- (6.10,37.70) -- (6.10,37.60) -- (6.10,37.50) -- (6.10,37.40) -- (6.10,37.30) -- (6.10,37.20) -- (6.10,37.10) -- (6.10,37.00) -- (6.10,36.90) -- (6.10,36.80) -- (6.10,36.70) -- (6.00,36.70) -- (6.00,36.60) -- (6.00,36.50) -- (6.00,36.40) -- (6.00,36.30) -- (5.90,36.30) -- (5.90,36.20) -- (5.90,36.10) -- (5.90,36.00) -- (5.90,35.90) -- (5.90,35.80) -- (5.90,35.70) -- (5.90,35.60) -- (5.90,35.50) -- (5.90,35.40) -- (5.90,35.30) -- (5.80,35.30) -- (5.80,35.20) -- (5.80,35.10) -- (5.70,35.10) -- (5.70,35.00) -- (5.70,34.90) -- (5.70,34.80) -- (5.70,34.70) -- (5.60,34.70) -- (5.50,34.70) -- (5.50,34.60) -- (5.40,34.60) -- (5.40,34.50) -- (5.30,34.50) -- (5.30,34.40) -- (5.30,34.30) -- (5.20,34.30) -- (5.10,34.30) -- (5.10,34.20) -- (5.10,34.10) -- (5.10,34.00) -- (5.10,33.90) -- (5.10,33.80) -- (5.10,33.70) -- (5.10,33.60) -- (5.10,33.50) -- (5.10,33.40) -- (5.10,33.30) -- (5.00,33.30) -- (4.90,33.30) -- (4.90,33.20) -- (4.90,33.10) -- (4.90,33.00) -- (4.90,32.90) -- (4.90,32.80) -- (4.90,32.70) -- (4.90,32.60) -- (4.90,32.50) -- (4.90,32.40) -- (4.90,32.30) -- (4.90,32.20) -- (4.90,32.10) -- (4.90,32.00) -- (4.80,32.00) -- (4.80,31.90) -- (4.80,31.80) -- (4.70,31.80) -- (4.70,31.70) -- (4.70,31.60) -- (4.70,31.50) -- (4.70,31.40) -- (4.70,31.30) -- (4.60,31.30) -- (4.60,31.20) -- (4.60,31.10) -- (4.60,31.00) -- (4.60,30.90) -- (4.60,30.80) -- (4.50,30.80) -- (4.50,30.70) -- (4.50,30.60) -- (4.40,30.60) -- (4.40,30.50) -- (4.40,30.40) -- (4.40,30.30) -- (4.40,30.20) -- (4.30,30.20) -- (4.30,30.10) -- (4.30,30.00) -- (4.30,29.90) -- (4.30,29.80) -- (4.20,29.80) -- (4.20,29.70) -- (4.10,29.70) -- (4.10,29.60) -- (4.10,29.50) -- (4.10,29.40) -- (4.10,29.30) -- (4.10,29.20) -- (4.10,29.10) -- (4.00,29.10) -- (4.00,29.00) -- (4.00,28.90) -- (4.00,28.80) -- (4.00,28.70) -- (3.90,28.70) -- (3.90,28.60) -- (3.90,28.50) -- (3.80,28.50) -- (3.80,28.40) -- (3.80,28.30) -- (3.80,28.20) -- (3.80,28.10) -- (3.80,28.00) -- (3.80,27.90) -- (3.80,27.80) -- (3.80,27.70) -- (3.80,27.60) -- (3.80,27.50) -- (3.80,27.40) -- (3.80,27.30) -- (3.80,27.20) -- (3.80,27.10) -- (3.80,27.00) -- (3.80,26.90) -- (3.80,26.80) -- (3.80,26.70) -- (3.70,26.70) -- (3.70,26.60) -- (3.60,26.60) -- (3.60,26.50) -- (3.50,26.50) -- (3.40,26.50) -- (3.30,26.50) -- (3.30,26.40) -- (3.30,26.30) -- (3.30,26.20) -- (3.30,26.10) -- (3.30,26.00) -- (3.30,25.90) -- (3.20,25.90) -- (3.20,26.00) -- (3.20,26.10) -- (3.20,26.20) -- (3.20,26.30) -- (3.20,26.40) -- (3.20,26.50) -- (3.20,26.60) -- (3.20,26.70) -- (3.20,26.80) -- (3.20,26.90) -- (3.20,27.00) -- (3.20,27.10) -- (3.20,27.20) -- (3.20,27.30) -- (3.20,27.40) -- (3.20,27.50) -- (3.20,27.60) -- (3.20,27.70) -- (3.20,27.80) -- (3.20,27.90) -- (3.20,28.00) -- (3.20,28.10) -- (3.20,28.20) -- (3.20,28.30) -- (3.20,28.40) -- (3.20,28.50) -- (3.20,28.60) -- (3.20,28.70) -- (3.20,28.80) -- (3.30,28.80) -- (3.40,28.80) -- (3.40,28.90) -- (3.50,28.90) -- (3.50,29.00) -- (3.50,29.10) -- (3.50,29.20) -- (3.60,29.20) -- (3.60,29.30) -- (3.60,29.40) -- (3.60,29.50) -- (3.60,29.60) -- (3.60,29.70) -- (3.60,29.80) -- (3.70,29.80) -- (3.70,29.90) -- (3.70,30.00) -- (3.70,30.10) -- (3.70,30.20) -- (3.70,30.30) -- (3.70,30.40) -- (3.70,30.50) -- (3.70,30.60) -- (3.70,30.70) -- (3.70,30.80) -- (3.70,30.90) -- (3.70,31.00) -- (3.70,31.10) -- (3.70,31.20) -- (3.70,31.30) -- (3.70,31.40) -- (3.70,31.50) -- (3.70,31.60) -- (3.70,31.70) -- (3.70,31.80) -- (3.70,31.90) -- (3.70,32.00) -- (3.70,32.10) -- (3.70,32.20) -- (3.70,32.30) -- (3.70,32.40) -- (3.70,32.50) -- (3.70,32.60) -- (3.70,32.70) -- (3.70,32.80) -- (3.70,32.90) -- (3.70,33.00) -- (3.70,33.10) -- (3.70,33.20) -- (3.70,33.30) -- (3.70,33.40) -- (3.70,33.50) -- (3.70,33.60) -- (3.70,33.70) -- (3.70,33.80) -- (3.70,33.90) -- (3.70,34.00) -- (3.70,34.10) -- (3.70,34.20) -- (3.70,34.30) -- (3.70,34.40) -- (3.80,34.40) -- (3.80,34.50) -- (3.80,34.60) -- (3.90,34.60) -- (3.90,34.70) -- (3.90,34.80) -- (3.90,34.90) -- (3.90,35.00) -- (3.90,35.10) -- (3.90,35.20) -- (3.90,35.30) -- (3.90,35.40) -- (4.00,35.40) -- (4.00,35.50) -- (4.00,35.60) -- (4.00,35.70) -- (4.00,35.80) -- (4.00,35.90) -- (4.00,36.00) -- (4.00,36.10) -- (4.00,36.20) -- (4.00,36.30) -- (4.00,36.40) -- (4.00,36.50) -- (4.00,36.60) -- (4.00,36.70) -- (4.00,36.80) -- (4.00,36.90) -- (4.00,37.00) -- (4.00,37.10) -- (4.00,37.20) -- (4.00,37.30) -- (4.10,37.30) -- (4.10,37.40) -- (4.10,37.50) -- (4.10,37.60) -- (4.10,37.70) -- (4.10,37.80) -- (4.10,37.90) -- (4.10,38.00) -- (4.10,38.10) -- (4.10,38.20) -- (4.10,38.30) -- (4.10,38.40) -- (4.10,38.50) -- (4.10,38.60) -- (4.20,38.60) -- (4.20,38.70) -- (4.20,38.80) -- (4.20,38.90) -- (4.30,38.90) -- (4.30,39.00) -- (4.30,39.10) -- (4.30,39.20) -- (4.30,39.30) -- (4.40,39.30) -- (4.40,39.40) -- (4.50,39.40) -- (4.50,39.50) -- (4.50,39.60) -- (4.50,39.70) -- (4.50,39.80) -- (4.50,39.90) -- (4.50,40.00) -- (4.50,40.10) -- (4.50,40.20) -- (4.50,40.30) -- (4.50,40.40) -- (4.50,40.50) -- (4.50,40.60) -- (4.50,40.70) -- (4.60,40.70) -- (4.70,40.70) -- (4.70,40.80) -- (4.70,40.90) -- (4.70,41.00) -- (4.70,41.10) -- (4.70,41.20) -- (4.70,41.30) -- (4.70,41.40) -- (4.70,41.50) -- (4.70,41.60) -- (4.70,41.70) -- (4.70,41.80) -- (4.70,41.90) -- (4.70,42.00) -- (4.70,42.10) -- (4.70,42.20) -- (4.70,42.30) -- (4.70,42.40) -- (4.70,42.50) -- (4.70,42.60) -- (4.70,42.70) -- (4.70,42.80) -- (4.70,42.90) -- (4.70,43.00) -- (4.70,43.10) -- (4.80,43.10) -- (4.80,43.20) -- (4.80,43.30) -- (4.80,43.40) -- (4.80,43.50) -- (4.80,43.60) -- (4.90,43.60) -- (4.90,43.70) -- (5.00,43.70) -- (5.00,43.80) -- (5.00,43.90) -- (5.00,44.00) -- (5.00,44.10) -- (5.10,44.10) -- (5.10,44.20) -- (5.10,44.30) -- (5.10,44.40) -- (5.10,44.50) -- (5.10,44.60) -- (5.10,44.70) -- (5.10,44.80) -- (5.10,44.90) -- (5.10,45.00) -- (5.10,45.10) -- (5.10,45.20) -- (5.10,45.30) -- (5.10,45.40) -- (5.10,45.50) -- (5.10,45.60) -- (5.10,45.70) -- (5.10,45.80) -- (5.10,45.90) -- (5.10,46.00) -- (5.10,46.10) -- (5.10,46.20) -- (5.10,46.30) -- (5.10,46.40) -- (5.10,46.50) -- (5.20,46.50) -- (5.20,46.60) -- (5.30,46.60) -- (5.30,46.70) -- (5.30,46.80) -- (5.30,46.90) -- (5.40,46.90) -- (5.40,47.00) -- (5.40,47.10) -- (5.40,47.20) -- (5.40,47.30) -- (5.40,47.40) -- (5.40,47.50) -- (5.50,47.50) -- (5.60,47.50) -- (5.60,47.60) -- (5.70,47.60) -- (5.80,47.60) -- (5.80,47.70) -- (5.80,47.80) -- (5.80,47.90) -- (5.80,48.00) -- (5.80,48.10) -- (5.80,48.20) -- (5.90,48.20) -- (5.90,48.30) -- (5.90,48.40) -- (5.90,48.50) -- (5.90,48.60) -- (5.90,48.70) -- (6.00,48.70) -- (6.00,48.80) -- (6.00,48.90) -- (6.00,49.00) -- (6.00,49.10) -- (6.00,49.20) -- (6.00,49.30) -- (6.00,49.40) -- (6.00,49.50) -- (6.10,49.50) -- (6.10,49.60) -- (6.10,49.70) -- (6.10,49.80) -- (6.10,49.90) -- (6.10,50.00) -- (6.10,50.10) -- (6.20,50.10) -- (6.20,50.20) -- (6.20,50.30) -- (6.30,50.30) -- (6.30,50.40) -- (6.30,50.50) -- (6.30,50.60) -- (6.30,50.70) -- (6.30,50.80) -- (6.30,50.90) -- (6.30,51.00) -- (6.30,51.10) -- (6.30,51.20) -- (6.30,51.30) -- (6.30,51.40) -- (6.30,51.50) -- (6.30,51.60) -- (6.30,51.70) -- (6.30,51.80) -- (6.30,51.90) -- (6.30,52.00); 
\draw[boundary] (6.30,52.00) -- (6.30,51.90) -- (6.30,51.80) -- (6.30,51.70) -- (6.30,51.60) -- (6.30,51.50) -- (6.30,51.40) -- (6.30,51.30) -- (6.30,51.20) -- (6.30,51.10) -- (6.30,51.00) -- (6.30,50.90) -- (6.30,50.80) -- (6.30,50.70) -- (6.30,50.60) -- (6.30,50.50) -- (6.30,50.40) -- (6.30,50.30) -- (6.20,50.30) -- (6.20,50.20) -- (6.20,50.10) -- (6.10,50.10) -- (6.10,50.00) -- (6.10,49.90) -- (6.10,49.80) -- (6.10,49.70) -- (6.10,49.60) -- (6.10,49.50) -- (6.00,49.50) -- (6.00,49.40) -- (6.00,49.30) -- (6.00,49.20) -- (6.00,49.10) -- (6.00,49.00) -- (6.00,48.90) -- (6.00,48.80) -- (6.00,48.70) -- (5.90,48.70) -- (5.90,48.60) -- (5.90,48.50) -- (5.90,48.40) -- (5.90,48.30) -- (5.90,48.20) -- (5.80,48.20) -- (5.80,48.10) -- (5.80,48.00) -- (5.80,47.90) -- (5.80,47.80) -- (5.80,47.70) -- (5.80,47.60) -- (5.70,47.60) -- (5.60,47.60) -- (5.60,47.50) -- (5.50,47.50) -- (5.40,47.50) -- (5.40,47.40) -- (5.40,47.30) -- (5.40,47.20) -- (5.40,47.10) -- (5.40,47.00) -- (5.40,46.90) -- (5.30,46.90) -- (5.30,46.80) -- (5.30,46.70) -- (5.30,46.60) -- (5.20,46.60) -- (5.20,46.50) -- (5.10,46.50) -- (5.10,46.40) -- (5.10,46.30) -- (5.10,46.20) -- (5.10,46.10) -- (5.10,46.00) -- (5.10,45.90) -- (5.10,45.80) -- (5.10,45.70) -- (5.10,45.60) -- (5.10,45.50) -- (5.10,45.40) -- (5.10,45.30) -- (5.10,45.20) -- (5.10,45.10) -- (5.10,45.00) -- (5.10,44.90) -- (5.10,44.80) -- (5.10,44.70) -- (5.10,44.60) -- (5.10,44.50) -- (5.10,44.40) -- (5.10,44.30) -- (5.10,44.20) -- (5.10,44.10) -- (5.00,44.10) -- (5.00,44.00) -- (5.00,43.90) -- (5.00,43.80) -- (5.00,43.70) -- (4.90,43.70) -- (4.90,43.60) -- (4.80,43.60) -- (4.80,43.50) -- (4.80,43.40) -- (4.80,43.30) -- (4.80,43.20) -- (4.80,43.10) -- (4.70,43.10) -- (4.70,43.00) -- (4.70,42.90) -- (4.70,42.80) -- (4.70,42.70) -- (4.70,42.60) -- (4.70,42.50) -- (4.70,42.40) -- (4.70,42.30) -- (4.70,42.20) -- (4.70,42.10) -- (4.70,42.00) -- (4.70,41.90) -- (4.70,41.80) -- (4.70,41.70) -- (4.70,41.60) -- (4.70,41.50) -- (4.70,41.40) -- (4.70,41.30) -- (4.70,41.20) -- (4.70,41.10) -- (4.70,41.00) -- (4.70,40.90) -- (4.70,40.80) -- (4.70,40.70) -- (4.60,40.70) -- (4.50,40.70) -- (4.50,40.60) -- (4.50,40.50) -- (4.50,40.40) -- (4.50,40.30) -- (4.50,40.20) -- (4.50,40.10) -- (4.50,40.00) -- (4.50,39.90) -- (4.50,39.80) -- (4.50,39.70) -- (4.50,39.60) -- (4.50,39.50) -- (4.50,39.40) -- (4.40,39.40) -- (4.40,39.30) -- (4.30,39.30) -- (4.30,39.20) -- (4.30,39.10) -- (4.30,39.00) -- (4.30,38.90) -- (4.20,38.90) -- (4.20,38.80) -- (4.20,38.70) -- (4.20,38.60) -- (4.10,38.60) -- (4.10,38.50) -- (4.10,38.40) -- (4.10,38.30) -- (4.10,38.20) -- (4.10,38.10) -- (4.10,38.00) -- (4.10,37.90) -- (4.10,37.80) -- (4.10,37.70) -- (4.10,37.60) -- (4.10,37.50) -- (4.10,37.40) -- (4.10,37.30) -- (4.00,37.30) -- (4.00,37.20) -- (4.00,37.10) -- (4.00,37.00) -- (4.00,36.90) -- (4.00,36.80) -- (4.00,36.70) -- (4.00,36.60) -- (4.00,36.50) -- (4.00,36.40) -- (4.00,36.30) -- (4.00,36.20) -- (4.00,36.10) -- (4.00,36.00) -- (4.00,35.90) -- (4.00,35.80) -- (4.00,35.70) -- (4.00,35.60) -- (4.00,35.50) -- (4.00,35.40) -- (3.90,35.40) -- (3.90,35.30) -- (3.90,35.20) -- (3.90,35.10) -- (3.90,35.00) -- (3.90,34.90) -- (3.90,34.80) -- (3.90,34.70) -- (3.90,34.60) -- (3.80,34.60) -- (3.80,34.50) -- (3.80,34.40) -- (3.70,34.40) -- (3.70,34.30) -- (3.70,34.20) -- (3.70,34.10) -- (3.70,34.00) -- (3.70,33.90) -- (3.70,33.80) -- (3.70,33.70) -- (3.70,33.60) -- (3.70,33.50) -- (3.70,33.40) -- (3.70,33.30) -- (3.70,33.20) -- (3.70,33.10) -- (3.70,33.00) -- (3.70,32.90) -- (3.70,32.80) -- (3.70,32.70) -- (3.70,32.60) -- (3.70,32.50) -- (3.70,32.40) -- (3.70,32.30) -- (3.70,32.20) -- (3.70,32.10) -- (3.70,32.00) -- (3.70,31.90) -- (3.70,31.80) -- (3.70,31.70) -- (3.70,31.60) -- (3.70,31.50) -- (3.70,31.40) -- (3.70,31.30) -- (3.70,31.20) -- (3.70,31.10) -- (3.70,31.00) -- (3.70,30.90) -- (3.70,30.80) -- (3.70,30.70) -- (3.70,30.60) -- (3.70,30.50) -- (3.70,30.40) -- (3.70,30.30) -- (3.70,30.20) -- (3.70,30.10) -- (3.70,30.00) -- (3.70,29.90) -- (3.70,29.80) -- (3.60,29.80) -- (3.60,29.70) -- (3.60,29.60) -- (3.60,29.50) -- (3.60,29.40) -- (3.60,29.30) -- (3.60,29.20) -- (3.50,29.20) -- (3.50,29.10) -- (3.50,29.00) -- (3.50,28.90) -- (3.40,28.90) -- (3.40,28.80) -- (3.30,28.80) -- (3.20,28.80) -- (3.20,28.70) -- (3.20,28.60) -- (3.20,28.50) -- (3.20,28.40) -- (3.20,28.30) -- (3.20,28.20) -- (3.20,28.10) -- (3.20,28.00) -- (3.20,27.90) -- (3.20,27.80) -- (3.20,27.70) -- (3.20,27.60) -- (3.20,27.50) -- (3.20,27.40) -- (3.20,27.30) -- (3.20,27.20) -- (3.20,27.10) -- (3.20,27.00) -- (3.20,26.90) -- (3.20,26.80) -- (3.20,26.70) -- (3.20,26.60) -- (3.20,26.50) -- (3.20,26.40) -- (3.20,26.30) -- (3.20,26.20) -- (3.20,26.10) -- (3.20,26.00) -- (3.20,25.90) -- (3.20,25.80) -- (3.20,25.70) -- (3.10,25.70) -- (3.00,25.70) -- (3.00,25.60) -- (3.00,25.50) -- (3.00,25.40) -- (3.00,25.30) -- (3.00,25.20) -- (3.00,25.10) -- (3.00,25.00) -- (3.00,24.90) -- (3.00,24.80) -- (2.90,24.80) -- (2.80,24.80) -- (2.80,24.70) -- (2.80,24.60) -- (2.80,24.50) -- (2.80,24.40) -- (2.80,24.30) -- (2.80,24.20) -- (2.80,24.10) -- (2.80,24.00) -- (2.80,23.90) -- (2.80,23.80) -- (2.80,23.70) -- (2.80,23.60) -- (2.80,23.50) -- (2.80,23.40) -- (2.70,23.40) -- (2.70,23.30) -- (2.70,23.20) -- (2.70,23.10) -- (2.70,23.00) -- (2.70,22.90) -- (2.70,22.80) -- (2.60,22.80) -- (2.50,22.80) -- (2.50,22.70) -- (2.50,22.60) -- (2.50,22.50) -- (2.50,22.40) -- (2.40,22.40) -- (2.40,22.30) -- (2.40,22.20) -- (2.40,22.10) -- (2.40,22.00) -- (2.40,21.90) -- (2.40,21.80) -- (2.40,21.70) -- (2.30,21.70) -- (2.30,21.60) -- (2.30,21.50) -- (2.20,21.50) -- (2.20,21.40) -- (2.20,21.30) -- (2.20,21.20) -- (2.10,21.20) -- (2.10,21.10) -- (2.10,21.00) -- (2.10,20.90) -- (2.10,20.80) -- (2.10,20.70) -- (2.10,20.60) -- (2.10,20.50) -- (2.10,20.40) -- (2.00,20.40) -- (2.00,20.30) -- (2.00,20.20) -- (2.00,20.10) -- (2.00,20.00) -- (2.00,19.90) -- (2.00,19.80) -- (2.00,19.70) -- (2.00,19.60) -- (2.00,19.50) -- (2.00,19.40) -- (2.00,19.30) -- (2.00,19.20) -- (2.00,19.10) -- (2.00,19.00) -- (2.00,18.90) -- (2.00,18.80) -- (2.00,18.70) -- (2.00,18.60) -- (2.00,18.50) -- (2.00,18.40) -- (2.00,18.30) -- (2.00,18.20) -- (2.00,18.10) -- (2.00,18.00) -- (2.00,17.90) -- (2.00,17.80) -- (2.00,17.70) -- (2.00,17.60) -- (2.00,17.50) -- (1.90,17.50) -- (1.90,17.40) -- (1.90,17.30) -- (1.90,17.20) -- (1.90,17.10) -- (1.90,17.00) -- (1.90,16.90) -- (1.90,16.80) -- (1.90,16.70) -- (1.90,16.60) -- (1.90,16.50) -- (1.90,16.40) -- (1.90,16.30) -- (1.90,16.20) -- (1.80,16.20) -- (1.80,16.10) -- (1.80,16.00) -- (1.80,15.90) -- (1.80,15.80) -- (1.70,15.80) -- (1.70,15.70) -- (1.70,15.60) -- (1.70,15.50) -- (1.70,15.40) -- (1.70,15.30) -- (1.70,15.20) -- (1.70,15.10) -- (1.70,15.00) -- (1.70,14.90) -- (1.70,14.80) -- (1.70,14.70) -- (1.70,14.60) -- (1.70,14.50) -- (1.70,14.40) -- (1.70,14.30) -- (1.70,14.20) -- (1.70,14.10) -- (1.70,14.00) -- (1.60,14.00) -- (1.60,13.90) -- (1.50,13.90) -- (1.50,13.80) -- (1.50,13.70) -- (1.50,13.60) -- (1.50,13.50) -- (1.50,13.40) -- (1.50,13.30) -- (1.50,13.20) -- (1.40,13.20) -- (1.30,13.20) -- (1.20,13.20) -- (1.10,13.20) -- (1.10,13.30) -- (1.20,13.30) -- (1.20,13.40) -- (1.20,13.50) -- (1.20,13.60) -- (1.20,13.70) -- (1.20,13.80) -- (1.20,13.90) -- (1.20,14.00) -- (1.20,14.10) -- (1.20,14.20) -- (1.20,14.30) -- (1.20,14.40) -- (1.30,14.40) -- (1.30,14.50) -- (1.30,14.60) -- (1.30,14.70) -- (1.30,14.80) -- (1.30,14.90) -- (1.30,15.00) -- (1.30,15.10) -- (1.30,15.20) -- (1.30,15.30) -- (1.30,15.40) -- (1.30,15.50) -- (1.30,15.60) -- (1.30,15.70) -- (1.30,15.80) -- (1.30,15.90) -- (1.40,15.90) -- (1.40,16.00) -- (1.40,16.10) -- (1.40,16.20) -- (1.40,16.30) -- (1.40,16.40) -- (1.50,16.40) -- (1.50,16.50) -- (1.60,16.50) -- (1.60,16.60) -- (1.60,16.70) -- (1.60,16.80) -- (1.60,16.90) -- (1.60,17.00) -- (1.60,17.10) -- (1.60,17.20) -- (1.70,17.20) -- (1.70,17.30) -- (1.70,17.40) -- (1.70,17.50) -- (1.70,17.60) -- (1.70,17.70) -- (1.70,17.80) -- (1.70,17.90) -- (1.70,18.00) -- (1.70,18.10) -- (1.70,18.20) -- (1.70,18.30) -- (1.70,18.40) -- (1.70,18.50) -- (1.70,18.60) -- (1.70,18.70) -- (1.70,18.80) -- (1.70,18.90) -- (1.70,19.00) -- (1.70,19.10) -- (1.70,19.20) -- (1.70,19.30) -- (1.70,19.40) -- (1.70,19.50) -- (1.70,19.60) -- (1.70,19.70) -- (1.70,19.80) -- (1.70,19.90) -- (1.70,20.00) -- (1.70,20.10) -- (1.70,20.20) -- (1.70,20.30) -- (1.70,20.40) -- (1.70,20.50) -- (1.70,20.60) -- (1.70,20.70) -- (1.70,20.80) -- (1.70,20.90) -- (1.70,21.00) -- (1.70,21.10) -- (1.70,21.20) -- (1.70,21.30) -- (1.70,21.40) -- (1.70,21.50) -- (1.70,21.60) -- (1.70,21.70) -- (1.70,21.80) -- (1.80,21.80) -- (1.80,21.90) -- (1.80,22.00) -- (1.80,22.10) -- (1.90,22.10) -- (1.90,22.20) -- (1.90,22.30) -- (1.90,22.40) -- (1.90,22.50) -- (1.90,22.60) -- (1.90,22.70) -- (1.90,22.80) -- (1.90,22.90) -- (1.90,23.00) -- (1.90,23.10) -- (1.90,23.20) -- (2.00,23.20) -- (2.00,23.30) -- (2.00,23.40) -- (2.00,23.50) -- (2.00,23.60) -- (2.00,23.70) -- (2.00,23.80) -- (2.10,23.80) -- (2.10,23.90) -- (2.10,24.00) -- (2.10,24.10) -- (2.10,24.20) -- (2.10,24.30) -- (2.10,24.40) -- (2.10,24.50) -- (2.10,24.60) -- (2.10,24.70) -- (2.20,24.70) -- (2.20,24.80) -- (2.20,24.90) -- (2.20,25.00) -- (2.20,25.10) -- (2.20,25.20) -- (2.20,25.30) -- (2.20,25.40) -- (2.20,25.50) -- (2.20,25.60) -- (2.20,25.70) -- (2.20,25.80) -- (2.20,25.90) -- (2.20,26.00) -- (2.20,26.10) -- (2.20,26.20) -- (2.20,26.30) -- (2.20,26.40) -- (2.20,26.50) -- (2.20,26.60) -- (2.20,26.70) -- (2.30,26.70) -- (2.30,26.80) -- (2.30,26.90) -- (2.30,27.00) -- (2.30,27.10) -- (2.30,27.20) -- (2.30,27.30) -- (2.30,27.40) -- (2.30,27.50) -- (2.30,27.60) -- (2.30,27.70) -- (2.30,27.80) -- (2.30,27.90) -- (2.30,28.00) -- (2.30,28.10) -- (2.30,28.20) -- (2.30,28.30) -- (2.30,28.40) -- (2.30,28.50) -- (2.30,28.60) -- (2.30,28.70) -- (2.30,28.80) -- (2.30,28.90) -- (2.30,29.00) -- (2.30,29.10) -- (2.30,29.20) -- (2.30,29.30) -- (2.30,29.40) -- (2.30,29.50) -- (2.30,29.60) -- (2.30,29.70) -- (2.30,29.80) -- (2.30,29.90) -- (2.30,30.00) -- (2.30,30.10) -- (2.30,30.20) -- (2.30,30.30) -- (2.30,30.40) -- (2.30,30.50) -- (2.30,30.60) -- (2.30,30.70) -- (2.30,30.80) -- (2.30,30.90) -- (2.30,31.00) -- (2.30,31.10) -- (2.30,31.20) -- (2.30,31.30) -- (2.30,31.40) -- (2.30,31.50) -- (2.30,31.60) -- (2.30,31.70) -- (2.30,31.80) -- (2.30,31.90) -- (2.40,31.90) -- (2.40,32.00) -- (2.40,32.10) -- (2.40,32.20) -- (2.40,32.30) -- (2.40,32.40) -- (2.40,32.50) -- (2.40,32.60) -- (2.40,32.70) -- (2.40,32.80) -- (2.40,32.90) -- (2.40,33.00) -- (2.40,33.10) -- (2.40,33.20) -- (2.40,33.30) -- (2.40,33.40) -- (2.40,33.50) -- (2.40,33.60) -- (2.50,33.60) -- (2.50,33.70) -- (2.50,33.80) -- (2.50,33.90) -- (2.50,34.00) -- (2.50,34.10) -- (2.50,34.20) -- (2.60,34.20) -- (2.60,34.30) -- (2.60,34.40) -- (2.60,34.50) -- (2.60,34.60) -- (2.60,34.70) -- (2.60,34.80) -- (2.60,34.90) -- (2.60,35.00) -- (2.60,35.10) -- (2.60,35.20) -- (2.60,35.30) -- (2.60,35.40) -- (2.60,35.50) -- (2.60,35.60) -- (2.60,35.70) -- (2.60,35.80) -- (2.60,35.90) -- (2.60,36.00) -- (2.60,36.10) -- (2.60,36.20) -- (2.60,36.30) -- (2.60,36.40) -- (2.60,36.50) -- (2.60,36.60) -- (2.60,36.70) -- (2.60,36.80) -- (2.60,36.90) -- (2.60,37.00) -- (2.60,37.10) -- (2.60,37.20) -- (2.60,37.30) -- (2.60,37.40) -- (2.60,37.50) -- (2.60,37.60) -- (2.60,37.70) -- (2.60,37.80) -- (2.60,37.90) -- (2.60,38.00) -- (2.60,38.10) -- (2.60,38.20) -- (2.60,38.30) -- (2.60,38.40) -- (2.60,38.50) -- (2.60,38.60) -- (2.60,38.70) -- (2.60,38.80) -- (2.60,38.90) -- (2.60,39.00) -- (2.60,39.10) -- (2.60,39.20) -- (2.60,39.30) -- (2.60,39.40) -- (2.60,39.50) -- (2.60,39.60) -- (2.60,39.70) -- (2.60,39.80) -- (2.60,39.90) -- (2.60,40.00) -- (2.70,40.00) -- (2.80,40.00) -- (2.80,40.10) -- (2.80,40.20) -- (2.90,40.20) -- (2.90,40.30) -- (2.90,40.40) -- (2.90,40.50) -- (2.90,40.60) -- (3.00,40.60) -- (3.00,40.70) -- (3.00,40.80) -- (3.00,40.90) -- (3.00,41.00) -- (3.00,41.10) -- (3.00,41.20) -- (3.00,41.30) -- (3.00,41.40) -- (3.00,41.50) -- (3.00,41.60) -- (3.10,41.60) -- (3.10,41.70) -- (3.10,41.80) -- (3.10,41.90) -- (3.10,42.00) -- (3.10,42.10) -- (3.10,42.20) -- (3.20,42.20) -- (3.20,42.30) -- (3.30,42.30) -- (3.30,42.40) -- (3.30,42.50) -- (3.30,42.60) -- (3.30,42.70) -- (3.30,42.80) -- (3.30,42.90) -- (3.40,42.90) -- (3.40,43.00) -- (3.40,43.10) -- (3.40,43.20) -- (3.40,43.30) -- (3.40,43.40) -- (3.40,43.50) -- (3.40,43.60) -- (3.40,43.70) -- (3.40,43.80) -- (3.40,43.90) -- (3.40,44.00) -- (3.40,44.10) -- (3.40,44.20) -- (3.40,44.30) -- (3.40,44.40) -- (3.40,44.50) -- (3.40,44.60) -- (3.40,44.70) -- (3.40,44.80) -- (3.40,44.90) -- (3.40,45.00) -- (3.40,45.10) -- (3.50,45.10) -- (3.60,45.10) -- (3.60,45.20) -- (3.60,45.30) -- (3.60,45.40) -- (3.60,45.50) -- (3.60,45.60) -- (3.60,45.70) -- (3.60,45.80) -- (3.60,45.90) -- (3.60,46.00) -- (3.60,46.10) -- (3.60,46.20) -- (3.60,46.30) -- (3.60,46.40) -- (3.60,46.50) -- (3.60,46.60) -- (3.60,46.70) -- (3.60,46.80) -- (3.60,46.90) -- (3.60,47.00) -- (3.60,47.10) -- (3.60,47.20) -- (3.60,47.30) -- (3.60,47.40) -- (3.60,47.50) -- (3.60,47.60) -- (3.60,47.70) -- (3.60,47.80) -- (3.60,47.90) -- (3.60,48.00) -- (3.60,48.10) -- (3.60,48.20) -- (3.60,48.30) -- (3.60,48.40) -- (3.60,48.50) -- (3.60,48.60) -- (3.60,48.70) -- (3.70,48.70) -- (3.70,48.80) -- (3.70,48.90) -- (3.70,49.00) -- (3.70,49.10) -- (3.70,49.20) -- (3.70,49.30) -- (3.70,49.40) -- (3.70,49.50) -- (3.70,49.60) -- (3.70,49.70) -- (3.70,49.80) -- (3.70,49.90) -- (3.70,50.00) -- (3.70,50.10) -- (3.70,50.20) -- (3.70,50.30) -- (3.70,50.40) -- (3.70,50.50) -- (3.70,50.60) -- (3.70,50.70) -- (3.70,50.80) -- (3.70,50.90) -- (3.70,51.00) -- (3.70,51.10) -- (3.70,51.20) -- (3.70,51.30) -- (3.70,51.40) -- (3.70,51.50) -- (3.70,51.60) -- (3.70,51.70) -- (3.70,51.80) -- (3.70,51.90) -- (3.70,52.00); 
\draw[boundary] (3.70,52.00) -- (3.70,51.90) -- (3.70,51.80) -- (3.70,51.70) -- (3.70,51.60) -- (3.70,51.50) -- (3.70,51.40) -- (3.70,51.30) -- (3.70,51.20) -- (3.70,51.10) -- (3.70,51.00) -- (3.70,50.90) -- (3.70,50.80) -- (3.70,50.70) -- (3.70,50.60) -- (3.70,50.50) -- (3.70,50.40) -- (3.70,50.30) -- (3.70,50.20) -- (3.70,50.10) -- (3.70,50.00) -- (3.70,49.90) -- (3.70,49.80) -- (3.70,49.70) -- (3.70,49.60) -- (3.70,49.50) -- (3.70,49.40) -- (3.70,49.30) -- (3.70,49.20) -- (3.70,49.10) -- (3.70,49.00) -- (3.70,48.90) -- (3.70,48.80) -- (3.70,48.70) -- (3.60,48.70) -- (3.60,48.60) -- (3.60,48.50) -- (3.60,48.40) -- (3.60,48.30) -- (3.60,48.20) -- (3.60,48.10) -- (3.60,48.00) -- (3.60,47.90) -- (3.60,47.80) -- (3.60,47.70) -- (3.60,47.60) -- (3.60,47.50) -- (3.60,47.40) -- (3.60,47.30) -- (3.60,47.20) -- (3.60,47.10) -- (3.60,47.00) -- (3.60,46.90) -- (3.60,46.80) -- (3.60,46.70) -- (3.60,46.60) -- (3.60,46.50) -- (3.60,46.40) -- (3.60,46.30) -- (3.60,46.20) -- (3.60,46.10) -- (3.60,46.00) -- (3.60,45.90) -- (3.60,45.80) -- (3.60,45.70) -- (3.60,45.60) -- (3.60,45.50) -- (3.60,45.40) -- (3.60,45.30) -- (3.60,45.20) -- (3.60,45.10) -- (3.50,45.10) -- (3.40,45.10) -- (3.40,45.00) -- (3.40,44.90) -- (3.40,44.80) -- (3.40,44.70) -- (3.40,44.60) -- (3.40,44.50) -- (3.40,44.40) -- (3.40,44.30) -- (3.40,44.20) -- (3.40,44.10) -- (3.40,44.00) -- (3.40,43.90) -- (3.40,43.80) -- (3.40,43.70) -- (3.40,43.60) -- (3.40,43.50) -- (3.40,43.40) -- (3.40,43.30) -- (3.40,43.20) -- (3.40,43.10) -- (3.40,43.00) -- (3.40,42.90) -- (3.30,42.90) -- (3.30,42.80) -- (3.30,42.70) -- (3.30,42.60) -- (3.30,42.50) -- (3.30,42.40) -- (3.30,42.30) -- (3.20,42.30) -- (3.20,42.20) -- (3.10,42.20) -- (3.10,42.10) -- (3.10,42.00) -- (3.10,41.90) -- (3.10,41.80) -- (3.10,41.70) -- (3.10,41.60) -- (3.00,41.60) -- (3.00,41.70) -- (3.00,41.80) -- (3.00,41.90) -- (3.00,42.00) -- (3.00,42.10) -- (3.00,42.20) -- (3.00,42.30) -- (3.00,42.40) -- (3.00,42.50) -- (3.00,42.60) -- (3.00,42.70) -- (3.00,42.80) -- (3.00,42.90) -- (3.00,43.00) -- (3.00,43.10) -- (3.00,43.20) -- (3.00,43.30) -- (3.00,43.40) -- (3.00,43.50) -- (3.00,43.60) -- (3.00,43.70) -- (3.00,43.80) -- (3.00,43.90) -- (3.00,44.00) -- (3.00,44.10) -- (3.00,44.20) -- (3.00,44.30) -- (3.00,44.40) -- (3.00,44.50) -- (3.00,44.60) -- (3.00,44.70) -- (3.00,44.80) -- (3.00,44.90) -- (3.00,45.00) -- (3.00,45.10) -- (3.00,45.20) -- (3.00,45.30) -- (3.00,45.40) -- (3.00,45.50) -- (3.00,45.60) -- (3.00,45.70) -- (3.00,45.80) -- (3.00,45.90) -- (3.00,46.00) -- (3.00,46.10) -- (3.00,46.20) -- (3.00,46.30) -- (3.00,46.40) -- (3.00,46.50) -- (3.00,46.60) -- (3.00,46.70) -- (3.00,46.80) -- (3.00,46.90) -- (3.00,47.00) -- (3.00,47.10) -- (3.00,47.20) -- (3.00,47.30) -- (3.00,47.40) -- (3.00,47.50) -- (3.00,47.60) -- (3.00,47.70) -- (3.00,47.80) -- (3.00,47.90) -- (3.00,48.00) -- (3.00,48.10) -- (3.00,48.20) -- (3.00,48.30) -- (3.00,48.40) -- (3.00,48.50) -- (3.00,48.60) -- (3.00,48.70) -- (3.00,48.80) -- (3.00,48.90) -- (3.00,49.00) -- (3.00,49.10) -- (3.00,49.20) -- (3.00,49.30) -- (3.00,49.40) -- (3.00,49.50) -- (3.00,49.60) -- (3.10,49.60) -- (3.10,49.70) -- (3.10,49.80) -- (3.10,49.90) -- (3.10,50.00) -- (3.10,50.10) -- (3.10,50.20) -- (3.10,50.30) -- (3.10,50.40) -- (3.10,50.50) -- (3.10,50.60) -- (3.10,50.70) -- (3.10,50.80) -- (3.10,50.90) -- (3.10,51.00) -- (3.10,51.10) -- (3.10,51.20) -- (3.10,51.30) -- (3.10,51.40) -- (3.10,51.50) -- (3.10,51.60) -- (3.10,51.70) -- (3.10,51.80) -- (3.10,51.90) -- (3.10,52.00); 
\draw[boundary] (3.10,52.00) -- (3.10,51.90) -- (3.10,51.80) -- (3.10,51.70) -- (3.10,51.60) -- (3.10,51.50) -- (3.10,51.40) -- (3.10,51.30) -- (3.10,51.20) -- (3.10,51.10) -- (3.10,51.00) -- (3.10,50.90) -- (3.10,50.80) -- (3.10,50.70) -- (3.10,50.60) -- (3.10,50.50) -- (3.10,50.40) -- (3.10,50.30) -- (3.10,50.20) -- (3.10,50.10) -- (3.10,50.00) -- (3.10,49.90) -- (3.10,49.80) -- (3.10,49.70) -- (3.10,49.60) -- (3.00,49.60) -- (3.00,49.50) -- (3.00,49.40) -- (3.00,49.30) -- (3.00,49.20) -- (3.00,49.10) -- (3.00,49.00) -- (3.00,48.90) -- (3.00,48.80) -- (3.00,48.70) -- (3.00,48.60) -- (3.00,48.50) -- (3.00,48.40) -- (3.00,48.30) -- (3.00,48.20) -- (3.00,48.10) -- (3.00,48.00) -- (3.00,47.90) -- (3.00,47.80) -- (3.00,47.70) -- (3.00,47.60) -- (3.00,47.50) -- (3.00,47.40) -- (3.00,47.30) -- (3.00,47.20) -- (3.00,47.10) -- (3.00,47.00) -- (3.00,46.90) -- (3.00,46.80) -- (3.00,46.70) -- (3.00,46.60) -- (3.00,46.50) -- (3.00,46.40) -- (3.00,46.30) -- (3.00,46.20) -- (3.00,46.10) -- (3.00,46.00) -- (3.00,45.90) -- (3.00,45.80) -- (3.00,45.70) -- (3.00,45.60) -- (3.00,45.50) -- (3.00,45.40) -- (3.00,45.30) -- (3.00,45.20) -- (3.00,45.10) -- (3.00,45.00) -- (3.00,44.90) -- (3.00,44.80) -- (3.00,44.70) -- (3.00,44.60) -- (3.00,44.50) -- (3.00,44.40) -- (3.00,44.30) -- (3.00,44.20) -- (3.00,44.10) -- (3.00,44.00) -- (3.00,43.90) -- (3.00,43.80) -- (3.00,43.70) -- (3.00,43.60) -- (3.00,43.50) -- (3.00,43.40) -- (3.00,43.30) -- (3.00,43.20) -- (3.00,43.10) -- (3.00,43.00) -- (3.00,42.90) -- (3.00,42.80) -- (3.00,42.70) -- (3.00,42.60) -- (3.00,42.50) -- (3.00,42.40) -- (3.00,42.30) -- (3.00,42.20) -- (3.00,42.10) -- (3.00,42.00) -- (3.00,41.90) -- (3.00,41.80) -- (3.00,41.70) -- (3.00,41.60) -- (3.00,41.50) -- (3.00,41.40) -- (3.00,41.30) -- (3.00,41.20) -- (3.00,41.10) -- (3.00,41.00) -- (3.00,40.90) -- (3.00,40.80) -- (3.00,40.70) -- (3.00,40.60) -- (2.90,40.60) -- (2.90,40.50) -- (2.90,40.40) -- (2.90,40.30) -- (2.90,40.20) -- (2.80,40.20) -- (2.80,40.10) -- (2.80,40.00) -- (2.70,40.00) -- (2.60,40.00) -- (2.60,39.90) -- (2.60,39.80) -- (2.60,39.70) -- (2.60,39.60) -- (2.60,39.50) -- (2.60,39.40) -- (2.60,39.30) -- (2.60,39.20) -- (2.60,39.10) -- (2.60,39.00) -- (2.60,38.90) -- (2.60,38.80) -- (2.60,38.70) -- (2.60,38.60) -- (2.60,38.50) -- (2.60,38.40) -- (2.60,38.30) -- (2.60,38.20) -- (2.60,38.10) -- (2.60,38.00) -- (2.60,37.90) -- (2.60,37.80) -- (2.60,37.70) -- (2.60,37.60) -- (2.60,37.50) -- (2.60,37.40) -- (2.60,37.30) -- (2.60,37.20) -- (2.60,37.10) -- (2.60,37.00) -- (2.60,36.90) -- (2.60,36.80) -- (2.60,36.70) -- (2.60,36.60) -- (2.60,36.50) -- (2.60,36.40) -- (2.60,36.30) -- (2.60,36.20) -- (2.60,36.10) -- (2.60,36.00) -- (2.60,35.90) -- (2.60,35.80) -- (2.60,35.70) -- (2.60,35.60) -- (2.60,35.50) -- (2.60,35.40) -- (2.60,35.30) -- (2.60,35.20) -- (2.60,35.10) -- (2.60,35.00) -- (2.60,34.90) -- (2.60,34.80) -- (2.60,34.70) -- (2.60,34.60) -- (2.60,34.50) -- (2.60,34.40) -- (2.60,34.30) -- (2.60,34.20) -- (2.50,34.20) -- (2.50,34.10) -- (2.50,34.00) -- (2.50,33.90) -- (2.50,33.80) -- (2.50,33.70) -- (2.50,33.60) -- (2.40,33.60) -- (2.40,33.50) -- (2.40,33.40) -- (2.40,33.30) -- (2.40,33.20) -- (2.40,33.10) -- (2.40,33.00) -- (2.40,32.90) -- (2.40,32.80) -- (2.40,32.70) -- (2.40,32.60) -- (2.40,32.50) -- (2.40,32.40) -- (2.40,32.30) -- (2.40,32.20) -- (2.40,32.10) -- (2.40,32.00) -- (2.40,31.90) -- (2.30,31.90) -- (2.30,31.80) -- (2.30,31.70) -- (2.30,31.60) -- (2.30,31.50) -- (2.30,31.40) -- (2.30,31.30) -- (2.30,31.20) -- (2.30,31.10) -- (2.30,31.00) -- (2.30,30.90) -- (2.30,30.80) -- (2.30,30.70) -- (2.30,30.60) -- (2.30,30.50) -- (2.30,30.40) -- (2.30,30.30) -- (2.30,30.20) -- (2.30,30.10) -- (2.30,30.00) -- (2.30,29.90) -- (2.30,29.80) -- (2.30,29.70) -- (2.30,29.60) -- (2.30,29.50) -- (2.30,29.40) -- (2.30,29.30) -- (2.30,29.20) -- (2.30,29.10) -- (2.30,29.00) -- (2.30,28.90) -- (2.30,28.80) -- (2.30,28.70) -- (2.30,28.60) -- (2.30,28.50) -- (2.30,28.40) -- (2.30,28.30) -- (2.30,28.20) -- (2.30,28.10) -- (2.30,28.00) -- (2.30,27.90) -- (2.30,27.80) -- (2.30,27.70) -- (2.30,27.60) -- (2.30,27.50) -- (2.30,27.40) -- (2.30,27.30) -- (2.30,27.20) -- (2.30,27.10) -- (2.30,27.00) -- (2.30,26.90) -- (2.30,26.80) -- (2.30,26.70) -- (2.20,26.70) -- (2.20,26.60) -- (2.20,26.50) -- (2.20,26.40) -- (2.20,26.30) -- (2.20,26.20) -- (2.20,26.10) -- (2.20,26.00) -- (2.20,25.90) -- (2.20,25.80) -- (2.20,25.70) -- (2.20,25.60) -- (2.20,25.50) -- (2.20,25.40) -- (2.20,25.30) -- (2.20,25.20) -- (2.20,25.10) -- (2.20,25.00) -- (2.20,24.90) -- (2.20,24.80) -- (2.20,24.70) -- (2.10,24.70) -- (2.10,24.60) -- (2.10,24.50) -- (2.10,24.40) -- (2.10,24.30) -- (2.10,24.20) -- (2.10,24.10) -- (2.10,24.00) -- (2.10,23.90) -- (2.10,23.80) -- (2.00,23.80) -- (2.00,23.70) -- (2.00,23.60) -- (2.00,23.50) -- (2.00,23.40) -- (2.00,23.30) -- (2.00,23.20) -- (1.90,23.20) -- (1.90,23.10) -- (1.90,23.00) -- (1.90,22.90) -- (1.90,22.80) -- (1.90,22.70) -- (1.90,22.60) -- (1.90,22.50) -- (1.90,22.40) -- (1.90,22.30) -- (1.90,22.20) -- (1.90,22.10) -- (1.80,22.10) -- (1.80,22.00) -- (1.80,21.90) -- (1.80,21.80) -- (1.70,21.80) -- (1.70,21.70) -- (1.70,21.60) -- (1.70,21.50) -- (1.70,21.40) -- (1.70,21.30) -- (1.70,21.20) -- (1.70,21.10) -- (1.70,21.00) -- (1.70,20.90) -- (1.70,20.80) -- (1.70,20.70) -- (1.70,20.60) -- (1.70,20.50) -- (1.70,20.40) -- (1.70,20.30) -- (1.70,20.20) -- (1.70,20.10) -- (1.70,20.00) -- (1.70,19.90) -- (1.70,19.80) -- (1.70,19.70) -- (1.70,19.60) -- (1.70,19.50) -- (1.70,19.40) -- (1.70,19.30) -- (1.70,19.20) -- (1.70,19.10) -- (1.70,19.00) -- (1.70,18.90) -- (1.70,18.80) -- (1.70,18.70) -- (1.70,18.60) -- (1.70,18.50) -- (1.70,18.40) -- (1.70,18.30) -- (1.70,18.20) -- (1.70,18.10) -- (1.70,18.00) -- (1.70,17.90) -- (1.70,17.80) -- (1.70,17.70) -- (1.70,17.60) -- (1.70,17.50) -- (1.70,17.40) -- (1.70,17.30) -- (1.70,17.20) -- (1.60,17.20) -- (1.60,17.10) -- (1.60,17.00) -- (1.60,16.90) -- (1.60,16.80) -- (1.60,16.70) -- (1.60,16.60) -- (1.60,16.50) -- (1.50,16.50) -- (1.50,16.40) -- (1.40,16.40) -- (1.40,16.30) -- (1.40,16.20) -- (1.40,16.10) -- (1.40,16.00) -- (1.40,15.90) -- (1.30,15.90) -- (1.30,15.80) -- (1.30,15.70) -- (1.30,15.60) -- (1.30,15.50) -- (1.30,15.40) -- (1.30,15.30) -- (1.30,15.20) -- (1.30,15.10) -- (1.30,15.00) -- (1.30,14.90) -- (1.30,14.80) -- (1.30,14.70) -- (1.30,14.60) -- (1.30,14.50) -- (1.30,14.40) -- (1.20,14.40) -- (1.20,14.50) -- (1.20,14.60) -- (1.20,14.70) -- (1.20,14.80) -- (1.20,14.90) -- (1.20,15.00) -- (1.20,15.10) -- (1.20,15.20) -- (1.20,15.30) -- (1.20,15.40) -- (1.20,15.50) -- (1.20,15.60) -- (1.20,15.70) -- (1.20,15.80) -- (1.20,15.90) -- (1.20,16.00) -- (1.20,16.10) -- (1.20,16.20) -- (1.20,16.30) -- (1.20,16.40) -- (1.20,16.50) -- (1.20,16.60) -- (1.20,16.70) -- (1.20,16.80) -- (1.20,16.90) -- (1.20,17.00) -- (1.20,17.10) -- (1.20,17.20) -- (1.20,17.30) -- (1.20,17.40) -- (1.20,17.50) -- (1.20,17.60) -- (1.20,17.70) -- (1.20,17.80) -- (1.20,17.90) -- (1.20,18.00) -- (1.20,18.10) -- (1.20,18.20) -- (1.20,18.30) -- (1.20,18.40) -- (1.20,18.50) -- (1.20,18.60) -- (1.20,18.70) -- (1.20,18.80) -- (1.20,18.90) -- (1.20,19.00) -- (1.20,19.10) -- (1.20,19.20) -- (1.20,19.30) -- (1.20,19.40) -- (1.20,19.50) -- (1.20,19.60) -- (1.20,19.70) -- (1.20,19.80) -- (1.20,19.90) -- (1.20,20.00) -- (1.20,20.10) -- (1.20,20.20) -- (1.20,20.30) -- (1.20,20.40) -- (1.20,20.50) -- (1.20,20.60) -- (1.20,20.70) -- (1.20,20.80) -- (1.20,20.90) -- (1.20,21.00) -- (1.20,21.10) -- (1.20,21.20) -- (1.20,21.30) -- (1.20,21.40) -- (1.20,21.50) -- (1.20,21.60) -- (1.20,21.70) -- (1.20,21.80) -- (1.20,21.90) -- (1.20,22.00) -- (1.20,22.10) -- (1.20,22.20) -- (1.20,22.30) -- (1.20,22.40) -- (1.20,22.50) -- (1.20,22.60) -- (1.20,22.70) -- (1.20,22.80) -- (1.30,22.80) -- (1.30,22.90) -- (1.30,23.00) -- (1.30,23.10) -- (1.30,23.20) -- (1.30,23.30) -- (1.30,23.40) -- (1.30,23.50) -- (1.30,23.60) -- (1.30,23.70) -- (1.30,23.80) -- (1.30,23.90) -- (1.30,24.00) -- (1.30,24.10) -- (1.30,24.20) -- (1.30,24.30) -- (1.30,24.40) -- (1.30,24.50) -- (1.30,24.60) -- (1.30,24.70) -- (1.30,24.80) -- (1.30,24.90) -- (1.30,25.00) -- (1.30,25.10) -- (1.30,25.20) -- (1.30,25.30) -- (1.30,25.40) -- (1.30,25.50) -- (1.30,25.60) -- (1.30,25.70) -- (1.40,25.70) -- (1.40,25.80) -- (1.40,25.90) -- (1.40,26.00) -- (1.40,26.10) -- (1.40,26.20) -- (1.40,26.30) -- (1.40,26.40) -- (1.40,26.50) -- (1.40,26.60) -- (1.40,26.70) -- (1.40,26.80) -- (1.40,26.90) -- (1.40,27.00) -- (1.40,27.10) -- (1.40,27.20) -- (1.40,27.30) -- (1.40,27.40) -- (1.40,27.50) -- (1.40,27.60) -- (1.40,27.70) -- (1.40,27.80) -- (1.50,27.80) -- (1.50,27.90) -- (1.50,28.00) -- (1.50,28.10) -- (1.50,28.20) -- (1.50,28.30) -- (1.50,28.40) -- (1.50,28.50) -- (1.50,28.60) -- (1.50,28.70) -- (1.50,28.80) -- (1.50,28.90) -- (1.50,29.00) -- (1.50,29.10) -- (1.50,29.20) -- (1.50,29.30) -- (1.50,29.40) -- (1.50,29.50) -- (1.50,29.60) -- (1.50,29.70) -- (1.50,29.80) -- (1.50,29.90) -- (1.50,30.00) -- (1.50,30.10) -- (1.50,30.20) -- (1.50,30.30) -- (1.50,30.40) -- (1.50,30.50) -- (1.50,30.60) -- (1.50,30.70) -- (1.50,30.80) -- (1.50,30.90) -- (1.50,31.00) -- (1.50,31.10) -- (1.50,31.20) -- (1.50,31.30) -- (1.50,31.40) -- (1.50,31.50) -- (1.50,31.60) -- (1.50,31.70) -- (1.50,31.80) -- (1.50,31.90) -- (1.50,32.00) -- (1.50,32.10) -- (1.50,32.20) -- (1.50,32.30) -- (1.60,32.30) -- (1.60,32.40) -- (1.60,32.50) -- (1.60,32.60) -- (1.60,32.70) -- (1.70,32.70) -- (1.70,32.80) -- (1.70,32.90) -- (1.70,33.00) -- (1.70,33.10) -- (1.70,33.20) -- (1.80,33.20) -- (1.80,33.30) -- (1.80,33.40) -- (1.80,33.50) -- (1.80,33.60) -- (1.80,33.70) -- (1.80,33.80) -- (1.80,33.90) -- (1.80,34.00) -- (1.80,34.10) -- (1.80,34.20) -- (1.80,34.30) -- (1.80,34.40) -- (1.80,34.50) -- (1.80,34.60) -- (1.80,34.70) -- (1.80,34.80) -- (1.80,34.90) -- (1.80,35.00) -- (1.80,35.10) -- (1.80,35.20) -- (1.80,35.30) -- (1.80,35.40) -- (1.80,35.50) -- (1.80,35.60) -- (1.80,35.70) -- (1.80,35.80) -- (1.80,35.90) -- (1.80,36.00) -- (1.80,36.10) -- (1.80,36.20) -- (1.80,36.30) -- (1.90,36.30) -- (1.90,36.40) -- (1.90,36.50) -- (1.90,36.60) -- (1.90,36.70) -- (1.90,36.80) -- (1.90,36.90) -- (1.90,37.00) -- (1.90,37.10) -- (1.90,37.20) -- (1.90,37.30) -- (1.90,37.40) -- (1.90,37.50) -- (1.90,37.60) -- (1.90,37.70) -- (1.90,37.80) -- (1.90,37.90) -- (1.90,38.00) -- (1.90,38.10) -- (1.90,38.20) -- (1.90,38.30) -- (1.90,38.40) -- (1.90,38.50) -- (1.90,38.60) -- (1.90,38.70) -- (1.90,38.80) -- (1.90,38.90) -- (1.90,39.00) -- (1.90,39.10) -- (1.90,39.20) -- (1.90,39.30) -- (1.90,39.40) -- (1.90,39.50) -- (1.90,39.60) -- (1.90,39.70) -- (1.90,39.80) -- (1.90,39.90) -- (1.90,40.00) -- (1.90,40.10) -- (1.90,40.20) -- (1.90,40.30) -- (1.90,40.40) -- (1.90,40.50) -- (1.90,40.60) -- (1.90,40.70) -- (1.90,40.80) -- (1.90,40.90) -- (1.90,41.00) -- (1.90,41.10) -- (1.90,41.20) -- (1.90,41.30) -- (1.90,41.40) -- (1.90,41.50) -- (1.90,41.60) -- (1.90,41.70) -- (1.90,41.80) -- (1.90,41.90) -- (1.90,42.00) -- (1.90,42.10) -- (1.90,42.20) -- (1.90,42.30) -- (1.90,42.40) -- (1.90,42.50) -- (1.90,42.60) -- (1.90,42.70) -- (1.90,42.80) -- (1.90,42.90) -- (1.90,43.00) -- (1.90,43.10) -- (1.90,43.20) -- (1.90,43.30) -- (1.90,43.40) -- (1.90,43.50) -- (1.90,43.60) -- (1.90,43.70) -- (1.90,43.80) -- (1.90,43.90) -- (1.90,44.00) -- (1.90,44.10) -- (1.90,44.20) -- (1.90,44.30) -- (1.90,44.40) -- (1.90,44.50) -- (1.90,44.60) -- (1.90,44.70) -- (1.90,44.80) -- (2.00,44.80) -- (2.00,44.90) -- (2.00,45.00) -- (2.00,45.10) -- (2.00,45.20) -- (2.00,45.30) -- (2.00,45.40) -- (2.00,45.50) -- (2.00,45.60) -- (2.00,45.70) -- (2.00,45.80) -- (2.00,45.90) -- (2.00,46.00) -- (2.00,46.10) -- (2.00,46.20) -- (2.00,46.30) -- (2.00,46.40) -- (2.00,46.50) -- (2.00,46.60) -- (2.00,46.70) -- (2.00,46.80) -- (2.00,46.90) -- (2.00,47.00) -- (2.00,47.10) -- (2.00,47.20) -- (2.00,47.30) -- (2.00,47.40) -- (2.00,47.50) -- (2.00,47.60) -- (2.00,47.70) -- (2.00,47.80) -- (2.00,47.90) -- (2.00,48.00) -- (2.00,48.10) -- (2.00,48.20) -- (2.10,48.20) -- (2.10,48.30) -- (2.10,48.40) -- (2.10,48.50) -- (2.20,48.50) -- (2.20,48.60) -- (2.20,48.70) -- (2.20,48.80) -- (2.20,48.90) -- (2.20,49.00) -- (2.20,49.10) -- (2.20,49.20) -- (2.20,49.30) -- (2.20,49.40) -- (2.20,49.50) -- (2.20,49.60) -- (2.20,49.70) -- (2.20,49.80) -- (2.20,49.90) -- (2.20,50.00) -- (2.20,50.10) -- (2.20,50.20) -- (2.20,50.30) -- (2.20,50.40) -- (2.20,50.50) -- (2.20,50.60) -- (2.20,50.70) -- (2.20,50.80) -- (2.20,50.90) -- (2.20,51.00) -- (2.20,51.10) -- (2.20,51.20) -- (2.20,51.30) -- (2.20,51.40) -- (2.20,51.50) -- (2.20,51.60) -- (2.20,51.70) -- (2.20,51.80) -- (2.20,51.90) -- (2.20,52.00); 
\draw[boundary] (2.20,52.00) -- (2.20,51.90) -- (2.20,51.80) -- (2.20,51.70) -- (2.20,51.60) -- (2.20,51.50) -- (2.20,51.40) -- (2.20,51.30) -- (2.20,51.20) -- (2.20,51.10) -- (2.20,51.00) -- (2.20,50.90) -- (2.20,50.80) -- (2.20,50.70) -- (2.20,50.60) -- (2.20,50.50) -- (2.20,50.40) -- (2.20,50.30) -- (2.20,50.20) -- (2.20,50.10) -- (2.20,50.00) -- (2.20,49.90) -- (2.20,49.80) -- (2.20,49.70) -- (2.20,49.60) -- (2.20,49.50) -- (2.20,49.40) -- (2.20,49.30) -- (2.20,49.20) -- (2.20,49.10) -- (2.20,49.00) -- (2.20,48.90) -- (2.20,48.80) -- (2.20,48.70) -- (2.20,48.60) -- (2.20,48.50) -- (2.10,48.50) -- (2.10,48.40) -- (2.10,48.30) -- (2.10,48.20) -- (2.00,48.20) -- (2.00,48.10) -- (2.00,48.00) -- (2.00,47.90) -- (2.00,47.80) -- (2.00,47.70) -- (2.00,47.60) -- (2.00,47.50) -- (2.00,47.40) -- (2.00,47.30) -- (2.00,47.20) -- (2.00,47.10) -- (2.00,47.00) -- (2.00,46.90) -- (2.00,46.80) -- (2.00,46.70) -- (2.00,46.60) -- (2.00,46.50) -- (2.00,46.40) -- (2.00,46.30) -- (2.00,46.20) -- (2.00,46.10) -- (2.00,46.00) -- (2.00,45.90) -- (2.00,45.80) -- (2.00,45.70) -- (2.00,45.60) -- (2.00,45.50) -- (2.00,45.40) -- (2.00,45.30) -- (2.00,45.20) -- (2.00,45.10) -- (2.00,45.00) -- (2.00,44.90) -- (2.00,44.80) -- (1.90,44.80) -- (1.90,44.70) -- (1.90,44.60) -- (1.90,44.50) -- (1.90,44.40) -- (1.90,44.30) -- (1.90,44.20) -- (1.90,44.10) -- (1.90,44.00) -- (1.90,43.90) -- (1.90,43.80) -- (1.90,43.70) -- (1.90,43.60) -- (1.90,43.50) -- (1.90,43.40) -- (1.90,43.30) -- (1.90,43.20) -- (1.90,43.10) -- (1.90,43.00) -- (1.90,42.90) -- (1.90,42.80) -- (1.90,42.70) -- (1.90,42.60) -- (1.90,42.50) -- (1.90,42.40) -- (1.90,42.30) -- (1.90,42.20) -- (1.90,42.10) -- (1.90,42.00) -- (1.90,41.90) -- (1.90,41.80) -- (1.90,41.70) -- (1.90,41.60) -- (1.90,41.50) -- (1.90,41.40) -- (1.90,41.30) -- (1.90,41.20) -- (1.90,41.10) -- (1.90,41.00) -- (1.90,40.90) -- (1.90,40.80) -- (1.90,40.70) -- (1.90,40.60) -- (1.90,40.50) -- (1.90,40.40) -- (1.90,40.30) -- (1.90,40.20) -- (1.90,40.10) -- (1.90,40.00) -- (1.90,39.90) -- (1.90,39.80) -- (1.90,39.70) -- (1.90,39.60) -- (1.90,39.50) -- (1.90,39.40) -- (1.90,39.30) -- (1.90,39.20) -- (1.90,39.10) -- (1.90,39.00) -- (1.90,38.90) -- (1.90,38.80) -- (1.90,38.70) -- (1.90,38.60) -- (1.90,38.50) -- (1.90,38.40) -- (1.90,38.30) -- (1.90,38.20) -- (1.90,38.10) -- (1.90,38.00) -- (1.90,37.90) -- (1.90,37.80) -- (1.90,37.70) -- (1.90,37.60) -- (1.90,37.50) -- (1.90,37.40) -- (1.90,37.30) -- (1.90,37.20) -- (1.90,37.10) -- (1.90,37.00) -- (1.90,36.90) -- (1.90,36.80) -- (1.90,36.70) -- (1.90,36.60) -- (1.90,36.50) -- (1.90,36.40) -- (1.90,36.30) -- (1.80,36.30) -- (1.80,36.20) -- (1.80,36.10) -- (1.80,36.00) -- (1.80,35.90) -- (1.80,35.80) -- (1.80,35.70) -- (1.80,35.60) -- (1.80,35.50) -- (1.80,35.40) -- (1.80,35.30) -- (1.80,35.20) -- (1.80,35.10) -- (1.80,35.00) -- (1.80,34.90) -- (1.80,34.80) -- (1.80,34.70) -- (1.80,34.60) -- (1.80,34.50) -- (1.80,34.40) -- (1.80,34.30) -- (1.80,34.20) -- (1.80,34.10) -- (1.80,34.00) -- (1.80,33.90) -- (1.80,33.80) -- (1.80,33.70) -- (1.80,33.60) -- (1.80,33.50) -- (1.80,33.40) -- (1.80,33.30) -- (1.80,33.20) -- (1.70,33.20) -- (1.70,33.10) -- (1.70,33.00) -- (1.70,32.90) -- (1.70,32.80) -- (1.70,32.70) -- (1.60,32.70) -- (1.60,32.60) -- (1.60,32.50) -- (1.60,32.40) -- (1.60,32.30) -- (1.50,32.30) -- (1.50,32.20) -- (1.50,32.10) -- (1.50,32.00) -- (1.50,31.90) -- (1.50,31.80) -- (1.50,31.70) -- (1.50,31.60) -- (1.50,31.50) -- (1.50,31.40) -- (1.50,31.30) -- (1.50,31.20) -- (1.50,31.10) -- (1.50,31.00) -- (1.50,30.90) -- (1.50,30.80) -- (1.50,30.70) -- (1.50,30.60) -- (1.50,30.50) -- (1.50,30.40) -- (1.50,30.30) -- (1.50,30.20) -- (1.50,30.10) -- (1.50,30.00) -- (1.50,29.90) -- (1.50,29.80) -- (1.50,29.70) -- (1.50,29.60) -- (1.50,29.50) -- (1.50,29.40) -- (1.50,29.30) -- (1.50,29.20) -- (1.50,29.10) -- (1.50,29.00) -- (1.50,28.90) -- (1.50,28.80) -- (1.50,28.70) -- (1.50,28.60) -- (1.50,28.50) -- (1.50,28.40) -- (1.50,28.30) -- (1.50,28.20) -- (1.50,28.10) -- (1.50,28.00) -- (1.50,27.90) -- (1.50,27.80) -- (1.40,27.80) -- (1.40,27.70) -- (1.40,27.60) -- (1.40,27.50) -- (1.40,27.40) -- (1.40,27.30) -- (1.40,27.20) -- (1.40,27.10) -- (1.40,27.00) -- (1.40,26.90) -- (1.40,26.80) -- (1.40,26.70) -- (1.40,26.60) -- (1.40,26.50) -- (1.40,26.40) -- (1.40,26.30) -- (1.40,26.20) -- (1.40,26.10) -- (1.40,26.00) -- (1.40,25.90) -- (1.40,25.80) -- (1.40,25.70) -- (1.30,25.70) -- (1.30,25.60) -- (1.30,25.50) -- (1.30,25.40) -- (1.30,25.30) -- (1.30,25.20) -- (1.30,25.10) -- (1.30,25.00) -- (1.30,24.90) -- (1.30,24.80) -- (1.30,24.70) -- (1.30,24.60) -- (1.30,24.50) -- (1.30,24.40) -- (1.30,24.30) -- (1.30,24.20) -- (1.30,24.10) -- (1.30,24.00) -- (1.30,23.90) -- (1.30,23.80) -- (1.30,23.70) -- (1.30,23.60) -- (1.30,23.50) -- (1.30,23.40) -- (1.30,23.30) -- (1.30,23.20) -- (1.30,23.10) -- (1.30,23.00) -- (1.30,22.90) -- (1.30,22.80) -- (1.20,22.80) -- (1.20,22.70) -- (1.20,22.60) -- (1.20,22.50) -- (1.20,22.40) -- (1.20,22.30) -- (1.20,22.20) -- (1.20,22.10) -- (1.20,22.00) -- (1.20,21.90) -- (1.20,21.80) -- (1.20,21.70) -- (1.20,21.60) -- (1.20,21.50) -- (1.20,21.40) -- (1.20,21.30) -- (1.20,21.20) -- (1.20,21.10) -- (1.20,21.00) -- (1.20,20.90) -- (1.20,20.80) -- (1.20,20.70) -- (1.20,20.60) -- (1.20,20.50) -- (1.20,20.40) -- (1.20,20.30) -- (1.20,20.20) -- (1.20,20.10) -- (1.20,20.00) -- (1.20,19.90) -- (1.20,19.80) -- (1.20,19.70) -- (1.20,19.60) -- (1.20,19.50) -- (1.20,19.40) -- (1.20,19.30) -- (1.20,19.20) -- (1.20,19.10) -- (1.20,19.00) -- (1.20,18.90) -- (1.20,18.80) -- (1.20,18.70) -- (1.20,18.60) -- (1.20,18.50) -- (1.20,18.40) -- (1.20,18.30) -- (1.20,18.20) -- (1.20,18.10) -- (1.20,18.00) -- (1.20,17.90) -- (1.20,17.80) -- (1.20,17.70) -- (1.20,17.60) -- (1.20,17.50) -- (1.20,17.40) -- (1.20,17.30) -- (1.20,17.20) -- (1.20,17.10) -- (1.20,17.00) -- (1.20,16.90) -- (1.20,16.80) -- (1.20,16.70) -- (1.20,16.60) -- (1.20,16.50) -- (1.20,16.40) -- (1.20,16.30) -- (1.20,16.20) -- (1.20,16.10) -- (1.20,16.00) -- (1.20,15.90) -- (1.20,15.80) -- (1.20,15.70) -- (1.20,15.60) -- (1.20,15.50) -- (1.20,15.40) -- (1.20,15.30) -- (1.20,15.20) -- (1.20,15.10) -- (1.20,15.00) -- (1.20,14.90) -- (1.20,14.80) -- (1.20,14.70) -- (1.20,14.60) -- (1.20,14.50) -- (1.20,14.40) -- (1.20,14.30) -- (1.20,14.20) -- (1.20,14.10) -- (1.20,14.00) -- (1.20,13.90) -- (1.20,13.80) -- (1.20,13.70) -- (1.20,13.60) -- (1.20,13.50) -- (1.20,13.40) -- (1.20,13.30) -- (1.10,13.30) -- (1.10,13.20) -- (1.10,13.10) -- (1.10,13.00) -- (1.00,13.00) -- (1.00,12.90) -- (1.00,12.80) -- (1.00,12.70) -- (0.90,12.70) -- (0.90,12.60) -- (0.90,12.50) -- (0.90,12.40) -- (0.90,12.30) -- (0.90,12.20) -- (0.90,12.10) -- (0.90,12.00) -- (0.90,11.90) -- (0.90,11.80) -- (0.90,11.70) -- (0.90,11.60) -- (0.90,11.50) -- (0.90,11.40) -- (0.90,11.30) -- (0.90,11.20) -- (0.90,11.10) -- (0.90,11.00) -- (0.90,10.90) -- (0.90,10.80) -- (0.90,10.70) -- (0.90,10.60) -- (0.90,10.50) -- (0.90,10.40) -- (0.90,10.30) -- (0.90,10.20) -- (0.90,10.10) -- (0.90,10.00) -- (0.90,9.90) -- (0.90,9.80) -- (0.90,9.70) -- (0.90,9.60) -- (0.90,9.50) -- (0.90,9.40) -- (0.90,9.30) -- (0.90,9.20) -- (0.90,9.10) -- (0.90,9.00) -- (0.90,8.90) -- (0.90,8.80) -- (0.90,8.70) -- (0.90,8.60) -- (0.90,8.50) -- (0.90,8.40) -- (0.90,8.30) -- (0.90,8.20) -- (0.90,8.10) -- (0.90,8.00) -- (0.90,7.90) -- (0.90,7.80) -- (0.90,7.70) -- (0.90,7.60) -- (0.90,7.50) -- (0.90,7.40) -- (0.90,7.30) -- (0.90,7.20) -- (0.90,7.10) -- (0.90,7.00) -- (0.90,6.90) -- (0.90,6.80) -- (0.90,6.70) -- (0.90,6.60) -- (0.90,6.50) -- (0.90,6.40) -- (0.90,6.30) -- (0.90,6.20) -- (0.90,6.10) -- (0.90,6.00) -- (0.90,5.90) -- (0.90,5.80) -- (0.90,5.70) -- (0.90,5.60) -- (0.90,5.50) -- (0.90,5.40) -- (0.90,5.30) -- (0.90,5.20) -- (0.90,5.10) -- (0.90,5.00) -- (0.90,4.90) -- (0.90,4.80) -- (0.90,4.70) -- (0.90,4.60) -- (0.80,4.60) -- (0.80,4.50) -- (0.80,4.40) -- (0.80,4.30) -- (0.70,4.30) -- (0.70,4.20) -- (0.60,4.20) -- (0.60,4.10) -- (0.60,4.00) -- (0.60,3.90) -- (0.50,3.90) -- (0.40,3.90) -- (0.40,3.80) -- (0.40,3.70) -- (0.40,3.60) -- (0.40,3.50) -- (0.30,3.50) -- (0.30,3.40) -- (0.30,3.30) -- (0.20,3.30) -- (0.20,3.20) -- (0.20,3.10) -- (0.20,3.00) -- (0.20,2.90) -- (0.20,2.80) -- (0.20,2.70) -- (0.20,2.60) -- (0.20,2.50) -- (0.20,2.40) -- (0.20,2.30) -- (0.20,2.20) -- (0.20,2.10) -- (0.20,2.00) -- (0.20,1.90) -- (0.20,1.80) -- (0.20,1.70) -- (0.20,1.60) -- (0.20,1.50) -- (0.20,1.40) -- (0.10,1.40) -- (0.00,1.40) -- (0.00,1.50) -- (0.00,1.60) -- (0.00,1.70) -- (0.00,1.80) -- (0.00,1.90) -- (0.00,2.00) -- (0.00,2.10) -- (0.00,2.20) -- (0.00,2.30) -- (0.00,2.40) -- (0.00,2.50) -- (0.00,2.60) -- (0.00,2.70) -- (0.00,2.80) -- (0.00,2.90) -- (0.00,3.00) -- (0.00,3.10) -- (0.00,3.20) -- (0.00,3.30) -- (0.00,3.40) -- (0.00,3.50) -- (0.00,3.60) -- (0.00,3.70) -- (0.00,3.80) -- (0.00,3.90) -- (0.00,4.00) -- (0.00,4.10) -- (0.00,4.20) -- (0.00,4.30) -- (0.00,4.40) -- (0.00,4.50) -- (0.00,4.60) -- (0.00,4.70) -- (0.00,4.80) -- (0.00,4.90) -- (0.00,5.00) -- (0.00,5.10) -- (0.00,5.20) -- (0.00,5.30) -- (0.00,5.40) -- (0.00,5.50) -- (0.00,5.60) -- (0.00,5.70) -- (0.00,5.80) -- (0.00,5.90) -- (0.00,6.00) -- (0.00,6.10) -- (0.00,6.20) -- (0.00,6.30) -- (0.00,6.40) -- (0.00,6.50) -- (0.00,6.60) -- (0.00,6.70) -- (0.00,6.80) -- (0.00,6.90) -- (0.00,7.00) -- (0.00,7.10) -- (0.00,7.20) -- (0.00,7.30) -- (0.00,7.40) -- (0.00,7.50) -- (0.00,7.60) -- (0.00,7.70) -- (0.00,7.80) -- (0.00,7.90) -- (0.00,8.00) -- (0.00,8.10) -- (0.00,8.20) -- (0.00,8.30) -- (0.00,8.40) -- (0.00,8.50) -- (0.00,8.60) -- (0.00,8.70) -- (0.00,8.80) -- (0.00,8.90) -- (0.00,9.00) -- (0.00,9.10) -- (0.00,9.20) -- (0.00,9.30) -- (0.00,9.40) -- (0.00,9.50) -- (0.00,9.60) -- (0.00,9.70) -- (0.00,9.80) -- (0.00,9.90) -- (0.00,10.00) -- (0.00,10.10) -- (0.00,10.20) -- (0.00,10.30) -- (0.00,10.40) -- (0.00,10.50) -- (0.00,10.60) -- (0.00,10.70) -- (0.00,10.80) -- (0.00,10.90) -- (0.00,11.00) -- (0.00,11.10) -- (0.00,11.20) -- (0.00,11.30) -- (0.00,11.40) -- (0.00,11.50) -- (0.00,11.60) -- (0.00,11.70) -- (0.00,11.80) -- (0.00,11.90) -- (0.00,12.00) -- (0.00,12.10) -- (0.00,12.20) -- (0.00,12.30) -- (0.00,12.40) -- (0.00,12.50) -- (0.00,12.60) -- (0.00,12.70) -- (0.00,12.80) -- (0.10,12.80) -- (0.10,12.90) -- (0.10,13.00) -- (0.10,13.10) -- (0.10,13.20) -- (0.10,13.30) -- (0.10,13.40) -- (0.10,13.50) -- (0.10,13.60) -- (0.10,13.70) -- (0.10,13.80) -- (0.10,13.90) -- (0.10,14.00) -- (0.10,14.10) -- (0.10,14.20) -- (0.10,14.30) -- (0.10,14.40) -- (0.10,14.50) -- (0.10,14.60) -- (0.10,14.70) -- (0.10,14.80) -- (0.10,14.90) -- (0.20,14.90) -- (0.20,15.00) -- (0.20,15.10) -- (0.20,15.20) -- (0.20,15.30) -- (0.20,15.40) -- (0.20,15.50) -- (0.20,15.60) -- (0.20,15.70) -- (0.20,15.80) -- (0.20,15.90) -- (0.20,16.00) -- (0.20,16.10) -- (0.20,16.20) -- (0.20,16.30) -- (0.20,16.40) -- (0.20,16.50) -- (0.20,16.60) -- (0.20,16.70) -- (0.20,16.80) -- (0.20,16.90) -- (0.20,17.00) -- (0.20,17.10) -- (0.20,17.20) -- (0.20,17.30) -- (0.20,17.40) -- (0.20,17.50) -- (0.20,17.60) -- (0.20,17.70) -- (0.20,17.80) -- (0.20,17.90) -- (0.20,18.00) -- (0.20,18.10) -- (0.20,18.20) -- (0.20,18.30) -- (0.20,18.40) -- (0.20,18.50) -- (0.20,18.60) -- (0.30,18.60) -- (0.30,18.70) -- (0.30,18.80) -- (0.30,18.90) -- (0.30,19.00) -- (0.30,19.10) -- (0.30,19.20) -- (0.30,19.30) -- (0.30,19.40) -- (0.30,19.50) -- (0.30,19.60) -- (0.30,19.70) -- (0.30,19.80) -- (0.40,19.80) -- (0.40,19.90) -- (0.40,20.00) -- (0.40,20.10) -- (0.40,20.20) -- (0.40,20.30) -- (0.40,20.40) -- (0.40,20.50) -- (0.40,20.60) -- (0.40,20.70) -- (0.40,20.80) -- (0.40,20.90) -- (0.40,21.00) -- (0.40,21.10) -- (0.40,21.20) -- (0.40,21.30) -- (0.40,21.40) -- (0.40,21.50) -- (0.40,21.60) -- (0.40,21.70) -- (0.40,21.80) -- (0.40,21.90) -- (0.40,22.00) -- (0.40,22.10) -- (0.40,22.20) -- (0.40,22.30) -- (0.40,22.40) -- (0.40,22.50) -- (0.40,22.60) -- (0.40,22.70) -- (0.40,22.80) -- (0.40,22.90) -- (0.40,23.00) -- (0.40,23.10) -- (0.40,23.20) -- (0.40,23.30) -- (0.40,23.40) -- (0.40,23.50) -- (0.40,23.60) -- (0.40,23.70) -- (0.40,23.80) -- (0.40,23.90) -- (0.50,23.90) -- (0.50,24.00) -- (0.50,24.10) -- (0.50,24.20) -- (0.50,24.30) -- (0.50,24.40) -- (0.50,24.50) -- (0.50,24.60) -- (0.50,24.70) -- (0.50,24.80) -- (0.50,24.90) -- (0.50,25.00) -- (0.50,25.10) -- (0.50,25.20) -- (0.60,25.20) -- (0.60,25.30) -- (0.60,25.40) -- (0.60,25.50) -- (0.60,25.60) -- (0.60,25.70) -- (0.60,25.80) -- (0.60,25.90) -- (0.60,26.00) -- (0.60,26.10) -- (0.60,26.20) -- (0.60,26.30) -- (0.60,26.40) -- (0.60,26.50) -- (0.60,26.60) -- (0.60,26.70) -- (0.60,26.80) -- (0.60,26.90) -- (0.60,27.00) -- (0.60,27.10) -- (0.60,27.20) -- (0.60,27.30) -- (0.60,27.40) -- (0.60,27.50) -- (0.60,27.60) -- (0.60,27.70) -- (0.60,27.80) -- (0.60,27.90) -- (0.60,28.00) -- (0.60,28.10) -- (0.60,28.20) -- (0.60,28.30) -- (0.60,28.40) -- (0.60,28.50) -- (0.60,28.60) -- (0.60,28.70) -- (0.60,28.80) -- (0.60,28.90) -- (0.60,29.00) -- (0.60,29.10) -- (0.60,29.20) -- (0.60,29.30) -- (0.60,29.40) -- (0.60,29.50) -- (0.60,29.60) -- (0.60,29.70) -- (0.60,29.80) -- (0.60,29.90) -- (0.60,30.00) -- (0.60,30.10) -- (0.60,30.20) -- (0.60,30.30) -- (0.60,30.40) -- (0.60,30.50) -- (0.60,30.60) -- (0.60,30.70) -- (0.60,30.80) -- (0.60,30.90) -- (0.60,31.00) -- (0.60,31.10) -- (0.60,31.20) -- (0.60,31.30) -- (0.60,31.40) -- (0.60,31.50) -- (0.60,31.60) -- (0.60,31.70) -- (0.60,31.80) -- (0.60,31.90) -- (0.60,32.00) -- (0.60,32.10) -- (0.60,32.20) -- (0.60,32.30) -- (0.60,32.40) -- (0.60,32.50) -- (0.60,32.60) -- (0.60,32.70) -- (0.60,32.80) -- (0.60,32.90) -- (0.60,33.00) -- (0.60,33.10) -- (0.60,33.20) -- (0.60,33.30) -- (0.60,33.40) -- (0.60,33.50) -- (0.60,33.60) -- (0.60,33.70) -- (0.60,33.80) -- (0.60,33.90) -- (0.60,34.00) -- (0.60,34.10) -- (0.60,34.20) -- (0.60,34.30) -- (0.60,34.40) -- (0.60,34.50) -- (0.60,34.60) -- (0.60,34.70) -- (0.60,34.80) -- (0.60,34.90) -- (0.60,35.00) -- (0.60,35.10) -- (0.60,35.20) -- (0.60,35.30) -- (0.60,35.40) -- (0.60,35.50) -- (0.60,35.60) -- (0.60,35.70) -- (0.60,35.80) -- (0.60,35.90) -- (0.60,36.00) -- (0.60,36.10) -- (0.60,36.20) -- (0.60,36.30) -- (0.60,36.40) -- (0.60,36.50) -- (0.60,36.60) -- (0.60,36.70) -- (0.60,36.80) -- (0.60,36.90) -- (0.60,37.00) -- (0.60,37.10) -- (0.60,37.20) -- (0.60,37.30) -- (0.60,37.40) -- (0.60,37.50) -- (0.60,37.60) -- (0.60,37.70) -- (0.60,37.80) -- (0.60,37.90) -- (0.60,38.00) -- (0.60,38.10) -- (0.60,38.20) -- (0.60,38.30) -- (0.60,38.40) -- (0.70,38.40) -- (0.70,38.50) -- (0.70,38.60) -- (0.70,38.70) -- (0.70,38.80) -- (0.70,38.90) -- (0.70,39.00) -- (0.70,39.10) -- (0.70,39.20) -- (0.70,39.30) -- (0.70,39.40) -- (0.70,39.50) -- (0.80,39.50) -- (0.80,39.60) -- (0.80,39.70) -- (0.80,39.80) -- (0.80,39.90) -- (0.80,40.00) -- (0.80,40.10) -- (0.80,40.20) -- (0.80,40.30) -- (0.80,40.40) -- (0.80,40.50) -- (0.80,40.60) -- (0.80,40.70) -- (0.90,40.70) -- (0.90,40.80) -- (0.90,40.90) -- (0.90,41.00) -- (0.90,41.10) -- (0.90,41.20) -- (0.90,41.30) -- (0.90,41.40) -- (0.90,41.50) -- (0.90,41.60) -- (0.90,41.70) -- (0.90,41.80) -- (0.90,41.90) -- (0.90,42.00) -- (0.90,42.10) -- (0.90,42.20) -- (0.90,42.30) -- (0.90,42.40) -- (0.90,42.50) -- (0.90,42.60) -- (0.90,42.70) -- (0.90,42.80) -- (0.90,42.90) -- (0.90,43.00) -- (0.90,43.10) -- (0.90,43.20) -- (0.90,43.30) -- (0.90,43.40) -- (0.90,43.50) -- (0.90,43.60) -- (0.90,43.70) -- (0.90,43.80) -- (0.90,43.90) -- (0.90,44.00) -- (0.90,44.10) -- (0.90,44.20) -- (0.90,44.30) -- (0.90,44.40) -- (0.90,44.50) -- (0.90,44.60) -- (0.90,44.70) -- (0.90,44.80) -- (0.90,44.90) -- (0.90,45.00) -- (0.90,45.10) -- (0.90,45.20) -- (0.90,45.30) -- (0.90,45.40) -- (0.90,45.50) -- (0.90,45.60) -- (0.90,45.70) -- (0.90,45.80) -- (0.90,45.90) -- (0.90,46.00) -- (0.90,46.10) -- (0.90,46.20) -- (0.90,46.30) -- (0.90,46.40) -- (1.00,46.40) -- (1.00,46.50) -- (1.00,46.60) -- (1.00,46.70) -- (1.00,46.80) -- (1.00,46.90) -- (1.00,47.00) -- (1.00,47.10) -- (1.00,47.20) -- (1.00,47.30) -- (1.00,47.40) -- (1.00,47.50) -- (1.00,47.60) -- (1.00,47.70) -- (1.00,47.80) -- (1.00,47.90) -- (1.00,48.00) -- (1.00,48.10) -- (1.00,48.20) -- (1.00,48.30) -- (1.00,48.40) -- (1.00,48.50) -- (1.00,48.60) -- (1.00,48.70) -- (1.00,48.80) -- (1.00,48.90) -- (1.00,49.00) -- (1.00,49.10) -- (1.00,49.20) -- (1.00,49.30) -- (1.00,49.40) -- (1.00,49.50) -- (1.00,49.60) -- (1.00,49.70) -- (1.00,49.80) -- (1.00,49.90) -- (1.00,50.00) -- (1.00,50.10) -- (1.00,50.20) -- (1.00,50.30) -- (1.00,50.40) -- (1.00,50.50) -- (1.00,50.60) -- (1.00,50.70) -- (1.00,50.80) -- (1.00,50.90) -- (1.00,51.00) -- (1.00,51.10) -- (1.00,51.20) -- (1.00,51.30) -- (1.00,51.40) -- (1.00,51.50) -- (1.00,51.60) -- (1.00,51.70) -- (1.00,51.80) -- (1.00,51.90) -- (1.00,52.00); 
\draw[boundary] (1.00,52.00) -- (1.00,51.90) -- (1.00,51.80) -- (1.00,51.70) -- (1.00,51.60) -- (1.00,51.50) -- (1.00,51.40) -- (1.00,51.30) -- (1.00,51.20) -- (1.00,51.10) -- (1.00,51.00) -- (1.00,50.90) -- (1.00,50.80) -- (1.00,50.70) -- (1.00,50.60) -- (1.00,50.50) -- (1.00,50.40) -- (1.00,50.30) -- (1.00,50.20) -- (1.00,50.10) -- (1.00,50.00) -- (1.00,49.90) -- (1.00,49.80) -- (1.00,49.70) -- (1.00,49.60) -- (1.00,49.50) -- (1.00,49.40) -- (1.00,49.30) -- (1.00,49.20) -- (1.00,49.10) -- (1.00,49.00) -- (1.00,48.90) -- (1.00,48.80) -- (1.00,48.70) -- (1.00,48.60) -- (1.00,48.50) -- (1.00,48.40) -- (1.00,48.30) -- (1.00,48.20) -- (1.00,48.10) -- (1.00,48.00) -- (1.00,47.90) -- (1.00,47.80) -- (1.00,47.70) -- (1.00,47.60) -- (1.00,47.50) -- (1.00,47.40) -- (1.00,47.30) -- (1.00,47.20) -- (1.00,47.10) -- (1.00,47.00) -- (1.00,46.90) -- (1.00,46.80) -- (1.00,46.70) -- (1.00,46.60) -- (1.00,46.50) -- (1.00,46.40) -- (0.90,46.40) -- (0.90,46.30) -- (0.90,46.20) -- (0.90,46.10) -- (0.90,46.00) -- (0.90,45.90) -- (0.90,45.80) -- (0.90,45.70) -- (0.90,45.60) -- (0.90,45.50) -- (0.90,45.40) -- (0.90,45.30) -- (0.90,45.20) -- (0.90,45.10) -- (0.90,45.00) -- (0.90,44.90) -- (0.90,44.80) -- (0.90,44.70) -- (0.90,44.60) -- (0.90,44.50) -- (0.90,44.40) -- (0.90,44.30) -- (0.90,44.20) -- (0.90,44.10) -- (0.90,44.00) -- (0.90,43.90) -- (0.90,43.80) -- (0.90,43.70) -- (0.90,43.60) -- (0.90,43.50) -- (0.90,43.40) -- (0.90,43.30) -- (0.90,43.20) -- (0.90,43.10) -- (0.90,43.00) -- (0.90,42.90) -- (0.90,42.80) -- (0.90,42.70) -- (0.90,42.60) -- (0.90,42.50) -- (0.90,42.40) -- (0.90,42.30) -- (0.90,42.20) -- (0.90,42.10) -- (0.90,42.00) -- (0.90,41.90) -- (0.90,41.80) -- (0.90,41.70) -- (0.90,41.60) -- (0.90,41.50) -- (0.90,41.40) -- (0.90,41.30) -- (0.90,41.20) -- (0.90,41.10) -- (0.90,41.00) -- (0.90,40.90) -- (0.90,40.80) -- (0.90,40.70) -- (0.80,40.70) -- (0.80,40.60) -- (0.80,40.50) -- (0.80,40.40) -- (0.80,40.30) -- (0.80,40.20) -- (0.80,40.10) -- (0.80,40.00) -- (0.80,39.90) -- (0.80,39.80) -- (0.80,39.70) -- (0.80,39.60) -- (0.80,39.50) -- (0.70,39.50) -- (0.70,39.40) -- (0.70,39.30) -- (0.70,39.20) -- (0.70,39.10) -- (0.70,39.00) -- (0.70,38.90) -- (0.70,38.80) -- (0.70,38.70) -- (0.70,38.60) -- (0.70,38.50) -- (0.70,38.40) -- (0.60,38.40) -- (0.60,38.30) -- (0.60,38.20) -- (0.60,38.10) -- (0.60,38.00) -- (0.60,37.90) -- (0.60,37.80) -- (0.60,37.70) -- (0.60,37.60) -- (0.60,37.50) -- (0.60,37.40) -- (0.60,37.30) -- (0.60,37.20) -- (0.60,37.10) -- (0.60,37.00) -- (0.60,36.90) -- (0.60,36.80) -- (0.60,36.70) -- (0.60,36.60) -- (0.60,36.50) -- (0.60,36.40) -- (0.60,36.30) -- (0.60,36.20) -- (0.60,36.10) -- (0.60,36.00) -- (0.60,35.90) -- (0.60,35.80) -- (0.60,35.70) -- (0.60,35.60) -- (0.60,35.50) -- (0.60,35.40) -- (0.60,35.30) -- (0.60,35.20) -- (0.60,35.10) -- (0.60,35.00) -- (0.60,34.90) -- (0.60,34.80) -- (0.60,34.70) -- (0.60,34.60) -- (0.60,34.50) -- (0.60,34.40) -- (0.60,34.30) -- (0.60,34.20) -- (0.60,34.10) -- (0.60,34.00) -- (0.60,33.90) -- (0.60,33.80) -- (0.60,33.70) -- (0.60,33.60) -- (0.60,33.50) -- (0.60,33.40) -- (0.60,33.30) -- (0.60,33.20) -- (0.60,33.10) -- (0.60,33.00) -- (0.60,32.90) -- (0.60,32.80) -- (0.60,32.70) -- (0.60,32.60) -- (0.60,32.50) -- (0.60,32.40) -- (0.60,32.30) -- (0.60,32.20) -- (0.60,32.10) -- (0.60,32.00) -- (0.60,31.90) -- (0.60,31.80) -- (0.60,31.70) -- (0.60,31.60) -- (0.60,31.50) -- (0.60,31.40) -- (0.60,31.30) -- (0.60,31.20) -- (0.60,31.10) -- (0.60,31.00) -- (0.60,30.90) -- (0.60,30.80) -- (0.60,30.70) -- (0.60,30.60) -- (0.60,30.50) -- (0.60,30.40) -- (0.60,30.30) -- (0.60,30.20) -- (0.60,30.10) -- (0.60,30.00) -- (0.60,29.90) -- (0.60,29.80) -- (0.60,29.70) -- (0.60,29.60) -- (0.60,29.50) -- (0.60,29.40) -- (0.60,29.30) -- (0.60,29.20) -- (0.60,29.10) -- (0.60,29.00) -- (0.60,28.90) -- (0.60,28.80) -- (0.60,28.70) -- (0.60,28.60) -- (0.60,28.50) -- (0.60,28.40) -- (0.60,28.30) -- (0.60,28.20) -- (0.60,28.10) -- (0.60,28.00) -- (0.60,27.90) -- (0.60,27.80) -- (0.60,27.70) -- (0.60,27.60) -- (0.60,27.50) -- (0.60,27.40) -- (0.60,27.30) -- (0.60,27.20) -- (0.60,27.10) -- (0.60,27.00) -- (0.60,26.90) -- (0.60,26.80) -- (0.60,26.70) -- (0.60,26.60) -- (0.60,26.50) -- (0.60,26.40) -- (0.60,26.30) -- (0.60,26.20) -- (0.60,26.10) -- (0.60,26.00) -- (0.60,25.90) -- (0.60,25.80) -- (0.60,25.70) -- (0.60,25.60) -- (0.60,25.50) -- (0.60,25.40) -- (0.60,25.30) -- (0.60,25.20) -- (0.50,25.20) -- (0.50,25.10) -- (0.50,25.00) -- (0.50,24.90) -- (0.50,24.80) -- (0.50,24.70) -- (0.50,24.60) -- (0.50,24.50) -- (0.50,24.40) -- (0.50,24.30) -- (0.50,24.20) -- (0.50,24.10) -- (0.50,24.00) -- (0.50,23.90) -- (0.40,23.90) -- (0.40,23.80) -- (0.40,23.70) -- (0.40,23.60) -- (0.40,23.50) -- (0.40,23.40) -- (0.40,23.30) -- (0.40,23.20) -- (0.40,23.10) -- (0.40,23.00) -- (0.40,22.90) -- (0.40,22.80) -- (0.40,22.70) -- (0.40,22.60) -- (0.40,22.50) -- (0.40,22.40) -- (0.40,22.30) -- (0.40,22.20) -- (0.40,22.10) -- (0.40,22.00) -- (0.40,21.90) -- (0.40,21.80) -- (0.40,21.70) -- (0.40,21.60) -- (0.40,21.50) -- (0.40,21.40) -- (0.40,21.30) -- (0.40,21.20) -- (0.40,21.10) -- (0.40,21.00) -- (0.40,20.90) -- (0.40,20.80) -- (0.40,20.70) -- (0.40,20.60) -- (0.40,20.50) -- (0.40,20.40) -- (0.40,20.30) -- (0.40,20.20) -- (0.40,20.10) -- (0.40,20.00) -- (0.40,19.90) -- (0.40,19.80) -- (0.30,19.80) -- (0.30,19.70) -- (0.30,19.60) -- (0.30,19.50) -- (0.30,19.40) -- (0.30,19.30) -- (0.30,19.20) -- (0.30,19.10) -- (0.30,19.00) -- (0.30,18.90) -- (0.30,18.80) -- (0.30,18.70) -- (0.30,18.60) -- (0.20,18.60) -- (0.20,18.70) -- (0.20,18.80) -- (0.20,18.90) -- (0.20,19.00) -- (0.20,19.10) -- (0.20,19.20) -- (0.20,19.30) -- (0.20,19.40) -- (0.20,19.50) -- (0.20,19.60) -- (0.20,19.70) -- (0.20,19.80) -- (0.20,19.90) -- (0.20,20.00) -- (0.20,20.10) -- (0.20,20.20) -- (0.20,20.30) -- (0.20,20.40) -- (0.20,20.50) -- (0.20,20.60) -- (0.20,20.70) -- (0.20,20.80) -- (0.20,20.90) -- (0.20,21.00) -- (0.20,21.10) -- (0.20,21.20) -- (0.20,21.30) -- (0.20,21.40) -- (0.20,21.50) -- (0.20,21.60) -- (0.20,21.70) -- (0.20,21.80) -- (0.20,21.90) -- (0.20,22.00) -- (0.20,22.10) -- (0.20,22.20) -- (0.20,22.30) -- (0.20,22.40) -- (0.20,22.50) -- (0.20,22.60) -- (0.20,22.70) -- (0.20,22.80) -- (0.20,22.90) -- (0.20,23.00) -- (0.20,23.10) -- (0.20,23.20) -- (0.20,23.30) -- (0.20,23.40) -- (0.20,23.50) -- (0.20,23.60) -- (0.20,23.70) -- (0.20,23.80) -- (0.20,23.90) -- (0.20,24.00) -- (0.20,24.10) -- (0.20,24.20) -- (0.20,24.30) -- (0.20,24.40) -- (0.20,24.50) -- (0.20,24.60) -- (0.20,24.70) -- (0.20,24.80) -- (0.20,24.90) -- (0.20,25.00) -- (0.20,25.10) -- (0.20,25.20) -- (0.20,25.30) -- (0.20,25.40) -- (0.20,25.50) -- (0.20,25.60) -- (0.20,25.70) -- (0.20,25.80) -- (0.20,25.90) -- (0.20,26.00) -- (0.20,26.10) -- (0.20,26.20) -- (0.20,26.30) -- (0.20,26.40) -- (0.20,26.50) -- (0.20,26.60) -- (0.20,26.70) -- (0.20,26.80) -- (0.20,26.90) -- (0.20,27.00) -- (0.20,27.10) -- (0.20,27.20) -- (0.20,27.30) -- (0.20,27.40) -- (0.20,27.50) -- (0.20,27.60) -- (0.20,27.70) -- (0.20,27.80) -- (0.20,27.90) -- (0.20,28.00) -- (0.20,28.10) -- (0.20,28.20) -- (0.20,28.30) -- (0.20,28.40) -- (0.20,28.50) -- (0.20,28.60) -- (0.20,28.70) -- (0.20,28.80) -- (0.20,28.90) -- (0.20,29.00) -- (0.20,29.10) -- (0.20,29.20) -- (0.20,29.30) -- (0.20,29.40) -- (0.20,29.50) -- (0.20,29.60) -- (0.20,29.70) -- (0.20,29.80) -- (0.20,29.90) -- (0.20,30.00) -- (0.20,30.10) -- (0.20,30.20) -- (0.20,30.30) -- (0.20,30.40) -- (0.20,30.50) -- (0.20,30.60) -- (0.20,30.70) -- (0.30,30.70) -- (0.30,30.80) -- (0.30,30.90) -- (0.30,31.00) -- (0.30,31.10) -- (0.30,31.20) -- (0.30,31.30) -- (0.30,31.40) -- (0.30,31.50) -- (0.30,31.60) -- (0.30,31.70) -- (0.30,31.80) -- (0.30,31.90) -- (0.30,32.00) -- (0.30,32.10) -- (0.30,32.20) -- (0.30,32.30) -- (0.30,32.40) -- (0.30,32.50) -- (0.30,32.60) -- (0.30,32.70) -- (0.30,32.80) -- (0.30,32.90) -- (0.30,33.00) -- (0.30,33.10) -- (0.30,33.20) -- (0.30,33.30) -- (0.30,33.40) -- (0.30,33.50) -- (0.30,33.60) -- (0.30,33.70) -- (0.30,33.80) -- (0.30,33.90) -- (0.30,34.00) -- (0.30,34.10) -- (0.30,34.20) -- (0.30,34.30) -- (0.30,34.40) -- (0.30,34.50) -- (0.30,34.60) -- (0.30,34.70) -- (0.30,34.80) -- (0.30,34.90) -- (0.30,35.00) -- (0.30,35.10) -- (0.30,35.20) -- (0.30,35.30) -- (0.30,35.40) -- (0.30,35.50) -- (0.30,35.60) -- (0.30,35.70) -- (0.30,35.80) -- (0.30,35.90) -- (0.30,36.00) -- (0.30,36.10) -- (0.30,36.20) -- (0.30,36.30) -- (0.30,36.40) -- (0.30,36.50) -- (0.30,36.60) -- (0.30,36.70) -- (0.30,36.80) -- (0.30,36.90) -- (0.30,37.00) -- (0.30,37.10) -- (0.30,37.20) -- (0.30,37.30) -- (0.30,37.40) -- (0.30,37.50) -- (0.30,37.60) -- (0.30,37.70) -- (0.30,37.80) -- (0.30,37.90) -- (0.30,38.00) -- (0.30,38.10) -- (0.30,38.20) -- (0.30,38.30) -- (0.30,38.40) -- (0.30,38.50) -- (0.30,38.60) -- (0.30,38.70) -- (0.30,38.80) -- (0.30,38.90) -- (0.30,39.00) -- (0.30,39.10) -- (0.30,39.20) -- (0.30,39.30) -- (0.30,39.40) -- (0.30,39.50) -- (0.30,39.60) -- (0.30,39.70) -- (0.30,39.80) -- (0.30,39.90) -- (0.30,40.00) -- (0.30,40.10) -- (0.40,40.10) -- (0.40,40.20) -- (0.40,40.30) -- (0.40,40.40) -- (0.40,40.50) -- (0.40,40.60) -- (0.40,40.70) -- (0.40,40.80) -- (0.40,40.90) -- (0.40,41.00) -- (0.40,41.10) -- (0.40,41.20) -- (0.40,41.30) -- (0.40,41.40) -- (0.40,41.50) -- (0.40,41.60) -- (0.40,41.70) -- (0.40,41.80) -- (0.40,41.90) -- (0.40,42.00) -- (0.40,42.10) -- (0.40,42.20) -- (0.50,42.20) -- (0.50,42.30) -- (0.50,42.40) -- (0.50,42.50) -- (0.50,42.60) -- (0.50,42.70) -- (0.50,42.80) -- (0.50,42.90) -- (0.50,43.00) -- (0.50,43.10) -- (0.50,43.20) -- (0.50,43.30) -- (0.50,43.40) -- (0.50,43.50) -- (0.50,43.60) -- (0.50,43.70) -- (0.50,43.80) -- (0.50,43.90) -- (0.50,44.00) -- (0.50,44.10) -- (0.50,44.20) -- (0.50,44.30) -- (0.50,44.40) -- (0.50,44.50) -- (0.50,44.60) -- (0.50,44.70) -- (0.50,44.80) -- (0.50,44.90) -- (0.50,45.00) -- (0.50,45.10) -- (0.50,45.20) -- (0.50,45.30) -- (0.50,45.40) -- (0.50,45.50) -- (0.50,45.60) -- (0.50,45.70) -- (0.50,45.80) -- (0.50,45.90) -- (0.50,46.00) -- (0.50,46.10) -- (0.50,46.20) -- (0.50,46.30) -- (0.50,46.40) -- (0.50,46.50) -- (0.50,46.60) -- (0.50,46.70) -- (0.50,46.80) -- (0.50,46.90) -- (0.50,47.00) -- (0.50,47.10) -- (0.50,47.20) -- (0.50,47.30) -- (0.50,47.40) -- (0.50,47.50) -- (0.50,47.60) -- (0.50,47.70) -- (0.50,47.80) -- (0.50,47.90) -- (0.50,48.00) -- (0.50,48.10) -- (0.50,48.20) -- (0.50,48.30) -- (0.50,48.40) -- (0.50,48.50) -- (0.50,48.60) -- (0.50,48.70) -- (0.50,48.80) -- (0.50,48.90) -- (0.50,49.00) -- (0.50,49.10) -- (0.50,49.20) -- (0.50,49.30) -- (0.50,49.40) -- (0.50,49.50) -- (0.50,49.60) -- (0.50,49.70) -- (0.50,49.80) -- (0.50,49.90) -- (0.50,50.00) -- (0.50,50.10) -- (0.50,50.20) -- (0.50,50.30) -- (0.50,50.40) -- (0.50,50.50) -- (0.50,50.60) -- (0.50,50.70) -- (0.50,50.80) -- (0.50,50.90) -- (0.50,51.00) -- (0.50,51.10) -- (0.50,51.20) -- (0.50,51.30) -- (0.50,51.40) -- (0.50,51.50) -- (0.50,51.60) -- (0.50,51.70) -- (0.50,51.80) -- (0.50,51.90) -- (0.50,52.00); 
\draw[boundary] (0.50,52.00) -- (0.50,51.90) -- (0.50,51.80) -- (0.50,51.70) -- (0.50,51.60) -- (0.50,51.50) -- (0.50,51.40) -- (0.50,51.30) -- (0.50,51.20) -- (0.50,51.10) -- (0.50,51.00) -- (0.50,50.90) -- (0.50,50.80) -- (0.50,50.70) -- (0.50,50.60) -- (0.50,50.50) -- (0.50,50.40) -- (0.50,50.30) -- (0.50,50.20) -- (0.50,50.10) -- (0.50,50.00) -- (0.50,49.90) -- (0.50,49.80) -- (0.50,49.70) -- (0.50,49.60) -- (0.50,49.50) -- (0.50,49.40) -- (0.50,49.30) -- (0.50,49.20) -- (0.50,49.10) -- (0.50,49.00) -- (0.50,48.90) -- (0.50,48.80) -- (0.50,48.70) -- (0.50,48.60) -- (0.50,48.50) -- (0.50,48.40) -- (0.50,48.30) -- (0.50,48.20) -- (0.50,48.10) -- (0.50,48.00) -- (0.50,47.90) -- (0.50,47.80) -- (0.50,47.70) -- (0.50,47.60) -- (0.50,47.50) -- (0.50,47.40) -- (0.50,47.30) -- (0.50,47.20) -- (0.50,47.10) -- (0.50,47.00) -- (0.50,46.90) -- (0.50,46.80) -- (0.50,46.70) -- (0.50,46.60) -- (0.50,46.50) -- (0.50,46.40) -- (0.50,46.30) -- (0.50,46.20) -- (0.50,46.10) -- (0.50,46.00) -- (0.50,45.90) -- (0.50,45.80) -- (0.50,45.70) -- (0.50,45.60) -- (0.50,45.50) -- (0.50,45.40) -- (0.50,45.30) -- (0.50,45.20) -- (0.50,45.10) -- (0.50,45.00) -- (0.50,44.90) -- (0.50,44.80) -- (0.50,44.70) -- (0.50,44.60) -- (0.50,44.50) -- (0.50,44.40) -- (0.50,44.30) -- (0.50,44.20) -- (0.50,44.10) -- (0.50,44.00) -- (0.50,43.90) -- (0.50,43.80) -- (0.50,43.70) -- (0.50,43.60) -- (0.50,43.50) -- (0.50,43.40) -- (0.50,43.30) -- (0.50,43.20) -- (0.50,43.10) -- (0.50,43.00) -- (0.50,42.90) -- (0.50,42.80) -- (0.50,42.70) -- (0.50,42.60) -- (0.50,42.50) -- (0.50,42.40) -- (0.50,42.30) -- (0.50,42.20) -- (0.40,42.20) -- (0.40,42.10) -- (0.40,42.00) -- (0.40,41.90) -- (0.40,41.80) -- (0.40,41.70) -- (0.40,41.60) -- (0.40,41.50) -- (0.40,41.40) -- (0.40,41.30) -- (0.40,41.20) -- (0.40,41.10) -- (0.40,41.00) -- (0.40,40.90) -- (0.40,40.80) -- (0.40,40.70) -- (0.40,40.60) -- (0.40,40.50) -- (0.40,40.40) -- (0.40,40.30) -- (0.40,40.20) -- (0.40,40.10) -- (0.30,40.10) -- (0.30,40.00) -- (0.30,39.90) -- (0.30,39.80) -- (0.30,39.70) -- (0.30,39.60) -- (0.30,39.50) -- (0.30,39.40) -- (0.30,39.30) -- (0.30,39.20) -- (0.30,39.10) -- (0.30,39.00) -- (0.30,38.90) -- (0.30,38.80) -- (0.30,38.70) -- (0.30,38.60) -- (0.30,38.50) -- (0.30,38.40) -- (0.30,38.30) -- (0.30,38.20) -- (0.30,38.10) -- (0.30,38.00) -- (0.30,37.90) -- (0.30,37.80) -- (0.30,37.70) -- (0.30,37.60) -- (0.30,37.50) -- (0.30,37.40) -- (0.30,37.30) -- (0.30,37.20) -- (0.30,37.10) -- (0.30,37.00) -- (0.30,36.90) -- (0.30,36.80) -- (0.30,36.70) -- (0.30,36.60) -- (0.30,36.50) -- (0.30,36.40) -- (0.30,36.30) -- (0.30,36.20) -- (0.30,36.10) -- (0.30,36.00) -- (0.30,35.90) -- (0.30,35.80) -- (0.30,35.70) -- (0.30,35.60) -- (0.30,35.50) -- (0.30,35.40) -- (0.30,35.30) -- (0.30,35.20) -- (0.30,35.10) -- (0.30,35.00) -- (0.30,34.90) -- (0.30,34.80) -- (0.30,34.70) -- (0.30,34.60) -- (0.30,34.50) -- (0.30,34.40) -- (0.30,34.30) -- (0.30,34.20) -- (0.30,34.10) -- (0.30,34.00) -- (0.30,33.90) -- (0.30,33.80) -- (0.30,33.70) -- (0.30,33.60) -- (0.30,33.50) -- (0.30,33.40) -- (0.30,33.30) -- (0.30,33.20) -- (0.30,33.10) -- (0.30,33.00) -- (0.30,32.90) -- (0.30,32.80) -- (0.30,32.70) -- (0.30,32.60) -- (0.30,32.50) -- (0.30,32.40) -- (0.30,32.30) -- (0.30,32.20) -- (0.30,32.10) -- (0.30,32.00) -- (0.30,31.90) -- (0.30,31.80) -- (0.30,31.70) -- (0.30,31.60) -- (0.30,31.50) -- (0.30,31.40) -- (0.30,31.30) -- (0.30,31.20) -- (0.30,31.10) -- (0.30,31.00) -- (0.30,30.90) -- (0.30,30.80) -- (0.30,30.70) -- (0.20,30.70) -- (0.20,30.60) -- (0.20,30.50) -- (0.20,30.40) -- (0.20,30.30) -- (0.20,30.20) -- (0.20,30.10) -- (0.20,30.00) -- (0.20,29.90) -- (0.20,29.80) -- (0.20,29.70) -- (0.20,29.60) -- (0.20,29.50) -- (0.20,29.40) -- (0.20,29.30) -- (0.20,29.20) -- (0.20,29.10) -- (0.20,29.00) -- (0.20,28.90) -- (0.20,28.80) -- (0.20,28.70) -- (0.20,28.60) -- (0.20,28.50) -- (0.20,28.40) -- (0.20,28.30) -- (0.20,28.20) -- (0.20,28.10) -- (0.20,28.00) -- (0.20,27.90) -- (0.20,27.80) -- (0.20,27.70) -- (0.20,27.60) -- (0.20,27.50) -- (0.20,27.40) -- (0.20,27.30) -- (0.20,27.20) -- (0.20,27.10) -- (0.20,27.00) -- (0.20,26.90) -- (0.20,26.80) -- (0.20,26.70) -- (0.20,26.60) -- (0.20,26.50) -- (0.20,26.40) -- (0.20,26.30) -- (0.20,26.20) -- (0.20,26.10) -- (0.20,26.00) -- (0.20,25.90) -- (0.20,25.80) -- (0.20,25.70) -- (0.20,25.60) -- (0.20,25.50) -- (0.20,25.40) -- (0.20,25.30) -- (0.20,25.20) -- (0.20,25.10) -- (0.20,25.00) -- (0.20,24.90) -- (0.20,24.80) -- (0.20,24.70) -- (0.20,24.60) -- (0.20,24.50) -- (0.20,24.40) -- (0.20,24.30) -- (0.20,24.20) -- (0.20,24.10) -- (0.20,24.00) -- (0.20,23.90) -- (0.20,23.80) -- (0.20,23.70) -- (0.20,23.60) -- (0.20,23.50) -- (0.20,23.40) -- (0.20,23.30) -- (0.20,23.20) -- (0.20,23.10) -- (0.20,23.00) -- (0.20,22.90) -- (0.20,22.80) -- (0.20,22.70) -- (0.20,22.60) -- (0.20,22.50) -- (0.20,22.40) -- (0.20,22.30) -- (0.20,22.20) -- (0.20,22.10) -- (0.20,22.00) -- (0.20,21.90) -- (0.20,21.80) -- (0.20,21.70) -- (0.20,21.60) -- (0.20,21.50) -- (0.20,21.40) -- (0.20,21.30) -- (0.20,21.20) -- (0.20,21.10) -- (0.20,21.00) -- (0.20,20.90) -- (0.20,20.80) -- (0.20,20.70) -- (0.20,20.60) -- (0.20,20.50) -- (0.20,20.40) -- (0.20,20.30) -- (0.20,20.20) -- (0.20,20.10) -- (0.20,20.00) -- (0.20,19.90) -- (0.20,19.80) -- (0.20,19.70) -- (0.20,19.60) -- (0.20,19.50) -- (0.20,19.40) -- (0.20,19.30) -- (0.20,19.20) -- (0.20,19.10) -- (0.20,19.00) -- (0.20,18.90) -- (0.20,18.80) -- (0.20,18.70) -- (0.20,18.60) -- (0.20,18.50) -- (0.20,18.40) -- (0.20,18.30) -- (0.20,18.20) -- (0.20,18.10) -- (0.20,18.00) -- (0.20,17.90) -- (0.20,17.80) -- (0.20,17.70) -- (0.20,17.60) -- (0.20,17.50) -- (0.20,17.40) -- (0.20,17.30) -- (0.20,17.20) -- (0.20,17.10) -- (0.20,17.00) -- (0.20,16.90) -- (0.20,16.80) -- (0.20,16.70) -- (0.20,16.60) -- (0.20,16.50) -- (0.20,16.40) -- (0.20,16.30) -- (0.20,16.20) -- (0.20,16.10) -- (0.20,16.00) -- (0.20,15.90) -- (0.20,15.80) -- (0.20,15.70) -- (0.20,15.60) -- (0.20,15.50) -- (0.20,15.40) -- (0.20,15.30) -- (0.20,15.20) -- (0.20,15.10) -- (0.20,15.00) -- (0.20,14.90) -- (0.10,14.90) -- (0.10,14.80) -- (0.10,14.70) -- (0.10,14.60) -- (0.10,14.50) -- (0.10,14.40) -- (0.10,14.30) -- (0.10,14.20) -- (0.10,14.10) -- (0.10,14.00) -- (0.10,13.90) -- (0.10,13.80) -- (0.10,13.70) -- (0.10,13.60) -- (0.10,13.50) -- (0.10,13.40) -- (0.10,13.30) -- (0.10,13.20) -- (0.10,13.10) -- (0.10,13.00) -- (0.10,12.90) -- (0.10,12.80) -- (0.00,12.80) -- (0.00,12.90) -- (0.00,13.00) -- (0.00,13.10) -- (0.00,13.20) -- (0.00,13.30) -- (0.00,13.40) -- (0.00,13.50) -- (0.00,13.60) -- (0.00,13.70) -- (0.00,13.80) -- (0.00,13.90) -- (0.00,14.00) -- (0.00,14.10) -- (0.00,14.20) -- (0.00,14.30) -- (0.00,14.40) -- (0.00,14.50) -- (0.00,14.60) -- (0.00,14.70) -- (0.00,14.80) -- (0.00,14.90) -- (0.00,15.00) -- (0.00,15.10) -- (0.00,15.20) -- (0.00,15.30) -- (0.00,15.40) -- (0.00,15.50) -- (0.00,15.60) -- (0.00,15.70) -- (0.00,15.80) -- (0.00,15.90) -- (0.00,16.00) -- (0.00,16.10) -- (0.00,16.20) -- (0.00,16.30) -- (0.00,16.40) -- (0.00,16.50) -- (0.00,16.60) -- (0.00,16.70) -- (0.00,16.80) -- (0.00,16.90) -- (0.00,17.00) -- (0.00,17.10) -- (0.00,17.20) -- (0.00,17.30) -- (0.00,17.40) -- (0.00,17.50) -- (0.00,17.60) -- (0.00,17.70) -- (0.00,17.80) -- (0.00,17.90) -- (0.00,18.00) -- (0.00,18.10) -- (0.00,18.20) -- (0.00,18.30) -- (0.00,18.40) -- (0.00,18.50) -- (0.00,18.60) -- (0.00,18.70) -- (0.00,18.80) -- (0.00,18.90) -- (0.00,19.00) -- (0.00,19.10) -- (0.00,19.20) -- (0.00,19.30) -- (0.00,19.40) -- (0.00,19.50) -- (0.00,19.60) -- (0.00,19.70) -- (0.00,19.80) -- (0.00,19.90) -- (0.00,20.00) -- (0.00,20.10) -- (0.00,20.20) -- (0.00,20.30) -- (0.00,20.40) -- (0.00,20.50) -- (0.00,20.60) -- (0.00,20.70) -- (0.00,20.80) -- (0.00,20.90) -- (0.00,21.00) -- (0.00,21.10) -- (0.00,21.20) -- (0.00,21.30) -- (0.00,21.40) -- (0.00,21.50) -- (0.00,21.60) -- (0.00,21.70) -- (0.00,21.80) -- (0.00,21.90) -- (0.00,22.00) -- (0.00,22.10) -- (0.00,22.20) -- (0.00,22.30) -- (0.00,22.40) -- (0.00,22.50) -- (0.00,22.60) -- (0.00,22.70) -- (0.00,22.80) -- (0.00,22.90) -- (0.00,23.00) -- (0.00,23.10) -- (0.00,23.20) -- (0.00,23.30) -- (0.00,23.40) -- (0.00,23.50) -- (0.00,23.60) -- (0.00,23.70) -- (0.00,23.80) -- (0.00,23.90) -- (0.00,24.00) -- (0.00,24.10) -- (0.00,24.20) -- (0.00,24.30) -- (0.00,24.40) -- (0.00,24.50) -- (0.00,24.60) -- (0.00,24.70) -- (0.00,24.80) -- (0.00,24.90) -- (0.00,25.00) -- (0.00,25.10) -- (0.00,25.20) -- (0.00,25.30) -- (0.00,25.40) -- (0.00,25.50) -- (0.00,25.60) -- (0.00,25.70) -- (0.00,25.80) -- (0.00,25.90) -- (0.00,26.00) -- (0.00,26.10) -- (0.00,26.20) -- (0.00,26.30) -- (0.00,26.40) -- (0.00,26.50) -- (0.00,26.60) -- (0.00,26.70) -- (0.00,26.80) -- (0.00,26.90) -- (0.00,27.00) -- (0.00,27.10) -- (0.00,27.20) -- (0.00,27.30) -- (0.00,27.40) -- (0.00,27.50) -- (0.00,27.60) -- (0.00,27.70) -- (0.00,27.80) -- (0.00,27.90) -- (0.00,28.00) -- (0.00,28.10) -- (0.00,28.20) -- (0.00,28.30) -- (0.00,28.40) -- (0.00,28.50) -- (0.00,28.60) -- (0.00,28.70) -- (0.00,28.80) -- (0.00,28.90) -- (0.00,29.00) -- (0.00,29.10) -- (0.00,29.20) -- (0.00,29.30) -- (0.00,29.40) -- (0.00,29.50) -- (0.00,29.60) -- (0.00,29.70) -- (0.00,29.80) -- (0.00,29.90) -- (0.00,30.00) -- (0.00,30.10) -- (0.00,30.20) -- (0.00,30.30) -- (0.00,30.40) -- (0.00,30.50) -- (0.00,30.60) -- (0.00,30.70) -- (0.00,30.80) -- (0.00,30.90) -- (0.00,31.00) -- (0.00,31.10) -- (0.00,31.20) -- (0.00,31.30) -- (0.00,31.40) -- (0.00,31.50) -- (0.00,31.60) -- (0.00,31.70) -- (0.00,31.80) -- (0.00,31.90) -- (0.00,32.00) -- (0.00,32.10) -- (0.00,32.20) -- (0.00,32.30) -- (0.00,32.40) -- (0.00,32.50) -- (0.00,32.60) -- (0.00,32.70) -- (0.00,32.80) -- (0.00,32.90) -- (0.00,33.00) -- (0.00,33.10) -- (0.00,33.20) -- (0.00,33.30) -- (0.00,33.40) -- (0.00,33.50) -- (0.00,33.60) -- (0.00,33.70) -- (0.00,33.80) -- (0.00,33.90) -- (0.00,34.00) -- (0.00,34.10) -- (0.00,34.20) -- (0.00,34.30) -- (0.00,34.40) -- (0.00,34.50) -- (0.00,34.60) -- (0.00,34.70) -- (0.00,34.80) -- (0.00,34.90) -- (0.00,35.00) -- (0.00,35.10) -- (0.00,35.20) -- (0.00,35.30) -- (0.00,35.40) -- (0.00,35.50) -- (0.00,35.60) -- (0.00,35.70) -- (0.00,35.80) -- (0.00,35.90) -- (0.00,36.00) -- (0.00,36.10) -- (0.00,36.20) -- (0.00,36.30) -- (0.00,36.40) -- (0.00,36.50) -- (0.00,36.60) -- (0.00,36.70) -- (0.00,36.80) -- (0.00,36.90) -- (0.00,37.00) -- (0.00,37.10) -- (0.00,37.20) -- (0.00,37.30) -- (0.00,37.40) -- (0.00,37.50) -- (0.00,37.60) -- (0.00,37.70) -- (0.00,37.80) -- (0.00,37.90) -- (0.00,38.00) -- (0.00,38.10) -- (0.00,38.20) -- (0.00,38.30) -- (0.00,38.40) -- (0.00,38.50) -- (0.00,38.60) -- (0.00,38.70) -- (0.00,38.80) -- (0.00,38.90) -- (0.00,39.00) -- (0.00,39.10) -- (0.00,39.20) -- (0.00,39.30) -- (0.00,39.40) -- (0.00,39.50) -- (0.00,39.60) -- (0.00,39.70) -- (0.00,39.80) -- (0.00,39.90) -- (0.00,40.00) -- (0.00,40.10) -- (0.00,40.20) -- (0.00,40.30) -- (0.00,40.40) -- (0.00,40.50) -- (0.00,40.60) -- (0.00,40.70) -- (0.00,40.80) -- (0.00,40.90) -- (0.00,41.00) -- (0.00,41.10) -- (0.00,41.20) -- (0.00,41.30) -- (0.00,41.40) -- (0.00,41.50) -- (0.00,41.60) -- (0.00,41.70) -- (0.00,41.80) -- (0.00,41.90) -- (0.00,42.00) -- (0.00,42.10) -- (0.00,42.20) -- (0.00,42.30) -- (0.00,42.40) -- (0.00,42.50) -- (0.00,42.60) -- (0.00,42.70) -- (0.00,42.80) -- (0.00,42.90) -- (0.00,43.00) -- (0.00,43.10) -- (0.00,43.20) -- (0.00,43.30) -- (0.00,43.40) -- (0.00,43.50) -- (0.00,43.60) -- (0.00,43.70) -- (0.00,43.80) -- (0.00,43.90) -- (0.00,44.00) -- (0.00,44.10) -- (0.10,44.10) -- (0.10,44.20) -- (0.10,44.30) -- (0.10,44.40) -- (0.10,44.50) -- (0.10,44.60) -- (0.10,44.70) -- (0.10,44.80) -- (0.10,44.90) -- (0.10,45.00) -- (0.10,45.10) -- (0.10,45.20) -- (0.10,45.30) -- (0.10,45.40) -- (0.10,45.50) -- (0.10,45.60) -- (0.10,45.70) -- (0.10,45.80) -- (0.10,45.90) -- (0.10,46.00) -- (0.10,46.10) -- (0.10,46.20) -- (0.10,46.30) -- (0.10,46.40) -- (0.10,46.50) -- (0.10,46.60) -- (0.10,46.70) -- (0.10,46.80) -- (0.10,46.90) -- (0.10,47.00) -- (0.10,47.10) -- (0.10,47.20) -- (0.10,47.30) -- (0.10,47.40) -- (0.10,47.50) -- (0.10,47.60) -- (0.10,47.70) -- (0.10,47.80) -- (0.10,47.90) -- (0.10,48.00) -- (0.10,48.10) -- (0.10,48.20) -- (0.10,48.30) -- (0.10,48.40) -- (0.10,48.50) -- (0.10,48.60) -- (0.10,48.70) -- (0.10,48.80) -- (0.10,48.90) -- (0.10,49.00) -- (0.10,49.10) -- (0.10,49.20) -- (0.10,49.30) -- (0.10,49.40) -- (0.10,49.50) -- (0.10,49.60) -- (0.10,49.70) -- (0.10,49.80) -- (0.10,49.90) -- (0.10,50.00) -- (0.10,50.10) -- (0.10,50.20) -- (0.10,50.30) -- (0.10,50.40) -- (0.10,50.50) -- (0.10,50.60) -- (0.10,50.70) -- (0.10,50.80) -- (0.10,50.90) -- (0.10,51.00) -- (0.10,51.10) -- (0.10,51.20) -- (0.10,51.30) -- (0.10,51.40) -- (0.10,51.50) -- (0.10,51.60) -- (0.10,51.70) -- (0.10,51.80) -- (0.10,51.90) -- (0.10,52.00); 
\draw[boundary] (0.10,52.00) -- (0.10,51.90) -- (0.10,51.80) -- (0.10,51.70) -- (0.10,51.60) -- (0.10,51.50) -- (0.10,51.40) -- (0.10,51.30) -- (0.10,51.20) -- (0.10,51.10) -- (0.10,51.00) -- (0.10,50.90) -- (0.10,50.80) -- (0.10,50.70) -- (0.10,50.60) -- (0.10,50.50) -- (0.10,50.40) -- (0.10,50.30) -- (0.10,50.20) -- (0.10,50.10) -- (0.10,50.00) -- (0.10,49.90) -- (0.10,49.80) -- (0.10,49.70) -- (0.10,49.60) -- (0.10,49.50) -- (0.10,49.40) -- (0.10,49.30) -- (0.10,49.20) -- (0.10,49.10) -- (0.10,49.00) -- (0.10,48.90) -- (0.10,48.80) -- (0.10,48.70) -- (0.10,48.60) -- (0.10,48.50) -- (0.10,48.40) -- (0.10,48.30) -- (0.10,48.20) -- (0.10,48.10) -- (0.10,48.00) -- (0.10,47.90) -- (0.10,47.80) -- (0.10,47.70) -- (0.10,47.60) -- (0.10,47.50) -- (0.10,47.40) -- (0.10,47.30) -- (0.10,47.20) -- (0.10,47.10) -- (0.10,47.00) -- (0.10,46.90) -- (0.10,46.80) -- (0.10,46.70) -- (0.10,46.60) -- (0.10,46.50) -- (0.10,46.40) -- (0.10,46.30) -- (0.10,46.20) -- (0.10,46.10) -- (0.10,46.00) -- (0.10,45.90) -- (0.10,45.80) -- (0.10,45.70) -- (0.10,45.60) -- (0.10,45.50) -- (0.10,45.40) -- (0.10,45.30) -- (0.10,45.20) -- (0.10,45.10) -- (0.10,45.00) -- (0.10,44.90) -- (0.10,44.80) -- (0.10,44.70) -- (0.10,44.60) -- (0.10,44.50) -- (0.10,44.40) -- (0.10,44.30) -- (0.10,44.20) -- (0.10,44.10) -- (0.00,44.10) -- (0.00,44.20) -- (0.00,44.30) -- (0.00,44.40) -- (0.00,44.50) -- (0.00,44.60) -- (0.00,44.70) -- (0.00,44.80) -- (0.00,44.90) -- (0.00,45.00) -- (0.00,45.10) -- (0.00,45.20) -- (0.00,45.30) -- (0.00,45.40) -- (0.00,45.50) -- (0.00,45.60) -- (0.00,45.70) -- (0.00,45.80) -- (0.00,45.90) -- (0.00,46.00) -- (0.00,46.10) -- (0.00,46.20) -- (0.00,46.30) -- (0.00,46.40) -- (0.00,46.50) -- (0.00,46.60) -- (0.00,46.70) -- (0.00,46.80) -- (0.00,46.90) -- (0.00,47.00) -- (0.00,47.10) -- (0.00,47.20) -- (0.00,47.30) -- (0.00,47.40) -- (0.00,47.50) -- (0.00,47.60) -- (0.00,47.70) -- (0.00,47.80) -- (0.00,47.90) -- (0.00,48.00) -- (0.00,48.10) -- (0.00,48.20) -- (0.00,48.30) -- (0.00,48.40) -- (0.00,48.50) -- (0.00,48.60) -- (0.00,48.70) -- (0.00,48.80) -- (0.00,48.90) -- (0.00,49.00) -- (0.00,49.10) -- (0.00,49.20) -- (0.00,49.30) -- (0.00,49.40) -- (0.00,49.50) -- (0.00,49.60) -- (0.00,49.70) -- (0.00,49.80) -- (0.00,49.90) -- (0.00,50.00) -- (0.00,50.10) -- (0.00,50.20) -- (0.00,50.30) -- (0.00,50.40) -- (0.00,50.50) -- (0.00,50.60) -- (0.00,50.70) -- (0.00,50.80) -- (0.00,50.90) -- (0.00,51.00) -- (0.00,51.10) -- (0.00,51.20) -- (0.00,51.30) -- (0.00,51.40) -- (0.00,51.50) -- (0.00,51.60) -- (0.00,51.70) -- (0.00,51.80) -- (0.00,51.90) -- (0.00,52.00); 
\draw[jdt path] (1.8,1.4) -- (1.8,1.4) -- (1.8,1.4) -- (1.8,1.6) -- (2.0,1.6) -- (2.0,1.6) -- (2.0,1.6) -- (2.0,1.8) -- (2.0,1.8) -- (2.0,2.0) -- (2.0,2.0) -- (2.0,2.2) -- (2.2,2.2) -- (2.2,2.2) -- (2.2,2.4) -- (2.2,2.4) -- (2.2,2.4) -- (2.2,2.6) -- (2.2,2.6) -- (2.2,2.8) -- (2.2,2.8) -- (2.4,2.8) -- (2.4,2.8) -- (2.4,3.0) -- (2.6,3.0) -- (2.6,3.0) -- (2.6,3.2) -- (2.6,3.2) -- (2.8,3.2) -- (2.8,3.2) -- (2.8,3.2) -- (2.8,3.4) -- (3.0,3.4) -- (3.0,3.4) -- (3.0,3.4) -- (3.2,3.4) -- (3.2,3.4) -- (3.4,3.4) -- (3.4,3.4) -- (3.4,3.6) -- (3.6,3.6) -- (3.6,3.6) -- (3.6,3.6) -- (3.6,3.8) -- (3.6,3.8) -- (3.8,3.8) -- (3.8,3.8) -- (4.0,3.8) -- (4.0,4.0) -- (4.0,4.0) -- (4.2,4.0) -- (4.2,4.0) -- (4.2,4.0) -- (4.2,4.2) -- (4.4,4.2) -- (4.4,4.2) -- (4.4,4.2) -- (4.6,4.2) -- (4.6,4.2) -- (4.6,4.4) -- (4.8,4.4) -- (4.8,4.4) -- (4.8,4.6) -- (4.8,4.6) -- (5.0,4.6) -- (5.0,4.6) -- (5.2,4.6) -- (5.2,4.6) -- (5.2,4.6) -- (5.4,4.6) -- (5.4,4.6) -- (5.6,4.6) -- (5.6,4.8) -- (5.6,4.8) -- (5.6,4.8) -- (5.6,5.0) -- (5.6,5.0) -- (5.8,5.0) -- (5.8,5.0) -- (5.8,5.2) -- (5.8,5.2) -- (6.0,5.2) -- (6.0,5.2) -- (6.0,5.4) -- (6.0,5.4) -- (6.0,5.6) -- (6.2,5.6) -- (6.2,5.6) -- (6.4,5.6) -- (6.4,5.6) -- (6.6,5.6) -- (6.6,5.6) -- (6.6,5.6) -- (6.6,5.8) -- (6.8,5.8) -- (6.8,5.8) -- (7.0,5.8) -- (7.0,5.8) -- (7.0,5.8) -- (7.0,6.0) -- (7.2,6.0) -- (7.2,6.0) -- (7.4,6.0) -- (7.4,6.0) -- (7.4,6.0) -- (7.4,6.2) -- (7.6,6.2) -- (7.6,6.2) -- (7.6,6.4) -- (7.6,6.4) -- (7.6,6.4) -- (7.8,6.4) -- (7.8,6.6) -- (7.8,6.6) -- (7.8,6.6) -- (7.8,6.8) -- (8.0,6.8) -- (8.0,6.8) -- (8.0,6.8) -- (8.2,6.8) -- (8.2,7.0) -- (8.2,7.0) -- (8.2,7.2) -- (8.2,7.2) -- (8.2,7.4) -- (8.2,7.4) -- (8.2,7.6) -- (8.2,7.6) -- (8.4,7.6) -- (8.4,7.6) -- (8.4,7.6) -- (8.6,7.6) -- (8.6,7.6) -- (8.8,7.6) -- (8.8,7.8) -- (8.8,7.8) -- (9.0,7.8) -- (9.0,7.8) -- (9.2,7.8) -- (9.2,7.8) -- (9.4,7.8) -- (9.4,7.8) -- (9.4,8.0) -- (9.4,8.0) -- (9.6,8.0) -- (9.6,8.0) -- (9.6,8.2) -- (9.6,8.2) -- (9.6,8.2) -- (9.8,8.2) -- (9.8,8.2) -- (10.0,8.2) -- (10.0,8.2) -- (10.0,8.4) -- (10.0,8.4) -- (10.2,8.4) -- (10.2,8.4) -- (10.4,8.4) -- (10.4,8.4) -- (10.6,8.4) -- (10.6,8.6) -- (10.6,8.6) -- (10.6,8.8) -- (10.6,8.8) -- (10.6,9.0) -- (10.6,9.0) -- (10.8,9.0) -- (10.8,9.0) -- (11.0,9.0) -- (11.0,9.0) -- (11.0,9.0) -- (11.2,9.0) -- (11.2,9.0) -- (11.2,9.2) -- (11.2,9.2) -- (11.4,9.2) -- (11.4,9.4) -- (11.4,9.4) -- (11.4,9.4) -- (11.4,9.6) -- (11.4,9.6) -- (11.4,9.8) -- (11.6,9.8) -- (11.6,9.8) -- (11.6,9.8) -- (11.8,9.8) -- (11.8,9.8) -- (12.0,9.8) -- (12.0,9.8) -- (12.0,10.0) -- (12.0,10.0) -- (12.2,10.0) -- (12.2,10.0) -- (12.4,10.0) -- (12.4,10.0) -- (12.6,10.0) -- (12.6,10.0) -- (12.6,10.2) -- (12.8,10.2) -- (12.8,10.2) -- (12.8,10.2) -- (13.0,10.2) -- (13.0,10.2) -- (13.2,10.2) -- (13.2,10.2) -- (13.4,10.2) -- (13.4,10.2) -- (13.4,10.4) -- (13.6,10.4) -- (13.6,10.4) -- (13.6,10.6) -- (13.6,10.6) -- (13.6,10.6) -- (13.6,10.8) -- (13.8,10.8) -- (13.8,10.8) -- (13.8,10.8) -- (14.0,10.8) -- (14.0,11.0) -- (14.0,11.0) -- (14.0,11.0) -- (14.0,11.2) -- (14.0,11.2) -- (14.2,11.2) -- (14.2,11.4) -- (14.2,11.4) -- (14.2,11.4) -- (14.4,11.4) -- (14.4,11.4) -- (14.4,11.6) -- (14.6,11.6) -- (14.6,11.6) -- (14.8,11.6) -- (14.8,11.6) -- (14.8,11.8) -- (14.8,11.8) -- (14.8,11.8) -- (15.0,11.8) -- (15.0,11.8) -- (15.2,11.8) -- (15.2,11.8) -- (15.4,11.8) -- (15.4,11.8) -- (15.4,12.0) -- (15.6,12.0) -- (15.6,12.0) -- (15.6,12.0) -- (15.6,12.2) -- (15.8,12.2) -- (15.8,12.2) -- (15.8,12.2) -- (16.0,12.2) -- (16.0,12.2) -- (16.2,12.2) -- (16.2,12.4) -- (16.2,12.4) -- (16.4,12.4) -- (16.4,12.4) -- (16.4,12.6) -- (16.4,12.6) -- (16.6,12.6) -- (16.6,12.6) -- (16.6,12.6) -- (16.6,12.8) -- (16.8,12.8) -- (16.8,12.8) -- (16.8,12.8) -- (17.0,12.8) -- (17.0,12.8) -- (17.0,13.0) -- (17.0,13.0) -- (17.0,13.2) -- (17.0,13.2) -- (17.2,13.2) -- (17.2,13.4) -- (17.2,13.4) -- (17.2,13.4) -- (17.4,13.4) -- (17.4,13.4) -- (17.6,13.4) -- (17.6,13.4) -- (17.8,13.4) -- (17.8,13.4) -- (18.0,13.4) -- (18.0,13.6) -- (18.0,13.6) -- (18.0,13.6) -- (18.2,13.6) -- (18.2,13.6) -- (18.2,13.8) -- (18.2,13.8) -- (18.4,13.8) -- (18.4,13.8) -- (18.4,14.0) -- (18.6,14.0) -- (18.6,14.0) -- (18.6,14.2) -- (18.6,14.2) -- (18.6,14.2) -- (18.6,14.4) -- (18.6,14.4) -- (18.8,14.4) -- (18.8,14.4) -- (19.0,14.4) -- (19.0,14.4) -- (19.0,14.6) -- (19.2,14.6) -- (19.2,14.6) -- (19.4,14.6) -- (19.4,14.6) -- (19.6,14.6) -- (19.6,14.6) -- (19.6,14.6) -- (19.8,14.6) -- (19.8,14.8) -- (19.8,14.8) -- (19.8,15.0) -- (19.8,15.0) -- (19.8,15.0) -- (19.8,15.2) -- (20.0,15.2) -- (20.0,15.2) -- (20.0,15.2) -- (20.0,15.4) -- (20.2,15.4) -- (20.2,15.4) -- (20.2,15.4) -- (20.2,15.6) -- (20.2,15.6) -- (20.4,15.6) -- (20.4,15.6) -- (20.6,15.6) -- (20.6,15.8) -- (20.6,15.8) -- (20.6,15.8) -- (20.6,16.0) -- (20.8,16.0) -- (20.8,16.0) -- (20.8,16.2) -- (20.8,16.2) -- (20.8,16.2) -- (21.0,16.2) -- (21.0,16.2) -- (21.0,16.4) -- (21.2,16.4) -- (21.2,16.4) -- (21.2,16.6) -- (21.2,16.6) -- (21.4,16.6) -- (21.4,16.6) -- (21.6,16.6) -- (21.6,16.6) -- (21.6,16.8) -- (21.6,16.8) -- (21.6,17.0) -- (21.6,17.0) -- (21.6,17.0) -- (21.6,17.2) -- (21.6,17.2) -- (21.6,17.4) -- (21.6,17.4) -- (21.8,17.4) -- (21.8,17.4) -- (22.0,17.4) -- (22.0,17.6) -- (22.0,17.6) -- (22.0,17.8) -- (22.0,17.8) -- (22.0,17.8) -- (22.0,18.0) -- (22.2,18.0) -- (22.2,18.0) -- (22.4,18.0) -- (22.4,18.0) -- (22.6,18.0) -- (22.6,18.0) -- (22.8,18.0) -- (22.8,18.0) -- (23.0,18.0) -- (23.0,18.0) -- (23.0,18.0) -- (23.0,18.2) -- (23.0,18.2) -- (23.0,18.4) -- (23.2,18.4) -- (23.2,18.4) -- (23.2,18.4) -- (23.2,18.6) -- (23.2,18.6) -- (23.2,18.8) -- (23.2,18.8) -- (23.4,18.8) -- (23.4,19.0) -- (23.4,19.0) -- (23.4,19.2) -- (23.4,19.2) -- (23.4,19.2) -- (23.6,19.2) -- (23.6,19.4) -- (23.6,19.4) -- (23.8,19.4) -- (23.8,19.4) -- (23.8,19.4) -- (24.0,19.4) -- (24.0,19.4) -- (24.2,19.4) -- (24.2,19.4) -- (24.4,19.4) -- (24.4,19.4) -- (24.6,19.4) -- (24.6,19.6) -- (24.6,19.6) -- (24.6,19.8) -- (24.6,19.8) -- (24.6,19.8) -- (24.6,20.0) -- (24.6,20.0) -- (24.8,20.0) -- (24.8,20.2) -- (24.8,20.2) -- (24.8,20.4) -- (24.8,20.4) -- (24.8,20.6) -- (24.8,20.6) -- (24.8,20.6) -- (25.0,20.6) -- (25.0,20.8) -- (25.0,20.8) -- (25.0,20.8) -- (25.2,20.8) -- (25.2,20.8) -- (25.2,21.0) -- (25.4,21.0) -- (25.4,21.0) -- (25.4,21.0) -- (25.6,21.0) -- (25.6,21.0) -- (25.6,21.2) -- (25.6,21.2) -- (25.6,21.4) -- (25.8,21.4) -- (25.8,21.4) -- (25.8,21.4) -- (26.0,21.4) -- (26.0,21.6) -- (26.0,21.6) -- (26.0,21.8) -- (26.0,21.8) -- (26.0,21.8) -- (26.0,22.0) -- (26.2,22.0) -- (26.2,22.0) -- (26.2,22.0) -- (26.2,22.2) -- (26.4,22.2) -- (26.4,22.2) -- (26.6,22.2) -- (26.6,22.2) -- (26.6,22.2) -- (26.8,22.2) -- (26.8,22.2) -- (27.0,22.2) -- (27.0,22.2) -- (27.0,22.4) -- (27.0,22.4) -- (27.2,22.4) -- (27.2,22.4) -- (27.4,22.4) -- (27.4,22.4) -- (27.6,22.4) -- (27.6,22.6) -- (27.6,22.6) -- (27.6,22.6) -- (27.8,22.6) -- (27.8,22.6) -- (28.0,22.6) -- (28.0,22.6) -- (28.2,22.6) -- (28.2,22.8) -- (28.2,22.8) -- (28.4,22.8) -- (28.4,22.8) -- (28.6,22.8) -- (28.6,22.8) -- (28.8,22.8) -- (28.8,22.8) -- (28.8,22.8) -- (29.0,22.8) -- (29.0,23.0) -- (29.0,23.0) -- (29.0,23.0) -- (29.0,23.2) -- (29.2,23.2) -- (29.2,23.2) -- (29.4,23.2) -- (29.4,23.2) -- (29.4,23.2) -- (29.6,23.2) -- (29.6,23.2) -- (29.6,23.4) -- (29.6,23.4) -- (29.6,23.6) -- (29.6,23.6) -- (29.6,23.8) -- (29.6,23.8) -- (29.6,24.0) -- (29.6,24.0) -- (29.6,24.2) -- (29.6,24.2) -- (29.6,24.4) -- (29.8,24.4) -- (29.8,24.4) -- (30.0,24.4) -- (30.0,24.4) -- (30.0,24.4) -- (30.0,24.6) -- (30.0,24.6) -- (30.0,24.8) -- (30.0,24.8) -- (30.0,25.0) -- (30.0,25.0) -- (30.2,25.0) -- (30.2,25.2) -- (30.2,25.2) -- (30.2,25.2) -- (30.2,25.4) -- (30.4,25.4) -- (30.4,25.4) -- (30.6,25.4) -- (30.6,25.4) -- (30.6,25.4) -- (30.8,25.4) -- (30.8,25.4) -- (30.8,25.6) -- (30.8,25.6) -- (31.0,25.6) -- (31.0,25.8) -- (31.0,25.8) -- (31.0,26.0) -- (31.0,26.0) -- (31.0,26.0) -- (31.2,26.0) -- (31.2,26.2) -- (31.2,26.2) -- (31.4,26.2) -- (31.4,26.2) -- (31.4,26.4) -- (31.4,26.4) -- (31.4,26.4) -- (31.4,26.6) -- (31.6,26.6) -- (31.6,26.6) -- (31.6,26.6) -- (31.8,26.6) -- (31.8,26.8) -- (31.8,26.8) -- (31.8,26.8) -- (32.0,26.8) -- (32.0,26.8) -- (32.2,26.8) -- (32.2,26.8) -- (32.4,26.8) -- (32.4,27.0) -- (32.4,27.0) -- (32.4,27.2) -- (32.4,27.2) -- (32.6,27.2) -- (32.6,27.2) -- (32.6,27.4) -- (32.6,27.4) -- (32.6,27.4) -- (32.6,27.6) -- (32.8,27.6) -- (32.8,27.6) -- (32.8,27.6) -- (32.8,27.8) -- (33.0,27.8) -- (33.0,27.8) -- (33.0,28.0) -- (33.0,28.0) -- (33.0,28.2) -- (33.0,28.2) -- (33.0,28.4) -- (33.0,28.4) -- (33.0,28.6) -- (33.0,28.6) -- (33.0,28.8) -- (33.0,28.8) -- (33.0,28.8) -- (33.2,28.8) -- (33.2,29.0) -- (33.2,29.0) -- (33.2,29.2) -- (33.2,29.2) -- (33.2,29.4) -- (33.2,29.4) -- (33.4,29.4) -- (33.4,29.4) -- (33.4,29.4) -- (33.6,29.4) -- (33.6,29.4) -- (33.8,29.4) -- (33.8,29.4) -- (33.8,29.6) -- (33.8,29.6) -- (33.8,29.8) -- (34.0,29.8) -- (34.0,29.8) -- (34.2,29.8) -- (34.2,29.8) -- (34.2,29.8) -- (34.2,30.0) -- (34.4,30.0) -- (34.4,30.0) -- (34.6,30.0) -- (34.6,30.0) -- (34.8,30.0) -- (34.8,30.0) -- (35.0,30.0) -- (35.0,30.0) -- (35.2,30.0) -- (35.2,30.0) -- (35.2,30.2) -- (35.2,30.2) -- (35.4,30.2) -- (35.4,30.2) -- (35.4,30.4) -- (35.4,30.4) -- (35.4,30.4) -- (35.4,30.6) -- (35.6,30.6) -- (35.6,30.6) -- (35.6,30.8) -- (35.6,30.8) -- (35.8,30.8) -- (35.8,30.8) -- (35.8,30.8) -- (36.0,30.8) -- (36.0,31.0) -- (36.0,31.0) -- (36.0,31.2) -- (36.0,31.2) -- (36.0,31.2) -- (36.0,31.4) -- (36.0,31.4) -- (36.2,31.4) -- (36.2,31.4) -- (36.2,31.6) -- (36.2,31.6) -- (36.4,31.6) -- (36.4,31.6) -- (36.6,31.6) -- (36.6,31.6) -- (36.8,31.6) -- (36.8,31.6) -- (37.0,31.6) -- (37.0,31.8) -- (37.0,31.8) -- (37.0,32.0) -- (37.0,32.0) -- (37.0,32.0) -- (37.2,32.0) -- (37.2,32.0) -- (37.4,32.0) -- (37.4,32.0) -- (37.6,32.0) -- (37.6,32.0) -- (37.6,32.2) -- (37.6,32.2) -- (37.6,32.4) -- (37.8,32.4) -- (37.8,32.4) -- (38.0,32.4) -- (38.0,32.4) -- (38.0,32.6) -- (38.0,32.6) -- (38.0,32.6) -- (38.0,32.8) -- (38.0,32.8) -- (38.0,33.0) -- (38.2,33.0) -- (38.2,33.0) -- (38.2,33.2) -- (38.2,33.2) -- (38.4,33.2) -- (38.4,33.2) -- (38.4,33.2) -- (38.6,33.2) -- (38.6,33.4) -- (38.6,33.4) -- (38.8,33.4) -- (38.8,33.4) -- (38.8,33.4) -- (38.8,33.6) -- (39.0,33.6) -- (39.0,33.6) -- (39.0,33.6) -- (39.2,33.6) -- (39.2,33.8) -- (39.2,33.8) -- (39.4,33.8) -- (39.4,33.8) -- (39.4,33.8) -- (39.4,34.0) -- (39.6,34.0) -- (39.6,34.0) -- (39.8,34.0) -- (39.8,34.0) -- (39.8,34.0) -- (39.8,34.2) -- (39.8,34.2) -- (40.0,34.2) -- (40.0,34.2) -- (40.2,34.2) -- (40.2,34.2) -- (40.4,34.2) -- (40.4,34.2) -- (40.6,34.2) -- (40.6,34.2) -- (40.8,34.2) -- (40.8,34.4) -- (40.8,34.4) -- (40.8,34.6) -- (40.8,34.6) -- (40.8,34.8) -- (40.8,34.8) -- (41.0,34.8) -- (41.0,34.8) -- (41.2,34.8) -- (41.2,34.8) -- (41.4,34.8) -- (41.4,34.8) -- (41.6,34.8) -- (41.6,34.8) -- (41.8,34.8) -- (41.8,34.8) -- (41.8,34.8) -- (41.8,35.0) -- (41.8,35.0) -- (42.0,35.0) -- (42.0,35.2) -- (42.0,35.2) -- (42.0,35.2) -- (42.2,35.2) -- (42.2,35.4) -- (42.2,35.4) -- (42.4,35.4) -- (42.4,35.4) -- (42.4,35.6) -- (42.4,35.6) -- (42.4,35.6) -- (42.4,35.8) -- (42.4,35.8) -- (42.6,35.8) -- (42.6,35.8) -- (42.6,36.0) -- (42.6,36.0) -- (42.8,36.0) -- (42.8,36.0) -- (43.0,36.0) -- (43.0,36.2) -- (43.0,36.2) -- (43.0,36.4) -- (43.0,36.4) -- (43.0,36.6) -- (43.0,36.6) -- (43.2,36.6) -- (43.2,36.6) -- (43.4,36.6) -- (43.4,36.6) -- (43.4,36.6) -- (43.6,36.6) -- (43.6,36.6) -- (43.8,36.6) -- (43.8,36.6) -- (44.0,36.6) -- (44.0,36.6) -- (44.2,36.6) -- (44.2,36.8) -- (44.2,36.8) -- (44.2,36.8) -- (44.4,36.8) -- (44.4,36.8) -- (44.4,37.0) -- (44.6,37.0) -- (44.6,37.0) -- (44.6,37.2) -- (44.6,37.2) -- (44.6,37.2) -- (44.8,37.2) -- (44.8,37.4) -- (44.8,37.4) -- (45.0,37.4) -- (45.0,37.4) -- (45.2,37.4) -- (45.2,37.4) -- (45.4,37.4) -- (45.4,37.4) -- (45.4,37.6) -- (45.4,37.6) -- (45.4,37.6) -- (45.6,37.6) -- (45.6,37.6) -- (45.8,37.6) -- (45.8,37.6) -- (46.0,37.6) -- (46.0,37.6) -- (46.0,37.8) -- (46.2,37.8) -- (46.2,37.8) -- (46.4,37.8) -- (46.4,37.8) -- (46.4,38.0) -- (46.4,38.0) -- (46.4,38.0) -- (46.6,38.0) -- (46.6,38.0) -- (46.8,38.0) -- (46.8,38.0) -- (46.8,38.2) -- (47.0,38.2) -- (47.0,38.2) -- (47.0,38.4) -- (47.0,38.4) -- (47.0,38.4) -- (47.0,38.6) -- (47.0,38.6) -- (47.2,38.6) -- (47.2,38.8) -- (47.2,38.8) -- (47.2,39.0) -- (47.2,39.0) -- (47.2,39.0) -- (47.2,39.2) -- (47.2,39.2) -- (47.4,39.2) -- (47.4,39.2) -- (47.4,39.4) -- (47.6,39.4) -- (47.6,39.4) -- (47.8,39.4) -- (47.8,39.4) -- (47.8,39.6) -- (47.8,39.6) -- (47.8,39.6) -- (48.0,39.6) -- (48.0,39.6) -- (48.2,39.6) -- (48.2,39.6) -- (48.4,39.6) -- (48.4,39.6) -- (48.6,39.6) -- (48.6,39.8) -- (48.6,39.8) -- (48.6,39.8) -- (48.8,39.8) -- (48.8,40.0) -- (48.8,40.0) -- (48.8,40.0) -- (49.0,40.0) -- (49.0,40.0) -- (49.0,40.2) -- (49.0,40.2) -- (49.0,40.4) -- (49.2,40.4) -- (49.2,40.4) -- (49.2,40.4) -- (49.4,40.4) -- (49.4,40.4) -- (49.6,40.4) -- (49.6,40.4) -- (49.8,40.4) -- (49.8,40.4) -- (50.0,40.4) -- (50.0,40.6) -- (50.0,40.6) -- (50.0,40.8) -- (50.0,40.8) -- (50.0,40.8) -- (50.2,40.8) -- (50.2,40.8) -- (50.4,40.8) -- (50.4,40.8) -- (50.4,41.0) -- (50.4,41.0) -- (50.4,41.2) -- (50.6,41.2) -- (50.6,41.2) -- (50.6,41.4) -- (50.6,41.4) -- (50.6,41.6) -- (50.6,41.6) -- (50.8,41.6) -- (50.8,41.6) -- (50.8,41.8) -- (50.8,41.8) -- (51.0,41.8) -- (51.0,41.8) -- (51.0,42.0) -- (51.0,42.0) -- (51.0,42.2) -- (51.0,42.2) -- (51.0,42.4) -- (51.0,42.4) -- (51.0,42.4) -- (51.2,42.4) -- (51.2,42.4) -- (51.2,42.6) -- (51.2,42.6) -- (51.2,42.8) -- (51.4,42.8) -- (51.4,42.8) -- (51.6,42.8) -- (51.6,42.8) -- (51.8,42.8) -- (51.8,42.8) -- (52.0,42.8) -- (52.0,42.8);
\fill[truncate] (48.6,0.0) -- (48.6,0.1) -- (48.1,0.1) -- (48.1,0.2) -- (47.4,0.2) -- (47.4,0.3) -- (45.9,0.3) -- (45.9,0.4) -- (45.6,0.4) -- (45.6,0.5) -- (45.2,0.5) -- (45.2,0.6) -- (44.5,0.6) -- (44.5,0.7) -- (43.5,0.7) -- (43.5,0.8) -- (43.2,0.8) -- (43.2,0.9) -- (42.6,0.9) -- (42.6,1.0) -- (42.2,1.0) -- (42.2,1.1) -- (41.8,1.1) -- (41.8,1.2) -- (41.5,1.2) -- (41.5,1.3) -- (41.4,1.3) -- (41.4,1.4) -- (40.9,1.4) -- (40.9,1.5) -- (40.4,1.5) -- (40.4,1.6) -- (40.0,1.6) -- (40.0,1.7) -- (39.6,1.7) -- (39.6,1.8) -- (39.5,1.8) -- (39.5,1.9) -- (39.1,1.9) -- (39.1,2.0) -- (38.6,2.0) -- (38.6,2.1) -- (38.2,2.1) -- (38.2,2.2) -- (38.1,2.2) -- (38.1,2.3) -- (37.9,2.3) -- (37.9,2.4) -- (37.4,2.4) -- (37.4,2.5) -- (36.9,2.5) -- (36.9,2.6) -- (36.6,2.6) -- (36.6,2.7) -- (36.5,2.7) -- (36.5,2.8) -- (36.3,2.8) -- (36.3,2.9) -- (36.1,2.9) -- (36.1,3.0) -- (35.6,3.0) -- (35.6,3.1) -- (35.5,3.1) -- (35.5,3.2) -- (35.4,3.2) -- (35.4,3.3) -- (35.1,3.3) -- (35.1,3.4) -- (34.9,3.4) -- (34.9,3.5) -- (34.8,3.5) -- (34.8,3.6) -- (34.6,3.6) -- (34.6,3.7) -- (34.3,3.7) -- (34.3,3.8) -- (34.0,3.8) -- (34.0,4.0) -- (33.8,4.0) -- (33.8,4.1) -- (33.4,4.1) -- (33.4,4.2) -- (33.2,4.2) -- (33.2,4.3) -- (33.0,4.3) -- (33.0,4.4) -- (32.7,4.4) -- (32.7,4.5) -- (32.5,4.5) -- (32.5,4.6) -- (32.4,4.6) -- (32.4,4.7) -- (32.3,4.7) -- (32.3,4.8) -- (32.1,4.8) -- (32.1,4.9) -- (32.0,4.9) -- (32.0,5.0) -- (31.8,5.0) -- (31.8,5.1) -- (31.5,5.1) -- (31.5,5.2) -- (30.7,5.2) -- (30.7,5.3) -- (30.6,5.3) -- (30.6,5.4) -- (30.5,5.4) -- (30.5,5.5) -- (30.4,5.5) -- (30.4,5.6) -- (30.1,5.6) -- (30.1,5.7) -- (29.9,5.7) -- (29.9,5.8) -- (29.6,5.8) -- (29.6,5.9) -- (29.2,5.9) -- (29.2,6.0) -- (29.0,6.0) -- (29.0,6.3) -- (28.5,6.3) -- (28.5,6.4) -- (28.3,6.4) -- (28.3,6.6) -- (28.1,6.6) -- (28.1,6.7) -- (27.9,6.7) -- (27.9,6.8) -- (27.7,6.8) -- (27.7,7.0) -- (27.4,7.0) -- (27.4,7.1) -- (27.2,7.1) -- (27.2,7.3) -- (26.8,7.3) -- (26.8,7.4) -- (26.6,7.4) -- (26.6,7.5) -- (26.4,7.5) -- (26.4,7.6) -- (26.1,7.6) -- (26.1,7.7) -- (26.0,7.7) -- (26.0,7.8) -- (25.8,7.8) -- (25.8,7.9) -- (25.7,7.9) -- (25.7,8.1) -- (25.6,8.1) -- (25.6,8.2) -- (25.5,8.2) -- (25.5,8.3) -- (25.3,8.3) -- (25.3,8.4) -- (25.2,8.4) -- (25.2,8.5) -- (25.0,8.5) -- (25.0,8.6) -- (24.7,8.6) -- (24.7,8.8) -- (24.6,8.8) -- (24.6,8.9) -- (24.4,8.9) -- (24.4,9.0) -- (24.2,9.0) -- (24.2,9.1) -- (24.0,9.1) -- (24.0,9.2) -- (23.9,9.2) -- (23.9,9.4) -- (23.8,9.4) -- (23.8,9.5) -- (23.6,9.5) -- (23.6,9.6) -- (23.5,9.6) -- (23.5,9.7) -- (23.4,9.7) -- (23.4,9.8) -- (23.3,9.8) -- (23.3,9.9) -- (22.9,9.9) -- (22.9,10.1) -- (22.7,10.1) -- (22.7,10.2) -- (22.6,10.2) -- (22.6,10.3) -- (22.5,10.3) -- (22.5,10.4) -- (22.3,10.4) -- (22.3,10.5) -- (22.2,10.5) -- (22.2,10.6) -- (22.1,10.6) -- (22.1,10.7) -- (21.9,10.7) -- (21.9,10.8) -- (21.7,10.8) -- (21.7,11.0) -- (21.5,11.0) -- (21.5,11.2) -- (21.3,11.2) -- (21.3,11.3) -- (21.1,11.3) -- (21.1,11.4) -- (20.9,11.4) -- (20.9,11.5) -- (20.8,11.5) -- (20.8,11.7) -- (20.7,11.7) -- (20.7,11.8) -- (20.5,11.8) -- (20.5,11.9) -- (20.4,11.9) -- (20.4,12.1) -- (20.2,12.1) -- (20.2,12.2) -- (20.1,12.2) -- (20.1,12.3) -- (19.9,12.3) -- (19.9,12.4) -- (19.7,12.4) -- (19.7,12.5) -- (19.6,12.5) -- (19.6,12.6) -- (19.4,12.6) -- (19.4,12.8) -- (19.3,12.8) -- (19.3,12.9) -- (19.2,12.9) -- (19.2,13.0) -- (19.0,13.0) -- (19.0,13.1) -- (18.9,13.1) -- (18.9,13.2) -- (18.8,13.2) -- (18.8,13.3) -- (18.7,13.3) -- (18.7,13.4) -- (18.4,13.4) -- (18.4,13.6) -- (18.3,13.6) -- (18.3,13.7) -- (18.2,13.7) -- (18.2,13.8) -- (18.0,13.8) -- (18.0,14.0) -- (17.8,14.0) -- (17.8,14.1) -- (17.7,14.1) -- (17.7,14.3) -- (17.6,14.3) -- (17.6,14.4) -- (17.3,14.4) -- (17.3,14.5) -- (17.1,14.5) -- (17.1,14.6) -- (17.0,14.6) -- (17.0,14.7) -- (16.9,14.7) -- (16.9,14.9) -- (16.8,14.9) -- (16.8,15.0) -- (16.7,15.0) -- (16.7,15.1) -- (16.5,15.1) -- (16.5,15.2) -- (16.4,15.2) -- (16.4,15.4) -- (16.2,15.4) -- (16.2,15.6) -- (16.1,15.6) -- (16.1,15.8) -- (15.9,15.8) -- (15.9,16.1) -- (15.7,16.1) -- (15.7,16.2) -- (15.5,16.2) -- (15.5,16.3) -- (15.4,16.3) -- (15.4,16.4) -- (15.3,16.4) -- (15.3,16.5) -- (15.2,16.5) -- (15.2,16.6) -- (15.1,16.6) -- (15.1,16.8) -- (15.0,16.8) -- (15.0,17.0) -- (14.9,17.0) -- (14.9,17.1) -- (14.8,17.1) -- (14.8,17.2) -- (14.7,17.2) -- (14.7,17.3) -- (14.5,17.3) -- (14.5,17.4) -- (14.4,17.4) -- (14.4,17.6) -- (14.3,17.6) -- (14.3,17.7) -- (14.2,17.7) -- (14.2,17.8) -- (14.1,17.8) -- (14.1,17.9) -- (14.0,17.9) -- (14.0,18.0) -- (13.9,18.0) -- (13.9,18.2) -- (13.8,18.2) -- (13.8,18.3) -- (13.7,18.3) -- (13.7,18.4) -- (13.5,18.4) -- (13.5,18.5) -- (13.4,18.5) -- (13.4,18.6) -- (13.3,18.6) -- (13.3,18.7) -- (13.2,18.7) -- (13.2,18.9) -- (13.1,18.9) -- (13.1,19.0) -- (13.0,19.0) -- (13.0,19.1) -- (12.9,19.1) -- (12.9,19.2) -- (12.8,19.2) -- (12.8,19.3) -- (12.7,19.3) -- (12.7,19.4) -- (12.6,19.4) -- (12.6,19.6) -- (12.5,19.6) -- (12.5,19.8) -- (12.3,19.8) -- (12.3,20.1) -- (12.1,20.1) -- (12.1,20.3) -- (11.9,20.3) -- (11.9,20.5) -- (11.8,20.5) -- (11.8,20.7) -- (11.7,20.7) -- (11.7,20.8) -- (11.5,20.8) -- (11.5,21.0) -- (11.3,21.0) -- (11.3,21.1) -- (11.2,21.1) -- (11.2,21.4) -- (11.1,21.4) -- (11.1,21.5) -- (10.9,21.5) -- (10.9,21.9) -- (10.7,21.9) -- (10.7,22.1) -- (10.6,22.1) -- (10.6,22.2) -- (10.5,22.2) -- (10.5,22.4) -- (10.3,22.4) -- (10.3,22.5) -- (10.1,22.5) -- (10.1,23.0) -- (10.0,23.0) -- (10.0,23.1) -- (9.8,23.1) -- (9.8,23.2) -- (9.7,23.2) -- (9.7,23.5) -- (9.5,23.5) -- (9.5,23.7) -- (9.4,23.7) -- (9.4,23.8) -- (9.3,23.8) -- (9.3,24.0) -- (9.2,24.0) -- (9.2,24.1) -- (9.1,24.1) -- (9.1,24.3) -- (9.0,24.3) -- (9.0,24.5) -- (8.9,24.5) -- (8.9,24.7) -- (8.8,24.7) -- (8.8,24.9) -- (8.7,24.9) -- (8.7,25.0) -- (8.5,25.0) -- (8.5,25.3) -- (8.4,25.3) -- (8.4,25.4) -- (8.3,25.4) -- (8.3,25.5) -- (8.2,25.5) -- (8.2,25.6) -- (8.1,25.6) -- (8.1,25.9) -- (8.0,25.9) -- (8.0,26.0) -- (7.9,26.0) -- (7.9,26.2) -- (7.8,26.2) -- (7.8,26.3) -- (7.7,26.3) -- (7.7,26.6) -- (7.6,26.6) -- (7.6,26.7) -- (7.5,26.7) -- (7.5,27.0) -- (7.4,27.0) -- (7.4,27.3) -- (7.2,27.3) -- (7.2,27.5) -- (7.1,27.5) -- (7.1,27.6) -- (7.0,27.6) -- (7.0,27.8) -- (6.9,27.8) -- (6.9,28.0) -- (6.7,28.0) -- (6.7,28.2) -- (6.5,28.2) -- (6.5,28.7) -- (6.4,28.7) -- (6.4,28.8) -- (6.2,28.8) -- (6.2,29.0) -- (6.1,29.0) -- (6.1,29.2) -- (6.0,29.2) -- (6.0,29.4) -- (5.9,29.4) -- (5.9,29.5) -- (5.8,29.5) -- (5.8,30.0) -- (5.7,30.0) -- (5.7,30.1) -- (5.6,30.1) -- (5.6,30.4) -- (5.4,30.4) -- (5.4,30.7) -- (5.3,30.7) -- (5.3,30.9) -- (5.2,30.9) -- (5.2,31.1) -- (5.1,31.1) -- (5.1,31.2) -- (5.0,31.2) -- (5.0,31.4) -- (4.9,31.4) -- (4.9,31.5) -- (4.8,31.5) -- (4.8,31.6) -- (4.7,31.6) -- (4.7,31.8) -- (4.6,31.8) -- (4.6,32.1) -- (4.5,32.1) -- (4.5,32.3) -- (4.4,32.3) -- (4.4,32.8) -- (4.3,32.8) -- (4.3,33.0) -- (4.1,33.0) -- (4.1,33.2) -- (4.0,33.2) -- (4.0,33.7) -- (3.9,33.7) -- (3.9,34.1) -- (3.8,34.1) -- (3.8,34.3) -- (3.7,34.3) -- (3.7,34.4) -- (3.6,34.4) -- (3.6,34.8) -- (3.5,34.8) -- (3.5,34.9) -- (3.4,34.9) -- (3.4,35.0) -- (3.3,35.0) -- (3.3,35.2) -- (3.2,35.2) -- (3.2,35.5) -- (3.1,35.5) -- (3.1,36.0) -- (3.0,36.0) -- (3.0,36.3) -- (2.8,36.3) -- (2.8,36.8) -- (2.7,36.8) -- (2.7,37.2) -- (2.6,37.2) -- (2.6,37.6) -- (2.5,37.6) -- (2.5,37.7) -- (2.4,37.7) -- (2.4,38.0) -- (2.3,38.0) -- (2.3,38.4) -- (2.2,38.4) -- (2.2,38.9) -- (2.1,38.9) -- (2.1,39.2) -- (2.0,39.2) -- (2.0,39.4) -- (1.9,39.4) -- (1.9,39.6) -- (1.8,39.6) -- (1.8,39.9) -- (1.7,39.9) -- (1.7,40.2) -- (1.6,40.2) -- (1.6,40.7) -- (1.5,40.7) -- (1.5,41.4) -- (1.4,41.4) -- (1.4,41.6) -- (1.3,41.6) -- (1.3,41.9) -- (1.2,41.9) -- (1.2,42.3) -- (1.1,42.3) -- (1.1,42.8) -- (1.0,42.8) -- (1.0,43.2) -- (0.9,43.2) -- (0.9,44.0) -- (0.8,44.0) -- (0.8,44.2) -- (0.7,44.2) -- (0.7,44.9) -- (0.6,44.9) -- (0.6,45.3) -- (0.5,45.3) -- (0.5,45.6) -- (0.4,45.6) -- (0.4,46.2) -- (0.3,46.2) -- (0.3,47.4) -- (0.2,47.4) -- (0.2,48.6) -- (0.1,48.6) -- (0.1,49.5) -- (0.0,49.5) -- (0.0,52.5) -- (52.5,52.5) -- (52.5,0.0) -- cycle;
\draw[diagram boundary] (48.6,0.0) -- (48.6,0.1) -- (48.1,0.1) -- (48.1,0.2) -- (47.4,0.2) -- (47.4,0.3) -- (45.9,0.3) -- (45.9,0.4) -- (45.6,0.4) -- (45.6,0.5) -- (45.2,0.5) -- (45.2,0.6) -- (44.5,0.6) -- (44.5,0.7) -- (43.5,0.7) -- (43.5,0.8) -- (43.2,0.8) -- (43.2,0.9) -- (42.6,0.9) -- (42.6,1.0) -- (42.2,1.0) -- (42.2,1.1) -- (41.8,1.1) -- (41.8,1.2) -- (41.5,1.2) -- (41.5,1.3) -- (41.4,1.3) -- (41.4,1.4) -- (40.9,1.4) -- (40.9,1.5) -- (40.4,1.5) -- (40.4,1.6) -- (40.0,1.6) -- (40.0,1.7) -- (39.6,1.7) -- (39.6,1.8) -- (39.5,1.8) -- (39.5,1.9) -- (39.1,1.9) -- (39.1,2.0) -- (38.6,2.0) -- (38.6,2.1) -- (38.2,2.1) -- (38.2,2.2) -- (38.1,2.2) -- (38.1,2.3) -- (37.9,2.3) -- (37.9,2.4) -- (37.4,2.4) -- (37.4,2.5) -- (36.9,2.5) -- (36.9,2.6) -- (36.6,2.6) -- (36.6,2.7) -- (36.5,2.7) -- (36.5,2.8) -- (36.3,2.8) -- (36.3,2.9) -- (36.1,2.9) -- (36.1,3.0) -- (35.6,3.0) -- (35.6,3.1) -- (35.5,3.1) -- (35.5,3.2) -- (35.4,3.2) -- (35.4,3.3) -- (35.1,3.3) -- (35.1,3.4) -- (34.9,3.4) -- (34.9,3.5) -- (34.8,3.5) -- (34.8,3.6) -- (34.6,3.6) -- (34.6,3.7) -- (34.3,3.7) -- (34.3,3.8) -- (34.0,3.8) -- (34.0,4.0) -- (33.8,4.0) -- (33.8,4.1) -- (33.4,4.1) -- (33.4,4.2) -- (33.2,4.2) -- (33.2,4.3) -- (33.0,4.3) -- (33.0,4.4) -- (32.7,4.4) -- (32.7,4.5) -- (32.5,4.5) -- (32.5,4.6) -- (32.4,4.6) -- (32.4,4.7) -- (32.3,4.7) -- (32.3,4.8) -- (32.1,4.8) -- (32.1,4.9) -- (32.0,4.9) -- (32.0,5.0) -- (31.8,5.0) -- (31.8,5.1) -- (31.5,5.1) -- (31.5,5.2) -- (30.7,5.2) -- (30.7,5.3) -- (30.6,5.3) -- (30.6,5.4) -- (30.5,5.4) -- (30.5,5.5) -- (30.4,5.5) -- (30.4,5.6) -- (30.1,5.6) -- (30.1,5.7) -- (29.9,5.7) -- (29.9,5.8) -- (29.6,5.8) -- (29.6,5.9) -- (29.2,5.9) -- (29.2,6.0) -- (29.0,6.0) -- (29.0,6.3) -- (28.5,6.3) -- (28.5,6.4) -- (28.3,6.4) -- (28.3,6.6) -- (28.1,6.6) -- (28.1,6.7) -- (27.9,6.7) -- (27.9,6.8) -- (27.7,6.8) -- (27.7,7.0) -- (27.4,7.0) -- (27.4,7.1) -- (27.2,7.1) -- (27.2,7.3) -- (26.8,7.3) -- (26.8,7.4) -- (26.6,7.4) -- (26.6,7.5) -- (26.4,7.5) -- (26.4,7.6) -- (26.1,7.6) -- (26.1,7.7) -- (26.0,7.7) -- (26.0,7.8) -- (25.8,7.8) -- (25.8,7.9) -- (25.7,7.9) -- (25.7,8.1) -- (25.6,8.1) -- (25.6,8.2) -- (25.5,8.2) -- (25.5,8.3) -- (25.3,8.3) -- (25.3,8.4) -- (25.2,8.4) -- (25.2,8.5) -- (25.0,8.5) -- (25.0,8.6) -- (24.7,8.6) -- (24.7,8.8) -- (24.6,8.8) -- (24.6,8.9) -- (24.4,8.9) -- (24.4,9.0) -- (24.2,9.0) -- (24.2,9.1) -- (24.0,9.1) -- (24.0,9.2) -- (23.9,9.2) -- (23.9,9.4) -- (23.8,9.4) -- (23.8,9.5) -- (23.6,9.5) -- (23.6,9.6) -- (23.5,9.6) -- (23.5,9.7) -- (23.4,9.7) -- (23.4,9.8) -- (23.3,9.8) -- (23.3,9.9) -- (22.9,9.9) -- (22.9,10.1) -- (22.7,10.1) -- (22.7,10.2) -- (22.6,10.2) -- (22.6,10.3) -- (22.5,10.3) -- (22.5,10.4) -- (22.3,10.4) -- (22.3,10.5) -- (22.2,10.5) -- (22.2,10.6) -- (22.1,10.6) -- (22.1,10.7) -- (21.9,10.7) -- (21.9,10.8) -- (21.7,10.8) -- (21.7,11.0) -- (21.5,11.0) -- (21.5,11.2) -- (21.3,11.2) -- (21.3,11.3) -- (21.1,11.3) -- (21.1,11.4) -- (20.9,11.4) -- (20.9,11.5) -- (20.8,11.5) -- (20.8,11.7) -- (20.7,11.7) -- (20.7,11.8) -- (20.5,11.8) -- (20.5,11.9) -- (20.4,11.9) -- (20.4,12.1) -- (20.2,12.1) -- (20.2,12.2) -- (20.1,12.2) -- (20.1,12.3) -- (19.9,12.3) -- (19.9,12.4) -- (19.7,12.4) -- (19.7,12.5) -- (19.6,12.5) -- (19.6,12.6) -- (19.4,12.6) -- (19.4,12.8) -- (19.3,12.8) -- (19.3,12.9) -- (19.2,12.9) -- (19.2,13.0) -- (19.0,13.0) -- (19.0,13.1) -- (18.9,13.1) -- (18.9,13.2) -- (18.8,13.2) -- (18.8,13.3) -- (18.7,13.3) -- (18.7,13.4) -- (18.4,13.4) -- (18.4,13.6) -- (18.3,13.6) -- (18.3,13.7) -- (18.2,13.7) -- (18.2,13.8) -- (18.0,13.8) -- (18.0,14.0) -- (17.8,14.0) -- (17.8,14.1) -- (17.7,14.1) -- (17.7,14.3) -- (17.6,14.3) -- (17.6,14.4) -- (17.3,14.4) -- (17.3,14.5) -- (17.1,14.5) -- (17.1,14.6) -- (17.0,14.6) -- (17.0,14.7) -- (16.9,14.7) -- (16.9,14.9) -- (16.8,14.9) -- (16.8,15.0) -- (16.7,15.0) -- (16.7,15.1) -- (16.5,15.1) -- (16.5,15.2) -- (16.4,15.2) -- (16.4,15.4) -- (16.2,15.4) -- (16.2,15.6) -- (16.1,15.6) -- (16.1,15.8) -- (15.9,15.8) -- (15.9,16.1) -- (15.7,16.1) -- (15.7,16.2) -- (15.5,16.2) -- (15.5,16.3) -- (15.4,16.3) -- (15.4,16.4) -- (15.3,16.4) -- (15.3,16.5) -- (15.2,16.5) -- (15.2,16.6) -- (15.1,16.6) -- (15.1,16.8) -- (15.0,16.8) -- (15.0,17.0) -- (14.9,17.0) -- (14.9,17.1) -- (14.8,17.1) -- (14.8,17.2) -- (14.7,17.2) -- (14.7,17.3) -- (14.5,17.3) -- (14.5,17.4) -- (14.4,17.4) -- (14.4,17.6) -- (14.3,17.6) -- (14.3,17.7) -- (14.2,17.7) -- (14.2,17.8) -- (14.1,17.8) -- (14.1,17.9) -- (14.0,17.9) -- (14.0,18.0) -- (13.9,18.0) -- (13.9,18.2) -- (13.8,18.2) -- (13.8,18.3) -- (13.7,18.3) -- (13.7,18.4) -- (13.5,18.4) -- (13.5,18.5) -- (13.4,18.5) -- (13.4,18.6) -- (13.3,18.6) -- (13.3,18.7) -- (13.2,18.7) -- (13.2,18.9) -- (13.1,18.9) -- (13.1,19.0) -- (13.0,19.0) -- (13.0,19.1) -- (12.9,19.1) -- (12.9,19.2) -- (12.8,19.2) -- (12.8,19.3) -- (12.7,19.3) -- (12.7,19.4) -- (12.6,19.4) -- (12.6,19.6) -- (12.5,19.6) -- (12.5,19.8) -- (12.3,19.8) -- (12.3,20.1) -- (12.1,20.1) -- (12.1,20.3) -- (11.9,20.3) -- (11.9,20.5) -- (11.8,20.5) -- (11.8,20.7) -- (11.7,20.7) -- (11.7,20.8) -- (11.5,20.8) -- (11.5,21.0) -- (11.3,21.0) -- (11.3,21.1) -- (11.2,21.1) -- (11.2,21.4) -- (11.1,21.4) -- (11.1,21.5) -- (10.9,21.5) -- (10.9,21.9) -- (10.7,21.9) -- (10.7,22.1) -- (10.6,22.1) -- (10.6,22.2) -- (10.5,22.2) -- (10.5,22.4) -- (10.3,22.4) -- (10.3,22.5) -- (10.1,22.5) -- (10.1,23.0) -- (10.0,23.0) -- (10.0,23.1) -- (9.8,23.1) -- (9.8,23.2) -- (9.7,23.2) -- (9.7,23.5) -- (9.5,23.5) -- (9.5,23.7) -- (9.4,23.7) -- (9.4,23.8) -- (9.3,23.8) -- (9.3,24.0) -- (9.2,24.0) -- (9.2,24.1) -- (9.1,24.1) -- (9.1,24.3) -- (9.0,24.3) -- (9.0,24.5) -- (8.9,24.5) -- (8.9,24.7) -- (8.8,24.7) -- (8.8,24.9) -- (8.7,24.9) -- (8.7,25.0) -- (8.5,25.0) -- (8.5,25.3) -- (8.4,25.3) -- (8.4,25.4) -- (8.3,25.4) -- (8.3,25.5) -- (8.2,25.5) -- (8.2,25.6) -- (8.1,25.6) -- (8.1,25.9) -- (8.0,25.9) -- (8.0,26.0) -- (7.9,26.0) -- (7.9,26.2) -- (7.8,26.2) -- (7.8,26.3) -- (7.7,26.3) -- (7.7,26.6) -- (7.6,26.6) -- (7.6,26.7) -- (7.5,26.7) -- (7.5,27.0) -- (7.4,27.0) -- (7.4,27.3) -- (7.2,27.3) -- (7.2,27.5) -- (7.1,27.5) -- (7.1,27.6) -- (7.0,27.6) -- (7.0,27.8) -- (6.9,27.8) -- (6.9,28.0) -- (6.7,28.0) -- (6.7,28.2) -- (6.5,28.2) -- (6.5,28.7) -- (6.4,28.7) -- (6.4,28.8) -- (6.2,28.8) -- (6.2,29.0) -- (6.1,29.0) -- (6.1,29.2) -- (6.0,29.2) -- (6.0,29.4) -- (5.9,29.4) -- (5.9,29.5) -- (5.8,29.5) -- (5.8,30.0) -- (5.7,30.0) -- (5.7,30.1) -- (5.6,30.1) -- (5.6,30.4) -- (5.4,30.4) -- (5.4,30.7) -- (5.3,30.7) -- (5.3,30.9) -- (5.2,30.9) -- (5.2,31.1) -- (5.1,31.1) -- (5.1,31.2) -- (5.0,31.2) -- (5.0,31.4) -- (4.9,31.4) -- (4.9,31.5) -- (4.8,31.5) -- (4.8,31.6) -- (4.7,31.6) -- (4.7,31.8) -- (4.6,31.8) -- (4.6,32.1) -- (4.5,32.1) -- (4.5,32.3) -- (4.4,32.3) -- (4.4,32.8) -- (4.3,32.8) -- (4.3,33.0) -- (4.1,33.0) -- (4.1,33.2) -- (4.0,33.2) -- (4.0,33.7) -- (3.9,33.7) -- (3.9,34.1) -- (3.8,34.1) -- (3.8,34.3) -- (3.7,34.3) -- (3.7,34.4) -- (3.6,34.4) -- (3.6,34.8) -- (3.5,34.8) -- (3.5,34.9) -- (3.4,34.9) -- (3.4,35.0) -- (3.3,35.0) -- (3.3,35.2) -- (3.2,35.2) -- (3.2,35.5) -- (3.1,35.5) -- (3.1,36.0) -- (3.0,36.0) -- (3.0,36.3) -- (2.8,36.3) -- (2.8,36.8) -- (2.7,36.8) -- (2.7,37.2) -- (2.6,37.2) -- (2.6,37.6) -- (2.5,37.6) -- (2.5,37.7) -- (2.4,37.7) -- (2.4,38.0) -- (2.3,38.0) -- (2.3,38.4) -- (2.2,38.4) -- (2.2,38.9) -- (2.1,38.9) -- (2.1,39.2) -- (2.0,39.2) -- (2.0,39.4) -- (1.9,39.4) -- (1.9,39.6) -- (1.8,39.6) -- (1.8,39.9) -- (1.7,39.9) -- (1.7,40.2) -- (1.6,40.2) -- (1.6,40.7) -- (1.5,40.7) -- (1.5,41.4) -- (1.4,41.4) -- (1.4,41.6) -- (1.3,41.6) -- (1.3,41.9) -- (1.2,41.9) -- (1.2,42.3) -- (1.1,42.3) -- (1.1,42.8) -- (1.0,42.8) -- (1.0,43.2) -- (0.9,43.2) -- (0.9,44.0) -- (0.8,44.0) -- (0.8,44.2) -- (0.7,44.2) -- (0.7,44.9) -- (0.6,44.9) -- (0.6,45.3) -- (0.5,45.3) -- (0.5,45.6) -- (0.4,45.6) -- (0.4,46.2) -- (0.3,46.2) -- (0.3,47.4) -- (0.2,47.4) -- (0.2,48.6) -- (0.1,48.6) -- (0.1,49.5) -- (0.0,49.5);


==> figures/binary-tree-competition.tex <==
% Competition interfaces as binary tree (abstract coordinates)
%
% Abstract binary tree visualization showing competition interface structure:
% - X-axis: t^(1/4) where t = bifurcation time (minimal entry in tree)
% - Y-axis: Normalized asymptotic direction z ∈ [0,1]
% - Colored nodes: match corresponding tree colors from lattice figures
% - Node labels: z_n where n is the tree's lifetime
% - Background regions: competition interfaces between adjacent trees
% - Demonstrates binary tree structure of jeu de taquin forest
%
% Used in: Figure fig:competition-tree
% Source: notebooks/figures/06_binary_tree_figure.ipynb in trees-SageMath

\documentclass[minimal.tex]{subfiles}

\begin{document}

% Clipping command to show specific horizontal range
\newcommand{\clipcommand}{\clip(-0.4, -0.1) rectangle (25.4,1.15);}

% Load color scheme for tree regions (dedicated: includes text-* colors)
\input{autogenerated/binary-tree-color-scheme.tex}

\begin{tikzpicture}[yscale=8, xscale=0.4,
	node_style/.style={circle, draw=black, fill=white, inner sep=1pt, outer sep=0pt},
	my edge style/.style={black},
	axis label/.style={fill=white, font=\small}
]

	% Y-axis tick marks and labels (z values)
	\foreach \y in {0.2,0.4,...,1.0} {
		\draw[thick] (0,\y) -- (-0.2,\y) node[left] {$\pgfmathprintnumber{\y}$};
	}

	% Draw axes through origin (0,0)
	\draw[very thick, ->] (0,-0.02) -- (0,1.1) node[above, axis label]{$z$};
	\draw[very thick, ->] (-0.1,0) -- (27,0) node[right, axis label]{$\sqrt[4]{\min\tau}$};

	% Apply clipping
	\clipcommand

	% Horizontal dashed line at z=1
	\draw[dashed] (0,1) -- (12,1);

	% X-axis minor tick marks (every unit)
	\foreach \x in {0,...,27} {
		\draw (\x,0) -- (\x,-0.01);
	}

	% X-axis major tick marks and labels (every 5 units)
	\foreach \x in {0,5,...,25} {
		\draw (\x,0) -- (\x,-0.035) node[below] {$\x$};
	}

	% Main content: autogenerated binary tree with competition interfaces
	\tiny
	\input{autogenerated/binary-tree-competition-content.tex}

\end{tikzpicture}

\end{document}


==> figures/cusp-direction-cdf.tex <==
% Figure fig:cusp-direction-cdf (RSK-isomorphism): the PLAIN empirical CDF of the
% cusp directions z in [0,1], per radial shell R = t^{1/4}.  Nothing subtracted, no
% conjectured law drawn -- the S-shape (steep near z=0 and z=1) just shows the
% concentration of the asymptotic directions near the two coordinate axes.
%
% HOW THIS FIGURE WAS CREATED (source Python code)
% The curves (\input below) were generated by
%   .../trees-SageMath/notebooks/probability/bifurcation-spacing/
%     cusp_direction_cdf_export.py
% from geodesic_trees_n1000000.jsonl (n = 10^6).  To regenerate: run that script
% (python3) and refresh figures/autogenerated/cusp-direction-cdf-content.tex.
\documentclass[../RSK-isomorphism.tex]{subfiles}
\begin{document}

\begin{tikzpicture}[x=9cm, y=5cm]
	\tikzset{
		resA/.style={red!75!black, very thick},
		resB/.style={orange!85!black, thick},
		resC/.style={green!55!black, thick},
		resD/.style={blue!70!black, thick},
		resE/.style={violet!70!black, thick},
	}
	\draw[thin] (0,0) rectangle (1,1);
	% the empirical CDFs, one per radial shell
	\input{autogenerated/cusp-direction-cdf-content.tex}
	% direction axis z in [0,1]
	\foreach \p in {0,0.2,0.4,0.6,0.8,1}
		\draw (\p,0) -- (\p,-0.02) node[below] {$\p$};
	\node[below] at (0.5,-0.10) {cusp direction $z \in [0,1]$};
	% CDF axis
	\foreach \q in {0,0.2,0.4,0.6,0.8,1}
		\draw (0,\q) -- (-0.012,\q) node[left] {$\q$};
	\node[rotate=90, anchor=south] at (-0.075,0.5)
		{empirical CDF of cusp directions};
	% legend
	\node[anchor=north west, draw, fill=white, font=\small, inner sep=3pt]
		at (1.04,1.0) {
		\begin{tabular}{@{}l@{\ }l@{}}
			\textcolor{red!75!black}{\rule[2pt]{12pt}{1.6pt}} & $\sqrt[4]{t}\in[5,10]$\\
			\textcolor{orange!85!black}{\rule[2pt]{12pt}{1.2pt}} & $\sqrt[4]{t}\in[10,15]$\\
			\textcolor{green!55!black}{\rule[2pt]{12pt}{1.2pt}} & $\sqrt[4]{t}\in[15,20]$\\
			\textcolor{blue!70!black}{\rule[2pt]{12pt}{1.2pt}} & $\sqrt[4]{t}\in[20,25]$\\
			\textcolor{violet!70!black}{\rule[2pt]{12pt}{1.2pt}} & $\sqrt[4]{t}\in[25,30]$\\
		\end{tabular}};
\end{tikzpicture}

\end{document}


==> figures/cutoff-sweep.tex <==
% Figure fig:cutoff-sweep (RSK-isomorphism, conj:cusp-uniform): the mean cusp
% count #{tree : min(tree) <= t}/N_real, plotted against the radial coordinate
% R = t^{1/4}, overlaid on the conjectured straight line K*t^{1/4}.  The count
% is linear in R with slope K = 4 sqrt(3) Gamma(3/4)^2/pi^{3/2} ~ 1.868, the
% Monte-Carlo data tracking the prediction (a near-constant ~1-cusp offset
% below it, shrinking in relative terms with R).
%
% HOW THIS FIGURE WAS CREATED (source Python code)
% The empirical curve, the theoretical line and K (\input below) were generated
% by
%   .../trees-SageMath/notebooks/probability/bifurcation-spacing/
%     cutoff_sweep_tikz_export.py
% from geodesic_trees_n1000000.jsonl (n = 10^6).  To regenerate: run that script
% (sage -python) and refresh figures/autogenerated/cutoff-sweep-content.tex.
\documentclass[../RSK-isomorphism.tex]{subfiles}
\begin{document}

{% group: scope the named styles so the legend swatches can reuse them
\tikzset{
	data/.style={blue!70!black, very thick},
	theory/.style={green!55!black, very thick, densely dashed},
}%
\begin{tikzpicture}[x=9cm, y=5cm]
	% theoretical line K*t^{1/4} and the Monte-Carlo curve (coords in [0,1]^2)
	\input{autogenerated/cutoff-sweep-content.tex}

	% frame
	\draw[thin] (0,0) rectangle (1,1);
	% radial axis  R = t^{1/4} in [0, 31.623]  (x_norm = R/31.623)
	\foreach \R in {0,5,10,15,20,25,30}
		\draw ({\R/31.623},0) -- ({\R/31.623},-0.02) node[below] {$\R$};
	\node[below] at (0.5,-0.12) {$\sqrt[4]{t}$};
	% count axis  cusps per realization in [0,62]  (y_norm = N/62)
	\foreach \N in {0,10,20,30,40,50,60}
		\draw (0,{\N/62}) -- (-0.012,{\N/62}) node[left] {$\N$};
	\node[rotate=90, anchor=south] at (-0.085,0.5) {cusps per realization};

	% legend -- swatches use the SAME styles, so the conjecture line dashes
	\node[anchor=south east, draw, fill=white, font=\small, inner sep=3pt]
		at (0.97,0.04) {
		\begin{tabular}{@{}l@{\ }l@{}}
			\tikz[baseline=-0.5ex]{\draw[data] (0,0) -- (14pt,0);} & Monte Carlo\\
			\tikz[baseline=-0.5ex]{\draw[theory] (0,0) -- (14pt,0);} &
				conjecture $K\,\sqrt[4]{t}$\\
		\end{tabular}};
\end{tikzpicture}%
}%

\end{document}


==> figures/jdt-slide-09x09-after.tex <==
% JDT slide experiment - 9x9 AFTER
%
% The same tableau after one jeu de taquin slide from the corner box (0,0).
% The slide acts as the shift of the underlying sequence: z_1, z_2, ... becomes
% z_2, z_3, ...  Numbers are transported along the jeu de taquin path; the value
% 1 has left and is NOT subtracted, so the numbering starts at 2.
% Background colors are keyed to the underlying values, so every surviving
% region keeps its color and only the origin tree (z_1) is absorbed by its
% neighbours.  (Changed-edge/flip-box highlighting is disabled via the
% styles below.)
%
% Source: notebooks/figures/08_jdt_slide_figures.ipynb in trees-SageMath

\documentclass[minimal.tex]{subfiles}

\begin{document}

% Grid style: white ultra thick lines
\renewcommand{\gridcommand}{\draw[white,ultra thick] (0,0) grid (10,10);}

% Load color scheme keyed by underlying input index (z_i)
\input{autogenerated/_jdt-slide-color-scheme.tex}

\begin{tikzpicture}[scale=1,
	competition interface/.style={draw=blue},
	edge/.style={very thick,->},
	% Changed edges and flip boxes are not highlighted in the paper:
	% 'edge changed' renders like a normal edge, 'highlight box' is
	% invisible.
	edge changed/.style={very thick,->},
	jdt path/.style={line width=8pt, blue, opacity=0.35,
		line cap=round, rounded corners=2pt},
	highlight box/.style={draw=none, minimum size=0.6cm, inner sep=0pt},
	boundary/.style={black},
	invisible node/.style={circle, draw=none, fill=none,
		minimum size=0.5cm, inner sep=0pt},
	visible node/.style={font=\small},
	annotation/.style={rotate=45, font=\tiny}
]

	% Restrict the visible/measured region to the meaningful window.
	\clip (-1,-1) rectangle (12,12);

	% Main content: colored regions, slid values, jdt path, and forest edges
	\begin{scope}
		\subfile{autogenerated/jdt-slide-09x09-after-content.tex}
	\end{scope}

	% Coordinate axes with arrows
	\draw[very thick, ->] (0,0) -- (11,0) node[anchor=west] {$x$};
	\draw[very thick, ->] (0,0) -- (0,11) node[anchor=south] {$y$};

	% X-axis tick marks and labels
	\foreach \x in {0,...,10} {
		\draw[thick] (\x,0) -- (\x,-0.2) node[anchor=north] {\tiny$\x$};
	}

	% Y-axis tick marks and labels
	\foreach \y in {0,...,10} {
		\draw[thick] (0,\y) -- (-0.2,\y) node[anchor=east] {\tiny$\y$};
	}

	% Boundary annotations ($z_i$ circles), one per tree region
	\subfile{autogenerated/jdt-slide-09x09-after-annotations.tex}

\end{tikzpicture}

\end{document}


==> figures/jdt-slide-09x09-before.tex <==
% JDT slide experiment - 9x9 BEFORE
%
% Recording tableau of the sequence z_1, z_2, ... with:
% - Numerical entries in each box
% - Forest arrows (jeu de taquin parent pointers)
% - Background colors keyed to the underlying values z_1, z_2, ...
% - The corner jeu de taquin path highlighted (semi-transparent blue zigzag)
%
% Source: notebooks/figures/08_jdt_slide_figures.ipynb in trees-SageMath

\documentclass[minimal.tex]{subfiles}

\begin{document}

% Grid style: white ultra thick lines
\renewcommand{\gridcommand}{\draw[white,ultra thick] (0,0) grid (10,10);}

% Load color scheme keyed by underlying input index (z_i)
\input{autogenerated/_jdt-slide-color-scheme.tex}

\begin{tikzpicture}[scale=1,
	competition interface/.style={draw=blue},
	edge/.style={very thick,->},
	% Changed edges and flip boxes are not highlighted in the paper:
	% 'edge changed' renders like a normal edge, 'highlight box' is
	% invisible.
	edge changed/.style={very thick,->},
	jdt path/.style={line width=8pt, blue, opacity=0.35,
		line cap=round, rounded corners=2pt},
	highlight box/.style={draw=none, minimum size=0.6cm, inner sep=0pt},
	boundary/.style={black},
	invisible node/.style={circle, draw=none, fill=none,
		minimum size=0.5cm, inner sep=0pt},
	visible node/.style={font=\small},
	annotation/.style={rotate=45, font=\tiny}
]

	% Restrict the visible/measured region to the meaningful window.
	\clip (-1,-1) rectangle (12,12);

	% Main content: colored regions, values, jdt path, and forest edges
	\begin{scope}
		\subfile{autogenerated/jdt-slide-09x09-before-content.tex}
	\end{scope}

	% Coordinate axes with arrows
	\draw[very thick, ->] (0,0) -- (11,0) node[anchor=west] {$x$};
	\draw[very thick, ->] (0,0) -- (0,11) node[anchor=south] {$y$};

	% X-axis tick marks and labels
	\foreach \x in {0,...,10} {
		\draw[thick] (\x,0) -- (\x,-0.2) node[anchor=north] {\tiny$\x$};
	}

	% Y-axis tick marks and labels
	\foreach \y in {0,...,10} {
		\draw[thick] (0,\y) -- (-0.2,\y) node[anchor=east] {\tiny$\y$};
	}

	% Boundary annotations ($z_i$ circles), one per tree region
	\subfile{autogenerated/jdt-slide-09x09-before-annotations.tex}

\end{tikzpicture}

\end{document}


==> figures/rayleigh-spacing.tex <==
% Figure fig:rayleigh-spacing (RSK-isomorphism.tex):
% Monte Carlo evidence for the local (spacing) law of the cusp directions.
% Histogram of the nearest-neighbour spacings of the RAW asymptotic
% directions z in [0,1] (no coordinate change), ensemble-unfolded: each
% point is mapped through the pooled empirical integrated density of the
% directions, estimated from ALL realizations (parameter-free), so the
% spacings have local mean 1; restricted to spacing midpoints in the
% bulk [0.1, 0.9] (away from the boundary effects near z = 0, 1),
% pooled and rescaled to mean 1.  Overlaid with the conjectured Rayleigh density
% P(s) = (pi/2) s e^{-pi s^2/4} (which vanishes linearly at s=0: level
% repulsion) and the exponential density e^{-s} that independent
% (Poisson) directions would give.
%
% The bars and the two curves are in the auto-generated file
%   figures/autogenerated/rayleigh-spacing-content.tex
% written by rayleigh_spacing_tikz_export.py in
%   notebooks/probability/bifurcation-spacing/ of the trees-SageMath
%   repository
% (from geodesic_trees_n1000000.jsonl; n=10^6; 5743 realizations;
% 204139 spacings; KS vs Rayleigh = 0.0013).
% To regenerate, rerun that script; do not hand-edit the coordinates.

\documentclass[minimal.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[x=0.17\textwidth, y=5.8cm,
	histbar/.style={fill=blue!18, draw=blue!35, line width=0.2pt},
	raycurve/.style={red, very thick},
	expcurve/.style={gray, thick, densely dashed}]

	% bars (data) then the two theory curves (auto-generated coordinates)
	\input{autogenerated/rayleigh-spacing-content.tex}

	% axes
	\draw[thin] (0,0) -- (4.1,0);
	\draw[thin] (0,0) -- (0,0.88);

	% x ticks (rescaled spacing s)
	\foreach \xx in {0,1,2,3,4}
		\draw (\xx,0) -- (\xx,-0.018) node[below] {\small $\xx$};

	% y ticks (density)
	\foreach \yy in {0,0.2,0.4,0.6,0.8}
		\draw (0,\yy) -- (-0.05,\yy) node[left] {\small $\yy$};

	% axis labels
	\node[below] at (2,-0.085) {rescaled spacing $s$};
	\node[rotate=90, anchor=south] at (-0.42,0.4) {\small density $P(s)$};

	% legend (upper right)
	\draw[raycurve] (2.45,0.80) -- (2.95,0.80);
	\node[right, font=\small] at (3.0,0.80)
		{Rayleigh $\tfrac{\pi}{2}s\,e^{-\pi s^2/4}$};
	\draw[expcurve] (2.45,0.71) -- (2.95,0.71);
	\node[right, font=\small] at (3.0,0.71) {exponential $e^{-s}$};
	\fill[histbar] (2.55,0.605) rectangle (2.85,0.655);
	\node[right, font=\small] at (3.0,0.63) {data};

\end{tikzpicture}

\end{document}

